Simultaneous Decision Making for Stochastic Multi-echelon Inventory Optimization with Deep Neural Networks as Decision Makers

We propose a framework that uses deep neural networks (DNN) to optimize inventory decisions in complex multi-echelon supply chains. We first introduce pairwise modeling of general stochastic multi-echelon inventory optimization (SMEIO). Then, we present a framework which uses DNN agents to directly determine order-up-to levels between any adjacent pair of nodes in the supply chain. Our model considers a finite horizon and accounts for the initial inventory conditions. Our method is suitable for a wide variety of supply chain networks, including general topologies that may contain both assembly and distribution nodes, and systems with nonlinear cost structures. We first numerically demonstrate the effectiveness of the method by showing that its solutions are close to the optimal solutions for single-node and serial supply chain networks, for which exact methods are available. Then, we investigate more general supply chain networks and find that the proposed method performs better in terms of both objective function values and the number of interactions with the environment compared to alternate methods.

==> 3stageTest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.882063in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.882063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593247in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593247in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367008in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367008in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140768in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140768in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914529in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914529in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688290in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688290in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462051in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462051in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525714in,y=2.725165in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Decision horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.603921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=3.519502in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.174032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=4.089614in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.744144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=4.659726in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.314256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=5.229837in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.884368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=5.799949in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.454479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=6.370061in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881120in,y=5.029200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.176337in}}{\pgfqpoint{4.251429in}{3.705726in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593247in}{6.247362in}}%
\pgfpathlineto{\pgfqpoint{2.597116in}{4.597049in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{4.443259in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{4.444085in}}%
\pgfpathlineto{\pgfqpoint{2.612591in}{4.447134in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{4.444892in}}%
\pgfpathlineto{\pgfqpoint{2.620328in}{4.446306in}}%
\pgfpathlineto{\pgfqpoint{2.631935in}{4.446289in}}%
\pgfpathlineto{\pgfqpoint{2.635804in}{4.441870in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{4.445267in}}%
\pgfpathlineto{\pgfqpoint{2.643541in}{4.445153in}}%
\pgfpathlineto{\pgfqpoint{2.647410in}{4.442087in}}%
\pgfpathlineto{\pgfqpoint{2.651279in}{4.442238in}}%
\pgfpathlineto{\pgfqpoint{2.655148in}{4.445071in}}%
\pgfpathlineto{\pgfqpoint{2.659016in}{4.446299in}}%
\pgfpathlineto{\pgfqpoint{2.662885in}{4.443216in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{2.670623in}{4.458022in}}%
\pgfpathlineto{\pgfqpoint{2.674492in}{4.441438in}}%
\pgfpathlineto{\pgfqpoint{2.678360in}{4.475709in}}%
\pgfpathlineto{\pgfqpoint{2.682229in}{4.448225in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{4.447485in}}%
\pgfpathlineto{\pgfqpoint{2.689967in}{4.445062in}}%
\pgfpathlineto{\pgfqpoint{2.693836in}{4.445266in}}%
\pgfpathlineto{\pgfqpoint{2.701573in}{4.441228in}}%
\pgfpathlineto{\pgfqpoint{2.705442in}{4.448019in}}%
\pgfpathlineto{\pgfqpoint{2.709311in}{4.510092in}}%
\pgfpathlineto{\pgfqpoint{2.713180in}{4.446923in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{4.447592in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{4.441989in}}%
\pgfpathlineto{\pgfqpoint{2.724786in}{4.445979in}}%
\pgfpathlineto{\pgfqpoint{2.728655in}{4.444844in}}%
\pgfpathlineto{\pgfqpoint{2.732524in}{4.442288in}}%
\pgfpathlineto{\pgfqpoint{2.736392in}{4.446603in}}%
\pgfpathlineto{\pgfqpoint{2.740261in}{4.445602in}}%
\pgfpathlineto{\pgfqpoint{2.744130in}{4.446070in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{4.442780in}}%
\pgfpathlineto{\pgfqpoint{2.751868in}{4.447028in}}%
\pgfpathlineto{\pgfqpoint{2.755737in}{4.443612in}}%
\pgfpathlineto{\pgfqpoint{2.759605in}{4.442496in}}%
\pgfpathlineto{\pgfqpoint{2.763474in}{4.442860in}}%
\pgfpathlineto{\pgfqpoint{2.767343in}{4.445084in}}%
\pgfpathlineto{\pgfqpoint{2.771212in}{4.445780in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{4.443402in}}%
\pgfpathlineto{\pgfqpoint{2.778949in}{4.444415in}}%
\pgfpathlineto{\pgfqpoint{2.782818in}{4.442424in}}%
\pgfpathlineto{\pgfqpoint{2.786687in}{4.443855in}}%
\pgfpathlineto{\pgfqpoint{2.790556in}{4.443338in}}%
\pgfpathlineto{\pgfqpoint{2.794425in}{4.445558in}}%
\pgfpathlineto{\pgfqpoint{2.798293in}{4.442802in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{4.446086in}}%
\pgfpathlineto{\pgfqpoint{2.806031in}{4.445485in}}%
\pgfpathlineto{\pgfqpoint{2.809900in}{4.441803in}}%
\pgfpathlineto{\pgfqpoint{2.813769in}{4.445069in}}%
\pgfpathlineto{\pgfqpoint{2.825375in}{4.444975in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{4.444643in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{4.441589in}}%
\pgfpathlineto{\pgfqpoint{2.840850in}{4.444660in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{4.445899in}}%
\pgfpathlineto{\pgfqpoint{2.852457in}{4.445576in}}%
\pgfpathlineto{\pgfqpoint{2.856325in}{4.441642in}}%
\pgfpathlineto{\pgfqpoint{2.860194in}{4.446466in}}%
\pgfpathlineto{\pgfqpoint{2.864063in}{4.446216in}}%
\pgfpathlineto{\pgfqpoint{2.867932in}{4.442365in}}%
\pgfpathlineto{\pgfqpoint{2.871801in}{4.441750in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{4.443626in}}%
\pgfpathlineto{\pgfqpoint{2.879538in}{4.441783in}}%
\pgfpathlineto{\pgfqpoint{2.883407in}{4.443667in}}%
\pgfpathlineto{\pgfqpoint{2.887276in}{4.442016in}}%
\pgfpathlineto{\pgfqpoint{2.891145in}{4.442787in}}%
\pgfpathlineto{\pgfqpoint{2.895013in}{4.449623in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{4.448372in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{4.442021in}}%
\pgfpathlineto{\pgfqpoint{2.906620in}{4.446567in}}%
\pgfpathlineto{\pgfqpoint{2.918226in}{4.446582in}}%
\pgfpathlineto{\pgfqpoint{2.922095in}{4.443417in}}%
\pgfpathlineto{\pgfqpoint{2.925964in}{4.442782in}}%
\pgfpathlineto{\pgfqpoint{2.929833in}{4.448668in}}%
\pgfpathlineto{\pgfqpoint{2.937570in}{4.442656in}}%
\pgfpathlineto{\pgfqpoint{2.941439in}{4.442136in}}%
\pgfpathlineto{\pgfqpoint{2.945308in}{4.444421in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{4.446403in}}%
\pgfpathlineto{\pgfqpoint{2.960783in}{4.443416in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{4.445393in}}%
\pgfpathlineto{\pgfqpoint{2.976258in}{4.442046in}}%
\pgfpathlineto{\pgfqpoint{2.980127in}{4.444985in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{4.443965in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{4.444974in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{4.483758in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{4.442857in}}%
\pgfpathlineto{\pgfqpoint{3.003340in}{4.442989in}}%
\pgfpathlineto{\pgfqpoint{3.007209in}{4.446077in}}%
\pgfpathlineto{\pgfqpoint{3.011078in}{4.442493in}}%
\pgfpathlineto{\pgfqpoint{3.018815in}{4.442157in}}%
\pgfpathlineto{\pgfqpoint{3.022684in}{4.444065in}}%
\pgfpathlineto{\pgfqpoint{3.026553in}{4.441914in}}%
\pgfpathlineto{\pgfqpoint{3.030422in}{4.446145in}}%
\pgfpathlineto{\pgfqpoint{3.034290in}{4.446285in}}%
\pgfpathlineto{\pgfqpoint{3.038159in}{4.443209in}}%
\pgfpathlineto{\pgfqpoint{3.042028in}{4.446396in}}%
\pgfpathlineto{\pgfqpoint{3.045897in}{4.442007in}}%
\pgfpathlineto{\pgfqpoint{3.049766in}{4.441668in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{4.445996in}}%
\pgfpathlineto{\pgfqpoint{3.057503in}{4.446398in}}%
\pgfpathlineto{\pgfqpoint{3.061372in}{4.443088in}}%
\pgfpathlineto{\pgfqpoint{3.069110in}{4.445644in}}%
\pgfpathlineto{\pgfqpoint{3.072978in}{4.442203in}}%
\pgfpathlineto{\pgfqpoint{3.076847in}{4.445821in}}%
\pgfpathlineto{\pgfqpoint{3.080716in}{4.443987in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{4.445002in}}%
\pgfpathlineto{\pgfqpoint{3.092322in}{4.444358in}}%
\pgfpathlineto{\pgfqpoint{3.096191in}{4.447712in}}%
\pgfpathlineto{\pgfqpoint{3.107798in}{4.442177in}}%
\pgfpathlineto{\pgfqpoint{3.111666in}{4.446313in}}%
\pgfpathlineto{\pgfqpoint{3.115535in}{4.445889in}}%
\pgfpathlineto{\pgfqpoint{3.119404in}{4.442225in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{4.445638in}}%
\pgfpathlineto{\pgfqpoint{3.127142in}{4.444436in}}%
\pgfpathlineto{\pgfqpoint{3.131010in}{4.444450in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{4.442357in}}%
\pgfpathlineto{\pgfqpoint{3.138748in}{4.446022in}}%
\pgfpathlineto{\pgfqpoint{3.146486in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{3.154223in}{4.446537in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{4.445447in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{4.442508in}}%
\pgfpathlineto{\pgfqpoint{3.165830in}{4.444710in}}%
\pgfpathlineto{\pgfqpoint{3.169699in}{4.443324in}}%
\pgfpathlineto{\pgfqpoint{3.173567in}{4.446073in}}%
\pgfpathlineto{\pgfqpoint{3.177436in}{4.446138in}}%
\pgfpathlineto{\pgfqpoint{3.181305in}{4.441814in}}%
\pgfpathlineto{\pgfqpoint{3.185174in}{4.443267in}}%
\pgfpathlineto{\pgfqpoint{3.192911in}{4.442633in}}%
\pgfpathlineto{\pgfqpoint{3.196780in}{4.446324in}}%
\pgfpathlineto{\pgfqpoint{3.204518in}{4.446124in}}%
\pgfpathlineto{\pgfqpoint{3.208387in}{4.471401in}}%
\pgfpathlineto{\pgfqpoint{3.212255in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{3.216124in}{4.445842in}}%
\pgfpathlineto{\pgfqpoint{3.219993in}{4.444107in}}%
\pgfpathlineto{\pgfqpoint{3.223862in}{4.556746in}}%
\pgfpathlineto{\pgfqpoint{3.227731in}{4.455730in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{4.456337in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{4.448816in}}%
\pgfpathlineto{\pgfqpoint{3.239337in}{4.460990in}}%
\pgfpathlineto{\pgfqpoint{3.243206in}{4.450867in}}%
\pgfpathlineto{\pgfqpoint{3.247075in}{4.444561in}}%
\pgfpathlineto{\pgfqpoint{3.250943in}{4.443449in}}%
\pgfpathlineto{\pgfqpoint{3.254812in}{4.445671in}}%
\pgfpathlineto{\pgfqpoint{3.266419in}{4.446393in}}%
\pgfpathlineto{\pgfqpoint{3.270287in}{4.442128in}}%
\pgfpathlineto{\pgfqpoint{3.274156in}{4.442242in}}%
\pgfpathlineto{\pgfqpoint{3.278025in}{4.446321in}}%
\pgfpathlineto{\pgfqpoint{3.281894in}{4.445607in}}%
\pgfpathlineto{\pgfqpoint{3.289631in}{4.442118in}}%
\pgfpathlineto{\pgfqpoint{3.293500in}{4.443936in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{4.442720in}}%
\pgfpathlineto{\pgfqpoint{3.301238in}{4.446620in}}%
\pgfpathlineto{\pgfqpoint{3.305107in}{4.444957in}}%
\pgfpathlineto{\pgfqpoint{3.308975in}{4.444825in}}%
\pgfpathlineto{\pgfqpoint{3.312844in}{4.442088in}}%
\pgfpathlineto{\pgfqpoint{3.316713in}{4.445144in}}%
\pgfpathlineto{\pgfqpoint{3.324451in}{4.443151in}}%
\pgfpathlineto{\pgfqpoint{3.328319in}{4.445965in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{4.444561in}}%
\pgfpathlineto{\pgfqpoint{3.336057in}{4.441804in}}%
\pgfpathlineto{\pgfqpoint{3.339926in}{4.446046in}}%
\pgfpathlineto{\pgfqpoint{3.343795in}{4.445329in}}%
\pgfpathlineto{\pgfqpoint{3.347664in}{4.442938in}}%
\pgfpathlineto{\pgfqpoint{3.351532in}{4.441890in}}%
\pgfpathlineto{\pgfqpoint{3.355401in}{4.442517in}}%
\pgfpathlineto{\pgfqpoint{3.359270in}{4.447089in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{4.444687in}}%
\pgfpathlineto{\pgfqpoint{3.370876in}{4.443675in}}%
\pgfpathlineto{\pgfqpoint{3.374745in}{4.445951in}}%
\pgfpathlineto{\pgfqpoint{3.378614in}{4.446301in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{4.442340in}}%
\pgfpathlineto{\pgfqpoint{3.386352in}{4.444215in}}%
\pgfpathlineto{\pgfqpoint{3.394089in}{4.441745in}}%
\pgfpathlineto{\pgfqpoint{3.397958in}{4.445795in}}%
\pgfpathlineto{\pgfqpoint{3.401827in}{4.452455in}}%
\pgfpathlineto{\pgfqpoint{3.405696in}{4.446648in}}%
\pgfpathlineto{\pgfqpoint{3.409564in}{4.448201in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{4.442684in}}%
\pgfpathlineto{\pgfqpoint{3.417302in}{4.448345in}}%
\pgfpathlineto{\pgfqpoint{3.421171in}{4.441289in}}%
\pgfpathlineto{\pgfqpoint{3.425040in}{4.442842in}}%
\pgfpathlineto{\pgfqpoint{3.428908in}{4.531033in}}%
\pgfpathlineto{\pgfqpoint{3.432777in}{4.442699in}}%
\pgfpathlineto{\pgfqpoint{3.436646in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{3.440515in}{4.441610in}}%
\pgfpathlineto{\pgfqpoint{3.444384in}{4.446117in}}%
\pgfpathlineto{\pgfqpoint{3.448252in}{4.442936in}}%
\pgfpathlineto{\pgfqpoint{3.452121in}{4.442343in}}%
\pgfpathlineto{\pgfqpoint{3.455990in}{4.446872in}}%
\pgfpathlineto{\pgfqpoint{3.459859in}{4.445721in}}%
\pgfpathlineto{\pgfqpoint{3.463728in}{4.441894in}}%
\pgfpathlineto{\pgfqpoint{3.467596in}{4.445848in}}%
\pgfpathlineto{\pgfqpoint{3.471465in}{4.445201in}}%
\pgfpathlineto{\pgfqpoint{3.475334in}{4.446455in}}%
\pgfpathlineto{\pgfqpoint{3.483072in}{4.445837in}}%
\pgfpathlineto{\pgfqpoint{3.486940in}{4.442258in}}%
\pgfpathlineto{\pgfqpoint{3.490809in}{4.445588in}}%
\pgfpathlineto{\pgfqpoint{3.494678in}{4.446310in}}%
\pgfpathlineto{\pgfqpoint{3.498547in}{4.443741in}}%
\pgfpathlineto{\pgfqpoint{3.502416in}{4.447141in}}%
\pgfpathlineto{\pgfqpoint{3.506284in}{4.441987in}}%
\pgfpathlineto{\pgfqpoint{3.510153in}{4.449788in}}%
\pgfpathlineto{\pgfqpoint{3.514022in}{4.442690in}}%
\pgfpathlineto{\pgfqpoint{3.517891in}{4.443951in}}%
\pgfpathlineto{\pgfqpoint{3.525628in}{4.443565in}}%
\pgfpathlineto{\pgfqpoint{3.529497in}{4.445347in}}%
\pgfpathlineto{\pgfqpoint{3.533366in}{4.443294in}}%
\pgfpathlineto{\pgfqpoint{3.537235in}{4.449285in}}%
\pgfpathlineto{\pgfqpoint{3.541104in}{4.443412in}}%
\pgfpathlineto{\pgfqpoint{3.544973in}{4.467287in}}%
\pgfpathlineto{\pgfqpoint{3.548841in}{4.447118in}}%
\pgfpathlineto{\pgfqpoint{3.552710in}{4.442893in}}%
\pgfpathlineto{\pgfqpoint{3.556579in}{4.446492in}}%
\pgfpathlineto{\pgfqpoint{3.560448in}{4.444349in}}%
\pgfpathlineto{\pgfqpoint{3.564317in}{4.445785in}}%
\pgfpathlineto{\pgfqpoint{3.568185in}{4.450477in}}%
\pgfpathlineto{\pgfqpoint{3.572054in}{4.444411in}}%
\pgfpathlineto{\pgfqpoint{3.575923in}{4.442996in}}%
\pgfpathlineto{\pgfqpoint{3.583661in}{4.446467in}}%
\pgfpathlineto{\pgfqpoint{3.591398in}{4.441907in}}%
\pgfpathlineto{\pgfqpoint{3.595267in}{4.445666in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{4.446161in}}%
\pgfpathlineto{\pgfqpoint{3.603005in}{4.445267in}}%
\pgfpathlineto{\pgfqpoint{3.606873in}{4.446265in}}%
\pgfpathlineto{\pgfqpoint{3.610742in}{4.444283in}}%
\pgfpathlineto{\pgfqpoint{3.614611in}{4.446376in}}%
\pgfpathlineto{\pgfqpoint{3.618480in}{4.441938in}}%
\pgfpathlineto{\pgfqpoint{3.626217in}{4.442362in}}%
\pgfpathlineto{\pgfqpoint{3.630086in}{4.445260in}}%
\pgfpathlineto{\pgfqpoint{3.633955in}{4.445364in}}%
\pgfpathlineto{\pgfqpoint{3.637824in}{4.486962in}}%
\pgfpathlineto{\pgfqpoint{3.645561in}{4.446546in}}%
\pgfpathlineto{\pgfqpoint{3.649430in}{4.443423in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{4.445923in}}%
\pgfpathlineto{\pgfqpoint{3.657168in}{4.442611in}}%
\pgfpathlineto{\pgfqpoint{3.661037in}{4.446426in}}%
\pgfpathlineto{\pgfqpoint{3.668774in}{4.446453in}}%
\pgfpathlineto{\pgfqpoint{3.672643in}{4.443589in}}%
\pgfpathlineto{\pgfqpoint{3.676512in}{4.510078in}}%
\pgfpathlineto{\pgfqpoint{3.680381in}{4.445886in}}%
\pgfpathlineto{\pgfqpoint{3.684249in}{4.442495in}}%
\pgfpathlineto{\pgfqpoint{3.688118in}{4.445658in}}%
\pgfpathlineto{\pgfqpoint{3.691987in}{4.442859in}}%
\pgfpathlineto{\pgfqpoint{3.695856in}{4.445654in}}%
\pgfpathlineto{\pgfqpoint{3.703593in}{4.442276in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{4.441140in}}%
\pgfpathlineto{\pgfqpoint{3.711331in}{4.446294in}}%
\pgfpathlineto{\pgfqpoint{3.719069in}{4.442224in}}%
\pgfpathlineto{\pgfqpoint{3.726806in}{4.442102in}}%
\pgfpathlineto{\pgfqpoint{3.730675in}{4.446884in}}%
\pgfpathlineto{\pgfqpoint{3.734544in}{4.442314in}}%
\pgfpathlineto{\pgfqpoint{3.738413in}{4.441752in}}%
\pgfpathlineto{\pgfqpoint{3.742282in}{4.445871in}}%
\pgfpathlineto{\pgfqpoint{3.746150in}{4.445690in}}%
\pgfpathlineto{\pgfqpoint{3.753888in}{4.442538in}}%
\pgfpathlineto{\pgfqpoint{3.757757in}{4.445542in}}%
\pgfpathlineto{\pgfqpoint{3.761626in}{4.443794in}}%
\pgfpathlineto{\pgfqpoint{3.769363in}{4.446615in}}%
\pgfpathlineto{\pgfqpoint{3.773232in}{4.583201in}}%
\pgfpathlineto{\pgfqpoint{3.777101in}{4.539674in}}%
\pgfpathlineto{\pgfqpoint{3.780970in}{4.604137in}}%
\pgfpathlineto{\pgfqpoint{3.784838in}{4.443710in}}%
\pgfpathlineto{\pgfqpoint{3.788707in}{4.447055in}}%
\pgfpathlineto{\pgfqpoint{3.792576in}{4.486710in}}%
\pgfpathlineto{\pgfqpoint{3.796445in}{4.446481in}}%
\pgfpathlineto{\pgfqpoint{3.800314in}{4.445315in}}%
\pgfpathlineto{\pgfqpoint{3.804182in}{4.441739in}}%
\pgfpathlineto{\pgfqpoint{3.808051in}{4.444145in}}%
\pgfpathlineto{\pgfqpoint{3.811920in}{4.692278in}}%
\pgfpathlineto{\pgfqpoint{3.815789in}{4.574507in}}%
\pgfpathlineto{\pgfqpoint{3.819658in}{4.663511in}}%
\pgfpathlineto{\pgfqpoint{3.823526in}{4.445319in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{4.443769in}}%
\pgfpathlineto{\pgfqpoint{3.835133in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{3.839002in}{4.441944in}}%
\pgfpathlineto{\pgfqpoint{3.842870in}{4.448839in}}%
\pgfpathlineto{\pgfqpoint{3.854477in}{4.443645in}}%
\pgfpathlineto{\pgfqpoint{3.858346in}{4.444211in}}%
\pgfpathlineto{\pgfqpoint{3.862214in}{4.464896in}}%
\pgfpathlineto{\pgfqpoint{3.866083in}{4.443535in}}%
\pgfpathlineto{\pgfqpoint{3.869952in}{4.442327in}}%
\pgfpathlineto{\pgfqpoint{3.877690in}{4.444893in}}%
\pgfpathlineto{\pgfqpoint{3.885427in}{4.446642in}}%
\pgfpathlineto{\pgfqpoint{3.889296in}{4.441979in}}%
\pgfpathlineto{\pgfqpoint{3.897034in}{4.446133in}}%
\pgfpathlineto{\pgfqpoint{3.900902in}{4.446447in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{4.441867in}}%
\pgfpathlineto{\pgfqpoint{3.908640in}{4.446932in}}%
\pgfpathlineto{\pgfqpoint{3.912509in}{4.443774in}}%
\pgfpathlineto{\pgfqpoint{3.916378in}{4.445915in}}%
\pgfpathlineto{\pgfqpoint{3.920246in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{3.924115in}{4.444934in}}%
\pgfpathlineto{\pgfqpoint{3.927984in}{4.444551in}}%
\pgfpathlineto{\pgfqpoint{3.931853in}{4.447880in}}%
\pgfpathlineto{\pgfqpoint{3.939590in}{4.441942in}}%
\pgfpathlineto{\pgfqpoint{3.943459in}{4.445655in}}%
\pgfpathlineto{\pgfqpoint{3.947328in}{4.442041in}}%
\pgfpathlineto{\pgfqpoint{3.951197in}{4.448161in}}%
\pgfpathlineto{\pgfqpoint{3.958935in}{4.446114in}}%
\pgfpathlineto{\pgfqpoint{3.962803in}{4.446491in}}%
\pgfpathlineto{\pgfqpoint{3.966672in}{4.443511in}}%
\pgfpathlineto{\pgfqpoint{3.970541in}{4.442042in}}%
\pgfpathlineto{\pgfqpoint{3.974410in}{4.442958in}}%
\pgfpathlineto{\pgfqpoint{3.978279in}{4.445967in}}%
\pgfpathlineto{\pgfqpoint{3.989885in}{4.446065in}}%
\pgfpathlineto{\pgfqpoint{3.993754in}{4.454439in}}%
\pgfpathlineto{\pgfqpoint{3.997623in}{4.443411in}}%
\pgfpathlineto{\pgfqpoint{4.001491in}{4.448208in}}%
\pgfpathlineto{\pgfqpoint{4.005360in}{4.441766in}}%
\pgfpathlineto{\pgfqpoint{4.009229in}{4.444447in}}%
\pgfpathlineto{\pgfqpoint{4.020835in}{4.445622in}}%
\pgfpathlineto{\pgfqpoint{4.028573in}{4.442898in}}%
\pgfpathlineto{\pgfqpoint{4.032442in}{4.446723in}}%
\pgfpathlineto{\pgfqpoint{4.036311in}{4.443224in}}%
\pgfpathlineto{\pgfqpoint{4.040179in}{4.443438in}}%
\pgfpathlineto{\pgfqpoint{4.044048in}{4.441794in}}%
\pgfpathlineto{\pgfqpoint{4.047917in}{4.444722in}}%
\pgfpathlineto{\pgfqpoint{4.051786in}{4.446182in}}%
\pgfpathlineto{\pgfqpoint{4.055655in}{4.443307in}}%
\pgfpathlineto{\pgfqpoint{4.059523in}{4.443048in}}%
\pgfpathlineto{\pgfqpoint{4.063392in}{4.447898in}}%
\pgfpathlineto{\pgfqpoint{4.067261in}{4.446072in}}%
\pgfpathlineto{\pgfqpoint{4.071130in}{4.446592in}}%
\pgfpathlineto{\pgfqpoint{4.074999in}{4.458129in}}%
\pgfpathlineto{\pgfqpoint{4.078867in}{4.442850in}}%
\pgfpathlineto{\pgfqpoint{4.086605in}{4.442645in}}%
\pgfpathlineto{\pgfqpoint{4.090474in}{4.445259in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{4.446627in}}%
\pgfpathlineto{\pgfqpoint{4.105949in}{4.442295in}}%
\pgfpathlineto{\pgfqpoint{4.109818in}{4.445103in}}%
\pgfpathlineto{\pgfqpoint{4.113687in}{4.443647in}}%
\pgfpathlineto{\pgfqpoint{4.117555in}{4.446499in}}%
\pgfpathlineto{\pgfqpoint{4.121424in}{4.441946in}}%
\pgfpathlineto{\pgfqpoint{4.125293in}{4.448924in}}%
\pgfpathlineto{\pgfqpoint{4.129162in}{4.506388in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{4.601663in}}%
\pgfpathlineto{\pgfqpoint{4.136899in}{4.789690in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{4.637007in}}%
\pgfpathlineto{\pgfqpoint{4.144637in}{4.691076in}}%
\pgfpathlineto{\pgfqpoint{4.148506in}{4.456488in}}%
\pgfpathlineto{\pgfqpoint{4.152375in}{4.443570in}}%
\pgfpathlineto{\pgfqpoint{4.156244in}{4.444238in}}%
\pgfpathlineto{\pgfqpoint{4.160112in}{4.442120in}}%
\pgfpathlineto{\pgfqpoint{4.163981in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{4.175588in}{4.446266in}}%
\pgfpathlineto{\pgfqpoint{4.179456in}{4.444241in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{4.446447in}}%
\pgfpathlineto{\pgfqpoint{4.187194in}{4.445475in}}%
\pgfpathlineto{\pgfqpoint{4.191063in}{4.446285in}}%
\pgfpathlineto{\pgfqpoint{4.194932in}{4.445842in}}%
\pgfpathlineto{\pgfqpoint{4.198800in}{4.442183in}}%
\pgfpathlineto{\pgfqpoint{4.202669in}{4.441641in}}%
\pgfpathlineto{\pgfqpoint{4.206538in}{4.446151in}}%
\pgfpathlineto{\pgfqpoint{4.210407in}{4.442585in}}%
\pgfpathlineto{\pgfqpoint{4.225882in}{4.445468in}}%
\pgfpathlineto{\pgfqpoint{4.229751in}{4.444060in}}%
\pgfpathlineto{\pgfqpoint{4.233620in}{4.446321in}}%
\pgfpathlineto{\pgfqpoint{4.237488in}{4.441882in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{4.441767in}}%
\pgfpathlineto{\pgfqpoint{4.245226in}{4.446269in}}%
\pgfpathlineto{\pgfqpoint{4.249095in}{4.443938in}}%
\pgfpathlineto{\pgfqpoint{4.252964in}{4.446147in}}%
\pgfpathlineto{\pgfqpoint{4.256832in}{4.446394in}}%
\pgfpathlineto{\pgfqpoint{4.260701in}{4.491728in}}%
\pgfpathlineto{\pgfqpoint{4.264570in}{4.444319in}}%
\pgfpathlineto{\pgfqpoint{4.268439in}{4.442018in}}%
\pgfpathlineto{\pgfqpoint{4.272308in}{4.445656in}}%
\pgfpathlineto{\pgfqpoint{4.280045in}{4.446429in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{4.482487in}}%
\pgfpathlineto{\pgfqpoint{4.287783in}{4.471084in}}%
\pgfpathlineto{\pgfqpoint{4.291652in}{4.442238in}}%
\pgfpathlineto{\pgfqpoint{4.295520in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{4.303258in}{4.441953in}}%
\pgfpathlineto{\pgfqpoint{4.307127in}{4.444528in}}%
\pgfpathlineto{\pgfqpoint{4.314864in}{4.443533in}}%
\pgfpathlineto{\pgfqpoint{4.330340in}{4.444471in}}%
\pgfpathlineto{\pgfqpoint{4.334208in}{4.446518in}}%
\pgfpathlineto{\pgfqpoint{4.338077in}{4.444908in}}%
\pgfpathlineto{\pgfqpoint{4.341946in}{4.441982in}}%
\pgfpathlineto{\pgfqpoint{4.349684in}{4.446100in}}%
\pgfpathlineto{\pgfqpoint{4.353553in}{4.445429in}}%
\pgfpathlineto{\pgfqpoint{4.357421in}{4.442199in}}%
\pgfpathlineto{\pgfqpoint{4.365159in}{4.444963in}}%
\pgfpathlineto{\pgfqpoint{4.369028in}{4.443267in}}%
\pgfpathlineto{\pgfqpoint{4.376765in}{4.443883in}}%
\pgfpathlineto{\pgfqpoint{4.380634in}{4.442714in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{4.447528in}}%
\pgfpathlineto{\pgfqpoint{4.388372in}{4.443563in}}%
\pgfpathlineto{\pgfqpoint{4.392241in}{4.444848in}}%
\pgfpathlineto{\pgfqpoint{4.396109in}{4.443352in}}%
\pgfpathlineto{\pgfqpoint{4.403847in}{4.442617in}}%
\pgfpathlineto{\pgfqpoint{4.407716in}{4.446505in}}%
\pgfpathlineto{\pgfqpoint{4.415453in}{4.444132in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{4.442219in}}%
\pgfpathlineto{\pgfqpoint{4.423191in}{4.445898in}}%
\pgfpathlineto{\pgfqpoint{4.430929in}{4.442914in}}%
\pgfpathlineto{\pgfqpoint{4.434797in}{4.458405in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{4.499078in}}%
\pgfpathlineto{\pgfqpoint{4.442535in}{4.446444in}}%
\pgfpathlineto{\pgfqpoint{4.450273in}{4.446879in}}%
\pgfpathlineto{\pgfqpoint{4.454141in}{4.468396in}}%
\pgfpathlineto{\pgfqpoint{4.458010in}{4.445189in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{4.442602in}}%
\pgfpathlineto{\pgfqpoint{4.465748in}{4.446528in}}%
\pgfpathlineto{\pgfqpoint{4.469617in}{4.443020in}}%
\pgfpathlineto{\pgfqpoint{4.473485in}{4.445895in}}%
\pgfpathlineto{\pgfqpoint{4.481223in}{4.441727in}}%
\pgfpathlineto{\pgfqpoint{4.492829in}{4.445562in}}%
\pgfpathlineto{\pgfqpoint{4.504436in}{4.444402in}}%
\pgfpathlineto{\pgfqpoint{4.508305in}{4.446537in}}%
\pgfpathlineto{\pgfqpoint{4.512173in}{4.446604in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{4.445026in}}%
\pgfpathlineto{\pgfqpoint{4.519911in}{4.446582in}}%
\pgfpathlineto{\pgfqpoint{4.523780in}{4.442169in}}%
\pgfpathlineto{\pgfqpoint{4.531517in}{4.442282in}}%
\pgfpathlineto{\pgfqpoint{4.535386in}{4.444346in}}%
\pgfpathlineto{\pgfqpoint{4.543124in}{4.442003in}}%
\pgfpathlineto{\pgfqpoint{4.550862in}{4.443188in}}%
\pgfpathlineto{\pgfqpoint{4.554730in}{4.444288in}}%
\pgfpathlineto{\pgfqpoint{4.558599in}{4.447133in}}%
\pgfpathlineto{\pgfqpoint{4.562468in}{4.598393in}}%
\pgfpathlineto{\pgfqpoint{4.566337in}{4.445146in}}%
\pgfpathlineto{\pgfqpoint{4.577943in}{4.444252in}}%
\pgfpathlineto{\pgfqpoint{4.581812in}{4.446633in}}%
\pgfpathlineto{\pgfqpoint{4.585681in}{4.446396in}}%
\pgfpathlineto{\pgfqpoint{4.589550in}{4.442072in}}%
\pgfpathlineto{\pgfqpoint{4.593418in}{4.445665in}}%
\pgfpathlineto{\pgfqpoint{4.597287in}{4.442850in}}%
\pgfpathlineto{\pgfqpoint{4.601156in}{4.442633in}}%
\pgfpathlineto{\pgfqpoint{4.605025in}{4.443938in}}%
\pgfpathlineto{\pgfqpoint{4.608894in}{4.443770in}}%
\pgfpathlineto{\pgfqpoint{4.612762in}{4.445589in}}%
\pgfpathlineto{\pgfqpoint{4.616631in}{4.445608in}}%
\pgfpathlineto{\pgfqpoint{4.620500in}{4.443596in}}%
\pgfpathlineto{\pgfqpoint{4.624369in}{4.590110in}}%
\pgfpathlineto{\pgfqpoint{4.628238in}{4.450265in}}%
\pgfpathlineto{\pgfqpoint{4.632106in}{4.442779in}}%
\pgfpathlineto{\pgfqpoint{4.635975in}{4.446311in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{4.442100in}}%
\pgfpathlineto{\pgfqpoint{4.643713in}{4.445569in}}%
\pgfpathlineto{\pgfqpoint{4.647582in}{4.498350in}}%
\pgfpathlineto{\pgfqpoint{4.651450in}{4.447089in}}%
\pgfpathlineto{\pgfqpoint{4.655319in}{4.445834in}}%
\pgfpathlineto{\pgfqpoint{4.659188in}{4.446586in}}%
\pgfpathlineto{\pgfqpoint{4.666926in}{4.442353in}}%
\pgfpathlineto{\pgfqpoint{4.670794in}{4.442241in}}%
\pgfpathlineto{\pgfqpoint{4.674663in}{4.444526in}}%
\pgfpathlineto{\pgfqpoint{4.678532in}{4.443351in}}%
\pgfpathlineto{\pgfqpoint{4.682401in}{4.445516in}}%
\pgfpathlineto{\pgfqpoint{4.686270in}{4.444558in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{4.445861in}}%
\pgfpathlineto{\pgfqpoint{4.694007in}{4.442167in}}%
\pgfpathlineto{\pgfqpoint{4.697876in}{4.446435in}}%
\pgfpathlineto{\pgfqpoint{4.701745in}{4.441935in}}%
\pgfpathlineto{\pgfqpoint{4.705614in}{4.441747in}}%
\pgfpathlineto{\pgfqpoint{4.709482in}{4.444880in}}%
\pgfpathlineto{\pgfqpoint{4.713351in}{4.442795in}}%
\pgfpathlineto{\pgfqpoint{4.724958in}{4.447247in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{4.740433in}{4.444419in}}%
\pgfpathlineto{\pgfqpoint{4.744302in}{4.498144in}}%
\pgfpathlineto{\pgfqpoint{4.748171in}{4.462191in}}%
\pgfpathlineto{\pgfqpoint{4.752039in}{4.445470in}}%
\pgfpathlineto{\pgfqpoint{4.755908in}{4.446276in}}%
\pgfpathlineto{\pgfqpoint{4.759777in}{4.445151in}}%
\pgfpathlineto{\pgfqpoint{4.763646in}{4.441985in}}%
\pgfpathlineto{\pgfqpoint{4.767515in}{4.446394in}}%
\pgfpathlineto{\pgfqpoint{4.775252in}{4.442618in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{4.445330in}}%
\pgfpathlineto{\pgfqpoint{4.782990in}{4.444020in}}%
\pgfpathlineto{\pgfqpoint{4.786859in}{4.445494in}}%
\pgfpathlineto{\pgfqpoint{4.794596in}{4.441743in}}%
\pgfpathlineto{\pgfqpoint{4.798465in}{4.446978in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{4.443401in}}%
\pgfpathlineto{\pgfqpoint{4.806203in}{4.445884in}}%
\pgfpathlineto{\pgfqpoint{4.810071in}{4.443786in}}%
\pgfpathlineto{\pgfqpoint{4.813940in}{4.446781in}}%
\pgfpathlineto{\pgfqpoint{4.817809in}{4.454969in}}%
\pgfpathlineto{\pgfqpoint{4.821678in}{4.445390in}}%
\pgfpathlineto{\pgfqpoint{4.825547in}{4.446366in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{4.442523in}}%
\pgfpathlineto{\pgfqpoint{4.833284in}{4.446856in}}%
\pgfpathlineto{\pgfqpoint{4.841022in}{4.441755in}}%
\pgfpathlineto{\pgfqpoint{4.844891in}{4.445587in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{4.443808in}}%
\pgfpathlineto{\pgfqpoint{4.852628in}{4.445033in}}%
\pgfpathlineto{\pgfqpoint{4.860366in}{4.442736in}}%
\pgfpathlineto{\pgfqpoint{4.864235in}{4.446775in}}%
\pgfpathlineto{\pgfqpoint{4.868103in}{4.444113in}}%
\pgfpathlineto{\pgfqpoint{4.871972in}{4.445759in}}%
\pgfpathlineto{\pgfqpoint{4.879710in}{4.442696in}}%
\pgfpathlineto{\pgfqpoint{4.883579in}{4.447125in}}%
\pgfpathlineto{\pgfqpoint{4.899054in}{4.441863in}}%
\pgfpathlineto{\pgfqpoint{4.902923in}{4.450244in}}%
\pgfpathlineto{\pgfqpoint{4.906791in}{4.442384in}}%
\pgfpathlineto{\pgfqpoint{4.910660in}{4.446410in}}%
\pgfpathlineto{\pgfqpoint{4.914529in}{4.444399in}}%
\pgfpathlineto{\pgfqpoint{4.918398in}{4.444224in}}%
\pgfpathlineto{\pgfqpoint{4.922267in}{4.442282in}}%
\pgfpathlineto{\pgfqpoint{4.926135in}{4.442038in}}%
\pgfpathlineto{\pgfqpoint{4.937742in}{4.446399in}}%
\pgfpathlineto{\pgfqpoint{4.941611in}{4.443108in}}%
\pgfpathlineto{\pgfqpoint{4.945480in}{4.444595in}}%
\pgfpathlineto{\pgfqpoint{4.949348in}{4.441994in}}%
\pgfpathlineto{\pgfqpoint{4.953217in}{4.444170in}}%
\pgfpathlineto{\pgfqpoint{4.957086in}{4.443487in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{4.446152in}}%
\pgfpathlineto{\pgfqpoint{4.964824in}{4.442497in}}%
\pgfpathlineto{\pgfqpoint{4.968692in}{4.441794in}}%
\pgfpathlineto{\pgfqpoint{4.976430in}{4.445721in}}%
\pgfpathlineto{\pgfqpoint{4.980299in}{4.445112in}}%
\pgfpathlineto{\pgfqpoint{4.984168in}{4.442720in}}%
\pgfpathlineto{\pgfqpoint{4.988036in}{4.445484in}}%
\pgfpathlineto{\pgfqpoint{4.991905in}{4.446550in}}%
\pgfpathlineto{\pgfqpoint{4.995774in}{4.441972in}}%
\pgfpathlineto{\pgfqpoint{4.999643in}{4.442054in}}%
\pgfpathlineto{\pgfqpoint{5.003512in}{4.447196in}}%
\pgfpathlineto{\pgfqpoint{5.007380in}{4.475804in}}%
\pgfpathlineto{\pgfqpoint{5.011249in}{4.447500in}}%
\pgfpathlineto{\pgfqpoint{5.015118in}{4.442845in}}%
\pgfpathlineto{\pgfqpoint{5.018987in}{4.446087in}}%
\pgfpathlineto{\pgfqpoint{5.026724in}{4.445740in}}%
\pgfpathlineto{\pgfqpoint{5.034462in}{4.446624in}}%
\pgfpathlineto{\pgfqpoint{5.038331in}{4.442512in}}%
\pgfpathlineto{\pgfqpoint{5.042200in}{4.443507in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{4.450178in}}%
\pgfpathlineto{\pgfqpoint{5.049937in}{4.442664in}}%
\pgfpathlineto{\pgfqpoint{5.053806in}{4.444914in}}%
\pgfpathlineto{\pgfqpoint{5.057675in}{4.442321in}}%
\pgfpathlineto{\pgfqpoint{5.065412in}{4.444701in}}%
\pgfpathlineto{\pgfqpoint{5.073150in}{4.441796in}}%
\pgfpathlineto{\pgfqpoint{5.077019in}{4.447045in}}%
\pgfpathlineto{\pgfqpoint{5.080888in}{4.444087in}}%
\pgfpathlineto{\pgfqpoint{5.084756in}{4.446507in}}%
\pgfpathlineto{\pgfqpoint{5.088625in}{4.441947in}}%
\pgfpathlineto{\pgfqpoint{5.092494in}{4.446621in}}%
\pgfpathlineto{\pgfqpoint{5.096363in}{4.443892in}}%
\pgfpathlineto{\pgfqpoint{5.100232in}{4.447559in}}%
\pgfpathlineto{\pgfqpoint{5.104100in}{4.442186in}}%
\pgfpathlineto{\pgfqpoint{5.107969in}{4.447854in}}%
\pgfpathlineto{\pgfqpoint{5.115707in}{4.444250in}}%
\pgfpathlineto{\pgfqpoint{5.119576in}{4.446294in}}%
\pgfpathlineto{\pgfqpoint{5.123444in}{4.446585in}}%
\pgfpathlineto{\pgfqpoint{5.127313in}{4.444051in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{4.446396in}}%
\pgfpathlineto{\pgfqpoint{5.138920in}{4.443977in}}%
\pgfpathlineto{\pgfqpoint{5.142789in}{4.445931in}}%
\pgfpathlineto{\pgfqpoint{5.150526in}{4.446148in}}%
\pgfpathlineto{\pgfqpoint{5.162133in}{4.442872in}}%
\pgfpathlineto{\pgfqpoint{5.166001in}{4.446021in}}%
\pgfpathlineto{\pgfqpoint{5.169870in}{4.446509in}}%
\pgfpathlineto{\pgfqpoint{5.173739in}{4.443009in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{4.444472in}}%
\pgfpathlineto{\pgfqpoint{5.185345in}{4.442323in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{4.443433in}}%
\pgfpathlineto{\pgfqpoint{5.193083in}{4.524244in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{4.504163in}}%
\pgfpathlineto{\pgfqpoint{5.204689in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{5.212427in}{4.445915in}}%
\pgfpathlineto{\pgfqpoint{5.216296in}{4.457023in}}%
\pgfpathlineto{\pgfqpoint{5.220165in}{4.498179in}}%
\pgfpathlineto{\pgfqpoint{5.224033in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{5.231771in}{4.442014in}}%
\pgfpathlineto{\pgfqpoint{5.235640in}{4.445000in}}%
\pgfpathlineto{\pgfqpoint{5.239509in}{4.446456in}}%
\pgfpathlineto{\pgfqpoint{5.243377in}{4.444048in}}%
\pgfpathlineto{\pgfqpoint{5.251115in}{4.446122in}}%
\pgfpathlineto{\pgfqpoint{5.254984in}{4.445710in}}%
\pgfpathlineto{\pgfqpoint{5.262721in}{4.442796in}}%
\pgfpathlineto{\pgfqpoint{5.266590in}{4.443258in}}%
\pgfpathlineto{\pgfqpoint{5.270459in}{4.446321in}}%
\pgfpathlineto{\pgfqpoint{5.274328in}{4.442040in}}%
\pgfpathlineto{\pgfqpoint{5.278197in}{4.447354in}}%
\pgfpathlineto{\pgfqpoint{5.282065in}{4.446879in}}%
\pgfpathlineto{\pgfqpoint{5.285934in}{4.444057in}}%
\pgfpathlineto{\pgfqpoint{5.289803in}{4.446365in}}%
\pgfpathlineto{\pgfqpoint{5.293672in}{4.443400in}}%
\pgfpathlineto{\pgfqpoint{5.297541in}{4.442675in}}%
\pgfpathlineto{\pgfqpoint{5.301409in}{4.445787in}}%
\pgfpathlineto{\pgfqpoint{5.305278in}{4.444615in}}%
\pgfpathlineto{\pgfqpoint{5.309147in}{4.446220in}}%
\pgfpathlineto{\pgfqpoint{5.313016in}{4.444193in}}%
\pgfpathlineto{\pgfqpoint{5.316885in}{4.446275in}}%
\pgfpathlineto{\pgfqpoint{5.320753in}{4.444929in}}%
\pgfpathlineto{\pgfqpoint{5.324622in}{4.445453in}}%
\pgfpathlineto{\pgfqpoint{5.328491in}{4.442059in}}%
\pgfpathlineto{\pgfqpoint{5.332360in}{4.445387in}}%
\pgfpathlineto{\pgfqpoint{5.340098in}{4.515565in}}%
\pgfpathlineto{\pgfqpoint{5.343966in}{4.452060in}}%
\pgfpathlineto{\pgfqpoint{5.347835in}{4.444271in}}%
\pgfpathlineto{\pgfqpoint{5.351704in}{4.446116in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{4.443109in}}%
\pgfpathlineto{\pgfqpoint{5.359442in}{4.446468in}}%
\pgfpathlineto{\pgfqpoint{5.363310in}{4.445810in}}%
\pgfpathlineto{\pgfqpoint{5.367179in}{4.441988in}}%
\pgfpathlineto{\pgfqpoint{5.371048in}{4.445624in}}%
\pgfpathlineto{\pgfqpoint{5.374917in}{4.442332in}}%
\pgfpathlineto{\pgfqpoint{5.378786in}{4.445022in}}%
\pgfpathlineto{\pgfqpoint{5.382654in}{4.443115in}}%
\pgfpathlineto{\pgfqpoint{5.386523in}{4.451483in}}%
\pgfpathlineto{\pgfqpoint{5.390392in}{4.540687in}}%
\pgfpathlineto{\pgfqpoint{5.394261in}{4.454089in}}%
\pgfpathlineto{\pgfqpoint{5.398130in}{4.445881in}}%
\pgfpathlineto{\pgfqpoint{5.409736in}{4.445271in}}%
\pgfpathlineto{\pgfqpoint{5.413605in}{4.468014in}}%
\pgfpathlineto{\pgfqpoint{5.417474in}{4.447865in}}%
\pgfpathlineto{\pgfqpoint{5.421342in}{4.442958in}}%
\pgfpathlineto{\pgfqpoint{5.425211in}{4.446235in}}%
\pgfpathlineto{\pgfqpoint{5.429080in}{4.444723in}}%
\pgfpathlineto{\pgfqpoint{5.432949in}{4.446472in}}%
\pgfpathlineto{\pgfqpoint{5.436818in}{4.444663in}}%
\pgfpathlineto{\pgfqpoint{5.440686in}{4.450111in}}%
\pgfpathlineto{\pgfqpoint{5.444555in}{4.445046in}}%
\pgfpathlineto{\pgfqpoint{5.448424in}{4.442074in}}%
\pgfpathlineto{\pgfqpoint{5.452293in}{4.445671in}}%
\pgfpathlineto{\pgfqpoint{5.456162in}{4.442193in}}%
\pgfpathlineto{\pgfqpoint{5.460030in}{4.449450in}}%
\pgfpathlineto{\pgfqpoint{5.463899in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{5.475506in}{4.445456in}}%
\pgfpathlineto{\pgfqpoint{5.479374in}{4.442946in}}%
\pgfpathlineto{\pgfqpoint{5.483243in}{4.445430in}}%
\pgfpathlineto{\pgfqpoint{5.487112in}{4.452872in}}%
\pgfpathlineto{\pgfqpoint{5.490981in}{4.528312in}}%
\pgfpathlineto{\pgfqpoint{5.494850in}{4.444538in}}%
\pgfpathlineto{\pgfqpoint{5.498718in}{4.442187in}}%
\pgfpathlineto{\pgfqpoint{5.502587in}{4.441985in}}%
\pgfpathlineto{\pgfqpoint{5.506456in}{4.443495in}}%
\pgfpathlineto{\pgfqpoint{5.510325in}{4.442175in}}%
\pgfpathlineto{\pgfqpoint{5.514194in}{4.444027in}}%
\pgfpathlineto{\pgfqpoint{5.518062in}{4.590170in}}%
\pgfpathlineto{\pgfqpoint{5.521931in}{4.447537in}}%
\pgfpathlineto{\pgfqpoint{5.525800in}{4.442427in}}%
\pgfpathlineto{\pgfqpoint{5.529669in}{4.445841in}}%
\pgfpathlineto{\pgfqpoint{5.537406in}{4.442275in}}%
\pgfpathlineto{\pgfqpoint{5.541275in}{4.442416in}}%
\pgfpathlineto{\pgfqpoint{5.545144in}{4.446715in}}%
\pgfpathlineto{\pgfqpoint{5.549013in}{4.442035in}}%
\pgfpathlineto{\pgfqpoint{5.556751in}{4.442550in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{4.443757in}}%
\pgfpathlineto{\pgfqpoint{5.568357in}{4.442010in}}%
\pgfpathlineto{\pgfqpoint{5.572226in}{4.441751in}}%
\pgfpathlineto{\pgfqpoint{5.576095in}{4.461425in}}%
\pgfpathlineto{\pgfqpoint{5.579963in}{4.454551in}}%
\pgfpathlineto{\pgfqpoint{5.583832in}{4.557406in}}%
\pgfpathlineto{\pgfqpoint{5.587701in}{4.444456in}}%
\pgfpathlineto{\pgfqpoint{5.591570in}{4.446859in}}%
\pgfpathlineto{\pgfqpoint{5.595439in}{4.442467in}}%
\pgfpathlineto{\pgfqpoint{5.599307in}{4.453792in}}%
\pgfpathlineto{\pgfqpoint{5.603176in}{4.445673in}}%
\pgfpathlineto{\pgfqpoint{5.607045in}{4.442892in}}%
\pgfpathlineto{\pgfqpoint{5.610914in}{4.446452in}}%
\pgfpathlineto{\pgfqpoint{5.614783in}{4.442680in}}%
\pgfpathlineto{\pgfqpoint{5.618651in}{4.446141in}}%
\pgfpathlineto{\pgfqpoint{5.622520in}{4.444321in}}%
\pgfpathlineto{\pgfqpoint{5.626389in}{4.446333in}}%
\pgfpathlineto{\pgfqpoint{5.630258in}{4.445535in}}%
\pgfpathlineto{\pgfqpoint{5.634127in}{4.446376in}}%
\pgfpathlineto{\pgfqpoint{5.637995in}{4.444321in}}%
\pgfpathlineto{\pgfqpoint{5.641864in}{4.447127in}}%
\pgfpathlineto{\pgfqpoint{5.645733in}{4.508150in}}%
\pgfpathlineto{\pgfqpoint{5.649602in}{4.459750in}}%
\pgfpathlineto{\pgfqpoint{5.653471in}{4.512689in}}%
\pgfpathlineto{\pgfqpoint{5.657339in}{4.442012in}}%
\pgfpathlineto{\pgfqpoint{5.661208in}{4.442196in}}%
\pgfpathlineto{\pgfqpoint{5.665077in}{4.445162in}}%
\pgfpathlineto{\pgfqpoint{5.672815in}{4.442413in}}%
\pgfpathlineto{\pgfqpoint{5.676683in}{4.441868in}}%
\pgfpathlineto{\pgfqpoint{5.684421in}{4.492467in}}%
\pgfpathlineto{\pgfqpoint{5.688290in}{4.455974in}}%
\pgfpathlineto{\pgfqpoint{5.692159in}{4.446256in}}%
\pgfpathlineto{\pgfqpoint{5.699896in}{4.442583in}}%
\pgfpathlineto{\pgfqpoint{5.703765in}{4.446893in}}%
\pgfpathlineto{\pgfqpoint{5.707634in}{4.445839in}}%
\pgfpathlineto{\pgfqpoint{5.711503in}{4.615437in}}%
\pgfpathlineto{\pgfqpoint{5.715371in}{4.516252in}}%
\pgfpathlineto{\pgfqpoint{5.719240in}{4.446811in}}%
\pgfpathlineto{\pgfqpoint{5.723109in}{4.442768in}}%
\pgfpathlineto{\pgfqpoint{5.726978in}{4.442148in}}%
\pgfpathlineto{\pgfqpoint{5.730847in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{5.734715in}{4.442120in}}%
\pgfpathlineto{\pgfqpoint{5.738584in}{4.446419in}}%
\pgfpathlineto{\pgfqpoint{5.742453in}{4.446598in}}%
\pgfpathlineto{\pgfqpoint{5.746322in}{4.441836in}}%
\pgfpathlineto{\pgfqpoint{5.754060in}{4.441880in}}%
\pgfpathlineto{\pgfqpoint{5.757928in}{4.445952in}}%
\pgfpathlineto{\pgfqpoint{5.761797in}{4.442225in}}%
\pgfpathlineto{\pgfqpoint{5.765666in}{4.446718in}}%
\pgfpathlineto{\pgfqpoint{5.773404in}{4.445623in}}%
\pgfpathlineto{\pgfqpoint{5.777272in}{4.441971in}}%
\pgfpathlineto{\pgfqpoint{5.781141in}{4.446045in}}%
\pgfpathlineto{\pgfqpoint{5.788879in}{4.442267in}}%
\pgfpathlineto{\pgfqpoint{5.792748in}{4.441618in}}%
\pgfpathlineto{\pgfqpoint{5.796616in}{4.445287in}}%
\pgfpathlineto{\pgfqpoint{5.800485in}{4.442221in}}%
\pgfpathlineto{\pgfqpoint{5.804354in}{4.443694in}}%
\pgfpathlineto{\pgfqpoint{5.808223in}{4.509086in}}%
\pgfpathlineto{\pgfqpoint{5.812092in}{4.448041in}}%
\pgfpathlineto{\pgfqpoint{5.815960in}{4.445858in}}%
\pgfpathlineto{\pgfqpoint{5.819829in}{4.445805in}}%
\pgfpathlineto{\pgfqpoint{5.823698in}{4.442163in}}%
\pgfpathlineto{\pgfqpoint{5.827567in}{4.445523in}}%
\pgfpathlineto{\pgfqpoint{5.839173in}{4.442660in}}%
\pgfpathlineto{\pgfqpoint{5.843042in}{4.444765in}}%
\pgfpathlineto{\pgfqpoint{5.846911in}{4.445251in}}%
\pgfpathlineto{\pgfqpoint{5.850780in}{4.458237in}}%
\pgfpathlineto{\pgfqpoint{5.854648in}{4.456729in}}%
\pgfpathlineto{\pgfqpoint{5.858517in}{4.505162in}}%
\pgfpathlineto{\pgfqpoint{5.862386in}{4.442086in}}%
\pgfpathlineto{\pgfqpoint{5.870124in}{4.446288in}}%
\pgfpathlineto{\pgfqpoint{5.873992in}{4.444673in}}%
\pgfpathlineto{\pgfqpoint{5.881730in}{4.446440in}}%
\pgfpathlineto{\pgfqpoint{5.885599in}{4.442221in}}%
\pgfpathlineto{\pgfqpoint{5.889468in}{4.445793in}}%
\pgfpathlineto{\pgfqpoint{5.893336in}{4.443986in}}%
\pgfpathlineto{\pgfqpoint{5.901074in}{4.621941in}}%
\pgfpathlineto{\pgfqpoint{5.904943in}{4.460512in}}%
\pgfpathlineto{\pgfqpoint{5.908812in}{4.446573in}}%
\pgfpathlineto{\pgfqpoint{5.912680in}{4.442157in}}%
\pgfpathlineto{\pgfqpoint{5.916549in}{4.443908in}}%
\pgfpathlineto{\pgfqpoint{5.920418in}{4.442281in}}%
\pgfpathlineto{\pgfqpoint{5.928156in}{4.442156in}}%
\pgfpathlineto{\pgfqpoint{5.932024in}{4.446151in}}%
\pgfpathlineto{\pgfqpoint{5.939762in}{4.446184in}}%
\pgfpathlineto{\pgfqpoint{5.943631in}{4.442251in}}%
\pgfpathlineto{\pgfqpoint{5.947500in}{4.446405in}}%
\pgfpathlineto{\pgfqpoint{5.959106in}{4.441982in}}%
\pgfpathlineto{\pgfqpoint{5.962975in}{4.445186in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{4.446522in}}%
\pgfpathlineto{\pgfqpoint{5.974581in}{4.441814in}}%
\pgfpathlineto{\pgfqpoint{5.982319in}{4.442359in}}%
\pgfpathlineto{\pgfqpoint{5.986188in}{4.445007in}}%
\pgfpathlineto{\pgfqpoint{5.993925in}{4.446973in}}%
\pgfpathlineto{\pgfqpoint{5.997794in}{4.442985in}}%
\pgfpathlineto{\pgfqpoint{6.001663in}{4.441973in}}%
\pgfpathlineto{\pgfqpoint{6.005532in}{4.446056in}}%
\pgfpathlineto{\pgfqpoint{6.009401in}{4.446600in}}%
\pgfpathlineto{\pgfqpoint{6.013269in}{4.442780in}}%
\pgfpathlineto{\pgfqpoint{6.017138in}{4.441784in}}%
\pgfpathlineto{\pgfqpoint{6.021007in}{4.443174in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{4.446466in}}%
\pgfpathlineto{\pgfqpoint{6.028745in}{4.442077in}}%
\pgfpathlineto{\pgfqpoint{6.032613in}{4.445915in}}%
\pgfpathlineto{\pgfqpoint{6.036482in}{4.442385in}}%
\pgfpathlineto{\pgfqpoint{6.040351in}{4.443080in}}%
\pgfpathlineto{\pgfqpoint{6.044220in}{4.445677in}}%
\pgfpathlineto{\pgfqpoint{6.048089in}{4.444806in}}%
\pgfpathlineto{\pgfqpoint{6.051957in}{4.445799in}}%
\pgfpathlineto{\pgfqpoint{6.055826in}{4.458926in}}%
\pgfpathlineto{\pgfqpoint{6.059695in}{4.445756in}}%
\pgfpathlineto{\pgfqpoint{6.063564in}{4.445514in}}%
\pgfpathlineto{\pgfqpoint{6.067433in}{4.441942in}}%
\pgfpathlineto{\pgfqpoint{6.071301in}{4.452496in}}%
\pgfpathlineto{\pgfqpoint{6.075170in}{4.444968in}}%
\pgfpathlineto{\pgfqpoint{6.079039in}{4.442290in}}%
\pgfpathlineto{\pgfqpoint{6.082908in}{4.445488in}}%
\pgfpathlineto{\pgfqpoint{6.086777in}{4.637654in}}%
\pgfpathlineto{\pgfqpoint{6.090645in}{4.488949in}}%
\pgfpathlineto{\pgfqpoint{6.094514in}{4.447806in}}%
\pgfpathlineto{\pgfqpoint{6.098383in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{6.109989in}{4.446614in}}%
\pgfpathlineto{\pgfqpoint{6.113858in}{4.441899in}}%
\pgfpathlineto{\pgfqpoint{6.117727in}{4.443059in}}%
\pgfpathlineto{\pgfqpoint{6.121596in}{4.446961in}}%
\pgfpathlineto{\pgfqpoint{6.125465in}{4.444454in}}%
\pgfpathlineto{\pgfqpoint{6.129333in}{4.447273in}}%
\pgfpathlineto{\pgfqpoint{6.137071in}{4.444016in}}%
\pgfpathlineto{\pgfqpoint{6.144809in}{4.446217in}}%
\pgfpathlineto{\pgfqpoint{6.148678in}{4.444432in}}%
\pgfpathlineto{\pgfqpoint{6.152546in}{4.445471in}}%
\pgfpathlineto{\pgfqpoint{6.156415in}{4.441945in}}%
\pgfpathlineto{\pgfqpoint{6.160284in}{4.446579in}}%
\pgfpathlineto{\pgfqpoint{6.164153in}{4.443741in}}%
\pgfpathlineto{\pgfqpoint{6.168022in}{4.445897in}}%
\pgfpathlineto{\pgfqpoint{6.171890in}{4.445123in}}%
\pgfpathlineto{\pgfqpoint{6.175759in}{4.442318in}}%
\pgfpathlineto{\pgfqpoint{6.179628in}{4.442403in}}%
\pgfpathlineto{\pgfqpoint{6.187366in}{4.446184in}}%
\pgfpathlineto{\pgfqpoint{6.191234in}{4.446291in}}%
\pgfpathlineto{\pgfqpoint{6.195103in}{4.442778in}}%
\pgfpathlineto{\pgfqpoint{6.202841in}{4.445356in}}%
\pgfpathlineto{\pgfqpoint{6.206710in}{4.445308in}}%
\pgfpathlineto{\pgfqpoint{6.210578in}{4.447340in}}%
\pgfpathlineto{\pgfqpoint{6.214447in}{4.443743in}}%
\pgfpathlineto{\pgfqpoint{6.218316in}{4.445880in}}%
\pgfpathlineto{\pgfqpoint{6.226054in}{4.446722in}}%
\pgfpathlineto{\pgfqpoint{6.229922in}{4.443674in}}%
\pgfpathlineto{\pgfqpoint{6.233791in}{4.445472in}}%
\pgfpathlineto{\pgfqpoint{6.237660in}{4.444563in}}%
\pgfpathlineto{\pgfqpoint{6.241529in}{4.441965in}}%
\pgfpathlineto{\pgfqpoint{6.245398in}{4.446187in}}%
\pgfpathlineto{\pgfqpoint{6.249266in}{4.442944in}}%
\pgfpathlineto{\pgfqpoint{6.253135in}{4.445197in}}%
\pgfpathlineto{\pgfqpoint{6.257004in}{4.444358in}}%
\pgfpathlineto{\pgfqpoint{6.260873in}{4.456989in}}%
\pgfpathlineto{\pgfqpoint{6.264742in}{4.441911in}}%
\pgfpathlineto{\pgfqpoint{6.268610in}{4.460829in}}%
\pgfpathlineto{\pgfqpoint{6.272479in}{4.443615in}}%
\pgfpathlineto{\pgfqpoint{6.276348in}{4.445575in}}%
\pgfpathlineto{\pgfqpoint{6.280217in}{4.442447in}}%
\pgfpathlineto{\pgfqpoint{6.284086in}{4.446782in}}%
\pgfpathlineto{\pgfqpoint{6.287954in}{4.447511in}}%
\pgfpathlineto{\pgfqpoint{6.291823in}{4.445255in}}%
\pgfpathlineto{\pgfqpoint{6.295692in}{4.537992in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{4.585880in}}%
\pgfpathlineto{\pgfqpoint{6.303430in}{4.747960in}}%
\pgfpathlineto{\pgfqpoint{6.307298in}{4.446378in}}%
\pgfpathlineto{\pgfqpoint{6.311167in}{4.443701in}}%
\pgfpathlineto{\pgfqpoint{6.315036in}{4.445437in}}%
\pgfpathlineto{\pgfqpoint{6.318905in}{4.441731in}}%
\pgfpathlineto{\pgfqpoint{6.322774in}{4.444668in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{4.443752in}}%
\pgfpathlineto{\pgfqpoint{6.330511in}{4.447979in}}%
\pgfpathlineto{\pgfqpoint{6.334380in}{4.444517in}}%
\pgfpathlineto{\pgfqpoint{6.338249in}{4.458377in}}%
\pgfpathlineto{\pgfqpoint{6.342118in}{4.443506in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{4.443627in}}%
\pgfpathlineto{\pgfqpoint{6.353724in}{4.443192in}}%
\pgfpathlineto{\pgfqpoint{6.357593in}{4.460434in}}%
\pgfpathlineto{\pgfqpoint{6.361462in}{4.444981in}}%
\pgfpathlineto{\pgfqpoint{6.365331in}{4.442195in}}%
\pgfpathlineto{\pgfqpoint{6.369199in}{4.442198in}}%
\pgfpathlineto{\pgfqpoint{6.373068in}{4.447260in}}%
\pgfpathlineto{\pgfqpoint{6.376937in}{4.443129in}}%
\pgfpathlineto{\pgfqpoint{6.380806in}{4.446238in}}%
\pgfpathlineto{\pgfqpoint{6.392412in}{4.445402in}}%
\pgfpathlineto{\pgfqpoint{6.396281in}{4.442798in}}%
\pgfpathlineto{\pgfqpoint{6.400150in}{4.445856in}}%
\pgfpathlineto{\pgfqpoint{6.404019in}{4.443840in}}%
\pgfpathlineto{\pgfqpoint{6.407887in}{4.444605in}}%
\pgfpathlineto{\pgfqpoint{6.411756in}{4.442006in}}%
\pgfpathlineto{\pgfqpoint{6.415625in}{4.444911in}}%
\pgfpathlineto{\pgfqpoint{6.419494in}{4.442340in}}%
\pgfpathlineto{\pgfqpoint{6.423363in}{4.442219in}}%
\pgfpathlineto{\pgfqpoint{6.427231in}{4.446864in}}%
\pgfpathlineto{\pgfqpoint{6.434969in}{4.446480in}}%
\pgfpathlineto{\pgfqpoint{6.438838in}{4.443911in}}%
\pgfpathlineto{\pgfqpoint{6.442707in}{4.443636in}}%
\pgfpathlineto{\pgfqpoint{6.446575in}{4.441491in}}%
\pgfpathlineto{\pgfqpoint{6.450444in}{4.444305in}}%
\pgfpathlineto{\pgfqpoint{6.454313in}{4.445310in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{4.443477in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{4.443477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.176337in}}{\pgfqpoint{4.251429in}{3.705726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.593247in}{4.481893in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{4.481893in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{4.481893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651429in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{3.176337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.882063in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525714in,y=6.965396in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \infty\) \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.882063in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{6.882063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.907532in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.907532in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681293in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.681293in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455054in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.455054in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.228815in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.228815in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.002576in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.002576in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.776336in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.776336in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=2.725165in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Decision horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{3.344779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=3.260361in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{4.018547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=3.934129in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{4.692316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=4.607897in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{5.366084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=5.281666in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{6.039853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=5.955434in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{6.713621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334294in, y=6.629203in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{3.176337in}}{\pgfqpoint{4.251429in}{3.705726in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.907532in}{5.407299in}}%
\pgfpathlineto{\pgfqpoint{7.911401in}{5.194155in}}%
\pgfpathlineto{\pgfqpoint{7.915270in}{5.171106in}}%
\pgfpathlineto{\pgfqpoint{7.919139in}{5.169264in}}%
\pgfpathlineto{\pgfqpoint{7.923008in}{5.169859in}}%
\pgfpathlineto{\pgfqpoint{7.926876in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{7.938483in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{7.942352in}{5.169789in}}%
\pgfpathlineto{\pgfqpoint{7.946221in}{5.174744in}}%
\pgfpathlineto{\pgfqpoint{7.950089in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{7.973302in}{5.168630in}}%
\pgfpathlineto{\pgfqpoint{7.977171in}{5.171940in}}%
\pgfpathlineto{\pgfqpoint{7.981040in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{7.984909in}{5.174422in}}%
\pgfpathlineto{\pgfqpoint{7.988777in}{5.171866in}}%
\pgfpathlineto{\pgfqpoint{7.992646in}{5.173828in}}%
\pgfpathlineto{\pgfqpoint{7.996515in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.004253in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.008121in}{5.175874in}}%
\pgfpathlineto{\pgfqpoint{8.011990in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.015859in}{5.168603in}}%
\pgfpathlineto{\pgfqpoint{8.019728in}{5.173724in}}%
\pgfpathlineto{\pgfqpoint{8.023597in}{5.186499in}}%
\pgfpathlineto{\pgfqpoint{8.031334in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.046809in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.050678in}{5.169757in}}%
\pgfpathlineto{\pgfqpoint{8.054547in}{5.176186in}}%
\pgfpathlineto{\pgfqpoint{8.058416in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.062285in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.066153in}{5.172546in}}%
\pgfpathlineto{\pgfqpoint{8.070022in}{5.173980in}}%
\pgfpathlineto{\pgfqpoint{8.073891in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.077760in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.081629in}{5.175882in}}%
\pgfpathlineto{\pgfqpoint{8.085497in}{5.176206in}}%
\pgfpathlineto{\pgfqpoint{8.089366in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.097104in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.100973in}{5.174808in}}%
\pgfpathlineto{\pgfqpoint{8.104841in}{5.171647in}}%
\pgfpathlineto{\pgfqpoint{8.108710in}{5.176264in}}%
\pgfpathlineto{\pgfqpoint{8.112579in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.116448in}{5.175724in}}%
\pgfpathlineto{\pgfqpoint{8.120317in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.135792in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.139661in}{5.175804in}}%
\pgfpathlineto{\pgfqpoint{8.143530in}{5.175795in}}%
\pgfpathlineto{\pgfqpoint{8.147398in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.151267in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.155136in}{5.175485in}}%
\pgfpathlineto{\pgfqpoint{8.162874in}{5.176108in}}%
\pgfpathlineto{\pgfqpoint{8.166742in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{8.174480in}{5.169095in}}%
\pgfpathlineto{\pgfqpoint{8.178349in}{5.175707in}}%
\pgfpathlineto{\pgfqpoint{8.182218in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.205430in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.209299in}{5.174800in}}%
\pgfpathlineto{\pgfqpoint{8.213168in}{5.175212in}}%
\pgfpathlineto{\pgfqpoint{8.217037in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.224774in}{5.171261in}}%
\pgfpathlineto{\pgfqpoint{8.228643in}{5.169866in}}%
\pgfpathlineto{\pgfqpoint{8.232512in}{5.169941in}}%
\pgfpathlineto{\pgfqpoint{8.236381in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.240250in}{5.174405in}}%
\pgfpathlineto{\pgfqpoint{8.247987in}{5.174954in}}%
\pgfpathlineto{\pgfqpoint{8.251856in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.263462in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.267331in}{5.176095in}}%
\pgfpathlineto{\pgfqpoint{8.271200in}{5.168851in}}%
\pgfpathlineto{\pgfqpoint{8.275069in}{5.172162in}}%
\pgfpathlineto{\pgfqpoint{8.278938in}{5.168542in}}%
\pgfpathlineto{\pgfqpoint{8.282806in}{5.175083in}}%
\pgfpathlineto{\pgfqpoint{8.286675in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.290544in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.294413in}{5.175618in}}%
\pgfpathlineto{\pgfqpoint{8.298282in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.302150in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.309888in}{5.180552in}}%
\pgfpathlineto{\pgfqpoint{8.313757in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.317626in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.321494in}{5.175859in}}%
\pgfpathlineto{\pgfqpoint{8.325363in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.352445in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.356314in}{5.175151in}}%
\pgfpathlineto{\pgfqpoint{8.360183in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.379527in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.383395in}{5.176131in}}%
\pgfpathlineto{\pgfqpoint{8.387264in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.391133in}{5.175823in}}%
\pgfpathlineto{\pgfqpoint{8.395002in}{5.175098in}}%
\pgfpathlineto{\pgfqpoint{8.398871in}{5.176023in}}%
\pgfpathlineto{\pgfqpoint{8.402739in}{5.170299in}}%
\pgfpathlineto{\pgfqpoint{8.406608in}{5.176727in}}%
\pgfpathlineto{\pgfqpoint{8.410477in}{5.173814in}}%
\pgfpathlineto{\pgfqpoint{8.414346in}{5.169304in}}%
\pgfpathlineto{\pgfqpoint{8.422083in}{5.168529in}}%
\pgfpathlineto{\pgfqpoint{8.425952in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.429821in}{5.172572in}}%
\pgfpathlineto{\pgfqpoint{8.433690in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.441427in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.445296in}{5.175393in}}%
\pgfpathlineto{\pgfqpoint{8.449165in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.453034in}{5.172556in}}%
\pgfpathlineto{\pgfqpoint{8.456903in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.460771in}{5.171458in}}%
\pgfpathlineto{\pgfqpoint{8.464640in}{5.176254in}}%
\pgfpathlineto{\pgfqpoint{8.468509in}{5.170287in}}%
\pgfpathlineto{\pgfqpoint{8.472378in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.476247in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.480115in}{5.175550in}}%
\pgfpathlineto{\pgfqpoint{8.483984in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.487853in}{5.175262in}}%
\pgfpathlineto{\pgfqpoint{8.491722in}{5.168550in}}%
\pgfpathlineto{\pgfqpoint{8.518803in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.522672in}{5.179055in}}%
\pgfpathlineto{\pgfqpoint{8.526541in}{5.175090in}}%
\pgfpathlineto{\pgfqpoint{8.530410in}{5.174385in}}%
\pgfpathlineto{\pgfqpoint{8.534279in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.538147in}{5.188802in}}%
\pgfpathlineto{\pgfqpoint{8.542016in}{5.176627in}}%
\pgfpathlineto{\pgfqpoint{8.545885in}{5.174724in}}%
\pgfpathlineto{\pgfqpoint{8.549754in}{5.179373in}}%
\pgfpathlineto{\pgfqpoint{8.553623in}{5.175725in}}%
\pgfpathlineto{\pgfqpoint{8.557492in}{5.175748in}}%
\pgfpathlineto{\pgfqpoint{8.561360in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.565229in}{5.170068in}}%
\pgfpathlineto{\pgfqpoint{8.569098in}{5.168741in}}%
\pgfpathlineto{\pgfqpoint{8.572967in}{5.168699in}}%
\pgfpathlineto{\pgfqpoint{8.576836in}{5.175052in}}%
\pgfpathlineto{\pgfqpoint{8.580704in}{5.175219in}}%
\pgfpathlineto{\pgfqpoint{8.584573in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.592311in}{5.168527in}}%
\pgfpathlineto{\pgfqpoint{8.596180in}{5.176160in}}%
\pgfpathlineto{\pgfqpoint{8.600048in}{5.174323in}}%
\pgfpathlineto{\pgfqpoint{8.603917in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.619392in}{5.169118in}}%
\pgfpathlineto{\pgfqpoint{8.623261in}{5.171512in}}%
\pgfpathlineto{\pgfqpoint{8.627130in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.638736in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.642605in}{5.175822in}}%
\pgfpathlineto{\pgfqpoint{8.646474in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.650343in}{5.173017in}}%
\pgfpathlineto{\pgfqpoint{8.654212in}{5.173844in}}%
\pgfpathlineto{\pgfqpoint{8.658080in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.669687in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.673556in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.677424in}{5.172643in}}%
\pgfpathlineto{\pgfqpoint{8.681293in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.689031in}{5.168791in}}%
\pgfpathlineto{\pgfqpoint{8.692900in}{5.175551in}}%
\pgfpathlineto{\pgfqpoint{8.696768in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.712244in}{5.168528in}}%
\pgfpathlineto{\pgfqpoint{8.716112in}{5.176444in}}%
\pgfpathlineto{\pgfqpoint{8.723850in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.727719in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.731588in}{5.173738in}}%
\pgfpathlineto{\pgfqpoint{8.735456in}{5.168528in}}%
\pgfpathlineto{\pgfqpoint{8.739325in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.743194in}{5.193034in}}%
\pgfpathlineto{\pgfqpoint{8.747063in}{5.172354in}}%
\pgfpathlineto{\pgfqpoint{8.750932in}{5.173869in}}%
\pgfpathlineto{\pgfqpoint{8.754801in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.758669in}{5.175960in}}%
\pgfpathlineto{\pgfqpoint{8.762538in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.770276in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.774145in}{5.173929in}}%
\pgfpathlineto{\pgfqpoint{8.778013in}{5.171351in}}%
\pgfpathlineto{\pgfqpoint{8.781882in}{5.172541in}}%
\pgfpathlineto{\pgfqpoint{8.785751in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.797357in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.801226in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.805095in}{5.176166in}}%
\pgfpathlineto{\pgfqpoint{8.808964in}{5.168771in}}%
\pgfpathlineto{\pgfqpoint{8.812833in}{5.174164in}}%
\pgfpathlineto{\pgfqpoint{8.816701in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.820570in}{5.175647in}}%
\pgfpathlineto{\pgfqpoint{8.824439in}{5.173050in}}%
\pgfpathlineto{\pgfqpoint{8.828308in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.832177in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.836045in}{5.173871in}}%
\pgfpathlineto{\pgfqpoint{8.843783in}{5.173276in}}%
\pgfpathlineto{\pgfqpoint{8.847652in}{5.177306in}}%
\pgfpathlineto{\pgfqpoint{8.851521in}{5.170697in}}%
\pgfpathlineto{\pgfqpoint{8.855389in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{8.859258in}{5.180472in}}%
\pgfpathlineto{\pgfqpoint{8.866996in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.874733in}{5.175352in}}%
\pgfpathlineto{\pgfqpoint{8.878602in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.882471in}{5.179256in}}%
\pgfpathlineto{\pgfqpoint{8.886340in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.890209in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.894077in}{5.175870in}}%
\pgfpathlineto{\pgfqpoint{8.897946in}{5.170634in}}%
\pgfpathlineto{\pgfqpoint{8.901815in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.909553in}{5.168505in}}%
\pgfpathlineto{\pgfqpoint{8.913421in}{5.175852in}}%
\pgfpathlineto{\pgfqpoint{8.921159in}{5.175588in}}%
\pgfpathlineto{\pgfqpoint{8.925028in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.928897in}{5.169501in}}%
\pgfpathlineto{\pgfqpoint{8.936634in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.948241in}{5.168509in}}%
\pgfpathlineto{\pgfqpoint{8.952110in}{5.178212in}}%
\pgfpathlineto{\pgfqpoint{8.955978in}{5.180924in}}%
\pgfpathlineto{\pgfqpoint{8.959847in}{5.171600in}}%
\pgfpathlineto{\pgfqpoint{8.963716in}{5.174239in}}%
\pgfpathlineto{\pgfqpoint{8.967585in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{8.975322in}{5.169296in}}%
\pgfpathlineto{\pgfqpoint{8.979191in}{5.174934in}}%
\pgfpathlineto{\pgfqpoint{8.983060in}{5.168815in}}%
\pgfpathlineto{\pgfqpoint{8.986929in}{5.174547in}}%
\pgfpathlineto{\pgfqpoint{8.990798in}{5.184502in}}%
\pgfpathlineto{\pgfqpoint{8.994666in}{5.168577in}}%
\pgfpathlineto{\pgfqpoint{8.998535in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.002404in}{5.175867in}}%
\pgfpathlineto{\pgfqpoint{9.006273in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.010142in}{5.168653in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.170679in}}%
\pgfpathlineto{\pgfqpoint{9.017879in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.021748in}{5.168518in}}%
\pgfpathlineto{\pgfqpoint{9.025617in}{5.173938in}}%
\pgfpathlineto{\pgfqpoint{9.033354in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.052698in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.056567in}{5.176067in}}%
\pgfpathlineto{\pgfqpoint{9.060436in}{5.176228in}}%
\pgfpathlineto{\pgfqpoint{9.064305in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.068174in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.072042in}{5.173281in}}%
\pgfpathlineto{\pgfqpoint{9.075911in}{5.169591in}}%
\pgfpathlineto{\pgfqpoint{9.079780in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.083649in}{5.175571in}}%
\pgfpathlineto{\pgfqpoint{9.087518in}{5.195534in}}%
\pgfpathlineto{\pgfqpoint{9.091386in}{5.180802in}}%
\pgfpathlineto{\pgfqpoint{9.095255in}{5.200444in}}%
\pgfpathlineto{\pgfqpoint{9.099124in}{5.168515in}}%
\pgfpathlineto{\pgfqpoint{9.102993in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.106862in}{5.185470in}}%
\pgfpathlineto{\pgfqpoint{9.110730in}{5.168551in}}%
\pgfpathlineto{\pgfqpoint{9.118468in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.122337in}{5.174750in}}%
\pgfpathlineto{\pgfqpoint{9.126206in}{5.205736in}}%
\pgfpathlineto{\pgfqpoint{9.130074in}{5.183769in}}%
\pgfpathlineto{\pgfqpoint{9.133943in}{5.206462in}}%
\pgfpathlineto{\pgfqpoint{9.137812in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.141681in}{5.174893in}}%
\pgfpathlineto{\pgfqpoint{9.145550in}{5.175592in}}%
\pgfpathlineto{\pgfqpoint{9.149419in}{5.173407in}}%
\pgfpathlineto{\pgfqpoint{9.153287in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.157156in}{5.169134in}}%
\pgfpathlineto{\pgfqpoint{9.161025in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.164894in}{5.174371in}}%
\pgfpathlineto{\pgfqpoint{9.168763in}{5.168572in}}%
\pgfpathlineto{\pgfqpoint{9.172631in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.176500in}{5.181710in}}%
\pgfpathlineto{\pgfqpoint{9.180369in}{5.168539in}}%
\pgfpathlineto{\pgfqpoint{9.191975in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.195844in}{5.176242in}}%
\pgfpathlineto{\pgfqpoint{9.199713in}{5.171235in}}%
\pgfpathlineto{\pgfqpoint{9.203582in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.273220in}{5.168565in}}%
\pgfpathlineto{\pgfqpoint{9.277089in}{5.173755in}}%
\pgfpathlineto{\pgfqpoint{9.280958in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.296433in}{5.168506in}}%
\pgfpathlineto{\pgfqpoint{9.300302in}{5.175667in}}%
\pgfpathlineto{\pgfqpoint{9.304171in}{5.168564in}}%
\pgfpathlineto{\pgfqpoint{9.308039in}{5.177615in}}%
\pgfpathlineto{\pgfqpoint{9.311908in}{5.173548in}}%
\pgfpathlineto{\pgfqpoint{9.315777in}{5.171989in}}%
\pgfpathlineto{\pgfqpoint{9.319646in}{5.174566in}}%
\pgfpathlineto{\pgfqpoint{9.327383in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.338990in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.342859in}{5.172843in}}%
\pgfpathlineto{\pgfqpoint{9.346728in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.358334in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.362203in}{5.175478in}}%
\pgfpathlineto{\pgfqpoint{9.366072in}{5.175000in}}%
\pgfpathlineto{\pgfqpoint{9.369940in}{5.168512in}}%
\pgfpathlineto{\pgfqpoint{9.377678in}{5.168537in}}%
\pgfpathlineto{\pgfqpoint{9.381547in}{5.174109in}}%
\pgfpathlineto{\pgfqpoint{9.385416in}{5.168582in}}%
\pgfpathlineto{\pgfqpoint{9.393153in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.397022in}{5.176064in}}%
\pgfpathlineto{\pgfqpoint{9.400891in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.404760in}{5.176135in}}%
\pgfpathlineto{\pgfqpoint{9.408628in}{5.168510in}}%
\pgfpathlineto{\pgfqpoint{9.412497in}{5.168508in}}%
\pgfpathlineto{\pgfqpoint{9.416366in}{5.172317in}}%
\pgfpathlineto{\pgfqpoint{9.420235in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.427972in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.431841in}{5.174205in}}%
\pgfpathlineto{\pgfqpoint{9.435710in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.439579in}{5.177489in}}%
\pgfpathlineto{\pgfqpoint{9.443448in}{5.176838in}}%
\pgfpathlineto{\pgfqpoint{9.447316in}{5.191817in}}%
\pgfpathlineto{\pgfqpoint{9.451185in}{5.229854in}}%
\pgfpathlineto{\pgfqpoint{9.455054in}{5.197867in}}%
\pgfpathlineto{\pgfqpoint{9.458923in}{5.206419in}}%
\pgfpathlineto{\pgfqpoint{9.462792in}{5.180654in}}%
\pgfpathlineto{\pgfqpoint{9.466660in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.470529in}{5.175552in}}%
\pgfpathlineto{\pgfqpoint{9.474398in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.478267in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.482136in}{5.173123in}}%
\pgfpathlineto{\pgfqpoint{9.486004in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.520824in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.528561in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.532430in}{5.175484in}}%
\pgfpathlineto{\pgfqpoint{9.536299in}{5.168575in}}%
\pgfpathlineto{\pgfqpoint{9.540168in}{5.176046in}}%
\pgfpathlineto{\pgfqpoint{9.547905in}{5.175180in}}%
\pgfpathlineto{\pgfqpoint{9.551774in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.555643in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.559512in}{5.176045in}}%
\pgfpathlineto{\pgfqpoint{9.563381in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.567249in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.574987in}{5.179706in}}%
\pgfpathlineto{\pgfqpoint{9.578856in}{5.168925in}}%
\pgfpathlineto{\pgfqpoint{9.582725in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.586593in}{5.176157in}}%
\pgfpathlineto{\pgfqpoint{9.590462in}{5.170321in}}%
\pgfpathlineto{\pgfqpoint{9.594331in}{5.169056in}}%
\pgfpathlineto{\pgfqpoint{9.598200in}{5.180019in}}%
\pgfpathlineto{\pgfqpoint{9.602069in}{5.180621in}}%
\pgfpathlineto{\pgfqpoint{9.605937in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.609806in}{5.175259in}}%
\pgfpathlineto{\pgfqpoint{9.613675in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.625281in}{5.169355in}}%
\pgfpathlineto{\pgfqpoint{9.629150in}{5.174287in}}%
\pgfpathlineto{\pgfqpoint{9.633019in}{5.173986in}}%
\pgfpathlineto{\pgfqpoint{9.636888in}{5.172281in}}%
\pgfpathlineto{\pgfqpoint{9.640757in}{5.175919in}}%
\pgfpathlineto{\pgfqpoint{9.644625in}{5.175551in}}%
\pgfpathlineto{\pgfqpoint{9.648494in}{5.173211in}}%
\pgfpathlineto{\pgfqpoint{9.652363in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.683313in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.687182in}{5.175137in}}%
\pgfpathlineto{\pgfqpoint{9.691051in}{5.175050in}}%
\pgfpathlineto{\pgfqpoint{9.694920in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.706526in}{5.168746in}}%
\pgfpathlineto{\pgfqpoint{9.710395in}{5.175473in}}%
\pgfpathlineto{\pgfqpoint{9.714264in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.718133in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.722001in}{5.173589in}}%
\pgfpathlineto{\pgfqpoint{9.725870in}{5.168506in}}%
\pgfpathlineto{\pgfqpoint{9.737477in}{5.168511in}}%
\pgfpathlineto{\pgfqpoint{9.741346in}{5.174947in}}%
\pgfpathlineto{\pgfqpoint{9.745214in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.749083in}{5.174033in}}%
\pgfpathlineto{\pgfqpoint{9.752952in}{5.187584in}}%
\pgfpathlineto{\pgfqpoint{9.756821in}{5.173384in}}%
\pgfpathlineto{\pgfqpoint{9.760690in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.764558in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.768427in}{5.177902in}}%
\pgfpathlineto{\pgfqpoint{9.772296in}{5.174247in}}%
\pgfpathlineto{\pgfqpoint{9.776165in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.780034in}{5.171254in}}%
\pgfpathlineto{\pgfqpoint{9.783902in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.803246in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.807115in}{5.176111in}}%
\pgfpathlineto{\pgfqpoint{9.818722in}{5.175623in}}%
\pgfpathlineto{\pgfqpoint{9.826459in}{5.172721in}}%
\pgfpathlineto{\pgfqpoint{9.830328in}{5.175931in}}%
\pgfpathlineto{\pgfqpoint{9.838066in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.861278in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.865147in}{5.173283in}}%
\pgfpathlineto{\pgfqpoint{9.869016in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{9.872885in}{5.174294in}}%
\pgfpathlineto{\pgfqpoint{9.876754in}{5.206523in}}%
\pgfpathlineto{\pgfqpoint{9.880622in}{5.172434in}}%
\pgfpathlineto{\pgfqpoint{9.884491in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.915442in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.919310in}{5.175093in}}%
\pgfpathlineto{\pgfqpoint{9.923179in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.927048in}{5.172435in}}%
\pgfpathlineto{\pgfqpoint{9.930917in}{5.168506in}}%
\pgfpathlineto{\pgfqpoint{9.934786in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.938654in}{5.188534in}}%
\pgfpathlineto{\pgfqpoint{9.942523in}{5.175036in}}%
\pgfpathlineto{\pgfqpoint{9.946392in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.950261in}{5.174674in}}%
\pgfpathlineto{\pgfqpoint{9.954130in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.957999in}{5.176130in}}%
\pgfpathlineto{\pgfqpoint{9.961867in}{5.177495in}}%
\pgfpathlineto{\pgfqpoint{9.965736in}{5.173959in}}%
\pgfpathlineto{\pgfqpoint{9.969605in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.973474in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.977343in}{5.174511in}}%
\pgfpathlineto{\pgfqpoint{9.981211in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.985080in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{9.988949in}{5.175418in}}%
\pgfpathlineto{\pgfqpoint{9.992818in}{5.171072in}}%
\pgfpathlineto{\pgfqpoint{9.996687in}{5.176275in}}%
\pgfpathlineto{\pgfqpoint{10.000555in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.019899in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.023768in}{5.172726in}}%
\pgfpathlineto{\pgfqpoint{10.027637in}{5.168523in}}%
\pgfpathlineto{\pgfqpoint{10.031506in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.035375in}{5.175711in}}%
\pgfpathlineto{\pgfqpoint{10.039243in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.050850in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.054719in}{5.170737in}}%
\pgfpathlineto{\pgfqpoint{10.058587in}{5.182897in}}%
\pgfpathlineto{\pgfqpoint{10.066325in}{5.169230in}}%
\pgfpathlineto{\pgfqpoint{10.070194in}{5.170611in}}%
\pgfpathlineto{\pgfqpoint{10.074063in}{5.176116in}}%
\pgfpathlineto{\pgfqpoint{10.077931in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.089538in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.093407in}{5.176063in}}%
\pgfpathlineto{\pgfqpoint{10.097275in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.101144in}{5.176027in}}%
\pgfpathlineto{\pgfqpoint{10.105013in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.108882in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.112751in}{5.171447in}}%
\pgfpathlineto{\pgfqpoint{10.116619in}{5.172415in}}%
\pgfpathlineto{\pgfqpoint{10.120488in}{5.168680in}}%
\pgfpathlineto{\pgfqpoint{10.128226in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.132095in}{5.177069in}}%
\pgfpathlineto{\pgfqpoint{10.139832in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.143701in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.147570in}{5.170201in}}%
\pgfpathlineto{\pgfqpoint{10.151439in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.163045in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.166914in}{5.176030in}}%
\pgfpathlineto{\pgfqpoint{10.170783in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.178520in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{10.182389in}{5.173729in}}%
\pgfpathlineto{\pgfqpoint{10.186258in}{5.168505in}}%
\pgfpathlineto{\pgfqpoint{10.190127in}{5.174849in}}%
\pgfpathlineto{\pgfqpoint{10.193996in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.213340in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.217208in}{5.173900in}}%
\pgfpathlineto{\pgfqpoint{10.221077in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.224946in}{5.169740in}}%
\pgfpathlineto{\pgfqpoint{10.228815in}{5.175356in}}%
\pgfpathlineto{\pgfqpoint{10.232684in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.248159in}{5.168572in}}%
\pgfpathlineto{\pgfqpoint{10.252028in}{5.174576in}}%
\pgfpathlineto{\pgfqpoint{10.255896in}{5.168508in}}%
\pgfpathlineto{\pgfqpoint{10.263634in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.267503in}{5.175008in}}%
\pgfpathlineto{\pgfqpoint{10.271372in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.275240in}{5.173137in}}%
\pgfpathlineto{\pgfqpoint{10.279109in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.290716in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.294584in}{5.175662in}}%
\pgfpathlineto{\pgfqpoint{10.298453in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.302322in}{5.168505in}}%
\pgfpathlineto{\pgfqpoint{10.306191in}{5.172037in}}%
\pgfpathlineto{\pgfqpoint{10.310060in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.317797in}{5.168508in}}%
\pgfpathlineto{\pgfqpoint{10.321666in}{5.182545in}}%
\pgfpathlineto{\pgfqpoint{10.325535in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{10.333272in}{5.168529in}}%
\pgfpathlineto{\pgfqpoint{10.337141in}{5.176137in}}%
\pgfpathlineto{\pgfqpoint{10.341010in}{5.176202in}}%
\pgfpathlineto{\pgfqpoint{10.352617in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.356485in}{5.172824in}}%
\pgfpathlineto{\pgfqpoint{10.360354in}{5.169230in}}%
\pgfpathlineto{\pgfqpoint{10.368092in}{5.168521in}}%
\pgfpathlineto{\pgfqpoint{10.387436in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.391305in}{5.174581in}}%
\pgfpathlineto{\pgfqpoint{10.399042in}{5.174283in}}%
\pgfpathlineto{\pgfqpoint{10.402911in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.410649in}{5.174672in}}%
\pgfpathlineto{\pgfqpoint{10.414517in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.418386in}{5.176270in}}%
\pgfpathlineto{\pgfqpoint{10.422255in}{5.174247in}}%
\pgfpathlineto{\pgfqpoint{10.426124in}{5.168847in}}%
\pgfpathlineto{\pgfqpoint{10.429993in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.437730in}{5.173437in}}%
\pgfpathlineto{\pgfqpoint{10.441599in}{5.174987in}}%
\pgfpathlineto{\pgfqpoint{10.445468in}{5.173591in}}%
\pgfpathlineto{\pgfqpoint{10.449337in}{5.176067in}}%
\pgfpathlineto{\pgfqpoint{10.453205in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.457074in}{5.175946in}}%
\pgfpathlineto{\pgfqpoint{10.460943in}{5.169673in}}%
\pgfpathlineto{\pgfqpoint{10.464812in}{5.175809in}}%
\pgfpathlineto{\pgfqpoint{10.468681in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.472549in}{5.175964in}}%
\pgfpathlineto{\pgfqpoint{10.476418in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.480287in}{5.175516in}}%
\pgfpathlineto{\pgfqpoint{10.484156in}{5.169744in}}%
\pgfpathlineto{\pgfqpoint{10.488025in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.499631in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.503500in}{5.172078in}}%
\pgfpathlineto{\pgfqpoint{10.511237in}{5.186614in}}%
\pgfpathlineto{\pgfqpoint{10.518975in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.526713in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.530581in}{5.175294in}}%
\pgfpathlineto{\pgfqpoint{10.534450in}{5.179645in}}%
\pgfpathlineto{\pgfqpoint{10.538319in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.546057in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.549926in}{5.175755in}}%
\pgfpathlineto{\pgfqpoint{10.553794in}{5.171936in}}%
\pgfpathlineto{\pgfqpoint{10.557663in}{5.174908in}}%
\pgfpathlineto{\pgfqpoint{10.561532in}{5.176233in}}%
\pgfpathlineto{\pgfqpoint{10.565401in}{5.168526in}}%
\pgfpathlineto{\pgfqpoint{10.569270in}{5.176124in}}%
\pgfpathlineto{\pgfqpoint{10.573138in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.580876in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.584745in}{5.173806in}}%
\pgfpathlineto{\pgfqpoint{10.588614in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.600220in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.604089in}{5.173686in}}%
\pgfpathlineto{\pgfqpoint{10.607958in}{5.172355in}}%
\pgfpathlineto{\pgfqpoint{10.611826in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.615695in}{5.169438in}}%
\pgfpathlineto{\pgfqpoint{10.619564in}{5.175717in}}%
\pgfpathlineto{\pgfqpoint{10.623433in}{5.175688in}}%
\pgfpathlineto{\pgfqpoint{10.627302in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.631170in}{5.175342in}}%
\pgfpathlineto{\pgfqpoint{10.635039in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.638908in}{5.176039in}}%
\pgfpathlineto{\pgfqpoint{10.642777in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.646646in}{5.168678in}}%
\pgfpathlineto{\pgfqpoint{10.654383in}{5.187479in}}%
\pgfpathlineto{\pgfqpoint{10.658252in}{5.173812in}}%
\pgfpathlineto{\pgfqpoint{10.662121in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.665990in}{5.168528in}}%
\pgfpathlineto{\pgfqpoint{10.669858in}{5.170232in}}%
\pgfpathlineto{\pgfqpoint{10.673727in}{5.170195in}}%
\pgfpathlineto{\pgfqpoint{10.677596in}{5.176010in}}%
\pgfpathlineto{\pgfqpoint{10.681465in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.685334in}{5.176036in}}%
\pgfpathlineto{\pgfqpoint{10.689202in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.693071in}{5.175836in}}%
\pgfpathlineto{\pgfqpoint{10.696940in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.700809in}{5.178239in}}%
\pgfpathlineto{\pgfqpoint{10.704678in}{5.178455in}}%
\pgfpathlineto{\pgfqpoint{10.708546in}{5.175314in}}%
\pgfpathlineto{\pgfqpoint{10.712415in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.716284in}{5.175739in}}%
\pgfpathlineto{\pgfqpoint{10.720153in}{5.175127in}}%
\pgfpathlineto{\pgfqpoint{10.724022in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.727890in}{5.179613in}}%
\pgfpathlineto{\pgfqpoint{10.731759in}{5.168796in}}%
\pgfpathlineto{\pgfqpoint{10.735628in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.739497in}{5.174595in}}%
\pgfpathlineto{\pgfqpoint{10.743366in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.751103in}{5.168635in}}%
\pgfpathlineto{\pgfqpoint{10.754972in}{5.175126in}}%
\pgfpathlineto{\pgfqpoint{10.758841in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.762710in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.766579in}{5.176128in}}%
\pgfpathlineto{\pgfqpoint{10.770447in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.778185in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.782054in}{5.175986in}}%
\pgfpathlineto{\pgfqpoint{10.785923in}{5.169663in}}%
\pgfpathlineto{\pgfqpoint{10.789791in}{5.176258in}}%
\pgfpathlineto{\pgfqpoint{10.793660in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.797529in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.805267in}{5.182020in}}%
\pgfpathlineto{\pgfqpoint{10.809135in}{5.172779in}}%
\pgfpathlineto{\pgfqpoint{10.813004in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.824611in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.828479in}{5.172632in}}%
\pgfpathlineto{\pgfqpoint{10.832348in}{5.200062in}}%
\pgfpathlineto{\pgfqpoint{10.836217in}{5.174171in}}%
\pgfpathlineto{\pgfqpoint{10.840086in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.855561in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.859430in}{5.169993in}}%
\pgfpathlineto{\pgfqpoint{10.863299in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.871036in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.874905in}{5.174008in}}%
\pgfpathlineto{\pgfqpoint{10.878774in}{5.174930in}}%
\pgfpathlineto{\pgfqpoint{10.882643in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.886511in}{5.170832in}}%
\pgfpathlineto{\pgfqpoint{10.890380in}{5.174471in}}%
\pgfpathlineto{\pgfqpoint{10.894249in}{5.176256in}}%
\pgfpathlineto{\pgfqpoint{10.898118in}{5.195372in}}%
\pgfpathlineto{\pgfqpoint{10.901987in}{5.175201in}}%
\pgfpathlineto{\pgfqpoint{10.905855in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.909724in}{5.170052in}}%
\pgfpathlineto{\pgfqpoint{10.913593in}{5.177311in}}%
\pgfpathlineto{\pgfqpoint{10.917462in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.921331in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.925199in}{5.174579in}}%
\pgfpathlineto{\pgfqpoint{10.929068in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.932937in}{5.173028in}}%
\pgfpathlineto{\pgfqpoint{10.936806in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.940675in}{5.174295in}}%
\pgfpathlineto{\pgfqpoint{10.944544in}{5.176197in}}%
\pgfpathlineto{\pgfqpoint{10.948412in}{5.175236in}}%
\pgfpathlineto{\pgfqpoint{10.952281in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.956150in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.960019in}{5.180524in}}%
\pgfpathlineto{\pgfqpoint{10.963888in}{5.175885in}}%
\pgfpathlineto{\pgfqpoint{10.967756in}{5.183023in}}%
\pgfpathlineto{\pgfqpoint{10.971625in}{5.172303in}}%
\pgfpathlineto{\pgfqpoint{10.975494in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.979363in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.983232in}{5.169663in}}%
\pgfpathlineto{\pgfqpoint{10.987100in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.990969in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{10.994838in}{5.174351in}}%
\pgfpathlineto{\pgfqpoint{10.998707in}{5.186715in}}%
\pgfpathlineto{\pgfqpoint{11.002576in}{5.174357in}}%
\pgfpathlineto{\pgfqpoint{11.006444in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.010313in}{5.175860in}}%
\pgfpathlineto{\pgfqpoint{11.014182in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.018051in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.021920in}{5.174008in}}%
\pgfpathlineto{\pgfqpoint{11.025788in}{5.198013in}}%
\pgfpathlineto{\pgfqpoint{11.029657in}{5.185549in}}%
\pgfpathlineto{\pgfqpoint{11.033526in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.049001in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.052870in}{5.174643in}}%
\pgfpathlineto{\pgfqpoint{11.056739in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.076083in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.079952in}{5.169870in}}%
\pgfpathlineto{\pgfqpoint{11.083820in}{5.176158in}}%
\pgfpathlineto{\pgfqpoint{11.087689in}{5.176200in}}%
\pgfpathlineto{\pgfqpoint{11.091558in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.095427in}{5.175033in}}%
\pgfpathlineto{\pgfqpoint{11.099296in}{5.174363in}}%
\pgfpathlineto{\pgfqpoint{11.103164in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.107033in}{5.169457in}}%
\pgfpathlineto{\pgfqpoint{11.110902in}{5.173495in}}%
\pgfpathlineto{\pgfqpoint{11.114771in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.118640in}{5.174511in}}%
\pgfpathlineto{\pgfqpoint{11.122508in}{5.187369in}}%
\pgfpathlineto{\pgfqpoint{11.126377in}{5.172305in}}%
\pgfpathlineto{\pgfqpoint{11.130246in}{5.169442in}}%
\pgfpathlineto{\pgfqpoint{11.137984in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.141853in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{11.145721in}{5.173449in}}%
\pgfpathlineto{\pgfqpoint{11.149590in}{5.170239in}}%
\pgfpathlineto{\pgfqpoint{11.153459in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.157328in}{5.175796in}}%
\pgfpathlineto{\pgfqpoint{11.165065in}{5.176729in}}%
\pgfpathlineto{\pgfqpoint{11.168934in}{5.179164in}}%
\pgfpathlineto{\pgfqpoint{11.176672in}{5.169541in}}%
\pgfpathlineto{\pgfqpoint{11.180541in}{5.175825in}}%
\pgfpathlineto{\pgfqpoint{11.184409in}{5.172060in}}%
\pgfpathlineto{\pgfqpoint{11.188278in}{5.175591in}}%
\pgfpathlineto{\pgfqpoint{11.192147in}{5.168529in}}%
\pgfpathlineto{\pgfqpoint{11.196016in}{5.170402in}}%
\pgfpathlineto{\pgfqpoint{11.199885in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.203753in}{5.168653in}}%
\pgfpathlineto{\pgfqpoint{11.207622in}{5.172916in}}%
\pgfpathlineto{\pgfqpoint{11.211491in}{5.191995in}}%
\pgfpathlineto{\pgfqpoint{11.215360in}{5.180101in}}%
\pgfpathlineto{\pgfqpoint{11.219229in}{5.179419in}}%
\pgfpathlineto{\pgfqpoint{11.223097in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.226966in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.230835in}{5.174585in}}%
\pgfpathlineto{\pgfqpoint{11.234704in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.242441in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.246310in}{5.174210in}}%
\pgfpathlineto{\pgfqpoint{11.250179in}{5.170427in}}%
\pgfpathlineto{\pgfqpoint{11.254048in}{5.168578in}}%
\pgfpathlineto{\pgfqpoint{11.261785in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.265654in}{5.173858in}}%
\pgfpathlineto{\pgfqpoint{11.269523in}{5.174166in}}%
\pgfpathlineto{\pgfqpoint{11.273392in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.277261in}{5.176118in}}%
\pgfpathlineto{\pgfqpoint{11.281129in}{5.173674in}}%
\pgfpathlineto{\pgfqpoint{11.284998in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.319817in}{5.169463in}}%
\pgfpathlineto{\pgfqpoint{11.323686in}{5.172847in}}%
\pgfpathlineto{\pgfqpoint{11.327555in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.335293in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.339161in}{5.171529in}}%
\pgfpathlineto{\pgfqpoint{11.343030in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.346899in}{5.175765in}}%
\pgfpathlineto{\pgfqpoint{11.350768in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.354637in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.358506in}{5.172641in}}%
\pgfpathlineto{\pgfqpoint{11.370112in}{5.176643in}}%
\pgfpathlineto{\pgfqpoint{11.373981in}{5.174980in}}%
\pgfpathlineto{\pgfqpoint{11.377850in}{5.175195in}}%
\pgfpathlineto{\pgfqpoint{11.381718in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.385587in}{5.175837in}}%
\pgfpathlineto{\pgfqpoint{11.389456in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.393325in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.397194in}{5.177100in}}%
\pgfpathlineto{\pgfqpoint{11.401062in}{5.200528in}}%
\pgfpathlineto{\pgfqpoint{11.404931in}{5.176142in}}%
\pgfpathlineto{\pgfqpoint{11.408800in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.412669in}{5.170571in}}%
\pgfpathlineto{\pgfqpoint{11.416538in}{5.168519in}}%
\pgfpathlineto{\pgfqpoint{11.420406in}{5.174960in}}%
\pgfpathlineto{\pgfqpoint{11.424275in}{5.172843in}}%
\pgfpathlineto{\pgfqpoint{11.428144in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.432013in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.435882in}{5.172624in}}%
\pgfpathlineto{\pgfqpoint{11.439750in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.451357in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.455226in}{5.175984in}}%
\pgfpathlineto{\pgfqpoint{11.459094in}{5.168643in}}%
\pgfpathlineto{\pgfqpoint{11.470701in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.474570in}{5.172659in}}%
\pgfpathlineto{\pgfqpoint{11.478438in}{5.174474in}}%
\pgfpathlineto{\pgfqpoint{11.482307in}{5.168530in}}%
\pgfpathlineto{\pgfqpoint{11.486176in}{5.175886in}}%
\pgfpathlineto{\pgfqpoint{11.490045in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.493914in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.497782in}{5.175167in}}%
\pgfpathlineto{\pgfqpoint{11.501651in}{5.169000in}}%
\pgfpathlineto{\pgfqpoint{11.517126in}{5.168711in}}%
\pgfpathlineto{\pgfqpoint{11.524864in}{5.177190in}}%
\pgfpathlineto{\pgfqpoint{11.528733in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.532602in}{5.176072in}}%
\pgfpathlineto{\pgfqpoint{11.536470in}{5.168606in}}%
\pgfpathlineto{\pgfqpoint{11.544208in}{5.168540in}}%
\pgfpathlineto{\pgfqpoint{11.548077in}{5.172541in}}%
\pgfpathlineto{\pgfqpoint{11.551946in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.571290in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.575159in}{5.175959in}}%
\pgfpathlineto{\pgfqpoint{11.579027in}{5.168561in}}%
\pgfpathlineto{\pgfqpoint{11.582896in}{5.174564in}}%
\pgfpathlineto{\pgfqpoint{11.586765in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.590634in}{5.176189in}}%
\pgfpathlineto{\pgfqpoint{11.594503in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.598371in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.602240in}{5.174225in}}%
\pgfpathlineto{\pgfqpoint{11.606109in}{5.175189in}}%
\pgfpathlineto{\pgfqpoint{11.609978in}{5.185265in}}%
\pgfpathlineto{\pgfqpoint{11.613847in}{5.202199in}}%
\pgfpathlineto{\pgfqpoint{11.617715in}{5.200466in}}%
\pgfpathlineto{\pgfqpoint{11.621584in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.625453in}{5.169609in}}%
\pgfpathlineto{\pgfqpoint{11.629322in}{5.173423in}}%
\pgfpathlineto{\pgfqpoint{11.633191in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.640928in}{5.168631in}}%
\pgfpathlineto{\pgfqpoint{11.644797in}{5.175632in}}%
\pgfpathlineto{\pgfqpoint{11.648666in}{5.174132in}}%
\pgfpathlineto{\pgfqpoint{11.652535in}{5.177322in}}%
\pgfpathlineto{\pgfqpoint{11.656403in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.660272in}{5.169385in}}%
\pgfpathlineto{\pgfqpoint{11.668010in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.671879in}{5.174458in}}%
\pgfpathlineto{\pgfqpoint{11.675747in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.679616in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.687354in}{5.174626in}}%
\pgfpathlineto{\pgfqpoint{11.691223in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.695091in}{5.174677in}}%
\pgfpathlineto{\pgfqpoint{11.698960in}{5.168547in}}%
\pgfpathlineto{\pgfqpoint{11.702829in}{5.175720in}}%
\pgfpathlineto{\pgfqpoint{11.706698in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.710567in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.714435in}{5.176094in}}%
\pgfpathlineto{\pgfqpoint{11.718304in}{5.174774in}}%
\pgfpathlineto{\pgfqpoint{11.722173in}{5.175777in}}%
\pgfpathlineto{\pgfqpoint{11.726042in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.737648in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.741517in}{5.171004in}}%
\pgfpathlineto{\pgfqpoint{11.745386in}{5.169559in}}%
\pgfpathlineto{\pgfqpoint{11.749255in}{5.174565in}}%
\pgfpathlineto{\pgfqpoint{11.753124in}{5.174804in}}%
\pgfpathlineto{\pgfqpoint{11.756992in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.764730in}{5.168503in}}%
\pgfpathlineto{\pgfqpoint{11.768599in}{5.176136in}}%
\pgfpathlineto{\pgfqpoint{11.772468in}{5.173291in}}%
\pgfpathlineto{\pgfqpoint{11.772468in}{5.173291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{3.176337in}}{\pgfqpoint{4.251429in}{3.705726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.907532in}{5.160585in}}%
\pgfpathlineto{\pgfqpoint{11.772468in}{5.160585in}}%
\pgfpathlineto{\pgfqpoint{11.772468in}{5.160585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965714in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.176337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{6.882063in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=6.965396in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.882063in}}%
\pgfpathlineto{\pgfqpoint{13.028571in}{6.882063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.221818in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.221818in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.995579in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.995579in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.769340in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.769340in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.543101in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.543101in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.316861in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.316861in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.090622in}{3.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.090622in,y=3.079115in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154286in,y=2.725165in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Decision horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{3.344779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=3.260361in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{4.018547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=3.934129in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{4.692316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=4.607897in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{5.366084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=5.281666in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{6.039853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=5.955434in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{6.713621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.648580in, y=6.629203in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.028571in}{3.176337in}}{\pgfqpoint{4.251429in}{3.705726in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.221818in}{5.564122in}}%
\pgfpathlineto{\pgfqpoint{13.330145in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{13.848564in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{13.852433in}{5.558398in}}%
\pgfpathlineto{\pgfqpoint{13.856302in}{5.564388in}}%
\pgfpathlineto{\pgfqpoint{14.053611in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.057480in}{5.561878in}}%
\pgfpathlineto{\pgfqpoint{14.061349in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.301214in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.305083in}{5.559783in}}%
\pgfpathlineto{\pgfqpoint{14.308952in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.397935in}{5.564396in}}%
\pgfpathlineto{\pgfqpoint{14.401803in}{5.553558in}}%
\pgfpathlineto{\pgfqpoint{14.405672in}{5.564105in}}%
\pgfpathlineto{\pgfqpoint{14.421147in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.436623in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.440491in}{5.539287in}}%
\pgfpathlineto{\pgfqpoint{14.444360in}{5.564250in}}%
\pgfpathlineto{\pgfqpoint{14.475311in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.753865in}{5.564393in}}%
\pgfpathlineto{\pgfqpoint{14.757733in}{5.561975in}}%
\pgfpathlineto{\pgfqpoint{14.761602in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.765471in}{5.542788in}}%
\pgfpathlineto{\pgfqpoint{14.769340in}{5.564382in}}%
\pgfpathlineto{\pgfqpoint{14.885404in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{14.889273in}{5.563658in}}%
\pgfpathlineto{\pgfqpoint{14.897010in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{15.187171in}{5.564220in}}%
\pgfpathlineto{\pgfqpoint{15.191039in}{5.553358in}}%
\pgfpathlineto{\pgfqpoint{15.194908in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{15.249071in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{15.252940in}{5.552570in}}%
\pgfpathlineto{\pgfqpoint{15.256809in}{5.564120in}}%
\pgfpathlineto{\pgfqpoint{15.272284in}{5.564396in}}%
\pgfpathlineto{\pgfqpoint{15.276153in}{5.562531in}}%
\pgfpathlineto{\pgfqpoint{15.280022in}{5.564373in}}%
\pgfpathlineto{\pgfqpoint{15.457987in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.015095in}{5.564390in}}%
\pgfpathlineto{\pgfqpoint{16.018963in}{5.558890in}}%
\pgfpathlineto{\pgfqpoint{16.022832in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.115683in}{5.564388in}}%
\pgfpathlineto{\pgfqpoint{16.119552in}{5.562835in}}%
\pgfpathlineto{\pgfqpoint{16.123421in}{5.564345in}}%
\pgfpathlineto{\pgfqpoint{16.142765in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.146634in}{5.551065in}}%
\pgfpathlineto{\pgfqpoint{16.150503in}{5.564269in}}%
\pgfpathlineto{\pgfqpoint{16.185322in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.208535in}{5.564383in}}%
\pgfpathlineto{\pgfqpoint{16.212404in}{5.562189in}}%
\pgfpathlineto{\pgfqpoint{16.216272in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.270436in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.274304in}{5.560739in}}%
\pgfpathlineto{\pgfqpoint{16.278173in}{5.564150in}}%
\pgfpathlineto{\pgfqpoint{16.297517in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{16.336205in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.340074in}{5.556714in}}%
\pgfpathlineto{\pgfqpoint{16.343943in}{5.562856in}}%
\pgfpathlineto{\pgfqpoint{16.347812in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.432925in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.436794in}{5.560061in}}%
\pgfpathlineto{\pgfqpoint{16.440663in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.521908in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.525777in}{5.557659in}}%
\pgfpathlineto{\pgfqpoint{16.533514in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.711479in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.715348in}{5.544504in}}%
\pgfpathlineto{\pgfqpoint{16.719217in}{5.564278in}}%
\pgfpathlineto{\pgfqpoint{16.757905in}{5.564397in}}%
\pgfpathlineto{\pgfqpoint{16.924263in}{5.563965in}}%
\pgfpathlineto{\pgfqpoint{16.928132in}{5.554497in}}%
\pgfpathlineto{\pgfqpoint{16.932001in}{5.564353in}}%
\pgfpathlineto{\pgfqpoint{17.028721in}{5.564392in}}%
\pgfpathlineto{\pgfqpoint{17.086753in}{5.564329in}}%
\pgfpathlineto{\pgfqpoint{17.086753in}{5.564329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.028571in}{3.176337in}}{\pgfqpoint{4.251429in}{3.705726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.221818in}{5.581690in}}%
\pgfpathlineto{\pgfqpoint{17.086753in}{5.581690in}}%
\pgfpathlineto{\pgfqpoint{17.086753in}{5.581690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{13.028571in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.176337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{6.882063in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.882063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154286in,y=6.965396in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.145039in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{17.143889in}{3.273559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{3.273559in}}{\pgfqpoint{17.182778in}{3.312448in}}%
\pgfpathlineto{\pgfqpoint{17.182778in}{3.863804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{3.902693in}}{\pgfqpoint{17.143889in}{3.902693in}}%
\pgfpathlineto{\pgfqpoint{14.145039in}{3.902693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.106150in}{3.902693in}}{\pgfqpoint{14.106150in}{3.863804in}}%
\pgfpathlineto{\pgfqpoint{14.106150in}{3.312448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.106150in}{3.273559in}}{\pgfqpoint{14.145039in}{3.273559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.183928in}{3.745239in}}%
\pgfpathlineto{\pgfqpoint{14.572817in}{3.745239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.728372in,y=3.677183in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DNN decisions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.183928in}{3.459838in}}%
\pgfpathlineto{\pgfqpoint{14.572817in}{3.459838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.728372in,y=3.391783in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best level found by DNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Assembly1SCN.tex <==
\documentclass[tikz]{standalone}
\begin{document}
	
	% first method
	\begin{tikzpicture}[shorten >=1pt, auto, node distance=3cm, thick,
		node_style/.style={circle,draw=black,font=\sffamily\Large\bfseries},
		node_style2/.style={circle,dashdotted,draw=black,font=\sffamily\Large\bfseries},
		edge_style/.style={draw=black,  thick},edge_style2/.style={draw=black,dashdotted,  thick},edge_style3/.style={draw=black,densely dashed,  thick}
		]
		
		
		\node[node_style2] (v1) at (-6.5,3) {$\infty$};    
		\node[node_style2] (v2) at (-6.5,1) {$\infty$};    
		\node[node_style2] (v3) at (-6.5,-1) {$\infty$};    
		\node[node_style2] (v4) at (-6.5,-3) {$\infty$};    
		\node[node_style]  (v5) at (-5,3) {1};
		\node[node_style]  (v6) at (-5,1) {2};
		\node[node_style]  (v7) at (-5,-1) {3};
		\node[node_style]  (v8) at (-5,-3) {4};    
		\node[node_style]  (v9) at (-3,2) {5};
		\node[node_style]  (v10) at (-3,-2) {6};
		\node[node_style]  (v11) at (-1,0) {7};
		\node[node_style2] (v12) at (0.5,0) {$C$};
		
		\draw[edge_style2]  (v1) edge node{} (v5);
		\draw[edge_style2]  (v2) edge node{} (v6);
		\draw[edge_style2]  (v3) edge node{} (v7);
		\draw[edge_style2]  (v4) edge node{} (v8);
		\draw[edge_style]   (v5) edge node{} (v9);    
		\draw[edge_style]   (v6) edge node{} (v9);    
		\draw[edge_style]   (v7) edge node{} (v10);
		\draw[edge_style]   (v8) edge node{} (v10);
		\draw[edge_style]   (v9) edge node{} (v11);
		\draw[edge_style]   (v10) edge node{} (v11);
		\draw[edge_style2]  (v11) edge node{} (v12);
	\end{tikzpicture}
\end{document}






	





















==> Assembly2SCN.tex <==
\documentclass[tikz]{standalone}
\begin{document}
	
	% first method
	\begin{tikzpicture}[shorten >=1pt, auto, node distance=3cm, thick,
		node_style/.style={circle,draw=black,font=\sffamily\Large\bfseries},
		node_style2/.style={circle,dashdotted,draw=black,font=\sffamily\Large\bfseries},
		edge_style/.style={draw=black,  thick},edge_style2/.style={draw=black,dashdotted,  thick},edge_style3/.style={draw=black,densely dashed,  thick}
		]
		
		
		\node[node_style2] (v1) at (-6.5,4) {$\infty$};    
		\node[node_style2] (v2) at (-6.5,2) {$\infty$};    
		\node[node_style2] (v3) at (-6.5,0) {$\infty$};    
		\node[node_style2] (v4) at (-6.5,-2) {$\infty$}; 
		\node[node_style2] (v5) at (-6.5,-4) {$\infty$}; 
		
		\node[node_style]  (v6) at (-5,4) {1};
		\node[node_style]  (v7) at (-5,2) {2};				   
		\node[node_style]  (v8) at (-5,0) {3};
		\node[node_style]  (v9) at (-5,-2) {4};		
		\node[node_style]  (v10) at (-5,-4) {5};		

		\node[node_style]  (v11) at (-3.5,-3) {6};		
		\node[node_style]  (v12) at (-2,0) {7};						
		
		\node[node_style2]  (v13) at (-0.5,0) {$C$};
		
											
		\draw[edge_style2]  (v1) edge node{} (v6);
		\draw[edge_style2]  (v2) edge node{} (v7);
		\draw[edge_style2]  (v3) edge node{} (v8);
		\draw[edge_style2]  (v4) edge node{} (v9);
		\draw[edge_style]   (v5) edge node{} (v10);    
		\draw[edge_style]   (v9) edge node{} (v11);    
		\draw[edge_style]   (v10) edge node{} (v11);
		\draw[edge_style]   (v6) edge node{} (v12);
		\draw[edge_style]   (v7) edge node{} (v12);
		\draw[edge_style]   (v8) edge node{} (v12);
		\draw[edge_style]  (v11) edge node{} (v12);
		\draw[edge_style2]  (v12) edge node{} (v13);
		
		
	\end{tikzpicture}
\end{document}






	





















==> CaseStudyResults.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{8.169113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=8.084694in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{8.888014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.155833in, y=8.803596in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016945in,y=8.539610in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{8.138421in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{8.174899in}}%
\pgfpathlineto{\pgfqpoint{7.890704in}{8.190174in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{8.208297in}}%
\pgfpathlineto{\pgfqpoint{7.946960in}{8.287402in}}%
\pgfpathlineto{\pgfqpoint{7.958212in}{8.304006in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{8.339020in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{8.368717in}}%
\pgfpathlineto{\pgfqpoint{8.014469in}{8.371237in}}%
\pgfpathlineto{\pgfqpoint{8.042597in}{8.375902in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{8.382143in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{8.388445in}}%
\pgfpathlineto{\pgfqpoint{8.098854in}{8.396849in}}%
\pgfpathlineto{\pgfqpoint{8.115731in}{8.407857in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{8.416900in}}%
\pgfpathlineto{\pgfqpoint{8.138233in}{8.427685in}}%
\pgfpathlineto{\pgfqpoint{8.155110in}{8.446927in}}%
\pgfpathlineto{\pgfqpoint{8.171987in}{8.469795in}}%
\pgfpathlineto{\pgfqpoint{8.194490in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{8.239496in}{8.577391in}}%
\pgfpathlineto{\pgfqpoint{8.312629in}{8.700683in}}%
\pgfpathlineto{\pgfqpoint{8.335132in}{8.733268in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{8.796525in}}%
\pgfpathlineto{\pgfqpoint{8.391389in}{8.805876in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{8.835682in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{8.845358in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{8.847745in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{8.851886in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{8.852660in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{8.855705in}}%
\pgfpathlineto{\pgfqpoint{8.515154in}{8.860988in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{8.874099in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{8.882248in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{8.884230in}}%
\pgfpathlineto{\pgfqpoint{8.683924in}{8.887159in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{8.894873in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{8.902619in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{8.900598in}}%
\pgfpathlineto{\pgfqpoint{8.824566in}{8.900598in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{8.904211in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{8.174892in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{8.191720in}}%
\pgfpathlineto{\pgfqpoint{9.027090in}{8.219970in}}%
\pgfpathlineto{\pgfqpoint{9.049593in}{8.263881in}}%
\pgfpathlineto{\pgfqpoint{9.060844in}{8.285693in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{8.302221in}}%
\pgfpathlineto{\pgfqpoint{9.094598in}{8.341505in}}%
\pgfpathlineto{\pgfqpoint{9.111475in}{8.374306in}}%
\pgfpathlineto{\pgfqpoint{9.133978in}{8.416784in}}%
\pgfpathlineto{\pgfqpoint{9.195860in}{8.527607in}}%
\pgfpathlineto{\pgfqpoint{9.218363in}{8.560039in}}%
\pgfpathlineto{\pgfqpoint{9.280245in}{8.658408in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{8.676277in}}%
\pgfpathlineto{\pgfqpoint{9.325251in}{8.725387in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{8.793124in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{8.829832in}}%
\pgfpathlineto{\pgfqpoint{9.432139in}{8.838001in}}%
\pgfpathlineto{\pgfqpoint{9.465893in}{8.856425in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{8.864155in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{8.864558in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{8.870736in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{8.870146in}}%
\pgfpathlineto{\pgfqpoint{9.533401in}{8.874314in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{8.877164in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{8.882916in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{8.887635in}}%
\pgfpathlineto{\pgfqpoint{9.612160in}{8.886697in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{8.889702in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{8.893342in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{8.891737in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{8.894065in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{8.893061in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{8.895316in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{8.896484in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{8.898314in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{8.897285in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{8.898260in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{8.896932in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{8.897161in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{8.896182in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{8.897209in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{8.895672in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{8.892385in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{8.174892in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{8.187079in}}%
\pgfpathlineto{\pgfqpoint{10.146599in}{8.202865in}}%
\pgfpathlineto{\pgfqpoint{10.163476in}{8.204386in}}%
\pgfpathlineto{\pgfqpoint{10.202856in}{8.207821in}}%
\pgfpathlineto{\pgfqpoint{10.230984in}{8.212867in}}%
\pgfpathlineto{\pgfqpoint{10.292867in}{8.227021in}}%
\pgfpathlineto{\pgfqpoint{10.315370in}{8.236607in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{8.246291in}}%
\pgfpathlineto{\pgfqpoint{10.343498in}{8.254568in}}%
\pgfpathlineto{\pgfqpoint{10.354749in}{8.264307in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{8.276664in}}%
\pgfpathlineto{\pgfqpoint{10.377252in}{8.289799in}}%
\pgfpathlineto{\pgfqpoint{10.388503in}{8.304734in}}%
\pgfpathlineto{\pgfqpoint{10.427883in}{8.366852in}}%
\pgfpathlineto{\pgfqpoint{10.478514in}{8.457378in}}%
\pgfpathlineto{\pgfqpoint{10.512268in}{8.524292in}}%
\pgfpathlineto{\pgfqpoint{10.585402in}{8.662344in}}%
\pgfpathlineto{\pgfqpoint{10.619156in}{8.716947in}}%
\pgfpathlineto{\pgfqpoint{10.652910in}{8.764598in}}%
\pgfpathlineto{\pgfqpoint{10.669787in}{8.784825in}}%
\pgfpathlineto{\pgfqpoint{10.675413in}{8.791358in}}%
\pgfpathlineto{\pgfqpoint{10.692290in}{8.806949in}}%
\pgfpathlineto{\pgfqpoint{10.697915in}{8.813715in}}%
\pgfpathlineto{\pgfqpoint{10.799178in}{8.814208in}}%
\pgfpathlineto{\pgfqpoint{10.816055in}{8.813739in}}%
\pgfpathlineto{\pgfqpoint{10.889188in}{8.815704in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{8.818146in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{8.820456in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{8.822662in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{8.827232in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{8.831564in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{8.834914in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{8.837961in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{8.842509in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{8.844218in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{8.847098in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{8.852320in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{8.860526in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{8.868702in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{8.872537in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{8.881849in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{8.884645in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{8.885951in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{8.888254in}}%
\pgfpathlineto{\pgfqpoint{11.496761in}{8.889700in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{8.891715in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{8.894210in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{8.894473in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{8.896769in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{8.897437in}}%
\pgfpathlineto{\pgfqpoint{11.643029in}{8.898332in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{8.899716in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.900120in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.900120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{8.138421in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{8.898366in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.898366in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.898366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.138421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0 \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.536636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.748472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=6.664054in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.512592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=7.428174in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881120in,y=7.135446in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.779530in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{6.774121in}}%
\pgfpathlineto{\pgfqpoint{2.641623in}{6.774032in}}%
\pgfpathlineto{\pgfqpoint{2.714757in}{6.775058in}}%
\pgfpathlineto{\pgfqpoint{2.720382in}{6.771829in}}%
\pgfpathlineto{\pgfqpoint{2.731634in}{6.770907in}}%
\pgfpathlineto{\pgfqpoint{2.821644in}{6.772824in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{6.774639in}}%
\pgfpathlineto{\pgfqpoint{2.855398in}{6.777669in}}%
\pgfpathlineto{\pgfqpoint{2.877901in}{6.782829in}}%
\pgfpathlineto{\pgfqpoint{2.889152in}{6.786805in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{6.797717in}}%
\pgfpathlineto{\pgfqpoint{2.911655in}{6.802416in}}%
\pgfpathlineto{\pgfqpoint{2.922906in}{6.815491in}}%
\pgfpathlineto{\pgfqpoint{2.934158in}{6.835818in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{6.864765in}}%
\pgfpathlineto{\pgfqpoint{2.956661in}{6.905642in}}%
\pgfpathlineto{\pgfqpoint{2.967912in}{6.953328in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{7.179118in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{7.290803in}}%
\pgfpathlineto{\pgfqpoint{3.052297in}{7.318324in}}%
\pgfpathlineto{\pgfqpoint{3.057923in}{7.339211in}}%
\pgfpathlineto{\pgfqpoint{3.063548in}{7.345777in}}%
\pgfpathlineto{\pgfqpoint{3.086051in}{7.391124in}}%
\pgfpathlineto{\pgfqpoint{3.097302in}{7.412480in}}%
\pgfpathlineto{\pgfqpoint{3.102928in}{7.425213in}}%
\pgfpathlineto{\pgfqpoint{3.108554in}{7.450628in}}%
\pgfpathlineto{\pgfqpoint{3.114179in}{7.458776in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{7.451775in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{7.441362in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{7.443359in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{7.443259in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{7.458018in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{7.477095in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{7.471464in}}%
\pgfpathlineto{\pgfqpoint{3.164810in}{7.471763in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{7.461525in}}%
\pgfpathlineto{\pgfqpoint{3.181688in}{7.463183in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{7.460588in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{7.449505in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{7.450567in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{7.444797in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{7.446263in}}%
\pgfpathlineto{\pgfqpoint{3.221067in}{7.446766in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{7.451096in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{7.457138in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{7.458359in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{7.449362in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{7.448396in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{7.451119in}}%
\pgfpathlineto{\pgfqpoint{3.282950in}{7.447075in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{7.450359in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{7.448959in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{7.454916in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{7.455788in}}%
\pgfpathlineto{\pgfqpoint{3.406715in}{7.457296in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{7.460513in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{7.465148in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{7.465962in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{7.467975in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{7.470089in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{7.468615in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{7.468794in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{7.480663in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{7.482177in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{7.482278in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{7.494230in}}%
\pgfpathlineto{\pgfqpoint{3.547356in}{7.495209in}}%
\pgfpathlineto{\pgfqpoint{3.620490in}{7.497637in}}%
\pgfpathlineto{\pgfqpoint{3.648619in}{7.499492in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{7.499685in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{7.498267in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{6.779476in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{6.783904in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{6.795944in}}%
\pgfpathlineto{\pgfqpoint{3.738629in}{6.813016in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{6.833987in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{6.936501in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{6.965982in}}%
\pgfpathlineto{\pgfqpoint{3.806137in}{7.107565in}}%
\pgfpathlineto{\pgfqpoint{3.811763in}{7.135257in}}%
\pgfpathlineto{\pgfqpoint{3.839891in}{7.231526in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{7.231961in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{7.254410in}}%
\pgfpathlineto{\pgfqpoint{3.862394in}{7.255181in}}%
\pgfpathlineto{\pgfqpoint{3.873646in}{7.275100in}}%
\pgfpathlineto{\pgfqpoint{3.879271in}{7.269171in}}%
\pgfpathlineto{\pgfqpoint{3.884897in}{7.274012in}}%
\pgfpathlineto{\pgfqpoint{3.890523in}{7.276808in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{7.294232in}}%
\pgfpathlineto{\pgfqpoint{3.918651in}{7.307112in}}%
\pgfpathlineto{\pgfqpoint{3.924277in}{7.316917in}}%
\pgfpathlineto{\pgfqpoint{3.935528in}{7.331796in}}%
\pgfpathlineto{\pgfqpoint{3.946779in}{7.347631in}}%
\pgfpathlineto{\pgfqpoint{3.952405in}{7.357933in}}%
\pgfpathlineto{\pgfqpoint{3.963656in}{7.373104in}}%
\pgfpathlineto{\pgfqpoint{3.969282in}{7.374028in}}%
\pgfpathlineto{\pgfqpoint{3.980533in}{7.391731in}}%
\pgfpathlineto{\pgfqpoint{3.991785in}{7.407827in}}%
\pgfpathlineto{\pgfqpoint{3.997410in}{7.419209in}}%
\pgfpathlineto{\pgfqpoint{4.003036in}{7.426117in}}%
\pgfpathlineto{\pgfqpoint{4.008662in}{7.435962in}}%
\pgfpathlineto{\pgfqpoint{4.014287in}{7.450519in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{7.452421in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{7.452067in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{7.461410in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{7.460663in}}%
\pgfpathlineto{\pgfqpoint{4.059293in}{7.455344in}}%
\pgfpathlineto{\pgfqpoint{4.064918in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{7.452499in}}%
\pgfpathlineto{\pgfqpoint{4.076170in}{7.444686in}}%
\pgfpathlineto{\pgfqpoint{4.087421in}{7.451283in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{7.479809in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{7.482989in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{7.469359in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{7.471899in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{7.473161in}}%
\pgfpathlineto{\pgfqpoint{4.149304in}{7.472858in}}%
\pgfpathlineto{\pgfqpoint{4.160555in}{7.473625in}}%
\pgfpathlineto{\pgfqpoint{4.166181in}{7.473845in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{7.472026in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{7.472679in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{7.479947in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{7.479843in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{7.476411in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{7.463791in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{7.463405in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{7.456321in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{7.457696in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{7.458027in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{7.457617in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{7.459607in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{7.458339in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{7.457649in}}%
\pgfpathlineto{\pgfqpoint{4.368705in}{7.452225in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{7.451771in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{7.456625in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{7.456618in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{7.459771in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{7.450117in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{7.450598in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{7.453282in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{7.455332in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{7.457561in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{7.463740in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{7.466205in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{7.467367in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{7.469783in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{7.470943in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{7.475844in}}%
\pgfpathlineto{\pgfqpoint{4.706245in}{7.475794in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{7.477808in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{7.477819in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{7.479560in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{7.475607in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{7.475015in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{7.480856in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{7.483579in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{7.482408in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{7.477956in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{7.480925in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{7.481301in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{7.485207in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{7.483328in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{7.483812in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{7.471802in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{7.467093in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{7.468029in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{7.465037in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{7.463535in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{7.478349in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{6.778530in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{6.777263in}}%
\pgfpathlineto{\pgfqpoint{4.953775in}{6.778338in}}%
\pgfpathlineto{\pgfqpoint{5.032535in}{6.781179in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{6.782871in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{6.775471in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{6.776260in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{6.778145in}}%
\pgfpathlineto{\pgfqpoint{5.116920in}{6.781789in}}%
\pgfpathlineto{\pgfqpoint{5.139422in}{6.786498in}}%
\pgfpathlineto{\pgfqpoint{5.156299in}{6.792202in}}%
\pgfpathlineto{\pgfqpoint{5.167551in}{6.797577in}}%
\pgfpathlineto{\pgfqpoint{5.184428in}{6.809134in}}%
\pgfpathlineto{\pgfqpoint{5.195679in}{6.821228in}}%
\pgfpathlineto{\pgfqpoint{5.206930in}{6.837436in}}%
\pgfpathlineto{\pgfqpoint{5.218182in}{6.860520in}}%
\pgfpathlineto{\pgfqpoint{5.229433in}{6.889762in}}%
\pgfpathlineto{\pgfqpoint{5.240685in}{6.925765in}}%
\pgfpathlineto{\pgfqpoint{5.257562in}{6.989080in}}%
\pgfpathlineto{\pgfqpoint{5.274439in}{7.065499in}}%
\pgfpathlineto{\pgfqpoint{5.285690in}{7.128590in}}%
\pgfpathlineto{\pgfqpoint{5.308193in}{7.268245in}}%
\pgfpathlineto{\pgfqpoint{5.319444in}{7.321891in}}%
\pgfpathlineto{\pgfqpoint{5.325070in}{7.348150in}}%
\pgfpathlineto{\pgfqpoint{5.341947in}{7.404137in}}%
\pgfpathlineto{\pgfqpoint{5.364449in}{7.424246in}}%
\pgfpathlineto{\pgfqpoint{5.370075in}{7.432266in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{7.442511in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{7.440972in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{7.428832in}}%
\pgfpathlineto{\pgfqpoint{5.398203in}{7.430221in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{7.424388in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{7.426437in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{7.434788in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{7.430867in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{7.430535in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{7.436880in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{7.437189in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{7.432559in}}%
\pgfpathlineto{\pgfqpoint{5.521968in}{7.432719in}}%
\pgfpathlineto{\pgfqpoint{5.527594in}{7.437306in}}%
\pgfpathlineto{\pgfqpoint{5.544471in}{7.438189in}}%
\pgfpathlineto{\pgfqpoint{5.583851in}{7.439173in}}%
\pgfpathlineto{\pgfqpoint{5.606353in}{7.440111in}}%
\pgfpathlineto{\pgfqpoint{5.628856in}{7.443962in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{7.443468in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{7.447270in}}%
\pgfpathlineto{\pgfqpoint{5.645733in}{7.447005in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{7.448657in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{7.436839in}}%
\pgfpathlineto{\pgfqpoint{5.662610in}{7.437186in}}%
\pgfpathlineto{\pgfqpoint{5.668236in}{7.436258in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{7.439557in}}%
\pgfpathlineto{\pgfqpoint{5.730118in}{7.445522in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{7.451143in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{7.456922in}}%
\pgfpathlineto{\pgfqpoint{5.769498in}{7.461600in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{7.465252in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{7.466973in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{7.478597in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{7.479317in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{7.477788in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{7.468673in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{7.467734in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{7.468806in}}%
\pgfpathlineto{\pgfqpoint{5.825755in}{7.459544in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{7.458515in}}%
\pgfpathlineto{\pgfqpoint{5.853883in}{7.462269in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{7.456362in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{7.456729in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{7.454140in}}%
\pgfpathlineto{\pgfqpoint{5.887637in}{7.456745in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{7.460614in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{7.464359in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{7.465424in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{7.464137in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{7.464248in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{7.466339in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{7.463875in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{7.466145in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{7.465341in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{7.455634in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{7.455913in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{7.460400in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{7.463390in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{7.467254in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{7.472756in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{7.482294in}}%
\pgfpathlineto{\pgfqpoint{6.084536in}{7.487637in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{7.488825in}}%
\pgfpathlineto{\pgfqpoint{6.095787in}{7.491972in}}%
\pgfpathlineto{\pgfqpoint{6.107038in}{7.492069in}}%
\pgfpathlineto{\pgfqpoint{6.112664in}{7.494654in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{7.495661in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{7.482981in}}%
\pgfpathlineto{\pgfqpoint{6.253306in}{7.482869in}}%
\pgfpathlineto{\pgfqpoint{6.258932in}{7.475971in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{7.476546in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{7.464487in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{7.464486in}}%
\pgfpathlineto{\pgfqpoint{6.292686in}{7.463345in}}%
\pgfpathlineto{\pgfqpoint{6.393948in}{7.463887in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{7.464855in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{7.465285in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{7.457334in}}%
\pgfpathlineto{\pgfqpoint{6.455830in}{7.462743in}}%
\pgfpathlineto{\pgfqpoint{6.495210in}{7.474495in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{7.478817in}}%
\pgfpathlineto{\pgfqpoint{6.523338in}{7.477895in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.479479in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.479479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{7.464835in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.464835in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.464835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.734256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=7.619969in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{7.536636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{6.748021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=6.663602in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{7.425434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297218in, y=7.341015in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{6.775428in}}%
\pgfpathlineto{\pgfqpoint{7.890704in}{6.771489in}}%
\pgfpathlineto{\pgfqpoint{7.924458in}{6.771566in}}%
\pgfpathlineto{\pgfqpoint{7.935709in}{6.772631in}}%
\pgfpathlineto{\pgfqpoint{7.991966in}{6.773991in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{6.777666in}}%
\pgfpathlineto{\pgfqpoint{8.003217in}{6.779025in}}%
\pgfpathlineto{\pgfqpoint{8.036971in}{6.780795in}}%
\pgfpathlineto{\pgfqpoint{8.048223in}{6.782773in}}%
\pgfpathlineto{\pgfqpoint{8.093228in}{6.787197in}}%
\pgfpathlineto{\pgfqpoint{8.104479in}{6.790061in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{6.795967in}}%
\pgfpathlineto{\pgfqpoint{8.132608in}{6.800539in}}%
\pgfpathlineto{\pgfqpoint{8.143859in}{6.805215in}}%
\pgfpathlineto{\pgfqpoint{8.160736in}{6.815220in}}%
\pgfpathlineto{\pgfqpoint{8.166362in}{6.819644in}}%
\pgfpathlineto{\pgfqpoint{8.188864in}{6.846432in}}%
\pgfpathlineto{\pgfqpoint{8.200116in}{6.869513in}}%
\pgfpathlineto{\pgfqpoint{8.211367in}{6.896428in}}%
\pgfpathlineto{\pgfqpoint{8.222618in}{6.919766in}}%
\pgfpathlineto{\pgfqpoint{8.233870in}{6.953853in}}%
\pgfpathlineto{\pgfqpoint{8.261998in}{7.043582in}}%
\pgfpathlineto{\pgfqpoint{8.267624in}{7.057648in}}%
\pgfpathlineto{\pgfqpoint{8.301378in}{7.171401in}}%
\pgfpathlineto{\pgfqpoint{8.318255in}{7.214557in}}%
\pgfpathlineto{\pgfqpoint{8.329506in}{7.255331in}}%
\pgfpathlineto{\pgfqpoint{8.335132in}{7.271602in}}%
\pgfpathlineto{\pgfqpoint{8.340758in}{7.277917in}}%
\pgfpathlineto{\pgfqpoint{8.363260in}{7.318788in}}%
\pgfpathlineto{\pgfqpoint{8.374512in}{7.336983in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{7.361750in}}%
\pgfpathlineto{\pgfqpoint{8.385763in}{7.364452in}}%
\pgfpathlineto{\pgfqpoint{8.391389in}{7.361170in}}%
\pgfpathlineto{\pgfqpoint{8.397014in}{7.364212in}}%
\pgfpathlineto{\pgfqpoint{8.402640in}{7.364590in}}%
\pgfpathlineto{\pgfqpoint{8.408266in}{7.376389in}}%
\pgfpathlineto{\pgfqpoint{8.413891in}{7.394698in}}%
\pgfpathlineto{\pgfqpoint{8.419517in}{7.420846in}}%
\pgfpathlineto{\pgfqpoint{8.425143in}{7.438637in}}%
\pgfpathlineto{\pgfqpoint{8.430768in}{7.449125in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{7.457182in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{7.457134in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{7.465014in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{7.468310in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{7.458187in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{7.452095in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{7.441754in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{7.439415in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{7.432166in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{7.433869in}}%
\pgfpathlineto{\pgfqpoint{8.498277in}{7.432041in}}%
\pgfpathlineto{\pgfqpoint{8.509528in}{7.434229in}}%
\pgfpathlineto{\pgfqpoint{8.526405in}{7.435024in}}%
\pgfpathlineto{\pgfqpoint{8.532031in}{7.432342in}}%
\pgfpathlineto{\pgfqpoint{8.537656in}{7.425708in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{7.427913in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{7.433564in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{7.431826in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{7.431340in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{7.432786in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{7.431679in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{7.439156in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{7.441374in}}%
\pgfpathlineto{\pgfqpoint{8.706427in}{7.447286in}}%
\pgfpathlineto{\pgfqpoint{8.717678in}{7.448521in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{7.450002in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{7.454783in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{7.460710in}}%
\pgfpathlineto{\pgfqpoint{8.779560in}{7.461933in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{7.459213in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{7.459762in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{7.471606in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{7.474066in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{7.485087in}}%
\pgfpathlineto{\pgfqpoint{8.824566in}{7.485929in}}%
\pgfpathlineto{\pgfqpoint{8.869571in}{7.487942in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{7.491683in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{7.500164in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{6.775529in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{6.782711in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{6.788056in}}%
\pgfpathlineto{\pgfqpoint{9.015839in}{6.795435in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{6.805062in}}%
\pgfpathlineto{\pgfqpoint{9.038341in}{6.862852in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{6.886307in}}%
\pgfpathlineto{\pgfqpoint{9.066470in}{6.948353in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{6.965273in}}%
\pgfpathlineto{\pgfqpoint{9.077721in}{6.971100in}}%
\pgfpathlineto{\pgfqpoint{9.083347in}{6.979211in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{7.012655in}}%
\pgfpathlineto{\pgfqpoint{9.111475in}{7.040675in}}%
\pgfpathlineto{\pgfqpoint{9.117101in}{7.056599in}}%
\pgfpathlineto{\pgfqpoint{9.122726in}{7.068051in}}%
\pgfpathlineto{\pgfqpoint{9.133978in}{7.108677in}}%
\pgfpathlineto{\pgfqpoint{9.139603in}{7.117554in}}%
\pgfpathlineto{\pgfqpoint{9.150855in}{7.147128in}}%
\pgfpathlineto{\pgfqpoint{9.156481in}{7.146875in}}%
\pgfpathlineto{\pgfqpoint{9.184609in}{7.190767in}}%
\pgfpathlineto{\pgfqpoint{9.223989in}{7.263685in}}%
\pgfpathlineto{\pgfqpoint{9.235240in}{7.283428in}}%
\pgfpathlineto{\pgfqpoint{9.240866in}{7.294730in}}%
\pgfpathlineto{\pgfqpoint{9.246491in}{7.309344in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{7.316120in}}%
\pgfpathlineto{\pgfqpoint{9.263368in}{7.325531in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{7.337005in}}%
\pgfpathlineto{\pgfqpoint{9.302748in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{9.313999in}{7.358828in}}%
\pgfpathlineto{\pgfqpoint{9.319625in}{7.362750in}}%
\pgfpathlineto{\pgfqpoint{9.330876in}{7.364185in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{7.355936in}}%
\pgfpathlineto{\pgfqpoint{9.342128in}{7.360760in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{7.377562in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{7.369182in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{7.369935in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{7.367817in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{7.362460in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{7.364688in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{7.364481in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{7.362094in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{7.362031in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{7.367904in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{7.369959in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{7.371570in}}%
\pgfpathlineto{\pgfqpoint{9.449016in}{7.374387in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{7.377275in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{7.379054in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{7.385176in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{7.384941in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{7.386433in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{7.386577in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{7.378096in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{7.378945in}}%
\pgfpathlineto{\pgfqpoint{9.572780in}{7.379517in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{7.380941in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{7.383891in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{7.385213in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{7.391389in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{7.392850in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{7.393312in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{7.393882in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{7.392625in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{7.382089in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{7.381890in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{7.379285in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{7.381310in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{7.377825in}}%
\pgfpathlineto{\pgfqpoint{10.017209in}{7.386967in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{7.387636in}}%
\pgfpathlineto{\pgfqpoint{10.028460in}{7.397317in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{7.400211in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{7.406958in}}%
\pgfpathlineto{\pgfqpoint{10.045337in}{7.411494in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{7.412123in}}%
\pgfpathlineto{\pgfqpoint{10.056588in}{7.409017in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{7.413169in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{7.404118in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{7.404114in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{7.409312in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{7.402039in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{7.396945in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{7.409986in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{6.774649in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{6.773593in}}%
\pgfpathlineto{\pgfqpoint{10.298493in}{6.774345in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{6.775607in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{6.770728in}}%
\pgfpathlineto{\pgfqpoint{10.388503in}{6.773722in}}%
\pgfpathlineto{\pgfqpoint{10.411006in}{6.777345in}}%
\pgfpathlineto{\pgfqpoint{10.427883in}{6.781856in}}%
\pgfpathlineto{\pgfqpoint{10.439134in}{6.786490in}}%
\pgfpathlineto{\pgfqpoint{10.450386in}{6.792876in}}%
\pgfpathlineto{\pgfqpoint{10.461637in}{6.801640in}}%
\pgfpathlineto{\pgfqpoint{10.472888in}{6.814630in}}%
\pgfpathlineto{\pgfqpoint{10.484140in}{6.832813in}}%
\pgfpathlineto{\pgfqpoint{10.495391in}{6.857935in}}%
\pgfpathlineto{\pgfqpoint{10.512268in}{6.904039in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{6.960016in}}%
\pgfpathlineto{\pgfqpoint{10.540397in}{7.003219in}}%
\pgfpathlineto{\pgfqpoint{10.551648in}{7.051825in}}%
\pgfpathlineto{\pgfqpoint{10.568525in}{7.144222in}}%
\pgfpathlineto{\pgfqpoint{10.579776in}{7.205674in}}%
\pgfpathlineto{\pgfqpoint{10.591028in}{7.252344in}}%
\pgfpathlineto{\pgfqpoint{10.602279in}{7.287642in}}%
\pgfpathlineto{\pgfqpoint{10.613530in}{7.315918in}}%
\pgfpathlineto{\pgfqpoint{10.624782in}{7.330447in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{7.342912in}}%
\pgfpathlineto{\pgfqpoint{10.636033in}{7.352149in}}%
\pgfpathlineto{\pgfqpoint{10.641659in}{7.358021in}}%
\pgfpathlineto{\pgfqpoint{10.647284in}{7.369900in}}%
\pgfpathlineto{\pgfqpoint{10.658536in}{7.383980in}}%
\pgfpathlineto{\pgfqpoint{10.664161in}{7.395289in}}%
\pgfpathlineto{\pgfqpoint{10.669787in}{7.395747in}}%
\pgfpathlineto{\pgfqpoint{10.675413in}{7.403244in}}%
\pgfpathlineto{\pgfqpoint{10.681038in}{7.387299in}}%
\pgfpathlineto{\pgfqpoint{10.686664in}{7.391979in}}%
\pgfpathlineto{\pgfqpoint{10.697915in}{7.397525in}}%
\pgfpathlineto{\pgfqpoint{10.720418in}{7.397526in}}%
\pgfpathlineto{\pgfqpoint{10.726044in}{7.407582in}}%
\pgfpathlineto{\pgfqpoint{10.799178in}{7.408560in}}%
\pgfpathlineto{\pgfqpoint{10.804803in}{7.410266in}}%
\pgfpathlineto{\pgfqpoint{10.883563in}{7.415358in}}%
\pgfpathlineto{\pgfqpoint{10.894814in}{7.417171in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{7.420314in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{7.422186in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{7.411911in}}%
\pgfpathlineto{\pgfqpoint{11.024205in}{7.413652in}}%
\pgfpathlineto{\pgfqpoint{11.041082in}{7.417595in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{7.419009in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{7.421775in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{7.423060in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{7.431559in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{7.436598in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{7.429738in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{7.429449in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{7.430376in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{7.426231in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{7.424131in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{7.423885in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{7.429995in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{7.418985in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{7.421178in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{7.421958in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{7.425728in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{7.427739in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{7.427828in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{7.435656in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{7.438817in}}%
\pgfpathlineto{\pgfqpoint{11.243606in}{7.448282in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{7.447548in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{7.441964in}}%
\pgfpathlineto{\pgfqpoint{11.266109in}{7.443281in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{7.441962in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{7.436273in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{7.437156in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{7.444121in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{7.445604in}}%
\pgfpathlineto{\pgfqpoint{11.305488in}{7.445439in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{7.447488in}}%
\pgfpathlineto{\pgfqpoint{11.316740in}{7.453948in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{7.457775in}}%
\pgfpathlineto{\pgfqpoint{11.327991in}{7.458792in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{7.458908in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{7.471157in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{7.470835in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{7.460314in}}%
\pgfpathlineto{\pgfqpoint{11.502387in}{7.461030in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{7.463844in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{7.458214in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{7.460080in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{7.449592in}}%
\pgfpathlineto{\pgfqpoint{11.558644in}{7.449764in}}%
\pgfpathlineto{\pgfqpoint{11.564269in}{7.443421in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{7.445810in}}%
\pgfpathlineto{\pgfqpoint{11.637403in}{7.443469in}}%
\pgfpathlineto{\pgfqpoint{11.648654in}{7.444598in}}%
\pgfpathlineto{\pgfqpoint{11.659906in}{7.446697in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{7.448253in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{7.451655in}}%
\pgfpathlineto{\pgfqpoint{11.699286in}{7.453369in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{7.453910in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{7.444063in}}%
\pgfpathlineto{\pgfqpoint{11.749917in}{7.447833in}}%
\pgfpathlineto{\pgfqpoint{11.766794in}{7.451619in}}%
\pgfpathlineto{\pgfqpoint{11.783671in}{7.455407in}}%
\pgfpathlineto{\pgfqpoint{11.789296in}{7.458376in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{7.459412in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{7.457190in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.458373in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.458373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{7.453208in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.453208in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.453208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.734256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=7.619969in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{7.536636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{6.744814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=6.660395in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{7.438566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=7.354147in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{6.772934in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{6.774928in}}%
\pgfpathlineto{\pgfqpoint{13.162287in}{6.771070in}}%
\pgfpathlineto{\pgfqpoint{13.201667in}{6.771035in}}%
\pgfpathlineto{\pgfqpoint{13.252298in}{6.771688in}}%
\pgfpathlineto{\pgfqpoint{13.269175in}{6.771930in}}%
\pgfpathlineto{\pgfqpoint{13.280426in}{6.774716in}}%
\pgfpathlineto{\pgfqpoint{13.302929in}{6.776076in}}%
\pgfpathlineto{\pgfqpoint{13.314181in}{6.776506in}}%
\pgfpathlineto{\pgfqpoint{13.319806in}{6.778217in}}%
\pgfpathlineto{\pgfqpoint{13.342309in}{6.778681in}}%
\pgfpathlineto{\pgfqpoint{13.353560in}{6.780405in}}%
\pgfpathlineto{\pgfqpoint{13.392940in}{6.786013in}}%
\pgfpathlineto{\pgfqpoint{13.404191in}{6.788640in}}%
\pgfpathlineto{\pgfqpoint{13.421068in}{6.795105in}}%
\pgfpathlineto{\pgfqpoint{13.443571in}{6.807566in}}%
\pgfpathlineto{\pgfqpoint{13.466074in}{6.833116in}}%
\pgfpathlineto{\pgfqpoint{13.477325in}{6.853187in}}%
\pgfpathlineto{\pgfqpoint{13.488576in}{6.877966in}}%
\pgfpathlineto{\pgfqpoint{13.499828in}{6.916799in}}%
\pgfpathlineto{\pgfqpoint{13.511079in}{6.944576in}}%
\pgfpathlineto{\pgfqpoint{13.527956in}{6.995664in}}%
\pgfpathlineto{\pgfqpoint{13.589839in}{7.201603in}}%
\pgfpathlineto{\pgfqpoint{13.601090in}{7.242124in}}%
\pgfpathlineto{\pgfqpoint{13.612341in}{7.281918in}}%
\pgfpathlineto{\pgfqpoint{13.617967in}{7.288252in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{7.349946in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{7.378361in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{7.381651in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{7.382091in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{7.375784in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{7.376449in}}%
\pgfpathlineto{\pgfqpoint{13.696726in}{7.375580in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{7.384004in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{7.381362in}}%
\pgfpathlineto{\pgfqpoint{13.719229in}{7.392063in}}%
\pgfpathlineto{\pgfqpoint{13.730480in}{7.403476in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{7.381132in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{7.381599in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{7.376638in}}%
\pgfpathlineto{\pgfqpoint{13.769860in}{7.376605in}}%
\pgfpathlineto{\pgfqpoint{13.775486in}{7.374858in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{7.375859in}}%
\pgfpathlineto{\pgfqpoint{13.786737in}{7.375535in}}%
\pgfpathlineto{\pgfqpoint{13.803614in}{7.378726in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{7.376289in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{7.368685in}}%
\pgfpathlineto{\pgfqpoint{13.831743in}{7.367808in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{7.362917in}}%
\pgfpathlineto{\pgfqpoint{13.842994in}{7.367767in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{7.370733in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{7.372246in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{7.379241in}}%
\pgfpathlineto{\pgfqpoint{13.938630in}{7.380633in}}%
\pgfpathlineto{\pgfqpoint{13.978010in}{7.382268in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{7.384228in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{7.386455in}}%
\pgfpathlineto{\pgfqpoint{14.034267in}{7.388851in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{7.390870in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{7.392162in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{7.389492in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{7.388401in}}%
\pgfpathlineto{\pgfqpoint{14.073647in}{7.399477in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{7.400332in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{7.411148in}}%
\pgfpathlineto{\pgfqpoint{14.101775in}{7.411728in}}%
\pgfpathlineto{\pgfqpoint{14.225540in}{7.411774in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{7.415193in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{6.772962in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{6.777202in}}%
\pgfpathlineto{\pgfqpoint{14.293048in}{6.789850in}}%
\pgfpathlineto{\pgfqpoint{14.298674in}{6.798828in}}%
\pgfpathlineto{\pgfqpoint{14.315551in}{6.854255in}}%
\pgfpathlineto{\pgfqpoint{14.332428in}{6.925414in}}%
\pgfpathlineto{\pgfqpoint{14.349305in}{7.001703in}}%
\pgfpathlineto{\pgfqpoint{14.354930in}{7.034425in}}%
\pgfpathlineto{\pgfqpoint{14.371807in}{7.101176in}}%
\pgfpathlineto{\pgfqpoint{14.383059in}{7.149436in}}%
\pgfpathlineto{\pgfqpoint{14.399936in}{7.202464in}}%
\pgfpathlineto{\pgfqpoint{14.405561in}{7.213915in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{7.233194in}}%
\pgfpathlineto{\pgfqpoint{14.416813in}{7.233932in}}%
\pgfpathlineto{\pgfqpoint{14.428064in}{7.245430in}}%
\pgfpathlineto{\pgfqpoint{14.433690in}{7.239060in}}%
\pgfpathlineto{\pgfqpoint{14.461818in}{7.257152in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{7.267881in}}%
\pgfpathlineto{\pgfqpoint{14.484321in}{7.281262in}}%
\pgfpathlineto{\pgfqpoint{14.489947in}{7.286915in}}%
\pgfpathlineto{\pgfqpoint{14.501198in}{7.300977in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{7.319169in}}%
\pgfpathlineto{\pgfqpoint{14.529326in}{7.331285in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{7.336368in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{7.362978in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{7.360042in}}%
\pgfpathlineto{\pgfqpoint{14.568706in}{7.372768in}}%
\pgfpathlineto{\pgfqpoint{14.574332in}{7.376410in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{7.382561in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{7.386606in}}%
\pgfpathlineto{\pgfqpoint{14.619337in}{7.393804in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{7.400775in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{7.390845in}}%
\pgfpathlineto{\pgfqpoint{14.641840in}{7.389596in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{7.383655in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{7.378743in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{7.377120in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{7.377071in}}%
\pgfpathlineto{\pgfqpoint{14.737476in}{7.377066in}}%
\pgfpathlineto{\pgfqpoint{14.743102in}{7.379066in}}%
\pgfpathlineto{\pgfqpoint{14.748728in}{7.379724in}}%
\pgfpathlineto{\pgfqpoint{14.754353in}{7.379109in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{7.383602in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{7.385316in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{7.375722in}}%
\pgfpathlineto{\pgfqpoint{14.788107in}{7.376782in}}%
\pgfpathlineto{\pgfqpoint{14.793733in}{7.376370in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{7.378558in}}%
\pgfpathlineto{\pgfqpoint{14.810610in}{7.378094in}}%
\pgfpathlineto{\pgfqpoint{14.816236in}{7.381974in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{7.381185in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{7.373843in}}%
\pgfpathlineto{\pgfqpoint{14.833113in}{7.374575in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{7.376979in}}%
\pgfpathlineto{\pgfqpoint{14.844364in}{7.377782in}}%
\pgfpathlineto{\pgfqpoint{14.855615in}{7.378071in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{7.381449in}}%
\pgfpathlineto{\pgfqpoint{14.883744in}{7.382801in}}%
\pgfpathlineto{\pgfqpoint{14.889369in}{7.392778in}}%
\pgfpathlineto{\pgfqpoint{14.900621in}{7.391037in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{7.392831in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{7.387471in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{7.386591in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{7.383116in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{7.385001in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{7.376125in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{7.376316in}}%
\pgfpathlineto{\pgfqpoint{15.007509in}{7.377493in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{7.368628in}}%
\pgfpathlineto{\pgfqpoint{15.091894in}{7.370095in}}%
\pgfpathlineto{\pgfqpoint{15.131273in}{7.372136in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{7.376647in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{7.377968in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{7.383291in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{7.385671in}}%
\pgfpathlineto{\pgfqpoint{15.249413in}{7.386407in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{7.397882in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{7.397183in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{7.389568in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{7.381059in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{7.380952in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{7.378547in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{7.393698in}}%
\pgfpathlineto{\pgfqpoint{15.339423in}{7.396589in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{7.403601in}}%
\pgfpathlineto{\pgfqpoint{15.350675in}{7.400407in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{7.404289in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{7.406090in}}%
\pgfpathlineto{\pgfqpoint{15.367552in}{7.409687in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{7.405927in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{7.407767in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{7.418381in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{7.410447in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{7.394688in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{6.772021in}}%
\pgfpathlineto{\pgfqpoint{15.406932in}{6.770929in}}%
\pgfpathlineto{\pgfqpoint{15.564450in}{6.773897in}}%
\pgfpathlineto{\pgfqpoint{15.603830in}{6.776741in}}%
\pgfpathlineto{\pgfqpoint{15.609456in}{6.770728in}}%
\pgfpathlineto{\pgfqpoint{15.626333in}{6.771940in}}%
\pgfpathlineto{\pgfqpoint{15.631959in}{6.774352in}}%
\pgfpathlineto{\pgfqpoint{15.654461in}{6.777206in}}%
\pgfpathlineto{\pgfqpoint{15.688215in}{6.786173in}}%
\pgfpathlineto{\pgfqpoint{15.699467in}{6.790923in}}%
\pgfpathlineto{\pgfqpoint{15.710718in}{6.797530in}}%
\pgfpathlineto{\pgfqpoint{15.721969in}{6.806429in}}%
\pgfpathlineto{\pgfqpoint{15.733221in}{6.818382in}}%
\pgfpathlineto{\pgfqpoint{15.744472in}{6.834388in}}%
\pgfpathlineto{\pgfqpoint{15.755723in}{6.855458in}}%
\pgfpathlineto{\pgfqpoint{15.766975in}{6.881820in}}%
\pgfpathlineto{\pgfqpoint{15.778226in}{6.912642in}}%
\pgfpathlineto{\pgfqpoint{15.795103in}{6.970015in}}%
\pgfpathlineto{\pgfqpoint{15.806354in}{7.014950in}}%
\pgfpathlineto{\pgfqpoint{15.823231in}{7.091390in}}%
\pgfpathlineto{\pgfqpoint{15.840109in}{7.177489in}}%
\pgfpathlineto{\pgfqpoint{15.862611in}{7.264165in}}%
\pgfpathlineto{\pgfqpoint{15.873863in}{7.297660in}}%
\pgfpathlineto{\pgfqpoint{15.890740in}{7.336625in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{7.336762in}}%
\pgfpathlineto{\pgfqpoint{15.901991in}{7.347266in}}%
\pgfpathlineto{\pgfqpoint{15.907617in}{7.351660in}}%
\pgfpathlineto{\pgfqpoint{15.930119in}{7.381589in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{7.393083in}}%
\pgfpathlineto{\pgfqpoint{15.941371in}{7.396403in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{7.382403in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{7.385559in}}%
\pgfpathlineto{\pgfqpoint{15.963873in}{7.386459in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{7.381725in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{7.370359in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{7.370302in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{7.366590in}}%
\pgfpathlineto{\pgfqpoint{16.042633in}{7.366676in}}%
\pgfpathlineto{\pgfqpoint{16.053884in}{7.365736in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{7.366716in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{7.361308in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{7.361480in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{7.370693in}}%
\pgfpathlineto{\pgfqpoint{16.217029in}{7.370869in}}%
\pgfpathlineto{\pgfqpoint{16.222654in}{7.368827in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{7.370237in}}%
\pgfpathlineto{\pgfqpoint{16.273285in}{7.372758in}}%
\pgfpathlineto{\pgfqpoint{16.290163in}{7.372961in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{7.372839in}}%
\pgfpathlineto{\pgfqpoint{16.307040in}{7.376302in}}%
\pgfpathlineto{\pgfqpoint{16.323917in}{7.376211in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{7.370600in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{7.371359in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{7.360677in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{7.362362in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{7.361525in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{7.350651in}}%
\pgfpathlineto{\pgfqpoint{16.368922in}{7.351213in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{7.347741in}}%
\pgfpathlineto{\pgfqpoint{16.402676in}{7.351032in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{7.351471in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{7.348607in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{7.349337in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{7.345498in}}%
\pgfpathlineto{\pgfqpoint{16.447681in}{7.349965in}}%
\pgfpathlineto{\pgfqpoint{16.458933in}{7.354026in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{7.364486in}}%
\pgfpathlineto{\pgfqpoint{16.503938in}{7.373019in}}%
\pgfpathlineto{\pgfqpoint{16.526441in}{7.390297in}}%
\pgfpathlineto{\pgfqpoint{16.532067in}{7.390068in}}%
\pgfpathlineto{\pgfqpoint{16.543318in}{7.399520in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{7.405514in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{7.418218in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{7.422281in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{7.423177in}}%
\pgfpathlineto{\pgfqpoint{16.571446in}{7.426120in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{7.458171in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{7.464032in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{7.456187in}}%
\pgfpathlineto{\pgfqpoint{16.650206in}{7.460390in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{7.465079in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{7.476204in}}%
\pgfpathlineto{\pgfqpoint{16.712088in}{7.479301in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{7.486523in}}%
\pgfpathlineto{\pgfqpoint{16.768345in}{7.488220in}}%
\pgfpathlineto{\pgfqpoint{16.779596in}{7.489269in}}%
\pgfpathlineto{\pgfqpoint{16.785222in}{7.490769in}}%
\pgfpathlineto{\pgfqpoint{16.790848in}{7.490791in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{7.499143in}}%
\pgfpathlineto{\pgfqpoint{16.813350in}{7.495537in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{7.498529in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{7.500164in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{7.489306in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{7.489317in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{7.487563in}}%
\pgfpathlineto{\pgfqpoint{16.959618in}{7.489297in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{7.490336in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{7.477877in}}%
\pgfpathlineto{\pgfqpoint{17.032752in}{7.479948in}}%
\pgfpathlineto{\pgfqpoint{17.049629in}{7.481698in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{7.484008in}}%
\pgfpathlineto{\pgfqpoint{17.077757in}{7.483828in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.485096in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.485096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{7.489903in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.489903in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.489903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.734256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=7.619969in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.132472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.365607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.281189in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.849564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.765146in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=5.731282in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{5.441762in}}%
\pgfpathlineto{\pgfqpoint{2.602243in}{5.429900in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{5.426744in}}%
\pgfpathlineto{\pgfqpoint{2.624746in}{5.426691in}}%
\pgfpathlineto{\pgfqpoint{2.652874in}{5.425007in}}%
\pgfpathlineto{\pgfqpoint{2.731634in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{2.737259in}{5.417390in}}%
\pgfpathlineto{\pgfqpoint{2.742885in}{5.414478in}}%
\pgfpathlineto{\pgfqpoint{2.748511in}{5.415770in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{5.410834in}}%
\pgfpathlineto{\pgfqpoint{2.776639in}{5.406871in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{5.405241in}}%
\pgfpathlineto{\pgfqpoint{2.787890in}{5.401917in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{5.379994in}}%
\pgfpathlineto{\pgfqpoint{2.900404in}{5.374209in}}%
\pgfpathlineto{\pgfqpoint{2.939784in}{5.370252in}}%
\pgfpathlineto{\pgfqpoint{2.990415in}{5.367824in}}%
\pgfpathlineto{\pgfqpoint{3.074800in}{5.366590in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{5.367411in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{5.368147in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{5.370404in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{5.414059in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{5.728307in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{5.966861in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{6.026314in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{5.985540in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{5.982761in}}%
\pgfpathlineto{\pgfqpoint{3.181688in}{5.955645in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{5.935796in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{5.891409in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{5.887542in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{5.906621in}}%
\pgfpathlineto{\pgfqpoint{3.209816in}{5.902680in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{5.895517in}}%
\pgfpathlineto{\pgfqpoint{3.221067in}{5.899095in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.899820in}}%
\pgfpathlineto{\pgfqpoint{3.232319in}{5.897473in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{5.889562in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{5.887062in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{5.898976in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{5.913803in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{5.902282in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{5.920798in}}%
\pgfpathlineto{\pgfqpoint{3.282950in}{5.914304in}}%
\pgfpathlineto{\pgfqpoint{3.288575in}{5.902680in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{5.888032in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{5.930817in}}%
\pgfpathlineto{\pgfqpoint{3.322329in}{5.927366in}}%
\pgfpathlineto{\pgfqpoint{3.344832in}{5.920941in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{5.895531in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{5.889585in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{5.883076in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{5.882156in}}%
\pgfpathlineto{\pgfqpoint{3.423592in}{5.879418in}}%
\pgfpathlineto{\pgfqpoint{3.429217in}{5.872988in}}%
\pgfpathlineto{\pgfqpoint{3.434843in}{5.871057in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{5.871180in}}%
\pgfpathlineto{\pgfqpoint{3.446094in}{5.869028in}}%
\pgfpathlineto{\pgfqpoint{3.451720in}{5.869610in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{5.865587in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{5.867503in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{5.865873in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{5.868776in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{5.876863in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{5.877553in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{5.880986in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{5.908905in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{5.885381in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{5.868763in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{5.832331in}}%
\pgfpathlineto{\pgfqpoint{3.541731in}{5.831349in}}%
\pgfpathlineto{\pgfqpoint{3.564233in}{5.834971in}}%
\pgfpathlineto{\pgfqpoint{3.581110in}{5.839011in}}%
\pgfpathlineto{\pgfqpoint{3.592362in}{5.842457in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{5.847936in}}%
\pgfpathlineto{\pgfqpoint{3.614864in}{5.849297in}}%
\pgfpathlineto{\pgfqpoint{3.620490in}{5.852594in}}%
\pgfpathlineto{\pgfqpoint{3.631742in}{5.856108in}}%
\pgfpathlineto{\pgfqpoint{3.648619in}{5.863989in}}%
\pgfpathlineto{\pgfqpoint{3.665496in}{5.868554in}}%
\pgfpathlineto{\pgfqpoint{3.676747in}{5.876885in}}%
\pgfpathlineto{\pgfqpoint{3.682373in}{5.879000in}}%
\pgfpathlineto{\pgfqpoint{3.687998in}{5.883398in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{5.884184in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{5.881961in}}%
\pgfpathlineto{\pgfqpoint{3.704875in}{5.881957in}}%
\pgfpathlineto{\pgfqpoint{3.710501in}{5.880681in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{5.883256in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{5.442007in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{5.436707in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{5.419424in}}%
\pgfpathlineto{\pgfqpoint{3.738629in}{5.418612in}}%
\pgfpathlineto{\pgfqpoint{3.749881in}{5.419124in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{5.417755in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{5.416097in}}%
\pgfpathlineto{\pgfqpoint{3.772383in}{5.416249in}}%
\pgfpathlineto{\pgfqpoint{3.778009in}{5.418772in}}%
\pgfpathlineto{\pgfqpoint{3.800512in}{5.416633in}}%
\pgfpathlineto{\pgfqpoint{3.806137in}{5.415775in}}%
\pgfpathlineto{\pgfqpoint{3.811763in}{5.416612in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{5.414292in}}%
\pgfpathlineto{\pgfqpoint{3.868020in}{5.413799in}}%
\pgfpathlineto{\pgfqpoint{3.929902in}{5.405504in}}%
\pgfpathlineto{\pgfqpoint{3.963656in}{5.400654in}}%
\pgfpathlineto{\pgfqpoint{3.986159in}{5.398971in}}%
\pgfpathlineto{\pgfqpoint{4.003036in}{5.398008in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{5.402215in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{5.408929in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{5.420550in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{5.432889in}}%
\pgfpathlineto{\pgfqpoint{4.059293in}{5.449139in}}%
\pgfpathlineto{\pgfqpoint{4.064918in}{5.469549in}}%
\pgfpathlineto{\pgfqpoint{4.087421in}{5.609104in}}%
\pgfpathlineto{\pgfqpoint{4.093047in}{5.641727in}}%
\pgfpathlineto{\pgfqpoint{4.098673in}{5.691424in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{5.804932in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{5.855272in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{5.861554in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{5.864501in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{5.870232in}}%
\pgfpathlineto{\pgfqpoint{4.143678in}{5.879035in}}%
\pgfpathlineto{\pgfqpoint{4.154929in}{5.893880in}}%
\pgfpathlineto{\pgfqpoint{4.166181in}{5.912652in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{5.928809in}}%
\pgfpathlineto{\pgfqpoint{4.177432in}{5.935896in}}%
\pgfpathlineto{\pgfqpoint{4.183058in}{5.945778in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{5.953012in}}%
\pgfpathlineto{\pgfqpoint{4.194309in}{5.957789in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{5.960932in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{5.967361in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{5.985882in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{5.987730in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{6.022519in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{6.023999in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{6.026836in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{6.028063in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{6.049598in}}%
\pgfpathlineto{\pgfqpoint{4.289945in}{6.046586in}}%
\pgfpathlineto{\pgfqpoint{4.295571in}{6.042632in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{6.038370in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{6.032632in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{6.031321in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{6.032046in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{6.027818in}}%
\pgfpathlineto{\pgfqpoint{4.346202in}{6.029646in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{6.036404in}}%
\pgfpathlineto{\pgfqpoint{4.357454in}{6.033783in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{6.033098in}}%
\pgfpathlineto{\pgfqpoint{4.368705in}{6.023874in}}%
\pgfpathlineto{\pgfqpoint{4.374331in}{6.021661in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{6.026915in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{6.025179in}}%
\pgfpathlineto{\pgfqpoint{4.391208in}{6.028921in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{6.030290in}}%
\pgfpathlineto{\pgfqpoint{4.402459in}{6.027535in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{6.019060in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{6.022608in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{5.989119in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{5.991089in}}%
\pgfpathlineto{\pgfqpoint{4.430587in}{5.994306in}}%
\pgfpathlineto{\pgfqpoint{4.436213in}{5.996156in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{5.996481in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{6.004515in}}%
\pgfpathlineto{\pgfqpoint{4.464341in}{6.009027in}}%
\pgfpathlineto{\pgfqpoint{4.469967in}{6.008994in}}%
\pgfpathlineto{\pgfqpoint{4.475593in}{6.010093in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{6.008761in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{6.038016in}}%
\pgfpathlineto{\pgfqpoint{4.498095in}{6.037632in}}%
\pgfpathlineto{\pgfqpoint{4.503721in}{6.037064in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{6.034963in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{6.021105in}}%
\pgfpathlineto{\pgfqpoint{4.531849in}{6.016945in}}%
\pgfpathlineto{\pgfqpoint{4.548727in}{6.022408in}}%
\pgfpathlineto{\pgfqpoint{4.554352in}{6.020423in}}%
\pgfpathlineto{\pgfqpoint{4.559978in}{6.022930in}}%
\pgfpathlineto{\pgfqpoint{4.571229in}{6.035219in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{6.034876in}}%
\pgfpathlineto{\pgfqpoint{4.582481in}{6.029989in}}%
\pgfpathlineto{\pgfqpoint{4.588106in}{6.030384in}}%
\pgfpathlineto{\pgfqpoint{4.593732in}{6.035232in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{6.030946in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{6.038356in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{6.038049in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{6.031430in}}%
\pgfpathlineto{\pgfqpoint{4.638737in}{6.035973in}}%
\pgfpathlineto{\pgfqpoint{4.644363in}{6.030341in}}%
\pgfpathlineto{\pgfqpoint{4.649989in}{6.020128in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{6.013940in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{5.995369in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{6.000158in}}%
\pgfpathlineto{\pgfqpoint{4.672491in}{6.003191in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{6.008641in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{6.001103in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{6.012859in}}%
\pgfpathlineto{\pgfqpoint{4.694994in}{5.997005in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{5.998647in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{6.023139in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{6.032904in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{6.039419in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{6.028317in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{6.024337in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{6.039328in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{6.026447in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{6.016544in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{6.032657in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{6.026157in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{6.032323in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{6.014704in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{6.028524in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{6.025837in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{6.039906in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{6.067311in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{6.050981in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{6.082279in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{6.096000in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{6.071644in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{6.089320in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{6.075174in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{6.089311in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{5.443984in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{5.447580in}}%
\pgfpathlineto{\pgfqpoint{4.981903in}{5.445116in}}%
\pgfpathlineto{\pgfqpoint{4.993155in}{5.443933in}}%
\pgfpathlineto{\pgfqpoint{4.998780in}{5.445128in}}%
\pgfpathlineto{\pgfqpoint{5.026909in}{5.442581in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{5.438423in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{5.450391in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{5.444729in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{5.447074in}}%
\pgfpathlineto{\pgfqpoint{5.111294in}{5.434850in}}%
\pgfpathlineto{\pgfqpoint{5.139422in}{5.420025in}}%
\pgfpathlineto{\pgfqpoint{5.190053in}{5.392259in}}%
\pgfpathlineto{\pgfqpoint{5.206930in}{5.385474in}}%
\pgfpathlineto{\pgfqpoint{5.229433in}{5.378855in}}%
\pgfpathlineto{\pgfqpoint{5.251936in}{5.374734in}}%
\pgfpathlineto{\pgfqpoint{5.285690in}{5.371154in}}%
\pgfpathlineto{\pgfqpoint{5.325070in}{5.369579in}}%
\pgfpathlineto{\pgfqpoint{5.336321in}{5.369550in}}%
\pgfpathlineto{\pgfqpoint{5.341947in}{5.371355in}}%
\pgfpathlineto{\pgfqpoint{5.370075in}{5.373115in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{5.376173in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{5.379913in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{5.394219in}}%
\pgfpathlineto{\pgfqpoint{5.398203in}{5.421541in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{5.426165in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{5.446180in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{5.470707in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{5.508041in}}%
\pgfpathlineto{\pgfqpoint{5.431957in}{5.509714in}}%
\pgfpathlineto{\pgfqpoint{5.437583in}{5.510599in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{5.518750in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{5.514190in}}%
\pgfpathlineto{\pgfqpoint{5.482589in}{5.515986in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{5.516362in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{5.524530in}}%
\pgfpathlineto{\pgfqpoint{5.521968in}{5.527791in}}%
\pgfpathlineto{\pgfqpoint{5.527594in}{5.530258in}}%
\pgfpathlineto{\pgfqpoint{5.555722in}{5.536098in}}%
\pgfpathlineto{\pgfqpoint{5.578225in}{5.543576in}}%
\pgfpathlineto{\pgfqpoint{5.617605in}{5.560566in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{5.573791in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{5.571249in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{5.583305in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{5.614667in}}%
\pgfpathlineto{\pgfqpoint{5.690739in}{5.621174in}}%
\pgfpathlineto{\pgfqpoint{5.718867in}{5.632183in}}%
\pgfpathlineto{\pgfqpoint{5.730118in}{5.639573in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{5.655829in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{5.658520in}}%
\pgfpathlineto{\pgfqpoint{5.763872in}{5.672768in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{5.692976in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{5.705101in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{5.688759in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{5.698013in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{5.718144in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{5.704973in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{5.705141in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{5.710442in}}%
\pgfpathlineto{\pgfqpoint{5.820129in}{5.722678in}}%
\pgfpathlineto{\pgfqpoint{5.825755in}{5.729085in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{5.741748in}}%
\pgfpathlineto{\pgfqpoint{5.837006in}{5.748541in}}%
\pgfpathlineto{\pgfqpoint{5.842632in}{5.759335in}}%
\pgfpathlineto{\pgfqpoint{5.853883in}{5.789932in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{5.797939in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{5.810915in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{5.841318in}}%
\pgfpathlineto{\pgfqpoint{5.882011in}{5.869708in}}%
\pgfpathlineto{\pgfqpoint{5.887637in}{5.888540in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{5.890568in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{5.926938in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{5.936228in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{5.949785in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{5.959306in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{5.957153in}}%
\pgfpathlineto{\pgfqpoint{5.938268in}{5.969757in}}%
\pgfpathlineto{\pgfqpoint{5.943894in}{5.977797in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{5.975746in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{5.967793in}}%
\pgfpathlineto{\pgfqpoint{5.960771in}{5.970467in}}%
\pgfpathlineto{\pgfqpoint{5.966397in}{5.975029in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{5.977620in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{5.956222in}}%
\pgfpathlineto{\pgfqpoint{5.983274in}{5.962520in}}%
\pgfpathlineto{\pgfqpoint{5.988899in}{5.965107in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{5.966293in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{5.950426in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{5.956614in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{5.943009in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{5.948999in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{5.956837in}}%
\pgfpathlineto{\pgfqpoint{6.033905in}{5.958297in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{5.971672in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{5.971371in}}%
\pgfpathlineto{\pgfqpoint{6.056407in}{5.974037in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{5.978132in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{6.010886in}}%
\pgfpathlineto{\pgfqpoint{6.084536in}{6.005605in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{6.004107in}}%
\pgfpathlineto{\pgfqpoint{6.095787in}{6.003914in}}%
\pgfpathlineto{\pgfqpoint{6.101413in}{6.001847in}}%
\pgfpathlineto{\pgfqpoint{6.112664in}{5.999271in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{5.995917in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{6.026556in}}%
\pgfpathlineto{\pgfqpoint{6.168921in}{6.026646in}}%
\pgfpathlineto{\pgfqpoint{6.197049in}{6.027878in}}%
\pgfpathlineto{\pgfqpoint{6.202675in}{6.030551in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{6.031308in}}%
\pgfpathlineto{\pgfqpoint{6.225178in}{6.030534in}}%
\pgfpathlineto{\pgfqpoint{6.230803in}{6.031239in}}%
\pgfpathlineto{\pgfqpoint{6.247680in}{6.039869in}}%
\pgfpathlineto{\pgfqpoint{6.264557in}{6.047337in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{6.056984in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{6.088768in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{6.088304in}}%
\pgfpathlineto{\pgfqpoint{6.287060in}{6.081155in}}%
\pgfpathlineto{\pgfqpoint{6.309563in}{6.080775in}}%
\pgfpathlineto{\pgfqpoint{6.326440in}{6.077781in}}%
\pgfpathlineto{\pgfqpoint{6.343317in}{6.077120in}}%
\pgfpathlineto{\pgfqpoint{6.360194in}{6.072805in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{6.069926in}}%
\pgfpathlineto{\pgfqpoint{6.371445in}{6.068877in}}%
\pgfpathlineto{\pgfqpoint{6.377071in}{6.074767in}}%
\pgfpathlineto{\pgfqpoint{6.388322in}{6.072062in}}%
\pgfpathlineto{\pgfqpoint{6.393948in}{6.069605in}}%
\pgfpathlineto{\pgfqpoint{6.399574in}{6.071212in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{6.067228in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{6.065547in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{6.071092in}}%
\pgfpathlineto{\pgfqpoint{6.422076in}{6.074285in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{6.080149in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{6.045689in}}%
\pgfpathlineto{\pgfqpoint{6.450205in}{6.047657in}}%
\pgfpathlineto{\pgfqpoint{6.461456in}{6.048568in}}%
\pgfpathlineto{\pgfqpoint{6.483959in}{6.055722in}}%
\pgfpathlineto{\pgfqpoint{6.512087in}{6.065874in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{6.067222in}}%
\pgfpathlineto{\pgfqpoint{6.523338in}{6.073253in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.073600in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.073600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.071216in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.071216in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.071216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{5.330092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=6.215805in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{6.132472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{5.366261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=5.281842in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{5.792881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=5.708463in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{5.434038in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{5.417468in}}%
\pgfpathlineto{\pgfqpoint{7.896329in}{5.417888in}}%
\pgfpathlineto{\pgfqpoint{7.924458in}{5.415412in}}%
\pgfpathlineto{\pgfqpoint{7.930083in}{5.412930in}}%
\pgfpathlineto{\pgfqpoint{7.969463in}{5.407485in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{5.404096in}}%
\pgfpathlineto{\pgfqpoint{7.986340in}{5.401229in}}%
\pgfpathlineto{\pgfqpoint{8.008843in}{5.397466in}}%
\pgfpathlineto{\pgfqpoint{8.059474in}{5.386694in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{5.384199in}}%
\pgfpathlineto{\pgfqpoint{8.115731in}{5.375676in}}%
\pgfpathlineto{\pgfqpoint{8.155110in}{5.371368in}}%
\pgfpathlineto{\pgfqpoint{8.200116in}{5.368693in}}%
\pgfpathlineto{\pgfqpoint{8.267624in}{5.367115in}}%
\pgfpathlineto{\pgfqpoint{8.408266in}{5.366626in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{5.367165in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{5.367959in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{5.372316in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{5.499638in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{5.667284in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{5.704852in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{5.726714in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{5.755161in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{5.733646in}}%
\pgfpathlineto{\pgfqpoint{8.503902in}{5.763759in}}%
\pgfpathlineto{\pgfqpoint{8.509528in}{5.757742in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{5.757220in}}%
\pgfpathlineto{\pgfqpoint{8.526405in}{5.761069in}}%
\pgfpathlineto{\pgfqpoint{8.532031in}{5.757133in}}%
\pgfpathlineto{\pgfqpoint{8.543282in}{5.799454in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{5.799419in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{5.825889in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{5.821865in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{5.815914in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{5.819587in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{5.812554in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{5.844214in}}%
\pgfpathlineto{\pgfqpoint{8.599539in}{5.845361in}}%
\pgfpathlineto{\pgfqpoint{8.616416in}{5.846285in}}%
\pgfpathlineto{\pgfqpoint{8.622041in}{5.846955in}}%
\pgfpathlineto{\pgfqpoint{8.627667in}{5.846318in}}%
\pgfpathlineto{\pgfqpoint{8.633293in}{5.847375in}}%
\pgfpathlineto{\pgfqpoint{8.661421in}{5.845277in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{5.845281in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{5.848091in}}%
\pgfpathlineto{\pgfqpoint{8.689549in}{5.847891in}}%
\pgfpathlineto{\pgfqpoint{8.706427in}{5.845299in}}%
\pgfpathlineto{\pgfqpoint{8.723304in}{5.844918in}}%
\pgfpathlineto{\pgfqpoint{8.728929in}{5.846273in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{5.845276in}}%
\pgfpathlineto{\pgfqpoint{8.740181in}{5.846046in}}%
\pgfpathlineto{\pgfqpoint{8.745806in}{5.843579in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{5.847309in}}%
\pgfpathlineto{\pgfqpoint{8.762683in}{5.846163in}}%
\pgfpathlineto{\pgfqpoint{8.768309in}{5.848308in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{5.843813in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{5.843977in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{5.842790in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{5.872306in}}%
\pgfpathlineto{\pgfqpoint{8.802063in}{5.874241in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{5.878162in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{5.852807in}}%
\pgfpathlineto{\pgfqpoint{8.818940in}{5.850917in}}%
\pgfpathlineto{\pgfqpoint{8.863945in}{5.851445in}}%
\pgfpathlineto{\pgfqpoint{8.892074in}{5.851946in}}%
\pgfpathlineto{\pgfqpoint{8.920202in}{5.851687in}}%
\pgfpathlineto{\pgfqpoint{8.925828in}{5.853222in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{5.856287in}}%
\pgfpathlineto{\pgfqpoint{8.959582in}{5.863432in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{5.860376in}}%
\pgfpathlineto{\pgfqpoint{8.970833in}{5.860298in}}%
\pgfpathlineto{\pgfqpoint{8.976459in}{5.862732in}}%
\pgfpathlineto{\pgfqpoint{8.987710in}{5.877354in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{5.879675in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{5.433290in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{5.417003in}}%
\pgfpathlineto{\pgfqpoint{9.015839in}{5.416749in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{5.414334in}}%
\pgfpathlineto{\pgfqpoint{9.027090in}{5.405560in}}%
\pgfpathlineto{\pgfqpoint{9.083347in}{5.400703in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{5.398304in}}%
\pgfpathlineto{\pgfqpoint{9.184609in}{5.387112in}}%
\pgfpathlineto{\pgfqpoint{9.195860in}{5.384676in}}%
\pgfpathlineto{\pgfqpoint{9.223989in}{5.382497in}}%
\pgfpathlineto{\pgfqpoint{9.229614in}{5.379889in}}%
\pgfpathlineto{\pgfqpoint{9.235240in}{5.379258in}}%
\pgfpathlineto{\pgfqpoint{9.240866in}{5.382178in}}%
\pgfpathlineto{\pgfqpoint{9.246491in}{5.378016in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{5.374321in}}%
\pgfpathlineto{\pgfqpoint{9.319625in}{5.373771in}}%
\pgfpathlineto{\pgfqpoint{9.325251in}{5.378013in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{5.381346in}}%
\pgfpathlineto{\pgfqpoint{9.342128in}{5.384251in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{5.390243in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{5.399322in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{5.413460in}}%
\pgfpathlineto{\pgfqpoint{9.364630in}{5.431957in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{5.443705in}}%
\pgfpathlineto{\pgfqpoint{9.375882in}{5.460482in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{5.512292in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{5.572438in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{5.612944in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{5.634639in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{5.672921in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{5.721936in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{5.740422in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{5.837514in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{5.847666in}}%
\pgfpathlineto{\pgfqpoint{9.449016in}{5.873868in}}%
\pgfpathlineto{\pgfqpoint{9.454641in}{5.893519in}}%
\pgfpathlineto{\pgfqpoint{9.460267in}{5.898745in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{5.932486in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{5.941782in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{5.935038in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{5.945734in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{5.942114in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{5.942608in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{5.903456in}}%
\pgfpathlineto{\pgfqpoint{9.510898in}{5.903018in}}%
\pgfpathlineto{\pgfqpoint{9.527775in}{5.905209in}}%
\pgfpathlineto{\pgfqpoint{9.544652in}{5.903069in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{5.899288in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{5.903375in}}%
\pgfpathlineto{\pgfqpoint{9.561529in}{5.904828in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{5.917924in}}%
\pgfpathlineto{\pgfqpoint{9.589657in}{5.922741in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{5.931342in}}%
\pgfpathlineto{\pgfqpoint{9.612160in}{5.922003in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{5.927196in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{5.957854in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{5.973227in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{5.975288in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{5.972733in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{5.965996in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{5.971341in}}%
\pgfpathlineto{\pgfqpoint{9.674043in}{5.966938in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{5.967058in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{5.956149in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{5.960748in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{5.985056in}}%
\pgfpathlineto{\pgfqpoint{9.702171in}{5.975433in}}%
\pgfpathlineto{\pgfqpoint{9.707797in}{5.980395in}}%
\pgfpathlineto{\pgfqpoint{9.713422in}{5.981225in}}%
\pgfpathlineto{\pgfqpoint{9.719048in}{5.979555in}}%
\pgfpathlineto{\pgfqpoint{9.724674in}{5.983888in}}%
\pgfpathlineto{\pgfqpoint{9.730299in}{5.977161in}}%
\pgfpathlineto{\pgfqpoint{9.752802in}{5.972963in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{5.986111in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{5.960898in}}%
\pgfpathlineto{\pgfqpoint{9.769679in}{5.957689in}}%
\pgfpathlineto{\pgfqpoint{9.775305in}{5.956387in}}%
\pgfpathlineto{\pgfqpoint{9.780930in}{5.957522in}}%
\pgfpathlineto{\pgfqpoint{9.786556in}{5.961636in}}%
\pgfpathlineto{\pgfqpoint{9.792182in}{5.955659in}}%
\pgfpathlineto{\pgfqpoint{9.797807in}{5.954195in}}%
\pgfpathlineto{\pgfqpoint{9.803433in}{5.959930in}}%
\pgfpathlineto{\pgfqpoint{9.809059in}{5.957986in}}%
\pgfpathlineto{\pgfqpoint{9.814684in}{5.962461in}}%
\pgfpathlineto{\pgfqpoint{9.820310in}{5.958406in}}%
\pgfpathlineto{\pgfqpoint{9.825936in}{5.957317in}}%
\pgfpathlineto{\pgfqpoint{9.831561in}{5.953487in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{5.955175in}}%
\pgfpathlineto{\pgfqpoint{9.842813in}{5.955651in}}%
\pgfpathlineto{\pgfqpoint{9.848439in}{5.951673in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{5.963142in}}%
\pgfpathlineto{\pgfqpoint{9.865316in}{5.958725in}}%
\pgfpathlineto{\pgfqpoint{9.870941in}{5.949132in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{5.962974in}}%
\pgfpathlineto{\pgfqpoint{9.882193in}{5.961832in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{5.947468in}}%
\pgfpathlineto{\pgfqpoint{9.893444in}{5.952346in}}%
\pgfpathlineto{\pgfqpoint{9.899070in}{5.955360in}}%
\pgfpathlineto{\pgfqpoint{9.904695in}{5.963358in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{5.983504in}}%
\pgfpathlineto{\pgfqpoint{9.915947in}{5.981407in}}%
\pgfpathlineto{\pgfqpoint{9.921572in}{5.976138in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{5.979532in}}%
\pgfpathlineto{\pgfqpoint{9.938449in}{6.002389in}}%
\pgfpathlineto{\pgfqpoint{9.944075in}{5.997623in}}%
\pgfpathlineto{\pgfqpoint{9.949701in}{6.005741in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{6.022377in}}%
\pgfpathlineto{\pgfqpoint{9.960952in}{6.023336in}}%
\pgfpathlineto{\pgfqpoint{9.972203in}{6.039912in}}%
\pgfpathlineto{\pgfqpoint{9.977829in}{6.043113in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{6.051704in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{6.047627in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{6.061462in}}%
\pgfpathlineto{\pgfqpoint{10.000332in}{6.064412in}}%
\pgfpathlineto{\pgfqpoint{10.005957in}{6.058727in}}%
\pgfpathlineto{\pgfqpoint{10.011583in}{6.050548in}}%
\pgfpathlineto{\pgfqpoint{10.017209in}{6.063252in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{6.054278in}}%
\pgfpathlineto{\pgfqpoint{10.028460in}{6.069414in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{6.079365in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{6.072719in}}%
\pgfpathlineto{\pgfqpoint{10.045337in}{6.080316in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{6.091048in}}%
\pgfpathlineto{\pgfqpoint{10.056588in}{6.096000in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{6.091543in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{6.091987in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{6.095893in}}%
\pgfpathlineto{\pgfqpoint{10.084717in}{6.082523in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{6.059786in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{6.054198in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{6.043375in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{6.038401in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{6.063902in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{6.075694in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{5.433262in}}%
\pgfpathlineto{\pgfqpoint{10.129722in}{5.429961in}}%
\pgfpathlineto{\pgfqpoint{10.163476in}{5.428299in}}%
\pgfpathlineto{\pgfqpoint{10.180353in}{5.427387in}}%
\pgfpathlineto{\pgfqpoint{10.191605in}{5.430652in}}%
\pgfpathlineto{\pgfqpoint{10.197230in}{5.430259in}}%
\pgfpathlineto{\pgfqpoint{10.202856in}{5.427841in}}%
\pgfpathlineto{\pgfqpoint{10.214107in}{5.425207in}}%
\pgfpathlineto{\pgfqpoint{10.219733in}{5.426164in}}%
\pgfpathlineto{\pgfqpoint{10.242236in}{5.421080in}}%
\pgfpathlineto{\pgfqpoint{10.247861in}{5.419000in}}%
\pgfpathlineto{\pgfqpoint{10.259113in}{5.417383in}}%
\pgfpathlineto{\pgfqpoint{10.349124in}{5.388085in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{5.384273in}}%
\pgfpathlineto{\pgfqpoint{10.399755in}{5.377309in}}%
\pgfpathlineto{\pgfqpoint{10.433509in}{5.372573in}}%
\pgfpathlineto{\pgfqpoint{10.472888in}{5.369457in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{5.367509in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{5.366715in}}%
\pgfpathlineto{\pgfqpoint{10.849809in}{5.367391in}}%
\pgfpathlineto{\pgfqpoint{10.872311in}{5.368908in}}%
\pgfpathlineto{\pgfqpoint{10.877937in}{5.370245in}}%
\pgfpathlineto{\pgfqpoint{10.883563in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{10.894814in}{5.509579in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{5.566368in}}%
\pgfpathlineto{\pgfqpoint{10.906065in}{5.589782in}}%
\pgfpathlineto{\pgfqpoint{10.911691in}{5.596247in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{5.654706in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{5.659606in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{5.669301in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{5.696282in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{5.695108in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{5.694774in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{5.697800in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{5.695933in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{5.698484in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{5.690943in}}%
\pgfpathlineto{\pgfqpoint{11.069210in}{5.693765in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{5.702824in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{5.726430in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{5.723598in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{5.725008in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{5.735518in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{5.742477in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{5.741382in}}%
\pgfpathlineto{\pgfqpoint{11.114215in}{5.743636in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{5.741712in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{5.740282in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{5.731872in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{5.733254in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{5.748538in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{5.751770in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{5.750449in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{5.734112in}}%
\pgfpathlineto{\pgfqpoint{11.176098in}{5.732569in}}%
\pgfpathlineto{\pgfqpoint{11.181723in}{5.732275in}}%
\pgfpathlineto{\pgfqpoint{11.187349in}{5.735413in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{5.735360in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{5.744874in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{5.751977in}}%
\pgfpathlineto{\pgfqpoint{11.209852in}{5.754801in}}%
\pgfpathlineto{\pgfqpoint{11.215478in}{5.759765in}}%
\pgfpathlineto{\pgfqpoint{11.221103in}{5.763087in}}%
\pgfpathlineto{\pgfqpoint{11.226729in}{5.774657in}}%
\pgfpathlineto{\pgfqpoint{11.232355in}{5.776727in}}%
\pgfpathlineto{\pgfqpoint{11.243606in}{5.811042in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{5.820550in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{5.813041in}}%
\pgfpathlineto{\pgfqpoint{11.260483in}{5.824444in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{5.842016in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{5.873455in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{5.883373in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{5.887551in}}%
\pgfpathlineto{\pgfqpoint{11.299863in}{5.914313in}}%
\pgfpathlineto{\pgfqpoint{11.305488in}{5.923969in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{5.945258in}}%
\pgfpathlineto{\pgfqpoint{11.327991in}{5.954944in}}%
\pgfpathlineto{\pgfqpoint{11.333617in}{5.955991in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{5.961179in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{5.989424in}}%
\pgfpathlineto{\pgfqpoint{11.350494in}{5.990618in}}%
\pgfpathlineto{\pgfqpoint{11.378622in}{5.991208in}}%
\pgfpathlineto{\pgfqpoint{11.384248in}{5.992716in}}%
\pgfpathlineto{\pgfqpoint{11.389873in}{5.995657in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{5.997070in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{6.023477in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{6.022240in}}%
\pgfpathlineto{\pgfqpoint{11.457382in}{6.020499in}}%
\pgfpathlineto{\pgfqpoint{11.468633in}{6.020210in}}%
\pgfpathlineto{\pgfqpoint{11.474259in}{6.019207in}}%
\pgfpathlineto{\pgfqpoint{11.485510in}{6.019207in}}%
\pgfpathlineto{\pgfqpoint{11.491136in}{6.017649in}}%
\pgfpathlineto{\pgfqpoint{11.502387in}{6.018461in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{6.019554in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{6.018393in}}%
\pgfpathlineto{\pgfqpoint{11.524890in}{6.014226in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{6.012742in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{6.000438in}}%
\pgfpathlineto{\pgfqpoint{11.541767in}{5.998980in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{6.008845in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{5.987547in}}%
\pgfpathlineto{\pgfqpoint{11.558644in}{5.987204in}}%
\pgfpathlineto{\pgfqpoint{11.564269in}{5.960772in}}%
\pgfpathlineto{\pgfqpoint{11.575521in}{5.960612in}}%
\pgfpathlineto{\pgfqpoint{11.586772in}{5.961399in}}%
\pgfpathlineto{\pgfqpoint{11.592398in}{5.960295in}}%
\pgfpathlineto{\pgfqpoint{11.603649in}{5.962006in}}%
\pgfpathlineto{\pgfqpoint{11.620526in}{5.961563in}}%
\pgfpathlineto{\pgfqpoint{11.626152in}{5.961173in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{5.962033in}}%
\pgfpathlineto{\pgfqpoint{11.648654in}{5.956630in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{5.962965in}}%
\pgfpathlineto{\pgfqpoint{11.659906in}{5.960754in}}%
\pgfpathlineto{\pgfqpoint{11.665531in}{5.961779in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{5.958687in}}%
\pgfpathlineto{\pgfqpoint{11.676783in}{5.965144in}}%
\pgfpathlineto{\pgfqpoint{11.688034in}{5.963341in}}%
\pgfpathlineto{\pgfqpoint{11.693660in}{5.959599in}}%
\pgfpathlineto{\pgfqpoint{11.699286in}{5.953142in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{5.952270in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{5.917209in}}%
\pgfpathlineto{\pgfqpoint{11.772419in}{5.915472in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{5.916223in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{5.914231in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.914529in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.914529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{5.959263in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.959263in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.959263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{5.330092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=6.215805in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{6.132472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{5.364263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=5.279844in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{6.068994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=5.984576in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{5.420193in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{5.411324in}}%
\pgfpathlineto{\pgfqpoint{13.207293in}{5.410681in}}%
\pgfpathlineto{\pgfqpoint{13.269175in}{5.408551in}}%
\pgfpathlineto{\pgfqpoint{13.280426in}{5.405936in}}%
\pgfpathlineto{\pgfqpoint{13.308555in}{5.402644in}}%
\pgfpathlineto{\pgfqpoint{13.336683in}{5.399426in}}%
\pgfpathlineto{\pgfqpoint{13.342309in}{5.400512in}}%
\pgfpathlineto{\pgfqpoint{13.392940in}{5.389779in}}%
\pgfpathlineto{\pgfqpoint{13.443571in}{5.378198in}}%
\pgfpathlineto{\pgfqpoint{13.477325in}{5.372677in}}%
\pgfpathlineto{\pgfqpoint{13.516705in}{5.369050in}}%
\pgfpathlineto{\pgfqpoint{13.567336in}{5.367013in}}%
\pgfpathlineto{\pgfqpoint{13.623593in}{5.366857in}}%
\pgfpathlineto{\pgfqpoint{13.640470in}{5.368325in}}%
\pgfpathlineto{\pgfqpoint{13.646095in}{5.370404in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{5.380480in}}%
\pgfpathlineto{\pgfqpoint{13.657347in}{5.483431in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{5.684530in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{5.786671in}}%
\pgfpathlineto{\pgfqpoint{13.674224in}{5.836854in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{5.854035in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{5.851362in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{5.852282in}}%
\pgfpathlineto{\pgfqpoint{13.696726in}{5.884410in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{5.848264in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{5.823065in}}%
\pgfpathlineto{\pgfqpoint{13.713603in}{5.854848in}}%
\pgfpathlineto{\pgfqpoint{13.730480in}{5.922827in}}%
\pgfpathlineto{\pgfqpoint{13.736106in}{5.932163in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{5.934928in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{5.919961in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{5.920299in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{5.932969in}}%
\pgfpathlineto{\pgfqpoint{13.764234in}{5.933551in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{5.922817in}}%
\pgfpathlineto{\pgfqpoint{13.792363in}{5.909931in}}%
\pgfpathlineto{\pgfqpoint{13.797989in}{5.909248in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{5.919131in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{5.934893in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{5.932588in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{5.928393in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{5.933053in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{5.963735in}}%
\pgfpathlineto{\pgfqpoint{13.893625in}{5.959434in}}%
\pgfpathlineto{\pgfqpoint{13.916128in}{5.955864in}}%
\pgfpathlineto{\pgfqpoint{13.933005in}{5.952581in}}%
\pgfpathlineto{\pgfqpoint{13.955507in}{5.945337in}}%
\pgfpathlineto{\pgfqpoint{13.989261in}{5.938429in}}%
\pgfpathlineto{\pgfqpoint{13.994887in}{5.933880in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{5.931806in}}%
\pgfpathlineto{\pgfqpoint{14.011764in}{5.930960in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{5.927313in}}%
\pgfpathlineto{\pgfqpoint{14.023016in}{5.927472in}}%
\pgfpathlineto{\pgfqpoint{14.028641in}{5.930273in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{5.921485in}}%
\pgfpathlineto{\pgfqpoint{14.045518in}{5.922850in}}%
\pgfpathlineto{\pgfqpoint{14.051144in}{5.929246in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{5.925703in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{5.927362in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{5.924713in}}%
\pgfpathlineto{\pgfqpoint{14.073647in}{5.911208in}}%
\pgfpathlineto{\pgfqpoint{14.079272in}{5.913037in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{5.907442in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{5.884385in}}%
\pgfpathlineto{\pgfqpoint{14.096149in}{5.883601in}}%
\pgfpathlineto{\pgfqpoint{14.135529in}{5.887330in}}%
\pgfpathlineto{\pgfqpoint{14.169283in}{5.894946in}}%
\pgfpathlineto{\pgfqpoint{14.186160in}{5.900605in}}%
\pgfpathlineto{\pgfqpoint{14.197411in}{5.904856in}}%
\pgfpathlineto{\pgfqpoint{14.225540in}{5.914783in}}%
\pgfpathlineto{\pgfqpoint{14.248043in}{5.925546in}}%
\pgfpathlineto{\pgfqpoint{14.253668in}{5.931677in}}%
\pgfpathlineto{\pgfqpoint{14.259294in}{5.932144in}}%
\pgfpathlineto{\pgfqpoint{14.264920in}{5.931402in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{5.936306in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{5.421039in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{5.412752in}}%
\pgfpathlineto{\pgfqpoint{14.304299in}{5.412023in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{5.406616in}}%
\pgfpathlineto{\pgfqpoint{14.416813in}{5.408017in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{5.403654in}}%
\pgfpathlineto{\pgfqpoint{14.495572in}{5.405616in}}%
\pgfpathlineto{\pgfqpoint{14.512449in}{5.408589in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{5.410852in}}%
\pgfpathlineto{\pgfqpoint{14.523701in}{5.414559in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{5.425740in}}%
\pgfpathlineto{\pgfqpoint{14.540578in}{5.433549in}}%
\pgfpathlineto{\pgfqpoint{14.546203in}{5.445120in}}%
\pgfpathlineto{\pgfqpoint{14.551829in}{5.461691in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{5.484699in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{5.514889in}}%
\pgfpathlineto{\pgfqpoint{14.585583in}{5.664610in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{5.695854in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{5.715169in}}%
\pgfpathlineto{\pgfqpoint{14.608086in}{5.763651in}}%
\pgfpathlineto{\pgfqpoint{14.619337in}{5.790466in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{5.810370in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{5.835163in}}%
\pgfpathlineto{\pgfqpoint{14.636214in}{5.835045in}}%
\pgfpathlineto{\pgfqpoint{14.641840in}{5.833487in}}%
\pgfpathlineto{\pgfqpoint{14.647465in}{5.823786in}}%
\pgfpathlineto{\pgfqpoint{14.653091in}{5.811808in}}%
\pgfpathlineto{\pgfqpoint{14.658717in}{5.821976in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{5.847117in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{5.865212in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{5.895991in}}%
\pgfpathlineto{\pgfqpoint{14.681220in}{5.893753in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{5.893344in}}%
\pgfpathlineto{\pgfqpoint{14.692471in}{5.894666in}}%
\pgfpathlineto{\pgfqpoint{14.703722in}{5.906531in}}%
\pgfpathlineto{\pgfqpoint{14.709348in}{5.909742in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{5.922221in}}%
\pgfpathlineto{\pgfqpoint{14.731851in}{5.935044in}}%
\pgfpathlineto{\pgfqpoint{14.748728in}{5.956628in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{5.974588in}}%
\pgfpathlineto{\pgfqpoint{14.765605in}{5.982918in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{6.038348in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{6.042203in}}%
\pgfpathlineto{\pgfqpoint{14.810610in}{6.040771in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{6.042510in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{6.057132in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{6.056561in}}%
\pgfpathlineto{\pgfqpoint{14.844364in}{6.056902in}}%
\pgfpathlineto{\pgfqpoint{14.849990in}{6.054260in}}%
\pgfpathlineto{\pgfqpoint{14.866867in}{6.057759in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{6.061794in}}%
\pgfpathlineto{\pgfqpoint{14.878118in}{6.062175in}}%
\pgfpathlineto{\pgfqpoint{14.894995in}{6.072194in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{6.075007in}}%
\pgfpathlineto{\pgfqpoint{14.923124in}{6.081814in}}%
\pgfpathlineto{\pgfqpoint{14.928749in}{6.079633in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{6.081343in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{6.081003in}}%
\pgfpathlineto{\pgfqpoint{14.951252in}{6.085494in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{6.081269in}}%
\pgfpathlineto{\pgfqpoint{14.962503in}{6.084863in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{6.074695in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{6.091284in}}%
\pgfpathlineto{\pgfqpoint{14.990632in}{6.095172in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{6.092938in}}%
\pgfpathlineto{\pgfqpoint{15.001883in}{6.082524in}}%
\pgfpathlineto{\pgfqpoint{15.013134in}{6.082887in}}%
\pgfpathlineto{\pgfqpoint{15.018760in}{6.081652in}}%
\pgfpathlineto{\pgfqpoint{15.024386in}{6.082625in}}%
\pgfpathlineto{\pgfqpoint{15.030011in}{6.085756in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{6.086274in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{6.066079in}}%
\pgfpathlineto{\pgfqpoint{15.046888in}{6.067184in}}%
\pgfpathlineto{\pgfqpoint{15.063765in}{6.066767in}}%
\pgfpathlineto{\pgfqpoint{15.069391in}{6.055429in}}%
\pgfpathlineto{\pgfqpoint{15.075017in}{6.056369in}}%
\pgfpathlineto{\pgfqpoint{15.086268in}{6.061148in}}%
\pgfpathlineto{\pgfqpoint{15.103145in}{6.064494in}}%
\pgfpathlineto{\pgfqpoint{15.114396in}{6.071822in}}%
\pgfpathlineto{\pgfqpoint{15.120022in}{6.067822in}}%
\pgfpathlineto{\pgfqpoint{15.125648in}{6.069331in}}%
\pgfpathlineto{\pgfqpoint{15.131273in}{6.072531in}}%
\pgfpathlineto{\pgfqpoint{15.136899in}{6.073184in}}%
\pgfpathlineto{\pgfqpoint{15.142525in}{6.067848in}}%
\pgfpathlineto{\pgfqpoint{15.153776in}{6.072528in}}%
\pgfpathlineto{\pgfqpoint{15.159402in}{6.067234in}}%
\pgfpathlineto{\pgfqpoint{15.165028in}{6.057669in}}%
\pgfpathlineto{\pgfqpoint{15.170653in}{6.055446in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{6.062588in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{6.056496in}}%
\pgfpathlineto{\pgfqpoint{15.193156in}{6.044578in}}%
\pgfpathlineto{\pgfqpoint{15.198782in}{6.048346in}}%
\pgfpathlineto{\pgfqpoint{15.204407in}{6.054582in}}%
\pgfpathlineto{\pgfqpoint{15.210033in}{6.047282in}}%
\pgfpathlineto{\pgfqpoint{15.215659in}{6.035321in}}%
\pgfpathlineto{\pgfqpoint{15.226910in}{6.032126in}}%
\pgfpathlineto{\pgfqpoint{15.232536in}{6.028329in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{6.022389in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{6.012661in}}%
\pgfpathlineto{\pgfqpoint{15.249413in}{6.017217in}}%
\pgfpathlineto{\pgfqpoint{15.255038in}{6.036239in}}%
\pgfpathlineto{\pgfqpoint{15.260664in}{6.046813in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{6.050314in}}%
\pgfpathlineto{\pgfqpoint{15.271915in}{6.049197in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{6.064563in}}%
\pgfpathlineto{\pgfqpoint{15.283167in}{6.062308in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{6.065675in}}%
\pgfpathlineto{\pgfqpoint{15.294418in}{6.067605in}}%
\pgfpathlineto{\pgfqpoint{15.300044in}{6.060756in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{6.058363in}}%
\pgfpathlineto{\pgfqpoint{15.311295in}{6.057401in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{6.058435in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{6.042890in}}%
\pgfpathlineto{\pgfqpoint{15.328172in}{6.051243in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{6.043702in}}%
\pgfpathlineto{\pgfqpoint{15.339423in}{6.043878in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{6.039392in}}%
\pgfpathlineto{\pgfqpoint{15.350675in}{6.030567in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{6.033632in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{6.043188in}}%
\pgfpathlineto{\pgfqpoint{15.367552in}{6.055785in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{6.059854in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{6.066492in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{6.065055in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{6.048531in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{6.081370in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{5.419879in}}%
\pgfpathlineto{\pgfqpoint{15.412557in}{5.419025in}}%
\pgfpathlineto{\pgfqpoint{15.491317in}{5.418804in}}%
\pgfpathlineto{\pgfqpoint{15.496942in}{5.415284in}}%
\pgfpathlineto{\pgfqpoint{15.547573in}{5.413206in}}%
\pgfpathlineto{\pgfqpoint{15.558825in}{5.412128in}}%
\pgfpathlineto{\pgfqpoint{15.603830in}{5.408428in}}%
\pgfpathlineto{\pgfqpoint{15.609456in}{5.412710in}}%
\pgfpathlineto{\pgfqpoint{15.626333in}{5.410417in}}%
\pgfpathlineto{\pgfqpoint{15.631959in}{5.408217in}}%
\pgfpathlineto{\pgfqpoint{15.671338in}{5.401126in}}%
\pgfpathlineto{\pgfqpoint{15.716344in}{5.389573in}}%
\pgfpathlineto{\pgfqpoint{15.750098in}{5.381345in}}%
\pgfpathlineto{\pgfqpoint{15.783852in}{5.375182in}}%
\pgfpathlineto{\pgfqpoint{15.817606in}{5.371450in}}%
\pgfpathlineto{\pgfqpoint{15.856986in}{5.369561in}}%
\pgfpathlineto{\pgfqpoint{15.873863in}{5.370205in}}%
\pgfpathlineto{\pgfqpoint{15.885114in}{5.372615in}}%
\pgfpathlineto{\pgfqpoint{15.890740in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{5.375336in}}%
\pgfpathlineto{\pgfqpoint{15.901991in}{5.379319in}}%
\pgfpathlineto{\pgfqpoint{15.907617in}{5.387531in}}%
\pgfpathlineto{\pgfqpoint{15.913242in}{5.408738in}}%
\pgfpathlineto{\pgfqpoint{15.918868in}{5.462018in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{5.700192in}}%
\pgfpathlineto{\pgfqpoint{15.946996in}{5.825995in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{5.835203in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{5.810807in}}%
\pgfpathlineto{\pgfqpoint{15.963873in}{5.815717in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{5.812111in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{5.826951in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{5.831052in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{5.835312in}}%
\pgfpathlineto{\pgfqpoint{16.008879in}{5.835187in}}%
\pgfpathlineto{\pgfqpoint{16.037007in}{5.839927in}}%
\pgfpathlineto{\pgfqpoint{16.042633in}{5.840121in}}%
\pgfpathlineto{\pgfqpoint{16.048258in}{5.864553in}}%
\pgfpathlineto{\pgfqpoint{16.076387in}{5.865188in}}%
\pgfpathlineto{\pgfqpoint{16.082013in}{5.854126in}}%
\pgfpathlineto{\pgfqpoint{16.087638in}{5.852962in}}%
\pgfpathlineto{\pgfqpoint{16.110141in}{5.853962in}}%
\pgfpathlineto{\pgfqpoint{16.115767in}{5.855542in}}%
\pgfpathlineto{\pgfqpoint{16.138269in}{5.853488in}}%
\pgfpathlineto{\pgfqpoint{16.143895in}{5.853411in}}%
\pgfpathlineto{\pgfqpoint{16.155146in}{5.856683in}}%
\pgfpathlineto{\pgfqpoint{16.160772in}{5.856323in}}%
\pgfpathlineto{\pgfqpoint{16.166398in}{5.858759in}}%
\pgfpathlineto{\pgfqpoint{16.177649in}{5.855464in}}%
\pgfpathlineto{\pgfqpoint{16.183275in}{5.852124in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{5.853853in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{5.860976in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{5.869321in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{5.891563in}}%
\pgfpathlineto{\pgfqpoint{16.217029in}{5.890704in}}%
\pgfpathlineto{\pgfqpoint{16.222654in}{5.888251in}}%
\pgfpathlineto{\pgfqpoint{16.245157in}{5.883448in}}%
\pgfpathlineto{\pgfqpoint{16.262034in}{5.876593in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{5.873826in}}%
\pgfpathlineto{\pgfqpoint{16.273285in}{5.877759in}}%
\pgfpathlineto{\pgfqpoint{16.278911in}{5.875948in}}%
\pgfpathlineto{\pgfqpoint{16.295788in}{5.866153in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{5.861519in}}%
\pgfpathlineto{\pgfqpoint{16.307040in}{5.851820in}}%
\pgfpathlineto{\pgfqpoint{16.312665in}{5.851137in}}%
\pgfpathlineto{\pgfqpoint{16.318291in}{5.847339in}}%
\pgfpathlineto{\pgfqpoint{16.323917in}{5.849237in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{5.841517in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{5.842068in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{5.821360in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{5.822686in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{5.829386in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{5.843277in}}%
\pgfpathlineto{\pgfqpoint{16.363296in}{5.838572in}}%
\pgfpathlineto{\pgfqpoint{16.368922in}{5.837523in}}%
\pgfpathlineto{\pgfqpoint{16.374548in}{5.848943in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{5.856610in}}%
\pgfpathlineto{\pgfqpoint{16.385799in}{5.857885in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{5.858323in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{5.851963in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{5.853726in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{5.849539in}}%
\pgfpathlineto{\pgfqpoint{16.436430in}{5.852178in}}%
\pgfpathlineto{\pgfqpoint{16.442056in}{5.856155in}}%
\pgfpathlineto{\pgfqpoint{16.447681in}{5.846766in}}%
\pgfpathlineto{\pgfqpoint{16.453307in}{5.848309in}}%
\pgfpathlineto{\pgfqpoint{16.458933in}{5.851548in}}%
\pgfpathlineto{\pgfqpoint{16.470184in}{5.863659in}}%
\pgfpathlineto{\pgfqpoint{16.481435in}{5.883660in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{5.889880in}}%
\pgfpathlineto{\pgfqpoint{16.498312in}{5.907419in}}%
\pgfpathlineto{\pgfqpoint{16.503938in}{5.923538in}}%
\pgfpathlineto{\pgfqpoint{16.509564in}{5.932798in}}%
\pgfpathlineto{\pgfqpoint{16.526441in}{5.965348in}}%
\pgfpathlineto{\pgfqpoint{16.532067in}{5.962933in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{5.990641in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{6.007857in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{6.006416in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{6.000590in}}%
\pgfpathlineto{\pgfqpoint{16.571446in}{5.998868in}}%
\pgfpathlineto{\pgfqpoint{16.577072in}{6.000698in}}%
\pgfpathlineto{\pgfqpoint{16.582698in}{6.003725in}}%
\pgfpathlineto{\pgfqpoint{16.588323in}{6.016781in}}%
\pgfpathlineto{\pgfqpoint{16.593949in}{6.011123in}}%
\pgfpathlineto{\pgfqpoint{16.599575in}{6.018800in}}%
\pgfpathlineto{\pgfqpoint{16.605200in}{6.019879in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{6.016397in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{6.017748in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{5.996886in}}%
\pgfpathlineto{\pgfqpoint{16.638954in}{6.005176in}}%
\pgfpathlineto{\pgfqpoint{16.644580in}{6.011650in}}%
\pgfpathlineto{\pgfqpoint{16.650206in}{6.014198in}}%
\pgfpathlineto{\pgfqpoint{16.655831in}{6.018324in}}%
\pgfpathlineto{\pgfqpoint{16.661457in}{6.024784in}}%
\pgfpathlineto{\pgfqpoint{16.667083in}{6.026301in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{6.030398in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{6.054395in}}%
\pgfpathlineto{\pgfqpoint{16.717714in}{6.055379in}}%
\pgfpathlineto{\pgfqpoint{16.734591in}{6.055812in}}%
\pgfpathlineto{\pgfqpoint{16.751468in}{6.056398in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{6.054375in}}%
\pgfpathlineto{\pgfqpoint{16.785222in}{6.057498in}}%
\pgfpathlineto{\pgfqpoint{16.796473in}{6.055121in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{6.055195in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{6.053883in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{6.061713in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{6.083915in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{6.084003in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{6.090933in}}%
\pgfpathlineto{\pgfqpoint{16.892110in}{6.091229in}}%
\pgfpathlineto{\pgfqpoint{16.908987in}{6.092336in}}%
\pgfpathlineto{\pgfqpoint{16.914612in}{6.091204in}}%
\pgfpathlineto{\pgfqpoint{16.920238in}{6.091460in}}%
\pgfpathlineto{\pgfqpoint{16.925864in}{6.090084in}}%
\pgfpathlineto{\pgfqpoint{16.931489in}{6.095731in}}%
\pgfpathlineto{\pgfqpoint{16.942741in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{16.948366in}{6.092701in}}%
\pgfpathlineto{\pgfqpoint{16.965243in}{6.091077in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{6.083929in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{6.056834in}}%
\pgfpathlineto{\pgfqpoint{17.066506in}{6.050128in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{6.051090in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.051244in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.051244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{6.088727in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.088727in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.088727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.330092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=6.215805in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.728308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.961810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=3.877391in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.387905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=4.303487in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=4.327118in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{4.028741in}}%
\pgfpathlineto{\pgfqpoint{2.602243in}{4.022396in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{4.017796in}}%
\pgfpathlineto{\pgfqpoint{2.613494in}{4.019219in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{4.015156in}}%
\pgfpathlineto{\pgfqpoint{2.714757in}{4.006668in}}%
\pgfpathlineto{\pgfqpoint{2.726008in}{4.006336in}}%
\pgfpathlineto{\pgfqpoint{2.748511in}{4.000047in}}%
\pgfpathlineto{\pgfqpoint{2.759762in}{3.996632in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{3.997449in}}%
\pgfpathlineto{\pgfqpoint{2.799142in}{3.987204in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{3.978220in}}%
\pgfpathlineto{\pgfqpoint{2.861024in}{3.971647in}}%
\pgfpathlineto{\pgfqpoint{2.894778in}{3.967481in}}%
\pgfpathlineto{\pgfqpoint{2.939784in}{3.964571in}}%
\pgfpathlineto{\pgfqpoint{3.007292in}{3.962878in}}%
\pgfpathlineto{\pgfqpoint{3.108554in}{3.962580in}}%
\pgfpathlineto{\pgfqpoint{3.119805in}{3.963976in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{4.022137in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{4.217766in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{4.444890in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{4.481574in}}%
\pgfpathlineto{\pgfqpoint{3.164810in}{4.493539in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{4.541379in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{4.599165in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{4.482281in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{4.413947in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{4.410860in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{4.403656in}}%
\pgfpathlineto{\pgfqpoint{3.209816in}{4.398752in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{4.395647in}}%
\pgfpathlineto{\pgfqpoint{3.221067in}{4.399485in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{4.406752in}}%
\pgfpathlineto{\pgfqpoint{3.232319in}{4.402197in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{4.399559in}}%
\pgfpathlineto{\pgfqpoint{3.243570in}{4.403631in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{4.401982in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{4.406427in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{4.393260in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{4.377565in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{4.393839in}}%
\pgfpathlineto{\pgfqpoint{3.282950in}{4.379608in}}%
\pgfpathlineto{\pgfqpoint{3.288575in}{4.389355in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{4.385692in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{4.371547in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{4.411739in}}%
\pgfpathlineto{\pgfqpoint{3.344832in}{4.403053in}}%
\pgfpathlineto{\pgfqpoint{3.356083in}{4.398878in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{4.394953in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{4.392862in}}%
\pgfpathlineto{\pgfqpoint{3.378586in}{4.389322in}}%
\pgfpathlineto{\pgfqpoint{3.389837in}{4.386340in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{4.382018in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{4.380128in}}%
\pgfpathlineto{\pgfqpoint{3.406715in}{4.376565in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{4.376377in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{4.378608in}}%
\pgfpathlineto{\pgfqpoint{3.429217in}{4.372156in}}%
\pgfpathlineto{\pgfqpoint{3.434843in}{4.372679in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{4.378131in}}%
\pgfpathlineto{\pgfqpoint{3.446094in}{4.381507in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{4.379518in}}%
\pgfpathlineto{\pgfqpoint{3.462971in}{4.383314in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{4.383499in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{4.380426in}}%
\pgfpathlineto{\pgfqpoint{3.479848in}{4.375708in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{4.377689in}}%
\pgfpathlineto{\pgfqpoint{3.491100in}{4.391421in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{4.403067in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{4.410222in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{4.406868in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{4.423952in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{4.420260in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{4.413751in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{4.382718in}}%
\pgfpathlineto{\pgfqpoint{3.541731in}{4.381429in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{4.387227in}}%
\pgfpathlineto{\pgfqpoint{3.642993in}{4.390929in}}%
\pgfpathlineto{\pgfqpoint{3.648619in}{4.392986in}}%
\pgfpathlineto{\pgfqpoint{3.659870in}{4.393710in}}%
\pgfpathlineto{\pgfqpoint{3.665496in}{4.394981in}}%
\pgfpathlineto{\pgfqpoint{3.676747in}{4.399259in}}%
\pgfpathlineto{\pgfqpoint{3.682373in}{4.399864in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{4.404521in}}%
\pgfpathlineto{\pgfqpoint{3.704875in}{4.402084in}}%
\pgfpathlineto{\pgfqpoint{3.710501in}{4.405919in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{4.408103in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{4.029567in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{4.017030in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{4.001155in}}%
\pgfpathlineto{\pgfqpoint{3.778009in}{3.998867in}}%
\pgfpathlineto{\pgfqpoint{3.811763in}{3.995714in}}%
\pgfpathlineto{\pgfqpoint{3.873646in}{3.988788in}}%
\pgfpathlineto{\pgfqpoint{3.890523in}{3.986176in}}%
\pgfpathlineto{\pgfqpoint{3.958031in}{3.978734in}}%
\pgfpathlineto{\pgfqpoint{3.986159in}{3.977412in}}%
\pgfpathlineto{\pgfqpoint{4.008662in}{3.978344in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{3.981846in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{3.987740in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{3.995770in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{4.005789in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{4.027116in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{4.140424in}}%
\pgfpathlineto{\pgfqpoint{4.081795in}{4.243506in}}%
\pgfpathlineto{\pgfqpoint{4.087421in}{4.291378in}}%
\pgfpathlineto{\pgfqpoint{4.098673in}{4.346287in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{4.357562in}}%
\pgfpathlineto{\pgfqpoint{4.109924in}{4.376720in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{4.405757in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{4.378697in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{4.385774in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{4.388231in}}%
\pgfpathlineto{\pgfqpoint{4.149304in}{4.401513in}}%
\pgfpathlineto{\pgfqpoint{4.154929in}{4.410885in}}%
\pgfpathlineto{\pgfqpoint{4.160555in}{4.418081in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{4.435467in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{4.458436in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{4.463797in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{4.485066in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{4.492904in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{4.494194in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{4.492583in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{4.523649in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{4.520719in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{4.529860in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{4.529650in}}%
\pgfpathlineto{\pgfqpoint{4.284320in}{4.534009in}}%
\pgfpathlineto{\pgfqpoint{4.301197in}{4.532591in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{4.531429in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{4.528767in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{4.526507in}}%
\pgfpathlineto{\pgfqpoint{4.340577in}{4.520049in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{4.518598in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{4.518052in}}%
\pgfpathlineto{\pgfqpoint{4.368705in}{4.501414in}}%
\pgfpathlineto{\pgfqpoint{4.374331in}{4.500660in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{4.505370in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{4.516794in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{4.520562in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{4.524529in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{4.530323in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{4.505555in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{4.506158in}}%
\pgfpathlineto{\pgfqpoint{4.430587in}{4.503429in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{4.505576in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{4.509394in}}%
\pgfpathlineto{\pgfqpoint{4.469967in}{4.512090in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{4.511443in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{4.539269in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{4.539439in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{4.531849in}{4.539573in}}%
\pgfpathlineto{\pgfqpoint{4.537475in}{4.540867in}}%
\pgfpathlineto{\pgfqpoint{4.543101in}{4.543347in}}%
\pgfpathlineto{\pgfqpoint{4.548727in}{4.543601in}}%
\pgfpathlineto{\pgfqpoint{4.554352in}{4.541777in}}%
\pgfpathlineto{\pgfqpoint{4.559978in}{4.542346in}}%
\pgfpathlineto{\pgfqpoint{4.565604in}{4.547786in}}%
\pgfpathlineto{\pgfqpoint{4.571229in}{4.551632in}}%
\pgfpathlineto{\pgfqpoint{4.582481in}{4.548787in}}%
\pgfpathlineto{\pgfqpoint{4.593732in}{4.551871in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{4.549989in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{4.553364in}}%
\pgfpathlineto{\pgfqpoint{4.610609in}{4.559586in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{4.568306in}}%
\pgfpathlineto{\pgfqpoint{4.627486in}{4.566535in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{4.567079in}}%
\pgfpathlineto{\pgfqpoint{4.638737in}{4.576399in}}%
\pgfpathlineto{\pgfqpoint{4.644363in}{4.578545in}}%
\pgfpathlineto{\pgfqpoint{4.649989in}{4.568667in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{4.558622in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{4.565723in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{4.564564in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{4.568346in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{4.574669in}}%
\pgfpathlineto{\pgfqpoint{4.694994in}{4.566822in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{4.567545in}}%
\pgfpathlineto{\pgfqpoint{4.706245in}{4.563642in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{4.569887in}}%
\pgfpathlineto{\pgfqpoint{4.717497in}{4.570600in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{4.569740in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{4.564799in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{4.557028in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{4.576533in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{4.573053in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{4.566042in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{4.563015in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{4.552909in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{4.539648in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{4.536983in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{4.544206in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{4.563639in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{4.561004in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{4.556265in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{4.564787in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{4.533337in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{4.535398in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{4.542176in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{4.518685in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{4.030741in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{4.031948in}}%
\pgfpathlineto{\pgfqpoint{4.897518in}{4.030234in}}%
\pgfpathlineto{\pgfqpoint{4.931272in}{4.027206in}}%
\pgfpathlineto{\pgfqpoint{4.936898in}{4.028020in}}%
\pgfpathlineto{\pgfqpoint{4.976278in}{4.020627in}}%
\pgfpathlineto{\pgfqpoint{4.981903in}{4.014825in}}%
\pgfpathlineto{\pgfqpoint{4.993155in}{4.012050in}}%
\pgfpathlineto{\pgfqpoint{4.998780in}{4.014919in}}%
\pgfpathlineto{\pgfqpoint{5.004406in}{4.012324in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{4.007986in}}%
\pgfpathlineto{\pgfqpoint{5.021283in}{4.004447in}}%
\pgfpathlineto{\pgfqpoint{5.026909in}{4.001340in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{3.994198in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{3.991152in}}%
\pgfpathlineto{\pgfqpoint{5.139422in}{3.972286in}}%
\pgfpathlineto{\pgfqpoint{5.173176in}{3.967819in}}%
\pgfpathlineto{\pgfqpoint{5.212556in}{3.964903in}}%
\pgfpathlineto{\pgfqpoint{5.268813in}{3.963131in}}%
\pgfpathlineto{\pgfqpoint{5.353198in}{3.962666in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{3.963481in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{3.964298in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{3.968045in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{4.103860in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{4.120592in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{4.143884in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{4.125966in}}%
\pgfpathlineto{\pgfqpoint{5.431957in}{4.126083in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{4.127380in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{4.123148in}}%
\pgfpathlineto{\pgfqpoint{5.544471in}{4.124987in}}%
\pgfpathlineto{\pgfqpoint{5.589476in}{4.127742in}}%
\pgfpathlineto{\pgfqpoint{5.611979in}{4.130059in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{4.134681in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{4.137079in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{4.139378in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{4.124733in}}%
\pgfpathlineto{\pgfqpoint{5.662610in}{4.126922in}}%
\pgfpathlineto{\pgfqpoint{5.673861in}{4.133315in}}%
\pgfpathlineto{\pgfqpoint{5.685113in}{4.139449in}}%
\pgfpathlineto{\pgfqpoint{5.707616in}{4.156951in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{4.162638in}}%
\pgfpathlineto{\pgfqpoint{5.718867in}{4.171665in}}%
\pgfpathlineto{\pgfqpoint{5.724493in}{4.177493in}}%
\pgfpathlineto{\pgfqpoint{5.741370in}{4.201244in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{4.212665in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{4.221131in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{4.265618in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{4.284186in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{4.277780in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{4.287013in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{4.290194in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{4.320829in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{4.324211in}}%
\pgfpathlineto{\pgfqpoint{5.825755in}{4.341377in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{4.354367in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{4.380775in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{4.388027in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{4.401588in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{4.434468in}}%
\pgfpathlineto{\pgfqpoint{5.898888in}{4.445184in}}%
\pgfpathlineto{\pgfqpoint{5.904514in}{4.460047in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{4.496479in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{4.509295in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{4.536657in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{4.556576in}}%
\pgfpathlineto{\pgfqpoint{5.943894in}{4.601744in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{4.602971in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{4.599985in}}%
\pgfpathlineto{\pgfqpoint{5.960771in}{4.615208in}}%
\pgfpathlineto{\pgfqpoint{5.966397in}{4.619781in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{4.637376in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{4.642109in}}%
\pgfpathlineto{\pgfqpoint{5.983274in}{4.658266in}}%
\pgfpathlineto{\pgfqpoint{5.988899in}{4.657472in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{4.654759in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{4.691836in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{4.690049in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{4.667407in}}%
\pgfpathlineto{\pgfqpoint{6.017028in}{4.663642in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{4.662525in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{4.662625in}}%
\pgfpathlineto{\pgfqpoint{6.033905in}{4.658663in}}%
\pgfpathlineto{\pgfqpoint{6.039530in}{4.643822in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{4.639692in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{4.633362in}}%
\pgfpathlineto{\pgfqpoint{6.056407in}{4.633853in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{4.629745in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{4.598375in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{4.596565in}}%
\pgfpathlineto{\pgfqpoint{6.095787in}{4.597298in}}%
\pgfpathlineto{\pgfqpoint{6.107038in}{4.595256in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{4.592888in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{4.618753in}}%
\pgfpathlineto{\pgfqpoint{6.168921in}{4.616559in}}%
\pgfpathlineto{\pgfqpoint{6.197049in}{4.612988in}}%
\pgfpathlineto{\pgfqpoint{6.202675in}{4.615849in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{4.612902in}}%
\pgfpathlineto{\pgfqpoint{6.242055in}{4.605398in}}%
\pgfpathlineto{\pgfqpoint{6.253306in}{4.598706in}}%
\pgfpathlineto{\pgfqpoint{6.258932in}{4.601008in}}%
\pgfpathlineto{\pgfqpoint{6.264557in}{4.597159in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{4.599729in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{4.572568in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{4.572355in}}%
\pgfpathlineto{\pgfqpoint{6.287060in}{4.584531in}}%
\pgfpathlineto{\pgfqpoint{6.354568in}{4.580752in}}%
\pgfpathlineto{\pgfqpoint{6.360194in}{4.587851in}}%
\pgfpathlineto{\pgfqpoint{6.399574in}{4.582184in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{4.579056in}}%
\pgfpathlineto{\pgfqpoint{6.422076in}{4.576223in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{4.572624in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{4.538064in}}%
\pgfpathlineto{\pgfqpoint{6.506461in}{4.535295in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{4.534509in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.533907in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.533907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{4.576240in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.576240in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.576240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=4.811641in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{4.728308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{3.962154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=3.877736in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{4.383217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=4.298799in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{4.029199in}}%
\pgfpathlineto{\pgfqpoint{7.879452in}{4.027173in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{4.019755in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{4.018064in}}%
\pgfpathlineto{\pgfqpoint{7.913206in}{4.017040in}}%
\pgfpathlineto{\pgfqpoint{7.918832in}{4.014554in}}%
\pgfpathlineto{\pgfqpoint{7.941335in}{4.010978in}}%
\pgfpathlineto{\pgfqpoint{7.958212in}{4.007209in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{4.002414in}}%
\pgfpathlineto{\pgfqpoint{7.986340in}{4.002238in}}%
\pgfpathlineto{\pgfqpoint{7.991966in}{4.000732in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{3.996670in}}%
\pgfpathlineto{\pgfqpoint{8.008843in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{8.042597in}{3.985870in}}%
\pgfpathlineto{\pgfqpoint{8.053848in}{3.983295in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{3.976609in}}%
\pgfpathlineto{\pgfqpoint{8.110105in}{3.971404in}}%
\pgfpathlineto{\pgfqpoint{8.143859in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{8.188864in}{3.964481in}}%
\pgfpathlineto{\pgfqpoint{8.261998in}{3.962901in}}%
\pgfpathlineto{\pgfqpoint{8.413891in}{3.962499in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{3.962947in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{3.964593in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{4.041417in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{4.181016in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{4.265400in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{4.308074in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{4.281573in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{4.288205in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{4.273225in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{4.273287in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{4.274891in}}%
\pgfpathlineto{\pgfqpoint{8.498277in}{4.280840in}}%
\pgfpathlineto{\pgfqpoint{8.503902in}{4.296387in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{4.293611in}}%
\pgfpathlineto{\pgfqpoint{8.526405in}{4.296228in}}%
\pgfpathlineto{\pgfqpoint{8.537656in}{4.314380in}}%
\pgfpathlineto{\pgfqpoint{8.543282in}{4.307676in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{4.289495in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{4.316810in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{4.304883in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{4.289478in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{4.289015in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{4.294407in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{4.318558in}}%
\pgfpathlineto{\pgfqpoint{8.605164in}{4.322156in}}%
\pgfpathlineto{\pgfqpoint{8.627667in}{4.323827in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{4.327432in}}%
\pgfpathlineto{\pgfqpoint{8.655795in}{4.330328in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{4.339154in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{4.346018in}}%
\pgfpathlineto{\pgfqpoint{8.683924in}{4.346113in}}%
\pgfpathlineto{\pgfqpoint{8.689549in}{4.347999in}}%
\pgfpathlineto{\pgfqpoint{8.712052in}{4.347888in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{4.366525in}}%
\pgfpathlineto{\pgfqpoint{8.745806in}{4.358016in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{4.361213in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{4.366307in}}%
\pgfpathlineto{\pgfqpoint{8.762683in}{4.363967in}}%
\pgfpathlineto{\pgfqpoint{8.768309in}{4.363404in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{4.357722in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{4.364062in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{4.368782in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{4.394365in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{4.393228in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{4.365015in}}%
\pgfpathlineto{\pgfqpoint{8.818940in}{4.362815in}}%
\pgfpathlineto{\pgfqpoint{8.903325in}{4.361519in}}%
\pgfpathlineto{\pgfqpoint{8.908951in}{4.361917in}}%
\pgfpathlineto{\pgfqpoint{8.914576in}{4.360118in}}%
\pgfpathlineto{\pgfqpoint{8.925828in}{4.359070in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{4.360051in}}%
\pgfpathlineto{\pgfqpoint{8.948331in}{4.358019in}}%
\pgfpathlineto{\pgfqpoint{8.953956in}{4.355459in}}%
\pgfpathlineto{\pgfqpoint{8.959582in}{4.354597in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{4.351206in}}%
\pgfpathlineto{\pgfqpoint{8.970833in}{4.351475in}}%
\pgfpathlineto{\pgfqpoint{8.987710in}{4.358175in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{4.362362in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{4.028303in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{4.020220in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{4.027019in}}%
\pgfpathlineto{\pgfqpoint{9.032716in}{4.023550in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{4.021043in}}%
\pgfpathlineto{\pgfqpoint{9.049593in}{4.017801in}}%
\pgfpathlineto{\pgfqpoint{9.060844in}{4.014512in}}%
\pgfpathlineto{\pgfqpoint{9.066470in}{4.011084in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{4.005435in}}%
\pgfpathlineto{\pgfqpoint{9.139603in}{3.986241in}}%
\pgfpathlineto{\pgfqpoint{9.178983in}{3.977351in}}%
\pgfpathlineto{\pgfqpoint{9.212737in}{3.972390in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{3.968895in}}%
\pgfpathlineto{\pgfqpoint{9.302748in}{3.966992in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{3.967372in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{3.969719in}}%
\pgfpathlineto{\pgfqpoint{9.375882in}{3.971699in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{3.975551in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{3.984010in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{4.016991in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{4.252857in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{4.294170in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{4.308153in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{4.312387in}}%
\pgfpathlineto{\pgfqpoint{9.432139in}{4.330400in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{4.357399in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{4.374980in}}%
\pgfpathlineto{\pgfqpoint{9.465893in}{4.464643in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{4.479703in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{4.487145in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{4.514010in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{4.513690in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{4.515626in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{4.532435in}}%
\pgfpathlineto{\pgfqpoint{9.522149in}{4.533300in}}%
\pgfpathlineto{\pgfqpoint{9.533401in}{4.534290in}}%
\pgfpathlineto{\pgfqpoint{9.539026in}{4.534468in}}%
\pgfpathlineto{\pgfqpoint{9.544652in}{4.533500in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{4.516821in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{4.518250in}}%
\pgfpathlineto{\pgfqpoint{9.561529in}{4.526508in}}%
\pgfpathlineto{\pgfqpoint{9.578406in}{4.530208in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{4.531910in}}%
\pgfpathlineto{\pgfqpoint{9.589657in}{4.531791in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{4.535019in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{4.534990in}}%
\pgfpathlineto{\pgfqpoint{9.629037in}{4.547390in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{4.555918in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{4.535474in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{4.535725in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{4.538089in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{4.546102in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{4.552067in}}%
\pgfpathlineto{\pgfqpoint{9.674043in}{4.552280in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{4.558527in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{4.558752in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{4.568765in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{4.545255in}}%
\pgfpathlineto{\pgfqpoint{9.707797in}{4.545386in}}%
\pgfpathlineto{\pgfqpoint{9.719048in}{4.547805in}}%
\pgfpathlineto{\pgfqpoint{9.724674in}{4.552862in}}%
\pgfpathlineto{\pgfqpoint{9.735925in}{4.554259in}}%
\pgfpathlineto{\pgfqpoint{9.752802in}{4.557114in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{4.559757in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{4.544058in}}%
\pgfpathlineto{\pgfqpoint{9.775305in}{4.543478in}}%
\pgfpathlineto{\pgfqpoint{9.780930in}{4.544249in}}%
\pgfpathlineto{\pgfqpoint{9.803433in}{4.556430in}}%
\pgfpathlineto{\pgfqpoint{9.809059in}{4.556527in}}%
\pgfpathlineto{\pgfqpoint{9.814684in}{4.559005in}}%
\pgfpathlineto{\pgfqpoint{9.825936in}{4.558639in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{4.557688in}}%
\pgfpathlineto{\pgfqpoint{9.842813in}{4.561351in}}%
\pgfpathlineto{\pgfqpoint{9.848439in}{4.561591in}}%
\pgfpathlineto{\pgfqpoint{9.854064in}{4.563063in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{4.566449in}}%
\pgfpathlineto{\pgfqpoint{9.865316in}{4.566595in}}%
\pgfpathlineto{\pgfqpoint{9.870941in}{4.560083in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{4.568195in}}%
\pgfpathlineto{\pgfqpoint{9.882193in}{4.569131in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{4.566031in}}%
\pgfpathlineto{\pgfqpoint{9.893444in}{4.568933in}}%
\pgfpathlineto{\pgfqpoint{9.899070in}{4.568565in}}%
\pgfpathlineto{\pgfqpoint{9.904695in}{4.573149in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{4.583633in}}%
\pgfpathlineto{\pgfqpoint{9.915947in}{4.583658in}}%
\pgfpathlineto{\pgfqpoint{9.921572in}{4.581896in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{4.573294in}}%
\pgfpathlineto{\pgfqpoint{9.932824in}{4.577102in}}%
\pgfpathlineto{\pgfqpoint{9.938449in}{4.584233in}}%
\pgfpathlineto{\pgfqpoint{9.944075in}{4.575567in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{4.583477in}}%
\pgfpathlineto{\pgfqpoint{9.960952in}{4.580821in}}%
\pgfpathlineto{\pgfqpoint{9.966578in}{4.579691in}}%
\pgfpathlineto{\pgfqpoint{9.972203in}{4.592981in}}%
\pgfpathlineto{\pgfqpoint{9.977829in}{4.598047in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{4.599627in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{4.593319in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{4.603991in}}%
\pgfpathlineto{\pgfqpoint{10.000332in}{4.604939in}}%
\pgfpathlineto{\pgfqpoint{10.005957in}{4.596498in}}%
\pgfpathlineto{\pgfqpoint{10.011583in}{4.577939in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{4.576184in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{4.614682in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{4.608836in}}%
\pgfpathlineto{\pgfqpoint{10.045337in}{4.625872in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{4.636300in}}%
\pgfpathlineto{\pgfqpoint{10.056588in}{4.651657in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{4.663388in}}%
\pgfpathlineto{\pgfqpoint{10.067840in}{4.666238in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{4.672719in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{4.669899in}}%
\pgfpathlineto{\pgfqpoint{10.084717in}{4.660361in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{4.640149in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{4.642325in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{4.656434in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{4.666889in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{4.688357in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{4.691836in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{4.029810in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{4.028389in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{4.027718in}}%
\pgfpathlineto{\pgfqpoint{10.185979in}{4.024135in}}%
\pgfpathlineto{\pgfqpoint{10.197230in}{4.023059in}}%
\pgfpathlineto{\pgfqpoint{10.225359in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.247861in}{4.012273in}}%
\pgfpathlineto{\pgfqpoint{10.253487in}{4.014030in}}%
\pgfpathlineto{\pgfqpoint{10.264738in}{4.011657in}}%
\pgfpathlineto{\pgfqpoint{10.270364in}{4.009672in}}%
\pgfpathlineto{\pgfqpoint{10.275990in}{4.004395in}}%
\pgfpathlineto{\pgfqpoint{10.281615in}{4.002710in}}%
\pgfpathlineto{\pgfqpoint{10.287241in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{10.309744in}{3.993082in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{3.986595in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{3.996276in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{3.991233in}}%
\pgfpathlineto{\pgfqpoint{10.411006in}{3.982603in}}%
\pgfpathlineto{\pgfqpoint{10.461637in}{3.973377in}}%
\pgfpathlineto{\pgfqpoint{10.501017in}{3.968675in}}%
\pgfpathlineto{\pgfqpoint{10.551648in}{3.965420in}}%
\pgfpathlineto{\pgfqpoint{10.613530in}{3.964005in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{3.964357in}}%
\pgfpathlineto{\pgfqpoint{10.692290in}{3.965083in}}%
\pgfpathlineto{\pgfqpoint{10.697915in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{10.720418in}{3.966798in}}%
\pgfpathlineto{\pgfqpoint{10.726044in}{3.970873in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{3.972267in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{3.973202in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{3.978027in}}%
\pgfpathlineto{\pgfqpoint{10.945445in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{10.956696in}{3.988336in}}%
\pgfpathlineto{\pgfqpoint{10.962322in}{3.993297in}}%
\pgfpathlineto{\pgfqpoint{10.967948in}{4.001553in}}%
\pgfpathlineto{\pgfqpoint{10.973573in}{4.013442in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{4.020763in}}%
\pgfpathlineto{\pgfqpoint{10.984825in}{4.023068in}}%
\pgfpathlineto{\pgfqpoint{10.990451in}{4.030136in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{4.058599in}}%
\pgfpathlineto{\pgfqpoint{11.012953in}{4.081646in}}%
\pgfpathlineto{\pgfqpoint{11.018579in}{4.093715in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{4.142093in}}%
\pgfpathlineto{\pgfqpoint{11.035456in}{4.153593in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{4.168445in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{4.157867in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{4.174086in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{4.153055in}}%
\pgfpathlineto{\pgfqpoint{11.069210in}{4.153494in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{4.145690in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{4.141615in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{4.147532in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{4.155427in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{4.168451in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{4.189929in}}%
\pgfpathlineto{\pgfqpoint{11.114215in}{4.187126in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{4.177224in}}%
\pgfpathlineto{\pgfqpoint{11.125467in}{4.175685in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{4.180234in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{4.223055in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{4.217283in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{4.220587in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{4.218319in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{4.212997in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{4.234791in}}%
\pgfpathlineto{\pgfqpoint{11.176098in}{4.240758in}}%
\pgfpathlineto{\pgfqpoint{11.181723in}{4.241400in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{4.251688in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{4.253148in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{4.261257in}}%
\pgfpathlineto{\pgfqpoint{11.215478in}{4.274706in}}%
\pgfpathlineto{\pgfqpoint{11.226729in}{4.294400in}}%
\pgfpathlineto{\pgfqpoint{11.237980in}{4.328108in}}%
\pgfpathlineto{\pgfqpoint{11.243606in}{4.343618in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{4.353097in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{4.351608in}}%
\pgfpathlineto{\pgfqpoint{11.260483in}{4.358781in}}%
\pgfpathlineto{\pgfqpoint{11.266109in}{4.363389in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{4.361022in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{4.383931in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{4.385208in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{4.364634in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{4.364455in}}%
\pgfpathlineto{\pgfqpoint{11.305488in}{4.366964in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{4.369912in}}%
\pgfpathlineto{\pgfqpoint{11.333617in}{4.394387in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{4.397563in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{4.373050in}}%
\pgfpathlineto{\pgfqpoint{11.356119in}{4.376897in}}%
\pgfpathlineto{\pgfqpoint{11.378622in}{4.383136in}}%
\pgfpathlineto{\pgfqpoint{11.389873in}{4.390967in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{4.393874in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{4.420469in}}%
\pgfpathlineto{\pgfqpoint{11.451756in}{4.424525in}}%
\pgfpathlineto{\pgfqpoint{11.463007in}{4.426381in}}%
\pgfpathlineto{\pgfqpoint{11.474259in}{4.429310in}}%
\pgfpathlineto{\pgfqpoint{11.479884in}{4.438584in}}%
\pgfpathlineto{\pgfqpoint{11.491136in}{4.441339in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{4.451153in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{4.455688in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{4.462224in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{4.462015in}}%
\pgfpathlineto{\pgfqpoint{11.541767in}{4.464911in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{4.485740in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{4.459525in}}%
\pgfpathlineto{\pgfqpoint{11.592398in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{4.466736in}}%
\pgfpathlineto{\pgfqpoint{11.665531in}{4.467928in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{4.469682in}}%
\pgfpathlineto{\pgfqpoint{11.688034in}{4.471905in}}%
\pgfpathlineto{\pgfqpoint{11.699286in}{4.473981in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{4.476960in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{4.451501in}}%
\pgfpathlineto{\pgfqpoint{11.727414in}{4.456369in}}%
\pgfpathlineto{\pgfqpoint{11.738665in}{4.464151in}}%
\pgfpathlineto{\pgfqpoint{11.744291in}{4.464312in}}%
\pgfpathlineto{\pgfqpoint{11.749917in}{4.468234in}}%
\pgfpathlineto{\pgfqpoint{11.766794in}{4.476507in}}%
\pgfpathlineto{\pgfqpoint{11.789296in}{4.492219in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{4.499117in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{4.504004in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.511288in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.511288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{4.472482in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.472482in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.472482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=4.811641in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{4.728308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{3.961672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=3.877254in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{4.676146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=4.591727in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{4.018407in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{4.011135in}}%
\pgfpathlineto{\pgfqpoint{13.162287in}{4.016160in}}%
\pgfpathlineto{\pgfqpoint{13.167913in}{4.010755in}}%
\pgfpathlineto{\pgfqpoint{13.196041in}{4.008560in}}%
\pgfpathlineto{\pgfqpoint{13.212918in}{4.006333in}}%
\pgfpathlineto{\pgfqpoint{13.224170in}{4.004685in}}%
\pgfpathlineto{\pgfqpoint{13.246672in}{4.001629in}}%
\pgfpathlineto{\pgfqpoint{13.314181in}{3.986781in}}%
\pgfpathlineto{\pgfqpoint{13.325432in}{3.988086in}}%
\pgfpathlineto{\pgfqpoint{13.342309in}{3.981880in}}%
\pgfpathlineto{\pgfqpoint{13.353560in}{3.978297in}}%
\pgfpathlineto{\pgfqpoint{13.381689in}{3.973597in}}%
\pgfpathlineto{\pgfqpoint{13.409817in}{3.969144in}}%
\pgfpathlineto{\pgfqpoint{13.443571in}{3.965945in}}%
\pgfpathlineto{\pgfqpoint{13.494202in}{3.963650in}}%
\pgfpathlineto{\pgfqpoint{13.584213in}{3.962438in}}%
\pgfpathlineto{\pgfqpoint{13.640470in}{3.963202in}}%
\pgfpathlineto{\pgfqpoint{13.646095in}{3.964402in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{3.991065in}}%
\pgfpathlineto{\pgfqpoint{13.657347in}{4.256721in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{4.391384in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{4.425110in}}%
\pgfpathlineto{\pgfqpoint{13.674224in}{4.444816in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{4.460156in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{4.415527in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{4.391245in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{4.370325in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{4.386841in}}%
\pgfpathlineto{\pgfqpoint{13.713603in}{4.413497in}}%
\pgfpathlineto{\pgfqpoint{13.719229in}{4.450843in}}%
\pgfpathlineto{\pgfqpoint{13.730480in}{4.484716in}}%
\pgfpathlineto{\pgfqpoint{13.736106in}{4.519101in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{4.517295in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{4.501808in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{4.502309in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{4.501061in}}%
\pgfpathlineto{\pgfqpoint{13.764234in}{4.505110in}}%
\pgfpathlineto{\pgfqpoint{13.769860in}{4.507000in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{4.516190in}}%
\pgfpathlineto{\pgfqpoint{13.786737in}{4.513231in}}%
\pgfpathlineto{\pgfqpoint{13.792363in}{4.513124in}}%
\pgfpathlineto{\pgfqpoint{13.797989in}{4.516791in}}%
\pgfpathlineto{\pgfqpoint{13.803614in}{4.518215in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{4.526108in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{4.541477in}}%
\pgfpathlineto{\pgfqpoint{13.826117in}{4.539451in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{4.532938in}}%
\pgfpathlineto{\pgfqpoint{13.842994in}{4.534753in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{4.532663in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{4.534303in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{4.564208in}}%
\pgfpathlineto{\pgfqpoint{13.904876in}{4.553313in}}%
\pgfpathlineto{\pgfqpoint{13.921753in}{4.548384in}}%
\pgfpathlineto{\pgfqpoint{13.949882in}{4.531934in}}%
\pgfpathlineto{\pgfqpoint{13.955507in}{4.530670in}}%
\pgfpathlineto{\pgfqpoint{13.972384in}{4.522702in}}%
\pgfpathlineto{\pgfqpoint{13.978010in}{4.517849in}}%
\pgfpathlineto{\pgfqpoint{13.989261in}{4.512921in}}%
\pgfpathlineto{\pgfqpoint{13.994887in}{4.507848in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{4.505904in}}%
\pgfpathlineto{\pgfqpoint{14.006139in}{4.502608in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{4.500332in}}%
\pgfpathlineto{\pgfqpoint{14.028641in}{4.501288in}}%
\pgfpathlineto{\pgfqpoint{14.034267in}{4.498145in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{4.492062in}}%
\pgfpathlineto{\pgfqpoint{14.045518in}{4.494625in}}%
\pgfpathlineto{\pgfqpoint{14.051144in}{4.509666in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{4.513846in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{4.516231in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{4.503233in}}%
\pgfpathlineto{\pgfqpoint{14.073647in}{4.524165in}}%
\pgfpathlineto{\pgfqpoint{14.079272in}{4.527887in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{4.521299in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{4.498075in}}%
\pgfpathlineto{\pgfqpoint{14.096149in}{4.497336in}}%
\pgfpathlineto{\pgfqpoint{14.129903in}{4.501914in}}%
\pgfpathlineto{\pgfqpoint{14.135529in}{4.501906in}}%
\pgfpathlineto{\pgfqpoint{14.169283in}{4.509674in}}%
\pgfpathlineto{\pgfqpoint{14.197411in}{4.519098in}}%
\pgfpathlineto{\pgfqpoint{14.203037in}{4.523174in}}%
\pgfpathlineto{\pgfqpoint{14.214288in}{4.527686in}}%
\pgfpathlineto{\pgfqpoint{14.231166in}{4.529698in}}%
\pgfpathlineto{\pgfqpoint{14.236791in}{4.531035in}}%
\pgfpathlineto{\pgfqpoint{14.253668in}{4.539581in}}%
\pgfpathlineto{\pgfqpoint{14.259294in}{4.535309in}}%
\pgfpathlineto{\pgfqpoint{14.264920in}{4.539677in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{4.540464in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{4.017804in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{4.009669in}}%
\pgfpathlineto{\pgfqpoint{14.287422in}{4.012868in}}%
\pgfpathlineto{\pgfqpoint{14.304299in}{4.008945in}}%
\pgfpathlineto{\pgfqpoint{14.315551in}{4.005746in}}%
\pgfpathlineto{\pgfqpoint{14.326802in}{3.999264in}}%
\pgfpathlineto{\pgfqpoint{14.399936in}{3.979523in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{3.977972in}}%
\pgfpathlineto{\pgfqpoint{14.416813in}{3.978644in}}%
\pgfpathlineto{\pgfqpoint{14.456193in}{3.973702in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{3.972960in}}%
\pgfpathlineto{\pgfqpoint{14.484321in}{3.974568in}}%
\pgfpathlineto{\pgfqpoint{14.501198in}{3.977602in}}%
\pgfpathlineto{\pgfqpoint{14.512449in}{3.981752in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{3.985419in}}%
\pgfpathlineto{\pgfqpoint{14.523701in}{3.994706in}}%
\pgfpathlineto{\pgfqpoint{14.529326in}{4.013024in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{4.051738in}}%
\pgfpathlineto{\pgfqpoint{14.540578in}{4.113423in}}%
\pgfpathlineto{\pgfqpoint{14.546203in}{4.199799in}}%
\pgfpathlineto{\pgfqpoint{14.551829in}{4.242769in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{4.269435in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{4.271539in}}%
\pgfpathlineto{\pgfqpoint{14.568706in}{4.276526in}}%
\pgfpathlineto{\pgfqpoint{14.579957in}{4.293316in}}%
\pgfpathlineto{\pgfqpoint{14.585583in}{4.306194in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{4.322672in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{4.348319in}}%
\pgfpathlineto{\pgfqpoint{14.602460in}{4.360552in}}%
\pgfpathlineto{\pgfqpoint{14.608086in}{4.378193in}}%
\pgfpathlineto{\pgfqpoint{14.613711in}{4.401798in}}%
\pgfpathlineto{\pgfqpoint{14.619337in}{4.394622in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{4.374180in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{4.398844in}}%
\pgfpathlineto{\pgfqpoint{14.641840in}{4.416868in}}%
\pgfpathlineto{\pgfqpoint{14.653091in}{4.442536in}}%
\pgfpathlineto{\pgfqpoint{14.658717in}{4.462880in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{4.478719in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{4.503214in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{4.484967in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{4.500486in}}%
\pgfpathlineto{\pgfqpoint{14.692471in}{4.510581in}}%
\pgfpathlineto{\pgfqpoint{14.698097in}{4.511082in}}%
\pgfpathlineto{\pgfqpoint{14.709348in}{4.526422in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{4.547481in}}%
\pgfpathlineto{\pgfqpoint{14.726225in}{4.547908in}}%
\pgfpathlineto{\pgfqpoint{14.731851in}{4.554622in}}%
\pgfpathlineto{\pgfqpoint{14.754353in}{4.595159in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{4.606922in}}%
\pgfpathlineto{\pgfqpoint{14.771230in}{4.621181in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{4.631723in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{4.658643in}}%
\pgfpathlineto{\pgfqpoint{14.799359in}{4.657155in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{4.656508in}}%
\pgfpathlineto{\pgfqpoint{14.816236in}{4.652224in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{4.653240in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{4.636358in}}%
\pgfpathlineto{\pgfqpoint{14.833113in}{4.636841in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{4.644705in}}%
\pgfpathlineto{\pgfqpoint{14.844364in}{4.645120in}}%
\pgfpathlineto{\pgfqpoint{14.849990in}{4.644416in}}%
\pgfpathlineto{\pgfqpoint{14.866867in}{4.645273in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{4.647910in}}%
\pgfpathlineto{\pgfqpoint{14.878118in}{4.647665in}}%
\pgfpathlineto{\pgfqpoint{14.883744in}{4.649459in}}%
\pgfpathlineto{\pgfqpoint{14.889369in}{4.652544in}}%
\pgfpathlineto{\pgfqpoint{14.900621in}{4.652499in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{4.652398in}}%
\pgfpathlineto{\pgfqpoint{14.911872in}{4.654218in}}%
\pgfpathlineto{\pgfqpoint{14.917498in}{4.653544in}}%
\pgfpathlineto{\pgfqpoint{14.923124in}{4.634785in}}%
\pgfpathlineto{\pgfqpoint{14.928749in}{4.636034in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{4.639269in}}%
\pgfpathlineto{\pgfqpoint{14.940001in}{4.651339in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{4.652354in}}%
\pgfpathlineto{\pgfqpoint{14.951252in}{4.657030in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{4.657914in}}%
\pgfpathlineto{\pgfqpoint{14.962503in}{4.663599in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{4.664529in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{4.645486in}}%
\pgfpathlineto{\pgfqpoint{14.979380in}{4.646589in}}%
\pgfpathlineto{\pgfqpoint{14.985006in}{4.649414in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{4.648801in}}%
\pgfpathlineto{\pgfqpoint{15.001883in}{4.647320in}}%
\pgfpathlineto{\pgfqpoint{15.007509in}{4.648896in}}%
\pgfpathlineto{\pgfqpoint{15.013134in}{4.649174in}}%
\pgfpathlineto{\pgfqpoint{15.018760in}{4.650895in}}%
\pgfpathlineto{\pgfqpoint{15.024386in}{4.651003in}}%
\pgfpathlineto{\pgfqpoint{15.030011in}{4.655344in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{4.655399in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{4.681593in}}%
\pgfpathlineto{\pgfqpoint{15.063765in}{4.680321in}}%
\pgfpathlineto{\pgfqpoint{15.069391in}{4.679086in}}%
\pgfpathlineto{\pgfqpoint{15.086268in}{4.680104in}}%
\pgfpathlineto{\pgfqpoint{15.103145in}{4.677609in}}%
\pgfpathlineto{\pgfqpoint{15.114396in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{15.120022in}{4.675710in}}%
\pgfpathlineto{\pgfqpoint{15.136899in}{4.673456in}}%
\pgfpathlineto{\pgfqpoint{15.142525in}{4.671509in}}%
\pgfpathlineto{\pgfqpoint{15.148151in}{4.666238in}}%
\pgfpathlineto{\pgfqpoint{15.153776in}{4.666916in}}%
\pgfpathlineto{\pgfqpoint{15.159402in}{4.662514in}}%
\pgfpathlineto{\pgfqpoint{15.170653in}{4.657444in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{4.661846in}}%
\pgfpathlineto{\pgfqpoint{15.181905in}{4.657717in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{4.660796in}}%
\pgfpathlineto{\pgfqpoint{15.193156in}{4.656725in}}%
\pgfpathlineto{\pgfqpoint{15.198782in}{4.664420in}}%
\pgfpathlineto{\pgfqpoint{15.204407in}{4.669558in}}%
\pgfpathlineto{\pgfqpoint{15.215659in}{4.657305in}}%
\pgfpathlineto{\pgfqpoint{15.221284in}{4.661972in}}%
\pgfpathlineto{\pgfqpoint{15.226910in}{4.660258in}}%
\pgfpathlineto{\pgfqpoint{15.232536in}{4.649607in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{4.653763in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{4.644633in}}%
\pgfpathlineto{\pgfqpoint{15.249413in}{4.648314in}}%
\pgfpathlineto{\pgfqpoint{15.255038in}{4.670573in}}%
\pgfpathlineto{\pgfqpoint{15.260664in}{4.670290in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{4.689166in}}%
\pgfpathlineto{\pgfqpoint{15.271915in}{4.684978in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{4.686817in}}%
\pgfpathlineto{\pgfqpoint{15.283167in}{4.691836in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{4.689834in}}%
\pgfpathlineto{\pgfqpoint{15.294418in}{4.683924in}}%
\pgfpathlineto{\pgfqpoint{15.300044in}{4.682490in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{4.667476in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{4.661537in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{4.647763in}}%
\pgfpathlineto{\pgfqpoint{15.328172in}{4.645962in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{4.646538in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{4.652116in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{4.643425in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{4.646827in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{4.648362in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{4.662566in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{4.667807in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{4.659187in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{4.674459in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{4.017870in}}%
\pgfpathlineto{\pgfqpoint{15.406932in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{15.491317in}{4.014776in}}%
\pgfpathlineto{\pgfqpoint{15.525071in}{4.012872in}}%
\pgfpathlineto{\pgfqpoint{15.530696in}{4.017279in}}%
\pgfpathlineto{\pgfqpoint{15.547573in}{4.015255in}}%
\pgfpathlineto{\pgfqpoint{15.553199in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{15.558825in}{4.010227in}}%
\pgfpathlineto{\pgfqpoint{15.564450in}{4.011492in}}%
\pgfpathlineto{\pgfqpoint{15.575702in}{4.009888in}}%
\pgfpathlineto{\pgfqpoint{15.581327in}{4.007227in}}%
\pgfpathlineto{\pgfqpoint{15.603830in}{4.003172in}}%
\pgfpathlineto{\pgfqpoint{15.609456in}{3.992685in}}%
\pgfpathlineto{\pgfqpoint{15.654461in}{3.988609in}}%
\pgfpathlineto{\pgfqpoint{15.693841in}{3.983007in}}%
\pgfpathlineto{\pgfqpoint{15.766975in}{3.971763in}}%
\pgfpathlineto{\pgfqpoint{15.806354in}{3.968043in}}%
\pgfpathlineto{\pgfqpoint{15.851360in}{3.966173in}}%
\pgfpathlineto{\pgfqpoint{15.873863in}{3.966981in}}%
\pgfpathlineto{\pgfqpoint{15.885114in}{3.968935in}}%
\pgfpathlineto{\pgfqpoint{15.890740in}{3.971582in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{3.980717in}}%
\pgfpathlineto{\pgfqpoint{15.913242in}{3.985844in}}%
\pgfpathlineto{\pgfqpoint{15.924494in}{3.992377in}}%
\pgfpathlineto{\pgfqpoint{15.930119in}{3.998051in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{4.005755in}}%
\pgfpathlineto{\pgfqpoint{15.941371in}{4.018278in}}%
\pgfpathlineto{\pgfqpoint{15.946996in}{4.036612in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{4.064618in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{4.069622in}}%
\pgfpathlineto{\pgfqpoint{15.963873in}{4.072026in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{4.077150in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{4.092580in}}%
\pgfpathlineto{\pgfqpoint{15.992002in}{4.100469in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{4.107124in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{16.065136in}{4.138169in}}%
\pgfpathlineto{\pgfqpoint{16.098890in}{4.140850in}}%
\pgfpathlineto{\pgfqpoint{16.143895in}{4.146090in}}%
\pgfpathlineto{\pgfqpoint{16.166398in}{4.150541in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{4.158575in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{4.163996in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{4.169961in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{4.154582in}}%
\pgfpathlineto{\pgfqpoint{16.228280in}{4.167184in}}%
\pgfpathlineto{\pgfqpoint{16.250783in}{4.191798in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{4.214089in}}%
\pgfpathlineto{\pgfqpoint{16.273285in}{4.227431in}}%
\pgfpathlineto{\pgfqpoint{16.295788in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{4.277944in}}%
\pgfpathlineto{\pgfqpoint{16.312665in}{4.296895in}}%
\pgfpathlineto{\pgfqpoint{16.318291in}{4.305901in}}%
\pgfpathlineto{\pgfqpoint{16.323917in}{4.311469in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{4.311537in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{4.323681in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{4.309083in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{4.314736in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{4.317546in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{4.336771in}}%
\pgfpathlineto{\pgfqpoint{16.363296in}{4.338134in}}%
\pgfpathlineto{\pgfqpoint{16.368922in}{4.344621in}}%
\pgfpathlineto{\pgfqpoint{16.374548in}{4.355155in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{4.361573in}}%
\pgfpathlineto{\pgfqpoint{16.385799in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{16.391425in}{4.389926in}}%
\pgfpathlineto{\pgfqpoint{16.402676in}{4.408060in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{4.418811in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{4.424177in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{4.426103in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{4.436792in}}%
\pgfpathlineto{\pgfqpoint{16.430804in}{4.443109in}}%
\pgfpathlineto{\pgfqpoint{16.453307in}{4.488755in}}%
\pgfpathlineto{\pgfqpoint{16.464558in}{4.504975in}}%
\pgfpathlineto{\pgfqpoint{16.470184in}{4.505282in}}%
\pgfpathlineto{\pgfqpoint{16.475810in}{4.501070in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{4.520392in}}%
\pgfpathlineto{\pgfqpoint{16.498312in}{4.534764in}}%
\pgfpathlineto{\pgfqpoint{16.515190in}{4.563677in}}%
\pgfpathlineto{\pgfqpoint{16.526441in}{4.582292in}}%
\pgfpathlineto{\pgfqpoint{16.532067in}{4.585448in}}%
\pgfpathlineto{\pgfqpoint{16.543318in}{4.601033in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{4.618633in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{4.608193in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{4.607862in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{4.598724in}}%
\pgfpathlineto{\pgfqpoint{16.571446in}{4.599167in}}%
\pgfpathlineto{\pgfqpoint{16.588323in}{4.614720in}}%
\pgfpathlineto{\pgfqpoint{16.593949in}{4.612393in}}%
\pgfpathlineto{\pgfqpoint{16.599575in}{4.613027in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{4.624221in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{4.630684in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{4.611336in}}%
\pgfpathlineto{\pgfqpoint{16.627703in}{4.615138in}}%
\pgfpathlineto{\pgfqpoint{16.633329in}{4.617566in}}%
\pgfpathlineto{\pgfqpoint{16.644580in}{4.630751in}}%
\pgfpathlineto{\pgfqpoint{16.667083in}{4.649493in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{4.655780in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{4.678026in}}%
\pgfpathlineto{\pgfqpoint{16.723339in}{4.677602in}}%
\pgfpathlineto{\pgfqpoint{16.751468in}{4.675558in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{4.678696in}}%
\pgfpathlineto{\pgfqpoint{16.790848in}{4.674537in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{4.667773in}}%
\pgfpathlineto{\pgfqpoint{16.813350in}{4.662881in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{4.660332in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{4.666093in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{4.642937in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{4.642761in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{4.649375in}}%
\pgfpathlineto{\pgfqpoint{16.908987in}{4.645955in}}%
\pgfpathlineto{\pgfqpoint{16.914612in}{4.651003in}}%
\pgfpathlineto{\pgfqpoint{16.925864in}{4.648943in}}%
\pgfpathlineto{\pgfqpoint{16.937115in}{4.645887in}}%
\pgfpathlineto{\pgfqpoint{16.953992in}{4.643348in}}%
\pgfpathlineto{\pgfqpoint{16.959618in}{4.640427in}}%
\pgfpathlineto{\pgfqpoint{16.965243in}{4.640287in}}%
\pgfpathlineto{\pgfqpoint{16.976495in}{4.638067in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{4.636794in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{4.610052in}}%
\pgfpathlineto{\pgfqpoint{17.027126in}{4.607652in}}%
\pgfpathlineto{\pgfqpoint{17.038377in}{4.606216in}}%
\pgfpathlineto{\pgfqpoint{17.060880in}{4.604244in}}%
\pgfpathlineto{\pgfqpoint{17.066506in}{4.602406in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{4.601783in}}%
\pgfpathlineto{\pgfqpoint{17.077757in}{4.599098in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.600197in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.600197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{4.638993in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.638993in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.638993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=4.811641in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.324144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596617in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596617in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721752in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721752in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846887in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846887in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972022in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.972022in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=2.070592in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.556475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=2.472057in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.055611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=2.971193in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=2.922954in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{2.634945in}}%
\pgfpathlineto{\pgfqpoint{2.602243in}{2.623004in}}%
\pgfpathlineto{\pgfqpoint{2.613494in}{2.624823in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{2.681002in}{2.622556in}}%
\pgfpathlineto{\pgfqpoint{2.726008in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{2.613081in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{2.609302in}}%
\pgfpathlineto{\pgfqpoint{2.787890in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{2.810393in}{2.599451in}}%
\pgfpathlineto{\pgfqpoint{2.816019in}{2.597013in}}%
\pgfpathlineto{\pgfqpoint{2.821644in}{2.590986in}}%
\pgfpathlineto{\pgfqpoint{2.872275in}{2.577620in}}%
\pgfpathlineto{\pgfqpoint{2.911655in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{2.564258in}}%
\pgfpathlineto{\pgfqpoint{2.984789in}{2.560935in}}%
\pgfpathlineto{\pgfqpoint{3.041046in}{2.558764in}}%
\pgfpathlineto{\pgfqpoint{3.108554in}{2.558402in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{2.559669in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{2.562699in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{2.573666in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{2.708270in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{2.951496in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{3.063638in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{3.103910in}}%
\pgfpathlineto{\pgfqpoint{3.164810in}{3.103602in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{3.089714in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{3.084339in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{3.046595in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{3.016990in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{3.025816in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{3.043765in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{3.048211in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{3.071895in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{3.055642in}}%
\pgfpathlineto{\pgfqpoint{3.243570in}{3.062814in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{3.062006in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{3.082483in}}%
\pgfpathlineto{\pgfqpoint{3.266073in}{3.093543in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{3.091294in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{3.118338in}}%
\pgfpathlineto{\pgfqpoint{3.288575in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{3.094602in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{3.093913in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{3.135017in}}%
\pgfpathlineto{\pgfqpoint{3.316704in}{3.133718in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{3.128812in}}%
\pgfpathlineto{\pgfqpoint{3.344832in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{3.118459in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{3.118778in}}%
\pgfpathlineto{\pgfqpoint{3.384212in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{3.389837in}{3.108832in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{3.107096in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{3.101592in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{3.096094in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{3.097733in}}%
\pgfpathlineto{\pgfqpoint{3.429217in}{3.093787in}}%
\pgfpathlineto{\pgfqpoint{3.434843in}{3.095825in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{3.100297in}}%
\pgfpathlineto{\pgfqpoint{3.451720in}{3.101288in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{3.097465in}}%
\pgfpathlineto{\pgfqpoint{3.462971in}{3.100340in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{3.100104in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{3.096104in}}%
\pgfpathlineto{\pgfqpoint{3.479848in}{3.099925in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{3.100188in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{3.103380in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{3.108921in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{3.122693in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{3.147023in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{3.136362in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{3.098876in}}%
\pgfpathlineto{\pgfqpoint{3.541731in}{3.097359in}}%
\pgfpathlineto{\pgfqpoint{3.586736in}{3.099746in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{3.614864in}{3.101713in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{3.631742in}{3.103969in}}%
\pgfpathlineto{\pgfqpoint{3.637367in}{3.105900in}}%
\pgfpathlineto{\pgfqpoint{3.665496in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{3.682373in}{3.107871in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{3.113282in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{3.109424in}}%
\pgfpathlineto{\pgfqpoint{3.704875in}{3.111522in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{3.111081in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.635258in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{2.622719in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{2.620721in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{2.618556in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{2.620002in}}%
\pgfpathlineto{\pgfqpoint{3.783635in}{2.617229in}}%
\pgfpathlineto{\pgfqpoint{3.817389in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{2.597698in}}%
\pgfpathlineto{\pgfqpoint{3.868020in}{2.596120in}}%
\pgfpathlineto{\pgfqpoint{3.958031in}{2.577205in}}%
\pgfpathlineto{\pgfqpoint{3.974908in}{2.576366in}}%
\pgfpathlineto{\pgfqpoint{4.003036in}{2.575571in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{2.577067in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{2.578475in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{2.585180in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{2.592081in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{2.603155in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{2.634804in}}%
\pgfpathlineto{\pgfqpoint{4.059293in}{2.674796in}}%
\pgfpathlineto{\pgfqpoint{4.064918in}{2.737739in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{2.757072in}}%
\pgfpathlineto{\pgfqpoint{4.076170in}{2.816092in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{2.932141in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{2.976661in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{3.019381in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{3.032629in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{3.027124in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{3.035132in}}%
\pgfpathlineto{\pgfqpoint{4.143678in}{3.038705in}}%
\pgfpathlineto{\pgfqpoint{4.149304in}{3.049053in}}%
\pgfpathlineto{\pgfqpoint{4.166181in}{3.098625in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{3.110376in}}%
\pgfpathlineto{\pgfqpoint{4.183058in}{3.140854in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{3.148779in}}%
\pgfpathlineto{\pgfqpoint{4.194309in}{3.151102in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{3.181183in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{3.191802in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{3.225702in}}%
\pgfpathlineto{\pgfqpoint{4.233689in}{3.223482in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{3.225703in}}%
\pgfpathlineto{\pgfqpoint{4.244940in}{3.226577in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{3.225479in}}%
\pgfpathlineto{\pgfqpoint{4.256191in}{3.227219in}}%
\pgfpathlineto{\pgfqpoint{4.261817in}{3.220776in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{3.227492in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{3.257606in}}%
\pgfpathlineto{\pgfqpoint{4.284320in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{4.295571in}{3.265997in}}%
\pgfpathlineto{\pgfqpoint{4.301197in}{3.265422in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{3.258929in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{3.259990in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{3.251998in}}%
\pgfpathlineto{\pgfqpoint{4.340577in}{3.251452in}}%
\pgfpathlineto{\pgfqpoint{4.346202in}{3.252580in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{3.248315in}}%
\pgfpathlineto{\pgfqpoint{4.374331in}{3.249114in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{3.253953in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{3.271596in}}%
\pgfpathlineto{\pgfqpoint{4.402459in}{3.279755in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{3.276832in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{3.281633in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{3.252349in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{3.253752in}}%
\pgfpathlineto{\pgfqpoint{4.430587in}{3.253723in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{3.255434in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{3.242119in}}%
\pgfpathlineto{\pgfqpoint{4.469967in}{3.248523in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{3.284227in}}%
\pgfpathlineto{\pgfqpoint{4.503721in}{3.283719in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{3.278604in}}%
\pgfpathlineto{\pgfqpoint{4.537475in}{3.274226in}}%
\pgfpathlineto{\pgfqpoint{4.548727in}{3.273328in}}%
\pgfpathlineto{\pgfqpoint{4.559978in}{3.270460in}}%
\pgfpathlineto{\pgfqpoint{4.571229in}{3.272709in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{3.270703in}}%
\pgfpathlineto{\pgfqpoint{4.582481in}{3.266794in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{3.258433in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{3.258426in}}%
\pgfpathlineto{\pgfqpoint{4.610609in}{3.260022in}}%
\pgfpathlineto{\pgfqpoint{4.616235in}{3.259900in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{3.261129in}}%
\pgfpathlineto{\pgfqpoint{4.627486in}{3.257980in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{3.257249in}}%
\pgfpathlineto{\pgfqpoint{4.638737in}{3.261751in}}%
\pgfpathlineto{\pgfqpoint{4.644363in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{4.649989in}{3.253215in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{3.245672in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{3.244177in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{3.250943in}}%
\pgfpathlineto{\pgfqpoint{4.672491in}{3.249118in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{3.246055in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{3.246137in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{3.248572in}}%
\pgfpathlineto{\pgfqpoint{4.694994in}{3.245599in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{3.237946in}}%
\pgfpathlineto{\pgfqpoint{4.706245in}{3.235847in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{3.232313in}}%
\pgfpathlineto{\pgfqpoint{4.717497in}{3.241076in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{3.244501in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{3.267866in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{3.260485in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{3.286763in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{3.285940in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{3.272337in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{3.282000in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{3.269870in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{3.253741in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{3.233176in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{3.224230in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{3.225381in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{3.249491in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{3.239030in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{3.244607in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{3.257992in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{3.230306in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{3.233552in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{3.253761in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{3.287672in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{2.638405in}}%
\pgfpathlineto{\pgfqpoint{4.908770in}{2.636695in}}%
\pgfpathlineto{\pgfqpoint{4.925647in}{2.635667in}}%
\pgfpathlineto{\pgfqpoint{4.936898in}{2.635142in}}%
\pgfpathlineto{\pgfqpoint{4.942524in}{2.632984in}}%
\pgfpathlineto{\pgfqpoint{4.970652in}{2.629809in}}%
\pgfpathlineto{\pgfqpoint{4.976278in}{2.626535in}}%
\pgfpathlineto{\pgfqpoint{4.987529in}{2.626325in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{2.622178in}}%
\pgfpathlineto{\pgfqpoint{5.038160in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{2.613171in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{2.602047in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{2.598881in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{2.596027in}}%
\pgfpathlineto{\pgfqpoint{5.116920in}{2.586873in}}%
\pgfpathlineto{\pgfqpoint{5.190053in}{2.569764in}}%
\pgfpathlineto{\pgfqpoint{5.223807in}{2.564773in}}%
\pgfpathlineto{\pgfqpoint{5.257562in}{2.561691in}}%
\pgfpathlineto{\pgfqpoint{5.302567in}{2.559796in}}%
\pgfpathlineto{\pgfqpoint{5.347572in}{2.559846in}}%
\pgfpathlineto{\pgfqpoint{5.370075in}{2.561267in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{2.564370in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{2.570474in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{5.398203in}{2.779347in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{2.827327in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{2.827117in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{2.781352in}}%
\pgfpathlineto{\pgfqpoint{5.426332in}{2.779406in}}%
\pgfpathlineto{\pgfqpoint{5.431957in}{2.785545in}}%
\pgfpathlineto{\pgfqpoint{5.437583in}{2.786484in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{2.794910in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{2.741974in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{2.742838in}}%
\pgfpathlineto{\pgfqpoint{5.510717in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.516343in}{2.752869in}}%
\pgfpathlineto{\pgfqpoint{5.521968in}{2.744957in}}%
\pgfpathlineto{\pgfqpoint{5.544471in}{2.746442in}}%
\pgfpathlineto{\pgfqpoint{5.561348in}{2.747255in}}%
\pgfpathlineto{\pgfqpoint{5.566974in}{2.748164in}}%
\pgfpathlineto{\pgfqpoint{5.578225in}{2.748433in}}%
\pgfpathlineto{\pgfqpoint{5.611979in}{2.752322in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{2.756909in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{2.763610in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{2.742428in}}%
\pgfpathlineto{\pgfqpoint{5.685113in}{2.747154in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{5.730118in}{2.764789in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{2.781823in}}%
\pgfpathlineto{\pgfqpoint{5.769498in}{2.797976in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{2.811983in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{2.832923in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{2.838159in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{2.846967in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{2.841226in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{2.845827in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{5.837006in}{2.878834in}}%
\pgfpathlineto{\pgfqpoint{5.853883in}{2.898149in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{2.881003in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{2.884640in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{2.914515in}}%
\pgfpathlineto{\pgfqpoint{5.887637in}{2.929719in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{2.923346in}}%
\pgfpathlineto{\pgfqpoint{5.898888in}{2.923289in}}%
\pgfpathlineto{\pgfqpoint{5.904514in}{2.930776in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{2.936214in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{2.951636in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{2.962164in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{2.963899in}}%
\pgfpathlineto{\pgfqpoint{5.943894in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{2.992211in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{2.986578in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{3.021637in}}%
\pgfpathlineto{\pgfqpoint{5.983274in}{3.036797in}}%
\pgfpathlineto{\pgfqpoint{5.988899in}{3.042838in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{3.044639in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{3.028436in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{3.039834in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{3.026716in}}%
\pgfpathlineto{\pgfqpoint{6.017028in}{3.029814in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{3.036777in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{3.085768in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{3.101197in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{3.136034in}}%
\pgfpathlineto{\pgfqpoint{6.084536in}{3.134465in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{3.133202in}}%
\pgfpathlineto{\pgfqpoint{6.101413in}{3.132190in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{3.130637in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{3.099407in}}%
\pgfpathlineto{\pgfqpoint{6.174547in}{3.103461in}}%
\pgfpathlineto{\pgfqpoint{6.185798in}{3.105172in}}%
\pgfpathlineto{\pgfqpoint{6.191424in}{3.104949in}}%
\pgfpathlineto{\pgfqpoint{6.197049in}{3.106062in}}%
\pgfpathlineto{\pgfqpoint{6.202675in}{3.109394in}}%
\pgfpathlineto{\pgfqpoint{6.208301in}{3.109708in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{3.113461in}}%
\pgfpathlineto{\pgfqpoint{6.253306in}{3.114062in}}%
\pgfpathlineto{\pgfqpoint{6.258932in}{3.102728in}}%
\pgfpathlineto{\pgfqpoint{6.264557in}{3.104717in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{3.091615in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{3.066176in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{3.070619in}}%
\pgfpathlineto{\pgfqpoint{6.287060in}{3.047563in}}%
\pgfpathlineto{\pgfqpoint{6.315188in}{3.066460in}}%
\pgfpathlineto{\pgfqpoint{6.337691in}{3.084998in}}%
\pgfpathlineto{\pgfqpoint{6.354568in}{3.099373in}}%
\pgfpathlineto{\pgfqpoint{6.360194in}{3.122869in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{3.124894in}}%
\pgfpathlineto{\pgfqpoint{6.371445in}{3.130451in}}%
\pgfpathlineto{\pgfqpoint{6.377071in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{6.388322in}{3.154504in}}%
\pgfpathlineto{\pgfqpoint{6.393948in}{3.157562in}}%
\pgfpathlineto{\pgfqpoint{6.399574in}{3.162148in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{3.168335in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{3.165969in}}%
\pgfpathlineto{\pgfqpoint{6.422076in}{3.167624in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{3.135978in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.139663in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.139663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{3.166419in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.166419in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.166419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{2.521764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=3.407477in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 4 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{3.324144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{2.557163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=2.472745in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{2.984649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=2.900231in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{2.624346in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{2.625046in}}%
\pgfpathlineto{\pgfqpoint{7.896329in}{2.625611in}}%
\pgfpathlineto{\pgfqpoint{7.935709in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{2.620620in}}%
\pgfpathlineto{\pgfqpoint{8.059474in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{8.149485in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{8.183239in}{2.568265in}}%
\pgfpathlineto{\pgfqpoint{8.211367in}{2.564212in}}%
\pgfpathlineto{\pgfqpoint{8.245121in}{2.561305in}}%
\pgfpathlineto{\pgfqpoint{8.295752in}{2.559222in}}%
\pgfpathlineto{\pgfqpoint{8.374512in}{2.558246in}}%
\pgfpathlineto{\pgfqpoint{8.419517in}{2.559005in}}%
\pgfpathlineto{\pgfqpoint{8.430768in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{2.563281in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{2.592739in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{2.810229in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{2.922881in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{2.937596in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{2.941615in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{2.939780in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{2.939965in}}%
\pgfpathlineto{\pgfqpoint{8.498277in}{2.957840in}}%
\pgfpathlineto{\pgfqpoint{8.503902in}{2.980051in}}%
\pgfpathlineto{\pgfqpoint{8.509528in}{2.977939in}}%
\pgfpathlineto{\pgfqpoint{8.515154in}{2.967333in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{2.963792in}}%
\pgfpathlineto{\pgfqpoint{8.537656in}{2.967527in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{2.960966in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{2.987083in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{2.969866in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{2.967553in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{2.959430in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{2.988966in}}%
\pgfpathlineto{\pgfqpoint{8.599539in}{2.988983in}}%
\pgfpathlineto{\pgfqpoint{8.610790in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{8.638918in}{2.987947in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{2.985355in}}%
\pgfpathlineto{\pgfqpoint{8.661421in}{2.983984in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{2.982967in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{8.689549in}{2.984560in}}%
\pgfpathlineto{\pgfqpoint{8.712052in}{2.979796in}}%
\pgfpathlineto{\pgfqpoint{8.728929in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{2.973760in}}%
\pgfpathlineto{\pgfqpoint{8.745806in}{2.971359in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{2.976241in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{2.974020in}}%
\pgfpathlineto{\pgfqpoint{8.762683in}{2.967583in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{2.982706in}}%
\pgfpathlineto{\pgfqpoint{8.779560in}{2.987679in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{2.998562in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{3.000090in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{3.031700in}}%
\pgfpathlineto{\pgfqpoint{8.802063in}{3.032641in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{3.031064in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{8.818940in}{2.999472in}}%
\pgfpathlineto{\pgfqpoint{8.858320in}{3.000316in}}%
\pgfpathlineto{\pgfqpoint{8.869571in}{3.000775in}}%
\pgfpathlineto{\pgfqpoint{8.880822in}{3.001663in}}%
\pgfpathlineto{\pgfqpoint{8.897699in}{3.001866in}}%
\pgfpathlineto{\pgfqpoint{8.908951in}{3.004038in}}%
\pgfpathlineto{\pgfqpoint{8.914576in}{3.003107in}}%
\pgfpathlineto{\pgfqpoint{8.920202in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{8.937079in}{3.011954in}}%
\pgfpathlineto{\pgfqpoint{8.953956in}{3.016443in}}%
\pgfpathlineto{\pgfqpoint{8.959582in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{8.970833in}{3.008722in}}%
\pgfpathlineto{\pgfqpoint{8.976459in}{3.014277in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{3.016161in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{3.026889in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{2.612112in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{9.032716in}{2.611810in}}%
\pgfpathlineto{\pgfqpoint{9.038341in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{2.612559in}}%
\pgfpathlineto{\pgfqpoint{9.055218in}{2.609122in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{9.088972in}{2.597654in}}%
\pgfpathlineto{\pgfqpoint{9.117101in}{2.588289in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{2.586073in}}%
\pgfpathlineto{\pgfqpoint{9.167732in}{2.576348in}}%
\pgfpathlineto{\pgfqpoint{9.201486in}{2.570720in}}%
\pgfpathlineto{\pgfqpoint{9.229614in}{2.566911in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{2.564985in}}%
\pgfpathlineto{\pgfqpoint{9.302748in}{2.563015in}}%
\pgfpathlineto{\pgfqpoint{9.325251in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{2.565818in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{2.568448in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{9.364630in}{2.591009in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{2.632324in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{2.779728in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{2.868931in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{2.891522in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{2.923252in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{2.988704in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{2.986648in}}%
\pgfpathlineto{\pgfqpoint{9.432139in}{2.997222in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{3.024408in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{3.033088in}}%
\pgfpathlineto{\pgfqpoint{9.449016in}{3.058444in}}%
\pgfpathlineto{\pgfqpoint{9.454641in}{3.071596in}}%
\pgfpathlineto{\pgfqpoint{9.465893in}{3.089619in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{3.103629in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{3.114442in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{3.135429in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{3.139375in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{3.132002in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{3.127244in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{3.089024in}}%
\pgfpathlineto{\pgfqpoint{9.510898in}{3.089451in}}%
\pgfpathlineto{\pgfqpoint{9.522149in}{3.094197in}}%
\pgfpathlineto{\pgfqpoint{9.544652in}{3.102008in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{3.098384in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{3.101515in}}%
\pgfpathlineto{\pgfqpoint{9.561529in}{3.116825in}}%
\pgfpathlineto{\pgfqpoint{9.578406in}{3.120227in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{3.120001in}}%
\pgfpathlineto{\pgfqpoint{9.589657in}{3.122318in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{3.122939in}}%
\pgfpathlineto{\pgfqpoint{9.612160in}{3.113276in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{3.111730in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{3.136838in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{3.131866in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{3.131574in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{3.144974in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{3.152783in}}%
\pgfpathlineto{\pgfqpoint{9.674043in}{3.150148in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{3.152217in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{3.140260in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{3.150278in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{3.129470in}}%
\pgfpathlineto{\pgfqpoint{9.702171in}{3.126364in}}%
\pgfpathlineto{\pgfqpoint{9.707797in}{3.125979in}}%
\pgfpathlineto{\pgfqpoint{9.719048in}{3.133000in}}%
\pgfpathlineto{\pgfqpoint{9.724674in}{3.115987in}}%
\pgfpathlineto{\pgfqpoint{9.730299in}{3.114563in}}%
\pgfpathlineto{\pgfqpoint{9.741551in}{3.119082in}}%
\pgfpathlineto{\pgfqpoint{9.747176in}{3.120751in}}%
\pgfpathlineto{\pgfqpoint{9.752802in}{3.119793in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{3.129930in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{3.160899in}}%
\pgfpathlineto{\pgfqpoint{9.780930in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{9.792182in}{3.159155in}}%
\pgfpathlineto{\pgfqpoint{9.797807in}{3.158381in}}%
\pgfpathlineto{\pgfqpoint{9.803433in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{9.825936in}{3.155993in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{3.153310in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{9.870941in}{3.145811in}}%
\pgfpathlineto{\pgfqpoint{9.882193in}{3.145681in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{3.142505in}}%
\pgfpathlineto{\pgfqpoint{9.899070in}{3.144460in}}%
\pgfpathlineto{\pgfqpoint{9.904695in}{3.146399in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{3.153538in}}%
\pgfpathlineto{\pgfqpoint{9.921572in}{3.155738in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{3.153135in}}%
\pgfpathlineto{\pgfqpoint{9.938449in}{3.159124in}}%
\pgfpathlineto{\pgfqpoint{9.944075in}{3.156117in}}%
\pgfpathlineto{\pgfqpoint{9.949701in}{3.158990in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.165312in}}%
\pgfpathlineto{\pgfqpoint{9.966578in}{3.165788in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{3.192629in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{3.192615in}}%
\pgfpathlineto{\pgfqpoint{10.000332in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{10.005957in}{3.221885in}}%
\pgfpathlineto{\pgfqpoint{10.011583in}{3.212156in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{3.202407in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{3.217678in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{3.196258in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{3.203333in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{3.231628in}}%
\pgfpathlineto{\pgfqpoint{10.067840in}{3.228386in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{3.241683in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{3.204153in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{3.208060in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{3.223312in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{3.233976in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{3.287672in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{2.624217in}}%
\pgfpathlineto{\pgfqpoint{10.129722in}{2.621618in}}%
\pgfpathlineto{\pgfqpoint{10.242236in}{2.618205in}}%
\pgfpathlineto{\pgfqpoint{10.287241in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{10.315370in}{2.607950in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{2.605087in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{2.598620in}}%
\pgfpathlineto{\pgfqpoint{10.349124in}{2.594717in}}%
\pgfpathlineto{\pgfqpoint{10.360375in}{2.590839in}}%
\pgfpathlineto{\pgfqpoint{10.456011in}{2.567414in}}%
\pgfpathlineto{\pgfqpoint{10.489765in}{2.563149in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{10.585402in}{2.558832in}}%
\pgfpathlineto{\pgfqpoint{10.686664in}{2.558635in}}%
\pgfpathlineto{\pgfqpoint{10.731669in}{2.558347in}}%
\pgfpathlineto{\pgfqpoint{10.889188in}{2.559398in}}%
\pgfpathlineto{\pgfqpoint{10.911691in}{2.561201in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{2.565273in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{2.567689in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{2.566137in}}%
\pgfpathlineto{\pgfqpoint{10.962322in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{10.990451in}{2.576308in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{11.001702in}{2.589485in}}%
\pgfpathlineto{\pgfqpoint{11.012953in}{2.620512in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{2.716850in}}%
\pgfpathlineto{\pgfqpoint{11.041082in}{2.783539in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{2.837477in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{2.844288in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{2.872496in}}%
\pgfpathlineto{\pgfqpoint{11.069210in}{2.869685in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{2.878524in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{2.906939in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{2.909017in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{2.899562in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{2.891591in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{2.884686in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{2.879072in}}%
\pgfpathlineto{\pgfqpoint{11.176098in}{2.876128in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{2.871355in}}%
\pgfpathlineto{\pgfqpoint{11.209852in}{2.868706in}}%
\pgfpathlineto{\pgfqpoint{11.215478in}{2.868809in}}%
\pgfpathlineto{\pgfqpoint{11.226729in}{2.864882in}}%
\pgfpathlineto{\pgfqpoint{11.232355in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{11.237980in}{2.862075in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{2.862619in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{2.865225in}}%
\pgfpathlineto{\pgfqpoint{11.260483in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{2.874919in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{2.879323in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{2.881128in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{2.892893in}}%
\pgfpathlineto{\pgfqpoint{11.299863in}{2.900399in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{2.912568in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{2.949430in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{2.978313in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{3.003825in}}%
\pgfpathlineto{\pgfqpoint{11.350494in}{3.004464in}}%
\pgfpathlineto{\pgfqpoint{11.356119in}{3.001920in}}%
\pgfpathlineto{\pgfqpoint{11.361745in}{3.003136in}}%
\pgfpathlineto{\pgfqpoint{11.367371in}{3.001546in}}%
\pgfpathlineto{\pgfqpoint{11.372996in}{3.004917in}}%
\pgfpathlineto{\pgfqpoint{11.378622in}{3.005546in}}%
\pgfpathlineto{\pgfqpoint{11.384248in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{11.389873in}{3.007008in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{3.001885in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{11.429253in}{2.999817in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{3.008354in}}%
\pgfpathlineto{\pgfqpoint{11.446130in}{3.017642in}}%
\pgfpathlineto{\pgfqpoint{11.451756in}{3.028229in}}%
\pgfpathlineto{\pgfqpoint{11.457382in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{11.468633in}{3.057707in}}%
\pgfpathlineto{\pgfqpoint{11.474259in}{3.065108in}}%
\pgfpathlineto{\pgfqpoint{11.479884in}{3.070223in}}%
\pgfpathlineto{\pgfqpoint{11.485510in}{3.078938in}}%
\pgfpathlineto{\pgfqpoint{11.491136in}{3.082818in}}%
\pgfpathlineto{\pgfqpoint{11.502387in}{3.108927in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{3.127943in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{3.137934in}}%
\pgfpathlineto{\pgfqpoint{11.519264in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{11.524890in}{3.123405in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{3.110584in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{3.073822in}}%
\pgfpathlineto{\pgfqpoint{11.541767in}{3.074826in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{3.068573in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{3.045415in}}%
\pgfpathlineto{\pgfqpoint{11.558644in}{3.047465in}}%
\pgfpathlineto{\pgfqpoint{11.564269in}{3.027650in}}%
\pgfpathlineto{\pgfqpoint{11.592398in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{11.598023in}{3.033830in}}%
\pgfpathlineto{\pgfqpoint{11.603649in}{3.034447in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{3.046255in}}%
\pgfpathlineto{\pgfqpoint{11.637403in}{3.063845in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{11.665531in}{3.082452in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{11.676783in}{3.094490in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{11.688034in}{3.109120in}}%
\pgfpathlineto{\pgfqpoint{11.693660in}{3.112478in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{3.123912in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{3.099649in}}%
\pgfpathlineto{\pgfqpoint{11.766794in}{3.103094in}}%
\pgfpathlineto{\pgfqpoint{11.789296in}{3.106822in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{3.108730in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{3.108855in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.110629in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.110629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{3.112895in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.112895in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.112895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{2.521764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=3.407477in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 4 \(\displaystyle \leftarrow\) 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{3.324144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.151036in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.151036in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.276171in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.276171in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.401306in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.401306in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.526441in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.526441in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=2.070592in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{2.558090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=2.473672in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{3.252254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=3.167836in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{2.612624in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{2.610925in}}%
\pgfpathlineto{\pgfqpoint{13.162287in}{2.611825in}}%
\pgfpathlineto{\pgfqpoint{13.167913in}{2.613947in}}%
\pgfpathlineto{\pgfqpoint{13.173539in}{2.612798in}}%
\pgfpathlineto{\pgfqpoint{13.196041in}{2.599712in}}%
\pgfpathlineto{\pgfqpoint{13.201667in}{2.597500in}}%
\pgfpathlineto{\pgfqpoint{13.207293in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{13.218544in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{13.224170in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{13.229795in}{2.577531in}}%
\pgfpathlineto{\pgfqpoint{13.235421in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{13.246672in}{2.574565in}}%
\pgfpathlineto{\pgfqpoint{13.257924in}{2.572312in}}%
\pgfpathlineto{\pgfqpoint{13.263549in}{2.568659in}}%
\pgfpathlineto{\pgfqpoint{13.308555in}{2.563801in}}%
\pgfpathlineto{\pgfqpoint{13.336683in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{13.347935in}{2.562152in}}%
\pgfpathlineto{\pgfqpoint{13.404191in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{13.505453in}{2.558435in}}%
\pgfpathlineto{\pgfqpoint{13.646095in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{2.562907in}}%
\pgfpathlineto{\pgfqpoint{13.657347in}{2.783509in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{2.956949in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{3.019978in}}%
\pgfpathlineto{\pgfqpoint{13.674224in}{3.047292in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{3.059128in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{3.054837in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{3.053220in}}%
\pgfpathlineto{\pgfqpoint{13.696726in}{3.082305in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{3.054276in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{3.063589in}}%
\pgfpathlineto{\pgfqpoint{13.719229in}{3.093683in}}%
\pgfpathlineto{\pgfqpoint{13.724855in}{3.088624in}}%
\pgfpathlineto{\pgfqpoint{13.736106in}{3.106591in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{3.105028in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{3.095550in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{3.099137in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{3.113833in}}%
\pgfpathlineto{\pgfqpoint{13.764234in}{3.121531in}}%
\pgfpathlineto{\pgfqpoint{13.769860in}{3.123555in}}%
\pgfpathlineto{\pgfqpoint{13.775486in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{3.129603in}}%
\pgfpathlineto{\pgfqpoint{13.792363in}{3.118627in}}%
\pgfpathlineto{\pgfqpoint{13.803614in}{3.123135in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{3.131639in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{3.145860in}}%
\pgfpathlineto{\pgfqpoint{13.826117in}{3.143036in}}%
\pgfpathlineto{\pgfqpoint{13.831743in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{3.136632in}}%
\pgfpathlineto{\pgfqpoint{13.842994in}{3.129083in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{3.125537in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{3.125621in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{3.155598in}}%
\pgfpathlineto{\pgfqpoint{13.882374in}{3.151503in}}%
\pgfpathlineto{\pgfqpoint{13.916128in}{3.144714in}}%
\pgfpathlineto{\pgfqpoint{13.921753in}{3.144640in}}%
\pgfpathlineto{\pgfqpoint{13.949882in}{3.136982in}}%
\pgfpathlineto{\pgfqpoint{13.983636in}{3.133628in}}%
\pgfpathlineto{\pgfqpoint{13.989261in}{3.134163in}}%
\pgfpathlineto{\pgfqpoint{13.994887in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{3.130942in}}%
\pgfpathlineto{\pgfqpoint{14.011764in}{3.132550in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{3.129566in}}%
\pgfpathlineto{\pgfqpoint{14.023016in}{3.130694in}}%
\pgfpathlineto{\pgfqpoint{14.028641in}{3.133582in}}%
\pgfpathlineto{\pgfqpoint{14.034267in}{3.130943in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{3.123274in}}%
\pgfpathlineto{\pgfqpoint{14.045518in}{3.122829in}}%
\pgfpathlineto{\pgfqpoint{14.051144in}{3.127782in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{3.123992in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{3.124264in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{3.120615in}}%
\pgfpathlineto{\pgfqpoint{14.079272in}{3.142666in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{3.129899in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{14.096149in}{3.109262in}}%
\pgfpathlineto{\pgfqpoint{14.135529in}{3.114392in}}%
\pgfpathlineto{\pgfqpoint{14.158032in}{3.119472in}}%
\pgfpathlineto{\pgfqpoint{14.174909in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{14.186160in}{3.128375in}}%
\pgfpathlineto{\pgfqpoint{14.191786in}{3.132216in}}%
\pgfpathlineto{\pgfqpoint{14.197411in}{3.132499in}}%
\pgfpathlineto{\pgfqpoint{14.208663in}{3.135707in}}%
\pgfpathlineto{\pgfqpoint{14.214288in}{3.137574in}}%
\pgfpathlineto{\pgfqpoint{14.219914in}{3.138109in}}%
\pgfpathlineto{\pgfqpoint{14.225540in}{3.137401in}}%
\pgfpathlineto{\pgfqpoint{14.248043in}{3.143064in}}%
\pgfpathlineto{\pgfqpoint{14.253668in}{3.146429in}}%
\pgfpathlineto{\pgfqpoint{14.264920in}{3.141978in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{3.143108in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{14.287422in}{2.599141in}}%
\pgfpathlineto{\pgfqpoint{14.315551in}{2.597142in}}%
\pgfpathlineto{\pgfqpoint{14.321176in}{2.599392in}}%
\pgfpathlineto{\pgfqpoint{14.349305in}{2.595289in}}%
\pgfpathlineto{\pgfqpoint{14.354930in}{2.595985in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{2.588583in}}%
\pgfpathlineto{\pgfqpoint{14.422438in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{14.428064in}{2.589811in}}%
\pgfpathlineto{\pgfqpoint{14.433690in}{2.587860in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{2.588718in}}%
\pgfpathlineto{\pgfqpoint{14.478695in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{14.484321in}{2.583833in}}%
\pgfpathlineto{\pgfqpoint{14.489947in}{2.587288in}}%
\pgfpathlineto{\pgfqpoint{14.506824in}{2.593660in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{2.602142in}}%
\pgfpathlineto{\pgfqpoint{14.529326in}{2.621514in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{2.634605in}}%
\pgfpathlineto{\pgfqpoint{14.540578in}{2.654274in}}%
\pgfpathlineto{\pgfqpoint{14.546203in}{2.686916in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{2.776363in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{2.834148in}}%
\pgfpathlineto{\pgfqpoint{14.568706in}{2.834276in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{2.899350in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{2.911019in}}%
\pgfpathlineto{\pgfqpoint{14.602460in}{2.926042in}}%
\pgfpathlineto{\pgfqpoint{14.608086in}{2.948010in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{2.988726in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{3.018996in}}%
\pgfpathlineto{\pgfqpoint{14.653091in}{3.072592in}}%
\pgfpathlineto{\pgfqpoint{14.658717in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{3.105961in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{3.115544in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{3.101919in}}%
\pgfpathlineto{\pgfqpoint{14.681220in}{3.113937in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{3.120212in}}%
\pgfpathlineto{\pgfqpoint{14.692471in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{14.698097in}{3.157517in}}%
\pgfpathlineto{\pgfqpoint{14.703722in}{3.168658in}}%
\pgfpathlineto{\pgfqpoint{14.709348in}{3.170764in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{3.186422in}}%
\pgfpathlineto{\pgfqpoint{14.731851in}{3.191745in}}%
\pgfpathlineto{\pgfqpoint{14.737476in}{3.202266in}}%
\pgfpathlineto{\pgfqpoint{14.743102in}{3.203561in}}%
\pgfpathlineto{\pgfqpoint{14.754353in}{3.213468in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{3.223644in}}%
\pgfpathlineto{\pgfqpoint{14.765605in}{3.219978in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{3.232487in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{3.256338in}}%
\pgfpathlineto{\pgfqpoint{14.788107in}{3.250874in}}%
\pgfpathlineto{\pgfqpoint{14.793733in}{3.249142in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{3.238588in}}%
\pgfpathlineto{\pgfqpoint{14.810610in}{3.226218in}}%
\pgfpathlineto{\pgfqpoint{14.816236in}{3.218379in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{3.228639in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{3.229503in}}%
\pgfpathlineto{\pgfqpoint{14.833113in}{3.228769in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{3.252328in}}%
\pgfpathlineto{\pgfqpoint{14.861241in}{3.245742in}}%
\pgfpathlineto{\pgfqpoint{14.866867in}{3.248002in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{3.247604in}}%
\pgfpathlineto{\pgfqpoint{14.878118in}{3.244225in}}%
\pgfpathlineto{\pgfqpoint{14.883744in}{3.243531in}}%
\pgfpathlineto{\pgfqpoint{14.889369in}{3.240359in}}%
\pgfpathlineto{\pgfqpoint{14.894995in}{3.244194in}}%
\pgfpathlineto{\pgfqpoint{14.900621in}{3.246084in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{14.911872in}{3.245044in}}%
\pgfpathlineto{\pgfqpoint{14.917498in}{3.245291in}}%
\pgfpathlineto{\pgfqpoint{14.923124in}{3.237096in}}%
\pgfpathlineto{\pgfqpoint{14.928749in}{3.241781in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{3.248253in}}%
\pgfpathlineto{\pgfqpoint{14.940001in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{3.256755in}}%
\pgfpathlineto{\pgfqpoint{14.951252in}{3.260945in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{3.257030in}}%
\pgfpathlineto{\pgfqpoint{14.962503in}{3.257150in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{3.248495in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{3.237800in}}%
\pgfpathlineto{\pgfqpoint{14.979380in}{3.246026in}}%
\pgfpathlineto{\pgfqpoint{14.985006in}{3.239568in}}%
\pgfpathlineto{\pgfqpoint{14.990632in}{3.242169in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{3.236227in}}%
\pgfpathlineto{\pgfqpoint{15.001883in}{3.218330in}}%
\pgfpathlineto{\pgfqpoint{15.024386in}{3.229059in}}%
\pgfpathlineto{\pgfqpoint{15.030011in}{3.235381in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{3.238757in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{3.268440in}}%
\pgfpathlineto{\pgfqpoint{15.063765in}{3.267428in}}%
\pgfpathlineto{\pgfqpoint{15.075017in}{3.266319in}}%
\pgfpathlineto{\pgfqpoint{15.091894in}{3.265439in}}%
\pgfpathlineto{\pgfqpoint{15.103145in}{3.263983in}}%
\pgfpathlineto{\pgfqpoint{15.114396in}{3.263932in}}%
\pgfpathlineto{\pgfqpoint{15.120022in}{3.262217in}}%
\pgfpathlineto{\pgfqpoint{15.136899in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{15.142525in}{3.258246in}}%
\pgfpathlineto{\pgfqpoint{15.153776in}{3.257691in}}%
\pgfpathlineto{\pgfqpoint{15.170653in}{3.249546in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{3.249960in}}%
\pgfpathlineto{\pgfqpoint{15.181905in}{3.247155in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{3.247971in}}%
\pgfpathlineto{\pgfqpoint{15.193156in}{3.245435in}}%
\pgfpathlineto{\pgfqpoint{15.198782in}{3.247976in}}%
\pgfpathlineto{\pgfqpoint{15.204407in}{3.252204in}}%
\pgfpathlineto{\pgfqpoint{15.210033in}{3.250236in}}%
\pgfpathlineto{\pgfqpoint{15.221284in}{3.248249in}}%
\pgfpathlineto{\pgfqpoint{15.226910in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{15.232536in}{3.241570in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{3.238658in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{3.231683in}}%
\pgfpathlineto{\pgfqpoint{15.260664in}{3.236237in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{3.239234in}}%
\pgfpathlineto{\pgfqpoint{15.271915in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{3.253640in}}%
\pgfpathlineto{\pgfqpoint{15.283167in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{3.285886in}}%
\pgfpathlineto{\pgfqpoint{15.294418in}{3.283648in}}%
\pgfpathlineto{\pgfqpoint{15.300044in}{3.287672in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{3.281043in}}%
\pgfpathlineto{\pgfqpoint{15.311295in}{3.268517in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{3.270509in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{15.328172in}{3.244469in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{3.236833in}}%
\pgfpathlineto{\pgfqpoint{15.339423in}{3.238262in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{3.238421in}}%
\pgfpathlineto{\pgfqpoint{15.350675in}{3.236152in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{3.229585in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{3.235397in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{3.234805in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{3.238405in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{3.230175in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{3.225515in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{3.257432in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{2.613031in}}%
\pgfpathlineto{\pgfqpoint{15.406932in}{2.610911in}}%
\pgfpathlineto{\pgfqpoint{15.485691in}{2.609551in}}%
\pgfpathlineto{\pgfqpoint{15.491317in}{2.609209in}}%
\pgfpathlineto{\pgfqpoint{15.496942in}{2.611313in}}%
\pgfpathlineto{\pgfqpoint{15.547573in}{2.608574in}}%
\pgfpathlineto{\pgfqpoint{15.553199in}{2.609830in}}%
\pgfpathlineto{\pgfqpoint{15.570076in}{2.607497in}}%
\pgfpathlineto{\pgfqpoint{15.620707in}{2.597872in}}%
\pgfpathlineto{\pgfqpoint{15.626333in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{15.631959in}{2.590449in}}%
\pgfpathlineto{\pgfqpoint{15.721969in}{2.568539in}}%
\pgfpathlineto{\pgfqpoint{15.755723in}{2.564345in}}%
\pgfpathlineto{\pgfqpoint{15.795103in}{2.561715in}}%
\pgfpathlineto{\pgfqpoint{15.840109in}{2.560594in}}%
\pgfpathlineto{\pgfqpoint{15.868237in}{2.561347in}}%
\pgfpathlineto{\pgfqpoint{15.879488in}{2.563514in}}%
\pgfpathlineto{\pgfqpoint{15.885114in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{2.605779in}}%
\pgfpathlineto{\pgfqpoint{15.907617in}{2.625256in}}%
\pgfpathlineto{\pgfqpoint{15.913242in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{15.918868in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{15.924494in}{2.685431in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{2.762437in}}%
\pgfpathlineto{\pgfqpoint{15.941371in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{15.946996in}{2.881035in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{2.915172in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{2.938099in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{2.940067in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{2.959321in}}%
\pgfpathlineto{\pgfqpoint{15.986376in}{2.960178in}}%
\pgfpathlineto{\pgfqpoint{15.992002in}{2.960295in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{2.958520in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{2.950357in}}%
\pgfpathlineto{\pgfqpoint{16.031381in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{16.042633in}{2.952206in}}%
\pgfpathlineto{\pgfqpoint{16.048258in}{2.956293in}}%
\pgfpathlineto{\pgfqpoint{16.104515in}{2.962437in}}%
\pgfpathlineto{\pgfqpoint{16.132644in}{2.969851in}}%
\pgfpathlineto{\pgfqpoint{16.149521in}{2.975716in}}%
\pgfpathlineto{\pgfqpoint{16.172023in}{2.988106in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{2.999401in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{3.018061in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{3.025047in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{3.004981in}}%
\pgfpathlineto{\pgfqpoint{16.228280in}{3.008307in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{3.020669in}}%
\pgfpathlineto{\pgfqpoint{16.284537in}{3.028824in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{3.036029in}}%
\pgfpathlineto{\pgfqpoint{16.307040in}{3.035462in}}%
\pgfpathlineto{\pgfqpoint{16.312665in}{3.039168in}}%
\pgfpathlineto{\pgfqpoint{16.318291in}{3.040730in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{3.055832in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{3.058592in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{3.074246in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{3.073631in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{3.077366in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{3.100461in}}%
\pgfpathlineto{\pgfqpoint{16.363296in}{3.097248in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{3.096028in}}%
\pgfpathlineto{\pgfqpoint{16.385799in}{3.091054in}}%
\pgfpathlineto{\pgfqpoint{16.391425in}{3.091394in}}%
\pgfpathlineto{\pgfqpoint{16.402676in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{3.090307in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{3.082440in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{3.082158in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{3.091101in}}%
\pgfpathlineto{\pgfqpoint{16.442056in}{3.091476in}}%
\pgfpathlineto{\pgfqpoint{16.453307in}{3.086212in}}%
\pgfpathlineto{\pgfqpoint{16.470184in}{3.085442in}}%
\pgfpathlineto{\pgfqpoint{16.475810in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{3.084808in}}%
\pgfpathlineto{\pgfqpoint{16.492687in}{3.084971in}}%
\pgfpathlineto{\pgfqpoint{16.498312in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{16.503938in}{3.089855in}}%
\pgfpathlineto{\pgfqpoint{16.509564in}{3.095146in}}%
\pgfpathlineto{\pgfqpoint{16.515190in}{3.095597in}}%
\pgfpathlineto{\pgfqpoint{16.543318in}{3.105502in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{3.078347in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{3.081947in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{3.096373in}}%
\pgfpathlineto{\pgfqpoint{16.582698in}{3.112387in}}%
\pgfpathlineto{\pgfqpoint{16.588323in}{3.121327in}}%
\pgfpathlineto{\pgfqpoint{16.593949in}{3.134111in}}%
\pgfpathlineto{\pgfqpoint{16.599575in}{3.142034in}}%
\pgfpathlineto{\pgfqpoint{16.605200in}{3.144049in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{3.147830in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{3.153719in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{3.134023in}}%
\pgfpathlineto{\pgfqpoint{16.650206in}{3.135657in}}%
\pgfpathlineto{\pgfqpoint{16.655831in}{3.135546in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{3.140744in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{3.119585in}}%
\pgfpathlineto{\pgfqpoint{16.723339in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{16.740216in}{3.126628in}}%
\pgfpathlineto{\pgfqpoint{16.751468in}{3.128438in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{3.127151in}}%
\pgfpathlineto{\pgfqpoint{16.762719in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{16.790848in}{3.139286in}}%
\pgfpathlineto{\pgfqpoint{16.796473in}{3.139641in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{3.148523in}}%
\pgfpathlineto{\pgfqpoint{16.813350in}{3.149332in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{3.152765in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{3.164603in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{3.165481in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{3.173379in}}%
\pgfpathlineto{\pgfqpoint{16.886484in}{3.180827in}}%
\pgfpathlineto{\pgfqpoint{16.903361in}{3.187981in}}%
\pgfpathlineto{\pgfqpoint{16.908987in}{3.188499in}}%
\pgfpathlineto{\pgfqpoint{16.914612in}{3.207545in}}%
\pgfpathlineto{\pgfqpoint{16.925864in}{3.207297in}}%
\pgfpathlineto{\pgfqpoint{16.931489in}{3.210872in}}%
\pgfpathlineto{\pgfqpoint{16.937115in}{3.212558in}}%
\pgfpathlineto{\pgfqpoint{16.948366in}{3.213243in}}%
\pgfpathlineto{\pgfqpoint{16.953992in}{3.211273in}}%
\pgfpathlineto{\pgfqpoint{16.959618in}{3.213989in}}%
\pgfpathlineto{\pgfqpoint{16.970869in}{3.209323in}}%
\pgfpathlineto{\pgfqpoint{16.976495in}{3.208706in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{3.205374in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{3.185002in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{3.188678in}}%
\pgfpathlineto{\pgfqpoint{17.077757in}{3.184498in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.184678in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.184678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{3.209216in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.209216in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.209216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.521764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=3.407477in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 4 \(\displaystyle \leftarrow\) 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{1.919979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873827in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873827in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.998962in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998962in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.124097in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.124097in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.249232in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.249232in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{1.144632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=1.060213in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{1.637730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873064in, y=1.553311in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{1.117600in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{7.879452in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{7.890704in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{7.896329in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{1.859931in}}%
\pgfpathlineto{\pgfqpoint{7.913206in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{7.918832in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{7.924458in}{1.822207in}}%
\pgfpathlineto{\pgfqpoint{7.930083in}{1.819309in}}%
\pgfpathlineto{\pgfqpoint{7.935709in}{1.806373in}}%
\pgfpathlineto{\pgfqpoint{7.941335in}{1.803554in}}%
\pgfpathlineto{\pgfqpoint{7.946960in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{7.952586in}{1.785147in}}%
\pgfpathlineto{\pgfqpoint{7.963837in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{7.969463in}{1.774028in}}%
\pgfpathlineto{\pgfqpoint{7.975089in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{7.986340in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{8.003217in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{8.008843in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{8.014469in}{1.737944in}}%
\pgfpathlineto{\pgfqpoint{8.020094in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{8.025720in}{1.729339in}}%
\pgfpathlineto{\pgfqpoint{8.031346in}{1.724252in}}%
\pgfpathlineto{\pgfqpoint{8.036971in}{1.744687in}}%
\pgfpathlineto{\pgfqpoint{8.042597in}{1.722566in}}%
\pgfpathlineto{\pgfqpoint{8.048223in}{1.734840in}}%
\pgfpathlineto{\pgfqpoint{8.053848in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{1.724616in}}%
\pgfpathlineto{\pgfqpoint{8.070725in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{8.076351in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{1.727842in}}%
\pgfpathlineto{\pgfqpoint{8.087602in}{1.725714in}}%
\pgfpathlineto{\pgfqpoint{8.093228in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{8.098854in}{1.713042in}}%
\pgfpathlineto{\pgfqpoint{8.104479in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{8.110105in}{1.708304in}}%
\pgfpathlineto{\pgfqpoint{8.115731in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{8.121356in}{1.701144in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{1.691431in}}%
\pgfpathlineto{\pgfqpoint{8.132608in}{1.697893in}}%
\pgfpathlineto{\pgfqpoint{8.138233in}{1.688222in}}%
\pgfpathlineto{\pgfqpoint{8.143859in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{8.149485in}{1.670354in}}%
\pgfpathlineto{\pgfqpoint{8.155110in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{8.160736in}{1.659039in}}%
\pgfpathlineto{\pgfqpoint{8.166362in}{1.646606in}}%
\pgfpathlineto{\pgfqpoint{8.171987in}{1.649963in}}%
\pgfpathlineto{\pgfqpoint{8.183239in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{8.188864in}{1.613911in}}%
\pgfpathlineto{\pgfqpoint{8.194490in}{1.601567in}}%
\pgfpathlineto{\pgfqpoint{8.200116in}{1.581377in}}%
\pgfpathlineto{\pgfqpoint{8.205741in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{8.211367in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{8.228244in}{1.502845in}}%
\pgfpathlineto{\pgfqpoint{8.233870in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{8.239496in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{8.245121in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{8.250747in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{8.256373in}{1.438096in}}%
\pgfpathlineto{\pgfqpoint{8.261998in}{1.423187in}}%
\pgfpathlineto{\pgfqpoint{8.267624in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{8.273250in}{1.396954in}}%
\pgfpathlineto{\pgfqpoint{8.278875in}{1.382949in}}%
\pgfpathlineto{\pgfqpoint{8.284501in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{8.290127in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{8.295752in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{8.307004in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{8.312629in}{1.308620in}}%
\pgfpathlineto{\pgfqpoint{8.318255in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{8.323881in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{8.329506in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{8.335132in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{8.346383in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{8.352009in}{1.255556in}}%
\pgfpathlineto{\pgfqpoint{8.374512in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{8.385763in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{8.397014in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{8.413891in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{8.419517in}{1.188948in}}%
\pgfpathlineto{\pgfqpoint{8.425143in}{1.190163in}}%
\pgfpathlineto{\pgfqpoint{8.430768in}{1.180766in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{1.177031in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{1.167145in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{1.165114in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{1.165508in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{8.515154in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{8.543282in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{1.164603in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{8.588287in}{1.164795in}}%
\pgfpathlineto{\pgfqpoint{8.593913in}{1.164233in}}%
\pgfpathlineto{\pgfqpoint{8.599539in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{8.605164in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{8.610790in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{8.616416in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{8.627667in}{1.164756in}}%
\pgfpathlineto{\pgfqpoint{8.633293in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{8.638918in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{8.650170in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{8.655795in}{1.163310in}}%
\pgfpathlineto{\pgfqpoint{8.661421in}{1.164597in}}%
\pgfpathlineto{\pgfqpoint{8.667047in}{1.161881in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{8.695175in}{1.165167in}}%
\pgfpathlineto{\pgfqpoint{8.700801in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{8.706427in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{8.728929in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{1.161946in}}%
\pgfpathlineto{\pgfqpoint{8.740181in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{1.164687in}}%
\pgfpathlineto{\pgfqpoint{8.802063in}{1.163617in}}%
\pgfpathlineto{\pgfqpoint{8.835817in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{8.841443in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{8.847068in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{8.852694in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{8.858320in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{8.863945in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{8.880822in}{1.164369in}}%
\pgfpathlineto{\pgfqpoint{8.892074in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{8.914576in}{1.164874in}}%
\pgfpathlineto{\pgfqpoint{8.925828in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{8.937079in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{8.942705in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{8.953956in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{1.163643in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{1.510360in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{1.499525in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{9.015839in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{9.027090in}{1.491098in}}%
\pgfpathlineto{\pgfqpoint{9.038341in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{1.459352in}}%
\pgfpathlineto{\pgfqpoint{9.049593in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{9.055218in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{9.060844in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{9.077721in}{1.407005in}}%
\pgfpathlineto{\pgfqpoint{9.083347in}{1.404474in}}%
\pgfpathlineto{\pgfqpoint{9.088972in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{9.094598in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{9.111475in}{1.368648in}}%
\pgfpathlineto{\pgfqpoint{9.117101in}{1.354801in}}%
\pgfpathlineto{\pgfqpoint{9.122726in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{9.145229in}{1.331266in}}%
\pgfpathlineto{\pgfqpoint{9.150855in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{9.156481in}{1.321015in}}%
\pgfpathlineto{\pgfqpoint{9.162106in}{1.324393in}}%
\pgfpathlineto{\pgfqpoint{9.167732in}{1.310682in}}%
\pgfpathlineto{\pgfqpoint{9.173358in}{1.312415in}}%
\pgfpathlineto{\pgfqpoint{9.178983in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{9.190235in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{9.195860in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{9.201486in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{9.207112in}{1.290947in}}%
\pgfpathlineto{\pgfqpoint{9.218363in}{1.280646in}}%
\pgfpathlineto{\pgfqpoint{9.223989in}{1.273312in}}%
\pgfpathlineto{\pgfqpoint{9.229614in}{1.271603in}}%
\pgfpathlineto{\pgfqpoint{9.235240in}{1.268495in}}%
\pgfpathlineto{\pgfqpoint{9.240866in}{1.262132in}}%
\pgfpathlineto{\pgfqpoint{9.246491in}{1.260567in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{9.257743in}{1.254584in}}%
\pgfpathlineto{\pgfqpoint{9.268994in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{9.280245in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{9.285871in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{9.297122in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{9.308374in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{9.319625in}{1.201267in}}%
\pgfpathlineto{\pgfqpoint{9.330876in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{1.192430in}}%
\pgfpathlineto{\pgfqpoint{9.342128in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{1.186133in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{9.364630in}{1.178965in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{9.375882in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{1.170602in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{1.167456in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{1.162934in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{1.164309in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{1.160323in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{9.454641in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{9.460267in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{1.157257in}}%
\pgfpathlineto{\pgfqpoint{9.516524in}{1.157164in}}%
\pgfpathlineto{\pgfqpoint{9.527775in}{1.157194in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{1.157373in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{9.702171in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{9.713422in}{1.157322in}}%
\pgfpathlineto{\pgfqpoint{9.747176in}{1.156355in}}%
\pgfpathlineto{\pgfqpoint{9.786556in}{1.156657in}}%
\pgfpathlineto{\pgfqpoint{9.792182in}{1.155940in}}%
\pgfpathlineto{\pgfqpoint{9.809059in}{1.156535in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{9.865316in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{1.156162in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{9.932824in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{9.949701in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{9.972203in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{9.977829in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{1.156659in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{1.156884in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{10.067840in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{1.156600in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{1.486120in}}%
\pgfpathlineto{\pgfqpoint{10.129722in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{10.140974in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{10.146599in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{1.485834in}}%
\pgfpathlineto{\pgfqpoint{10.163476in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{10.169102in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{10.174728in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{10.180353in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{10.185979in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{10.197230in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{10.202856in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{10.214107in}{1.488412in}}%
\pgfpathlineto{\pgfqpoint{10.225359in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{10.230984in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{10.236610in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{10.242236in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{10.247861in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{10.253487in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{10.259113in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{10.264738in}{1.483484in}}%
\pgfpathlineto{\pgfqpoint{10.270364in}{1.489129in}}%
\pgfpathlineto{\pgfqpoint{10.275990in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{10.281615in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{10.287241in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{10.292867in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{10.298493in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{10.304118in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{10.309744in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{10.315370in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{10.320995in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{1.485874in}}%
\pgfpathlineto{\pgfqpoint{10.337872in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{10.343498in}{1.485639in}}%
\pgfpathlineto{\pgfqpoint{10.349124in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{10.354749in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{10.360375in}{1.480781in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{1.471888in}}%
\pgfpathlineto{\pgfqpoint{10.377252in}{1.476235in}}%
\pgfpathlineto{\pgfqpoint{10.382878in}{1.484686in}}%
\pgfpathlineto{\pgfqpoint{10.388503in}{1.478431in}}%
\pgfpathlineto{\pgfqpoint{10.399755in}{1.471972in}}%
\pgfpathlineto{\pgfqpoint{10.405380in}{1.470208in}}%
\pgfpathlineto{\pgfqpoint{10.411006in}{1.471396in}}%
\pgfpathlineto{\pgfqpoint{10.416632in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{10.422257in}{1.471788in}}%
\pgfpathlineto{\pgfqpoint{10.433509in}{1.461309in}}%
\pgfpathlineto{\pgfqpoint{10.439134in}{1.466310in}}%
\pgfpathlineto{\pgfqpoint{10.444760in}{1.464479in}}%
\pgfpathlineto{\pgfqpoint{10.450386in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{10.456011in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{10.461637in}{1.456889in}}%
\pgfpathlineto{\pgfqpoint{10.467263in}{1.442381in}}%
\pgfpathlineto{\pgfqpoint{10.472888in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{10.478514in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{10.484140in}{1.434049in}}%
\pgfpathlineto{\pgfqpoint{10.489765in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{10.495391in}{1.413013in}}%
\pgfpathlineto{\pgfqpoint{10.501017in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{10.506642in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{10.512268in}{1.396862in}}%
\pgfpathlineto{\pgfqpoint{10.517894in}{1.383406in}}%
\pgfpathlineto{\pgfqpoint{10.523519in}{1.379930in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{10.534771in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{10.540397in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{10.557274in}{1.316159in}}%
\pgfpathlineto{\pgfqpoint{10.562899in}{1.307692in}}%
\pgfpathlineto{\pgfqpoint{10.568525in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{10.579776in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{10.591028in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{10.596653in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{10.602279in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{10.619156in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{1.230659in}}%
\pgfpathlineto{\pgfqpoint{10.636033in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{10.641659in}{1.226601in}}%
\pgfpathlineto{\pgfqpoint{10.647284in}{1.219489in}}%
\pgfpathlineto{\pgfqpoint{10.669787in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{10.675413in}{1.197312in}}%
\pgfpathlineto{\pgfqpoint{10.686664in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{10.692290in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{10.714792in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{10.720418in}{1.193466in}}%
\pgfpathlineto{\pgfqpoint{10.726044in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{10.737295in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{10.748546in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{10.759798in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{10.765424in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{10.771049in}{1.191020in}}%
\pgfpathlineto{\pgfqpoint{10.776675in}{1.191479in}}%
\pgfpathlineto{\pgfqpoint{10.782301in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{10.787926in}{1.191917in}}%
\pgfpathlineto{\pgfqpoint{10.804803in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{10.810429in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{10.816055in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{10.821680in}{1.189922in}}%
\pgfpathlineto{\pgfqpoint{10.827306in}{1.193347in}}%
\pgfpathlineto{\pgfqpoint{10.832932in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{10.849809in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{10.855434in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{10.861060in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{10.866686in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{10.872311in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{10.883563in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{10.894814in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{1.189292in}}%
\pgfpathlineto{\pgfqpoint{10.911691in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{1.186268in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{1.188842in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{10.939819in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{10.945445in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{10.951071in}{1.186609in}}%
\pgfpathlineto{\pgfqpoint{10.956696in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{10.962322in}{1.190398in}}%
\pgfpathlineto{\pgfqpoint{10.967948in}{1.186283in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{10.984825in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{10.990451in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{1.187512in}}%
\pgfpathlineto{\pgfqpoint{11.007328in}{1.187336in}}%
\pgfpathlineto{\pgfqpoint{11.012953in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{11.018579in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{11.024205in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{1.182086in}}%
\pgfpathlineto{\pgfqpoint{11.041082in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{1.183782in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{1.180778in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{11.125467in}{1.179754in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{1.178327in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{11.153595in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{1.173307in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{1.174721in}}%
\pgfpathlineto{\pgfqpoint{11.181723in}{1.170065in}}%
\pgfpathlineto{\pgfqpoint{11.187349in}{1.170413in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{1.166336in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{1.161612in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{11.316740in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{1.161133in}}%
\pgfpathlineto{\pgfqpoint{11.333617in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{11.372996in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{11.412376in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{11.418002in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{11.423627in}{1.160327in}}%
\pgfpathlineto{\pgfqpoint{11.429253in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{1.160127in}}%
\pgfpathlineto{\pgfqpoint{11.485510in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{11.496761in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{1.159967in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{11.637403in}{1.158329in}}%
\pgfpathlineto{\pgfqpoint{11.643029in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{1.158818in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{1.159203in}}%
\pgfpathlineto{\pgfqpoint{11.676783in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{11.716163in}{1.159376in}}%
\pgfpathlineto{\pgfqpoint{11.733040in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{11.738665in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{11.744291in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{11.761168in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{11.778045in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.159954in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.159954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{1.117600in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.154072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{1.919979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.919979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.919979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=2.003313in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> CaseStudyResults2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{8.169113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=8.084694in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{8.888014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.155833in, y=8.803596in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016945in,y=8.539610in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{8.138421in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{8.174899in}}%
\pgfpathlineto{\pgfqpoint{7.890704in}{8.190174in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{8.208297in}}%
\pgfpathlineto{\pgfqpoint{7.946960in}{8.287402in}}%
\pgfpathlineto{\pgfqpoint{7.958212in}{8.304006in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{8.339020in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{8.368717in}}%
\pgfpathlineto{\pgfqpoint{8.014469in}{8.371237in}}%
\pgfpathlineto{\pgfqpoint{8.042597in}{8.375902in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{8.382143in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{8.388445in}}%
\pgfpathlineto{\pgfqpoint{8.098854in}{8.396849in}}%
\pgfpathlineto{\pgfqpoint{8.115731in}{8.407857in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{8.416900in}}%
\pgfpathlineto{\pgfqpoint{8.138233in}{8.427685in}}%
\pgfpathlineto{\pgfqpoint{8.155110in}{8.446927in}}%
\pgfpathlineto{\pgfqpoint{8.171987in}{8.469795in}}%
\pgfpathlineto{\pgfqpoint{8.194490in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{8.239496in}{8.577391in}}%
\pgfpathlineto{\pgfqpoint{8.312629in}{8.700683in}}%
\pgfpathlineto{\pgfqpoint{8.335132in}{8.733268in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{8.796525in}}%
\pgfpathlineto{\pgfqpoint{8.391389in}{8.805876in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{8.835682in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{8.845358in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{8.847745in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{8.851886in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{8.852660in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{8.855705in}}%
\pgfpathlineto{\pgfqpoint{8.515154in}{8.860988in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{8.874099in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{8.882248in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{8.884230in}}%
\pgfpathlineto{\pgfqpoint{8.683924in}{8.887159in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{8.894873in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{8.902619in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{8.900598in}}%
\pgfpathlineto{\pgfqpoint{8.824566in}{8.900598in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{8.904211in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{8.174892in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{8.191720in}}%
\pgfpathlineto{\pgfqpoint{9.027090in}{8.219970in}}%
\pgfpathlineto{\pgfqpoint{9.049593in}{8.263881in}}%
\pgfpathlineto{\pgfqpoint{9.060844in}{8.285693in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{8.302221in}}%
\pgfpathlineto{\pgfqpoint{9.094598in}{8.341505in}}%
\pgfpathlineto{\pgfqpoint{9.111475in}{8.374306in}}%
\pgfpathlineto{\pgfqpoint{9.133978in}{8.416784in}}%
\pgfpathlineto{\pgfqpoint{9.195860in}{8.527607in}}%
\pgfpathlineto{\pgfqpoint{9.218363in}{8.560039in}}%
\pgfpathlineto{\pgfqpoint{9.280245in}{8.658408in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{8.676277in}}%
\pgfpathlineto{\pgfqpoint{9.325251in}{8.725387in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{8.793124in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{8.829832in}}%
\pgfpathlineto{\pgfqpoint{9.432139in}{8.838001in}}%
\pgfpathlineto{\pgfqpoint{9.465893in}{8.856425in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{8.864155in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{8.864558in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{8.870736in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{8.870146in}}%
\pgfpathlineto{\pgfqpoint{9.533401in}{8.874314in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{8.877164in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{8.882916in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{8.887635in}}%
\pgfpathlineto{\pgfqpoint{9.612160in}{8.886697in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{8.889702in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{8.893342in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{8.891737in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{8.894065in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{8.893061in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{8.895316in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{8.896484in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{8.898314in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{8.897285in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{8.898260in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{8.896932in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{8.897161in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{8.896182in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{8.897209in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{8.895672in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{8.892385in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{8.174892in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{8.187079in}}%
\pgfpathlineto{\pgfqpoint{10.146599in}{8.202865in}}%
\pgfpathlineto{\pgfqpoint{10.163476in}{8.204386in}}%
\pgfpathlineto{\pgfqpoint{10.202856in}{8.207821in}}%
\pgfpathlineto{\pgfqpoint{10.230984in}{8.212867in}}%
\pgfpathlineto{\pgfqpoint{10.292867in}{8.227021in}}%
\pgfpathlineto{\pgfqpoint{10.315370in}{8.236607in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{8.246291in}}%
\pgfpathlineto{\pgfqpoint{10.343498in}{8.254568in}}%
\pgfpathlineto{\pgfqpoint{10.354749in}{8.264307in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{8.276664in}}%
\pgfpathlineto{\pgfqpoint{10.377252in}{8.289799in}}%
\pgfpathlineto{\pgfqpoint{10.388503in}{8.304734in}}%
\pgfpathlineto{\pgfqpoint{10.427883in}{8.366852in}}%
\pgfpathlineto{\pgfqpoint{10.478514in}{8.457378in}}%
\pgfpathlineto{\pgfqpoint{10.512268in}{8.524292in}}%
\pgfpathlineto{\pgfqpoint{10.585402in}{8.662344in}}%
\pgfpathlineto{\pgfqpoint{10.619156in}{8.716947in}}%
\pgfpathlineto{\pgfqpoint{10.652910in}{8.764598in}}%
\pgfpathlineto{\pgfqpoint{10.669787in}{8.784825in}}%
\pgfpathlineto{\pgfqpoint{10.675413in}{8.791358in}}%
\pgfpathlineto{\pgfqpoint{10.692290in}{8.806949in}}%
\pgfpathlineto{\pgfqpoint{10.697915in}{8.813715in}}%
\pgfpathlineto{\pgfqpoint{10.799178in}{8.814208in}}%
\pgfpathlineto{\pgfqpoint{10.816055in}{8.813739in}}%
\pgfpathlineto{\pgfqpoint{10.889188in}{8.815704in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{8.818146in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{8.820456in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{8.822662in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{8.827232in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{8.831564in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{8.834914in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{8.837961in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{8.842509in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{8.844218in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{8.847098in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{8.852320in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{8.860526in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{8.868702in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{8.872537in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{8.881849in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{8.884645in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{8.885951in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{8.888254in}}%
\pgfpathlineto{\pgfqpoint{11.496761in}{8.889700in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{8.891715in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{8.894210in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{8.894473in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{8.896769in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{8.897437in}}%
\pgfpathlineto{\pgfqpoint{11.643029in}{8.898332in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{8.899716in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.900120in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.900120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{8.138421in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{8.898366in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.898366in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{8.898366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.138421in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.138421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0 \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.536636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.748472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=6.664054in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.512592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=7.428174in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881120in,y=7.135446in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.779530in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{6.774121in}}%
\pgfpathlineto{\pgfqpoint{2.641623in}{6.774032in}}%
\pgfpathlineto{\pgfqpoint{2.714757in}{6.775058in}}%
\pgfpathlineto{\pgfqpoint{2.720382in}{6.771829in}}%
\pgfpathlineto{\pgfqpoint{2.731634in}{6.770907in}}%
\pgfpathlineto{\pgfqpoint{2.821644in}{6.772824in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{6.774639in}}%
\pgfpathlineto{\pgfqpoint{2.855398in}{6.777669in}}%
\pgfpathlineto{\pgfqpoint{2.877901in}{6.782829in}}%
\pgfpathlineto{\pgfqpoint{2.889152in}{6.786805in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{6.797717in}}%
\pgfpathlineto{\pgfqpoint{2.911655in}{6.802416in}}%
\pgfpathlineto{\pgfqpoint{2.922906in}{6.815491in}}%
\pgfpathlineto{\pgfqpoint{2.934158in}{6.835818in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{6.864765in}}%
\pgfpathlineto{\pgfqpoint{2.956661in}{6.905642in}}%
\pgfpathlineto{\pgfqpoint{2.967912in}{6.953328in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{7.179118in}}%
\pgfpathlineto{\pgfqpoint{3.046671in}{7.290803in}}%
\pgfpathlineto{\pgfqpoint{3.052297in}{7.318324in}}%
\pgfpathlineto{\pgfqpoint{3.057923in}{7.339211in}}%
\pgfpathlineto{\pgfqpoint{3.063548in}{7.345777in}}%
\pgfpathlineto{\pgfqpoint{3.086051in}{7.391124in}}%
\pgfpathlineto{\pgfqpoint{3.097302in}{7.412480in}}%
\pgfpathlineto{\pgfqpoint{3.102928in}{7.425213in}}%
\pgfpathlineto{\pgfqpoint{3.108554in}{7.450628in}}%
\pgfpathlineto{\pgfqpoint{3.114179in}{7.458776in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{7.451775in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{7.441362in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{7.443359in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{7.443259in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{7.458018in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{7.477095in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{7.471464in}}%
\pgfpathlineto{\pgfqpoint{3.164810in}{7.471763in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{7.461525in}}%
\pgfpathlineto{\pgfqpoint{3.181688in}{7.463183in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{7.460588in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{7.449505in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{7.450567in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{7.444797in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{7.446263in}}%
\pgfpathlineto{\pgfqpoint{3.221067in}{7.446766in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{7.451096in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{7.457138in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{7.458359in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{7.449362in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{7.448396in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{7.451119in}}%
\pgfpathlineto{\pgfqpoint{3.282950in}{7.447075in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{7.450359in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{7.448959in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{7.454916in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{7.455788in}}%
\pgfpathlineto{\pgfqpoint{3.406715in}{7.457296in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{7.460513in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{7.465148in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{7.465962in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{7.467975in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{7.470089in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{7.468615in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{7.468794in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{7.480663in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{7.482177in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{7.482278in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{7.494230in}}%
\pgfpathlineto{\pgfqpoint{3.547356in}{7.495209in}}%
\pgfpathlineto{\pgfqpoint{3.620490in}{7.497637in}}%
\pgfpathlineto{\pgfqpoint{3.648619in}{7.499492in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{7.499685in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{7.498267in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{6.779476in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{6.783904in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{6.795944in}}%
\pgfpathlineto{\pgfqpoint{3.738629in}{6.813016in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{6.833987in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{6.936501in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{6.965982in}}%
\pgfpathlineto{\pgfqpoint{3.806137in}{7.107565in}}%
\pgfpathlineto{\pgfqpoint{3.811763in}{7.135257in}}%
\pgfpathlineto{\pgfqpoint{3.839891in}{7.231526in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{7.231961in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{7.254410in}}%
\pgfpathlineto{\pgfqpoint{3.862394in}{7.255181in}}%
\pgfpathlineto{\pgfqpoint{3.873646in}{7.275100in}}%
\pgfpathlineto{\pgfqpoint{3.879271in}{7.269171in}}%
\pgfpathlineto{\pgfqpoint{3.884897in}{7.274012in}}%
\pgfpathlineto{\pgfqpoint{3.890523in}{7.276808in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{7.294232in}}%
\pgfpathlineto{\pgfqpoint{3.918651in}{7.307112in}}%
\pgfpathlineto{\pgfqpoint{3.924277in}{7.316917in}}%
\pgfpathlineto{\pgfqpoint{3.935528in}{7.331796in}}%
\pgfpathlineto{\pgfqpoint{3.946779in}{7.347631in}}%
\pgfpathlineto{\pgfqpoint{3.952405in}{7.357933in}}%
\pgfpathlineto{\pgfqpoint{3.963656in}{7.373104in}}%
\pgfpathlineto{\pgfqpoint{3.969282in}{7.374028in}}%
\pgfpathlineto{\pgfqpoint{3.980533in}{7.391731in}}%
\pgfpathlineto{\pgfqpoint{3.991785in}{7.407827in}}%
\pgfpathlineto{\pgfqpoint{3.997410in}{7.419209in}}%
\pgfpathlineto{\pgfqpoint{4.003036in}{7.426117in}}%
\pgfpathlineto{\pgfqpoint{4.008662in}{7.435962in}}%
\pgfpathlineto{\pgfqpoint{4.014287in}{7.450519in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{7.452421in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{7.452067in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{7.461410in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{7.460663in}}%
\pgfpathlineto{\pgfqpoint{4.059293in}{7.455344in}}%
\pgfpathlineto{\pgfqpoint{4.064918in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{7.452499in}}%
\pgfpathlineto{\pgfqpoint{4.076170in}{7.444686in}}%
\pgfpathlineto{\pgfqpoint{4.087421in}{7.451283in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{7.479809in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{7.482989in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{7.469359in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{7.471899in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{7.473161in}}%
\pgfpathlineto{\pgfqpoint{4.149304in}{7.472858in}}%
\pgfpathlineto{\pgfqpoint{4.160555in}{7.473625in}}%
\pgfpathlineto{\pgfqpoint{4.166181in}{7.473845in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{7.472026in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{7.472679in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{7.479947in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{7.479843in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{7.476411in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{7.463791in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{7.463405in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{7.456321in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{7.457696in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{7.458027in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{7.457617in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{7.459607in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{7.458339in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{7.457649in}}%
\pgfpathlineto{\pgfqpoint{4.368705in}{7.452225in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{7.451771in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{7.456625in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{7.456618in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{7.459771in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{7.450117in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{7.450598in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{7.453282in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{7.455332in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{7.457561in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{7.463740in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{7.466205in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{7.467367in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{7.469783in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{7.470943in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{7.475844in}}%
\pgfpathlineto{\pgfqpoint{4.706245in}{7.475794in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{7.477808in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{7.477819in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{7.479560in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{7.475607in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{7.475015in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{7.480856in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{7.483579in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{7.482408in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{7.477956in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{7.480925in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{7.481301in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{7.485207in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{7.483328in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{7.483812in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{7.471802in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{7.467093in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{7.468029in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{7.465037in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{7.463535in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{7.478349in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{6.778530in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{6.777263in}}%
\pgfpathlineto{\pgfqpoint{4.953775in}{6.778338in}}%
\pgfpathlineto{\pgfqpoint{5.032535in}{6.781179in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{6.782871in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{6.775471in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{6.776260in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{6.778145in}}%
\pgfpathlineto{\pgfqpoint{5.116920in}{6.781789in}}%
\pgfpathlineto{\pgfqpoint{5.139422in}{6.786498in}}%
\pgfpathlineto{\pgfqpoint{5.156299in}{6.792202in}}%
\pgfpathlineto{\pgfqpoint{5.167551in}{6.797577in}}%
\pgfpathlineto{\pgfqpoint{5.184428in}{6.809134in}}%
\pgfpathlineto{\pgfqpoint{5.195679in}{6.821228in}}%
\pgfpathlineto{\pgfqpoint{5.206930in}{6.837436in}}%
\pgfpathlineto{\pgfqpoint{5.218182in}{6.860520in}}%
\pgfpathlineto{\pgfqpoint{5.229433in}{6.889762in}}%
\pgfpathlineto{\pgfqpoint{5.240685in}{6.925765in}}%
\pgfpathlineto{\pgfqpoint{5.257562in}{6.989080in}}%
\pgfpathlineto{\pgfqpoint{5.274439in}{7.065499in}}%
\pgfpathlineto{\pgfqpoint{5.285690in}{7.128590in}}%
\pgfpathlineto{\pgfqpoint{5.308193in}{7.268245in}}%
\pgfpathlineto{\pgfqpoint{5.319444in}{7.321891in}}%
\pgfpathlineto{\pgfqpoint{5.325070in}{7.348150in}}%
\pgfpathlineto{\pgfqpoint{5.341947in}{7.404137in}}%
\pgfpathlineto{\pgfqpoint{5.364449in}{7.424246in}}%
\pgfpathlineto{\pgfqpoint{5.370075in}{7.432266in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{7.442511in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{7.440972in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{7.428832in}}%
\pgfpathlineto{\pgfqpoint{5.398203in}{7.430221in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{7.424388in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{7.426437in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{7.434788in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{7.430867in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{7.430535in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{7.436880in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{7.437189in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{7.432559in}}%
\pgfpathlineto{\pgfqpoint{5.521968in}{7.432719in}}%
\pgfpathlineto{\pgfqpoint{5.527594in}{7.437306in}}%
\pgfpathlineto{\pgfqpoint{5.544471in}{7.438189in}}%
\pgfpathlineto{\pgfqpoint{5.583851in}{7.439173in}}%
\pgfpathlineto{\pgfqpoint{5.606353in}{7.440111in}}%
\pgfpathlineto{\pgfqpoint{5.628856in}{7.443962in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{7.443468in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{7.447270in}}%
\pgfpathlineto{\pgfqpoint{5.645733in}{7.447005in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{7.448657in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{7.436839in}}%
\pgfpathlineto{\pgfqpoint{5.662610in}{7.437186in}}%
\pgfpathlineto{\pgfqpoint{5.668236in}{7.436258in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{7.439557in}}%
\pgfpathlineto{\pgfqpoint{5.730118in}{7.445522in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{7.451143in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{7.456922in}}%
\pgfpathlineto{\pgfqpoint{5.769498in}{7.461600in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{7.465252in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{7.466973in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{7.478597in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{7.479317in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{7.477788in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{7.468673in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{7.467734in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{7.468806in}}%
\pgfpathlineto{\pgfqpoint{5.825755in}{7.459544in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{7.458515in}}%
\pgfpathlineto{\pgfqpoint{5.853883in}{7.462269in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{7.456362in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{7.456729in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{7.454140in}}%
\pgfpathlineto{\pgfqpoint{5.887637in}{7.456745in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{7.460614in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{7.464359in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{7.465424in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{7.464137in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{7.464248in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{7.466339in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{7.463875in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{7.466145in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{7.465341in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{7.455634in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{7.455913in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{7.460400in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{7.463390in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{7.467254in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{7.472756in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{7.482294in}}%
\pgfpathlineto{\pgfqpoint{6.084536in}{7.487637in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{7.488825in}}%
\pgfpathlineto{\pgfqpoint{6.095787in}{7.491972in}}%
\pgfpathlineto{\pgfqpoint{6.107038in}{7.492069in}}%
\pgfpathlineto{\pgfqpoint{6.112664in}{7.494654in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{7.495661in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{7.482981in}}%
\pgfpathlineto{\pgfqpoint{6.253306in}{7.482869in}}%
\pgfpathlineto{\pgfqpoint{6.258932in}{7.475971in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{7.476546in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{7.464487in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{7.464486in}}%
\pgfpathlineto{\pgfqpoint{6.292686in}{7.463345in}}%
\pgfpathlineto{\pgfqpoint{6.393948in}{7.463887in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{7.464855in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{7.465285in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{7.457334in}}%
\pgfpathlineto{\pgfqpoint{6.455830in}{7.462743in}}%
\pgfpathlineto{\pgfqpoint{6.495210in}{7.474495in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{7.478817in}}%
\pgfpathlineto{\pgfqpoint{6.523338in}{7.477895in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.479479in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.479479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{7.464835in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.464835in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{7.464835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.734256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=7.619969in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{7.536636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{6.748021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=6.663602in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{7.425434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297218in, y=7.341015in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{6.775428in}}%
\pgfpathlineto{\pgfqpoint{7.890704in}{6.771489in}}%
\pgfpathlineto{\pgfqpoint{7.924458in}{6.771566in}}%
\pgfpathlineto{\pgfqpoint{7.935709in}{6.772631in}}%
\pgfpathlineto{\pgfqpoint{7.991966in}{6.773991in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{6.777666in}}%
\pgfpathlineto{\pgfqpoint{8.003217in}{6.779025in}}%
\pgfpathlineto{\pgfqpoint{8.036971in}{6.780795in}}%
\pgfpathlineto{\pgfqpoint{8.048223in}{6.782773in}}%
\pgfpathlineto{\pgfqpoint{8.093228in}{6.787197in}}%
\pgfpathlineto{\pgfqpoint{8.104479in}{6.790061in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{6.795967in}}%
\pgfpathlineto{\pgfqpoint{8.132608in}{6.800539in}}%
\pgfpathlineto{\pgfqpoint{8.143859in}{6.805215in}}%
\pgfpathlineto{\pgfqpoint{8.160736in}{6.815220in}}%
\pgfpathlineto{\pgfqpoint{8.166362in}{6.819644in}}%
\pgfpathlineto{\pgfqpoint{8.188864in}{6.846432in}}%
\pgfpathlineto{\pgfqpoint{8.200116in}{6.869513in}}%
\pgfpathlineto{\pgfqpoint{8.211367in}{6.896428in}}%
\pgfpathlineto{\pgfqpoint{8.222618in}{6.919766in}}%
\pgfpathlineto{\pgfqpoint{8.233870in}{6.953853in}}%
\pgfpathlineto{\pgfqpoint{8.261998in}{7.043582in}}%
\pgfpathlineto{\pgfqpoint{8.267624in}{7.057648in}}%
\pgfpathlineto{\pgfqpoint{8.301378in}{7.171401in}}%
\pgfpathlineto{\pgfqpoint{8.318255in}{7.214557in}}%
\pgfpathlineto{\pgfqpoint{8.329506in}{7.255331in}}%
\pgfpathlineto{\pgfqpoint{8.335132in}{7.271602in}}%
\pgfpathlineto{\pgfqpoint{8.340758in}{7.277917in}}%
\pgfpathlineto{\pgfqpoint{8.363260in}{7.318788in}}%
\pgfpathlineto{\pgfqpoint{8.374512in}{7.336983in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{7.361750in}}%
\pgfpathlineto{\pgfqpoint{8.385763in}{7.364452in}}%
\pgfpathlineto{\pgfqpoint{8.391389in}{7.361170in}}%
\pgfpathlineto{\pgfqpoint{8.397014in}{7.364212in}}%
\pgfpathlineto{\pgfqpoint{8.402640in}{7.364590in}}%
\pgfpathlineto{\pgfqpoint{8.408266in}{7.376389in}}%
\pgfpathlineto{\pgfqpoint{8.413891in}{7.394698in}}%
\pgfpathlineto{\pgfqpoint{8.419517in}{7.420846in}}%
\pgfpathlineto{\pgfqpoint{8.425143in}{7.438637in}}%
\pgfpathlineto{\pgfqpoint{8.430768in}{7.449125in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{7.457182in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{7.457134in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{7.465014in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{7.468310in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{7.458187in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{7.452095in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{7.441754in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{7.439415in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{7.432166in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{7.433869in}}%
\pgfpathlineto{\pgfqpoint{8.498277in}{7.432041in}}%
\pgfpathlineto{\pgfqpoint{8.509528in}{7.434229in}}%
\pgfpathlineto{\pgfqpoint{8.526405in}{7.435024in}}%
\pgfpathlineto{\pgfqpoint{8.532031in}{7.432342in}}%
\pgfpathlineto{\pgfqpoint{8.537656in}{7.425708in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{7.427913in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{7.433564in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{7.431826in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{7.431340in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{7.432786in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{7.431679in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{7.439156in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{7.441374in}}%
\pgfpathlineto{\pgfqpoint{8.706427in}{7.447286in}}%
\pgfpathlineto{\pgfqpoint{8.717678in}{7.448521in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{7.450002in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{7.454783in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{7.460710in}}%
\pgfpathlineto{\pgfqpoint{8.779560in}{7.461933in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{7.459213in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{7.459762in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{7.471606in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{7.474066in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{7.485087in}}%
\pgfpathlineto{\pgfqpoint{8.824566in}{7.485929in}}%
\pgfpathlineto{\pgfqpoint{8.869571in}{7.487942in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{7.491683in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{7.500164in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{6.775529in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{6.782711in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{6.788056in}}%
\pgfpathlineto{\pgfqpoint{9.015839in}{6.795435in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{6.805062in}}%
\pgfpathlineto{\pgfqpoint{9.038341in}{6.862852in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{6.886307in}}%
\pgfpathlineto{\pgfqpoint{9.066470in}{6.948353in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{6.965273in}}%
\pgfpathlineto{\pgfqpoint{9.077721in}{6.971100in}}%
\pgfpathlineto{\pgfqpoint{9.083347in}{6.979211in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{7.012655in}}%
\pgfpathlineto{\pgfqpoint{9.111475in}{7.040675in}}%
\pgfpathlineto{\pgfqpoint{9.117101in}{7.056599in}}%
\pgfpathlineto{\pgfqpoint{9.122726in}{7.068051in}}%
\pgfpathlineto{\pgfqpoint{9.133978in}{7.108677in}}%
\pgfpathlineto{\pgfqpoint{9.139603in}{7.117554in}}%
\pgfpathlineto{\pgfqpoint{9.150855in}{7.147128in}}%
\pgfpathlineto{\pgfqpoint{9.156481in}{7.146875in}}%
\pgfpathlineto{\pgfqpoint{9.184609in}{7.190767in}}%
\pgfpathlineto{\pgfqpoint{9.223989in}{7.263685in}}%
\pgfpathlineto{\pgfqpoint{9.235240in}{7.283428in}}%
\pgfpathlineto{\pgfqpoint{9.240866in}{7.294730in}}%
\pgfpathlineto{\pgfqpoint{9.246491in}{7.309344in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{7.316120in}}%
\pgfpathlineto{\pgfqpoint{9.263368in}{7.325531in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{7.337005in}}%
\pgfpathlineto{\pgfqpoint{9.302748in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{9.313999in}{7.358828in}}%
\pgfpathlineto{\pgfqpoint{9.319625in}{7.362750in}}%
\pgfpathlineto{\pgfqpoint{9.330876in}{7.364185in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{7.355936in}}%
\pgfpathlineto{\pgfqpoint{9.342128in}{7.360760in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{7.377562in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{7.369182in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{7.369935in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{7.367817in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{7.362460in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{7.364688in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{7.364481in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{7.362094in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{7.362031in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{7.367904in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{7.369959in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{7.371570in}}%
\pgfpathlineto{\pgfqpoint{9.449016in}{7.374387in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{7.377275in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{7.379054in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{7.385176in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{7.384941in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{7.386433in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{7.386577in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{7.378096in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{7.378945in}}%
\pgfpathlineto{\pgfqpoint{9.572780in}{7.379517in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{7.380941in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{7.383891in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{7.385213in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{7.391389in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{7.392850in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{7.393312in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{7.393882in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{7.392625in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{7.382089in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{7.381890in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{7.379285in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{7.381310in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{7.377825in}}%
\pgfpathlineto{\pgfqpoint{10.017209in}{7.386967in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{7.387636in}}%
\pgfpathlineto{\pgfqpoint{10.028460in}{7.397317in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{7.400211in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{7.406958in}}%
\pgfpathlineto{\pgfqpoint{10.045337in}{7.411494in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{7.412123in}}%
\pgfpathlineto{\pgfqpoint{10.056588in}{7.409017in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{7.413169in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{7.404118in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{7.404114in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{7.409312in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{7.402039in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{7.396945in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{7.409986in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{6.774649in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{6.773593in}}%
\pgfpathlineto{\pgfqpoint{10.298493in}{6.774345in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{6.775607in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{6.770728in}}%
\pgfpathlineto{\pgfqpoint{10.388503in}{6.773722in}}%
\pgfpathlineto{\pgfqpoint{10.411006in}{6.777345in}}%
\pgfpathlineto{\pgfqpoint{10.427883in}{6.781856in}}%
\pgfpathlineto{\pgfqpoint{10.439134in}{6.786490in}}%
\pgfpathlineto{\pgfqpoint{10.450386in}{6.792876in}}%
\pgfpathlineto{\pgfqpoint{10.461637in}{6.801640in}}%
\pgfpathlineto{\pgfqpoint{10.472888in}{6.814630in}}%
\pgfpathlineto{\pgfqpoint{10.484140in}{6.832813in}}%
\pgfpathlineto{\pgfqpoint{10.495391in}{6.857935in}}%
\pgfpathlineto{\pgfqpoint{10.512268in}{6.904039in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{6.960016in}}%
\pgfpathlineto{\pgfqpoint{10.540397in}{7.003219in}}%
\pgfpathlineto{\pgfqpoint{10.551648in}{7.051825in}}%
\pgfpathlineto{\pgfqpoint{10.568525in}{7.144222in}}%
\pgfpathlineto{\pgfqpoint{10.579776in}{7.205674in}}%
\pgfpathlineto{\pgfqpoint{10.591028in}{7.252344in}}%
\pgfpathlineto{\pgfqpoint{10.602279in}{7.287642in}}%
\pgfpathlineto{\pgfqpoint{10.613530in}{7.315918in}}%
\pgfpathlineto{\pgfqpoint{10.624782in}{7.330447in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{7.342912in}}%
\pgfpathlineto{\pgfqpoint{10.636033in}{7.352149in}}%
\pgfpathlineto{\pgfqpoint{10.641659in}{7.358021in}}%
\pgfpathlineto{\pgfqpoint{10.647284in}{7.369900in}}%
\pgfpathlineto{\pgfqpoint{10.658536in}{7.383980in}}%
\pgfpathlineto{\pgfqpoint{10.664161in}{7.395289in}}%
\pgfpathlineto{\pgfqpoint{10.669787in}{7.395747in}}%
\pgfpathlineto{\pgfqpoint{10.675413in}{7.403244in}}%
\pgfpathlineto{\pgfqpoint{10.681038in}{7.387299in}}%
\pgfpathlineto{\pgfqpoint{10.686664in}{7.391979in}}%
\pgfpathlineto{\pgfqpoint{10.697915in}{7.397525in}}%
\pgfpathlineto{\pgfqpoint{10.720418in}{7.397526in}}%
\pgfpathlineto{\pgfqpoint{10.726044in}{7.407582in}}%
\pgfpathlineto{\pgfqpoint{10.799178in}{7.408560in}}%
\pgfpathlineto{\pgfqpoint{10.804803in}{7.410266in}}%
\pgfpathlineto{\pgfqpoint{10.883563in}{7.415358in}}%
\pgfpathlineto{\pgfqpoint{10.894814in}{7.417171in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{7.420314in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{7.422186in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{7.411911in}}%
\pgfpathlineto{\pgfqpoint{11.024205in}{7.413652in}}%
\pgfpathlineto{\pgfqpoint{11.041082in}{7.417595in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{7.419009in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{7.421775in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{7.423060in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{7.431559in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{7.436598in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{7.429738in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{7.429449in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{7.430376in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{7.426231in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{7.424131in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{7.423885in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{7.429995in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{7.418985in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{7.421178in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{7.421958in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{7.425728in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{7.427739in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{7.427828in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{7.435656in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{7.438817in}}%
\pgfpathlineto{\pgfqpoint{11.243606in}{7.448282in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{7.447548in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{7.441964in}}%
\pgfpathlineto{\pgfqpoint{11.266109in}{7.443281in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{7.441962in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{7.436273in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{7.437156in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{7.444121in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{7.445604in}}%
\pgfpathlineto{\pgfqpoint{11.305488in}{7.445439in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{7.447488in}}%
\pgfpathlineto{\pgfqpoint{11.316740in}{7.453948in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{7.457775in}}%
\pgfpathlineto{\pgfqpoint{11.327991in}{7.458792in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{7.458908in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{7.471157in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{7.470835in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{7.460314in}}%
\pgfpathlineto{\pgfqpoint{11.502387in}{7.461030in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{7.463844in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{7.458214in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{7.460080in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{7.449592in}}%
\pgfpathlineto{\pgfqpoint{11.558644in}{7.449764in}}%
\pgfpathlineto{\pgfqpoint{11.564269in}{7.443421in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{7.445810in}}%
\pgfpathlineto{\pgfqpoint{11.637403in}{7.443469in}}%
\pgfpathlineto{\pgfqpoint{11.648654in}{7.444598in}}%
\pgfpathlineto{\pgfqpoint{11.659906in}{7.446697in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{7.448253in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{7.451655in}}%
\pgfpathlineto{\pgfqpoint{11.699286in}{7.453369in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{7.453910in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{7.444063in}}%
\pgfpathlineto{\pgfqpoint{11.749917in}{7.447833in}}%
\pgfpathlineto{\pgfqpoint{11.766794in}{7.451619in}}%
\pgfpathlineto{\pgfqpoint{11.783671in}{7.455407in}}%
\pgfpathlineto{\pgfqpoint{11.789296in}{7.458376in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{7.459412in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{7.457190in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.458373in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.458373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{7.453208in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.453208in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{7.453208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.734256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=7.619969in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{7.536636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{6.744814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=6.660395in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{7.438566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=7.354147in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{6.772934in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{6.774928in}}%
\pgfpathlineto{\pgfqpoint{13.162287in}{6.771070in}}%
\pgfpathlineto{\pgfqpoint{13.201667in}{6.771035in}}%
\pgfpathlineto{\pgfqpoint{13.252298in}{6.771688in}}%
\pgfpathlineto{\pgfqpoint{13.269175in}{6.771930in}}%
\pgfpathlineto{\pgfqpoint{13.280426in}{6.774716in}}%
\pgfpathlineto{\pgfqpoint{13.302929in}{6.776076in}}%
\pgfpathlineto{\pgfqpoint{13.314181in}{6.776506in}}%
\pgfpathlineto{\pgfqpoint{13.319806in}{6.778217in}}%
\pgfpathlineto{\pgfqpoint{13.342309in}{6.778681in}}%
\pgfpathlineto{\pgfqpoint{13.353560in}{6.780405in}}%
\pgfpathlineto{\pgfqpoint{13.392940in}{6.786013in}}%
\pgfpathlineto{\pgfqpoint{13.404191in}{6.788640in}}%
\pgfpathlineto{\pgfqpoint{13.421068in}{6.795105in}}%
\pgfpathlineto{\pgfqpoint{13.443571in}{6.807566in}}%
\pgfpathlineto{\pgfqpoint{13.466074in}{6.833116in}}%
\pgfpathlineto{\pgfqpoint{13.477325in}{6.853187in}}%
\pgfpathlineto{\pgfqpoint{13.488576in}{6.877966in}}%
\pgfpathlineto{\pgfqpoint{13.499828in}{6.916799in}}%
\pgfpathlineto{\pgfqpoint{13.511079in}{6.944576in}}%
\pgfpathlineto{\pgfqpoint{13.527956in}{6.995664in}}%
\pgfpathlineto{\pgfqpoint{13.589839in}{7.201603in}}%
\pgfpathlineto{\pgfqpoint{13.601090in}{7.242124in}}%
\pgfpathlineto{\pgfqpoint{13.612341in}{7.281918in}}%
\pgfpathlineto{\pgfqpoint{13.617967in}{7.288252in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{7.349946in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{7.378361in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{7.381651in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{7.382091in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{7.375784in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{7.376449in}}%
\pgfpathlineto{\pgfqpoint{13.696726in}{7.375580in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{7.384004in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{7.381362in}}%
\pgfpathlineto{\pgfqpoint{13.719229in}{7.392063in}}%
\pgfpathlineto{\pgfqpoint{13.730480in}{7.403476in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{7.398064in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{7.381132in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{7.381599in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{7.376638in}}%
\pgfpathlineto{\pgfqpoint{13.769860in}{7.376605in}}%
\pgfpathlineto{\pgfqpoint{13.775486in}{7.374858in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{7.375859in}}%
\pgfpathlineto{\pgfqpoint{13.786737in}{7.375535in}}%
\pgfpathlineto{\pgfqpoint{13.803614in}{7.378726in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{7.376289in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{7.368685in}}%
\pgfpathlineto{\pgfqpoint{13.831743in}{7.367808in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{7.362917in}}%
\pgfpathlineto{\pgfqpoint{13.842994in}{7.367767in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{7.370733in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{7.372246in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{7.379241in}}%
\pgfpathlineto{\pgfqpoint{13.938630in}{7.380633in}}%
\pgfpathlineto{\pgfqpoint{13.978010in}{7.382268in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{7.384228in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{7.386455in}}%
\pgfpathlineto{\pgfqpoint{14.034267in}{7.388851in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{7.390870in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{7.392162in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{7.389492in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{7.388401in}}%
\pgfpathlineto{\pgfqpoint{14.073647in}{7.399477in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{7.400332in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{7.411148in}}%
\pgfpathlineto{\pgfqpoint{14.101775in}{7.411728in}}%
\pgfpathlineto{\pgfqpoint{14.225540in}{7.411774in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{7.415193in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{6.772962in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{6.777202in}}%
\pgfpathlineto{\pgfqpoint{14.293048in}{6.789850in}}%
\pgfpathlineto{\pgfqpoint{14.298674in}{6.798828in}}%
\pgfpathlineto{\pgfqpoint{14.315551in}{6.854255in}}%
\pgfpathlineto{\pgfqpoint{14.332428in}{6.925414in}}%
\pgfpathlineto{\pgfqpoint{14.349305in}{7.001703in}}%
\pgfpathlineto{\pgfqpoint{14.354930in}{7.034425in}}%
\pgfpathlineto{\pgfqpoint{14.371807in}{7.101176in}}%
\pgfpathlineto{\pgfqpoint{14.383059in}{7.149436in}}%
\pgfpathlineto{\pgfqpoint{14.399936in}{7.202464in}}%
\pgfpathlineto{\pgfqpoint{14.405561in}{7.213915in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{7.233194in}}%
\pgfpathlineto{\pgfqpoint{14.416813in}{7.233932in}}%
\pgfpathlineto{\pgfqpoint{14.428064in}{7.245430in}}%
\pgfpathlineto{\pgfqpoint{14.433690in}{7.239060in}}%
\pgfpathlineto{\pgfqpoint{14.461818in}{7.257152in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{7.267881in}}%
\pgfpathlineto{\pgfqpoint{14.484321in}{7.281262in}}%
\pgfpathlineto{\pgfqpoint{14.489947in}{7.286915in}}%
\pgfpathlineto{\pgfqpoint{14.501198in}{7.300977in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{7.319169in}}%
\pgfpathlineto{\pgfqpoint{14.529326in}{7.331285in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{7.336368in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{7.362978in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{7.360042in}}%
\pgfpathlineto{\pgfqpoint{14.568706in}{7.372768in}}%
\pgfpathlineto{\pgfqpoint{14.574332in}{7.376410in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{7.382561in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{7.386606in}}%
\pgfpathlineto{\pgfqpoint{14.619337in}{7.393804in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{7.400775in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{7.390845in}}%
\pgfpathlineto{\pgfqpoint{14.641840in}{7.389596in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{7.383655in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{7.378743in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{7.377120in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{7.377071in}}%
\pgfpathlineto{\pgfqpoint{14.737476in}{7.377066in}}%
\pgfpathlineto{\pgfqpoint{14.743102in}{7.379066in}}%
\pgfpathlineto{\pgfqpoint{14.748728in}{7.379724in}}%
\pgfpathlineto{\pgfqpoint{14.754353in}{7.379109in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{7.383602in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{7.385316in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{7.375722in}}%
\pgfpathlineto{\pgfqpoint{14.788107in}{7.376782in}}%
\pgfpathlineto{\pgfqpoint{14.793733in}{7.376370in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{7.378558in}}%
\pgfpathlineto{\pgfqpoint{14.810610in}{7.378094in}}%
\pgfpathlineto{\pgfqpoint{14.816236in}{7.381974in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{7.381185in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{7.373843in}}%
\pgfpathlineto{\pgfqpoint{14.833113in}{7.374575in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{7.376979in}}%
\pgfpathlineto{\pgfqpoint{14.844364in}{7.377782in}}%
\pgfpathlineto{\pgfqpoint{14.855615in}{7.378071in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{7.381449in}}%
\pgfpathlineto{\pgfqpoint{14.883744in}{7.382801in}}%
\pgfpathlineto{\pgfqpoint{14.889369in}{7.392778in}}%
\pgfpathlineto{\pgfqpoint{14.900621in}{7.391037in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{7.392831in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{7.387471in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{7.386591in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{7.383116in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{7.385001in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{7.376125in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{7.376316in}}%
\pgfpathlineto{\pgfqpoint{15.007509in}{7.377493in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{7.368628in}}%
\pgfpathlineto{\pgfqpoint{15.091894in}{7.370095in}}%
\pgfpathlineto{\pgfqpoint{15.131273in}{7.372136in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{7.376647in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{7.377968in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{7.383291in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{7.385671in}}%
\pgfpathlineto{\pgfqpoint{15.249413in}{7.386407in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{7.397882in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{7.397183in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{7.389568in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{7.381059in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{7.380952in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{7.378547in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{7.393698in}}%
\pgfpathlineto{\pgfqpoint{15.339423in}{7.396589in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{7.403601in}}%
\pgfpathlineto{\pgfqpoint{15.350675in}{7.400407in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{7.404289in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{7.406090in}}%
\pgfpathlineto{\pgfqpoint{15.367552in}{7.409687in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{7.405927in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{7.407767in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{7.418381in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{7.410447in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{7.394688in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{6.772021in}}%
\pgfpathlineto{\pgfqpoint{15.406932in}{6.770929in}}%
\pgfpathlineto{\pgfqpoint{15.564450in}{6.773897in}}%
\pgfpathlineto{\pgfqpoint{15.603830in}{6.776741in}}%
\pgfpathlineto{\pgfqpoint{15.609456in}{6.770728in}}%
\pgfpathlineto{\pgfqpoint{15.626333in}{6.771940in}}%
\pgfpathlineto{\pgfqpoint{15.631959in}{6.774352in}}%
\pgfpathlineto{\pgfqpoint{15.654461in}{6.777206in}}%
\pgfpathlineto{\pgfqpoint{15.688215in}{6.786173in}}%
\pgfpathlineto{\pgfqpoint{15.699467in}{6.790923in}}%
\pgfpathlineto{\pgfqpoint{15.710718in}{6.797530in}}%
\pgfpathlineto{\pgfqpoint{15.721969in}{6.806429in}}%
\pgfpathlineto{\pgfqpoint{15.733221in}{6.818382in}}%
\pgfpathlineto{\pgfqpoint{15.744472in}{6.834388in}}%
\pgfpathlineto{\pgfqpoint{15.755723in}{6.855458in}}%
\pgfpathlineto{\pgfqpoint{15.766975in}{6.881820in}}%
\pgfpathlineto{\pgfqpoint{15.778226in}{6.912642in}}%
\pgfpathlineto{\pgfqpoint{15.795103in}{6.970015in}}%
\pgfpathlineto{\pgfqpoint{15.806354in}{7.014950in}}%
\pgfpathlineto{\pgfqpoint{15.823231in}{7.091390in}}%
\pgfpathlineto{\pgfqpoint{15.840109in}{7.177489in}}%
\pgfpathlineto{\pgfqpoint{15.862611in}{7.264165in}}%
\pgfpathlineto{\pgfqpoint{15.873863in}{7.297660in}}%
\pgfpathlineto{\pgfqpoint{15.890740in}{7.336625in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{7.336762in}}%
\pgfpathlineto{\pgfqpoint{15.901991in}{7.347266in}}%
\pgfpathlineto{\pgfqpoint{15.907617in}{7.351660in}}%
\pgfpathlineto{\pgfqpoint{15.930119in}{7.381589in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{7.393083in}}%
\pgfpathlineto{\pgfqpoint{15.941371in}{7.396403in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{7.382403in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{7.385559in}}%
\pgfpathlineto{\pgfqpoint{15.963873in}{7.386459in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{7.381725in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{7.370359in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{7.370302in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{7.366590in}}%
\pgfpathlineto{\pgfqpoint{16.042633in}{7.366676in}}%
\pgfpathlineto{\pgfqpoint{16.053884in}{7.365736in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{7.366716in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{7.361308in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{7.361480in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{7.370693in}}%
\pgfpathlineto{\pgfqpoint{16.217029in}{7.370869in}}%
\pgfpathlineto{\pgfqpoint{16.222654in}{7.368827in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{7.370237in}}%
\pgfpathlineto{\pgfqpoint{16.273285in}{7.372758in}}%
\pgfpathlineto{\pgfqpoint{16.290163in}{7.372961in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{7.372839in}}%
\pgfpathlineto{\pgfqpoint{16.307040in}{7.376302in}}%
\pgfpathlineto{\pgfqpoint{16.323917in}{7.376211in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{7.370600in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{7.371359in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{7.360677in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{7.362362in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{7.361525in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{7.350651in}}%
\pgfpathlineto{\pgfqpoint{16.368922in}{7.351213in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{7.347741in}}%
\pgfpathlineto{\pgfqpoint{16.402676in}{7.351032in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{7.351471in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{7.348607in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{7.349337in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{7.345498in}}%
\pgfpathlineto{\pgfqpoint{16.447681in}{7.349965in}}%
\pgfpathlineto{\pgfqpoint{16.458933in}{7.354026in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{7.364486in}}%
\pgfpathlineto{\pgfqpoint{16.503938in}{7.373019in}}%
\pgfpathlineto{\pgfqpoint{16.526441in}{7.390297in}}%
\pgfpathlineto{\pgfqpoint{16.532067in}{7.390068in}}%
\pgfpathlineto{\pgfqpoint{16.543318in}{7.399520in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{7.405514in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{7.418218in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{7.422281in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{7.423177in}}%
\pgfpathlineto{\pgfqpoint{16.571446in}{7.426120in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{7.458171in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{7.464032in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{7.456187in}}%
\pgfpathlineto{\pgfqpoint{16.650206in}{7.460390in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{7.465079in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{7.476204in}}%
\pgfpathlineto{\pgfqpoint{16.712088in}{7.479301in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{7.486523in}}%
\pgfpathlineto{\pgfqpoint{16.768345in}{7.488220in}}%
\pgfpathlineto{\pgfqpoint{16.779596in}{7.489269in}}%
\pgfpathlineto{\pgfqpoint{16.785222in}{7.490769in}}%
\pgfpathlineto{\pgfqpoint{16.790848in}{7.490791in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{7.499143in}}%
\pgfpathlineto{\pgfqpoint{16.813350in}{7.495537in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{7.498529in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{7.500164in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{7.489306in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{7.489317in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{7.487563in}}%
\pgfpathlineto{\pgfqpoint{16.959618in}{7.489297in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{7.490336in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{7.477877in}}%
\pgfpathlineto{\pgfqpoint{17.032752in}{7.479948in}}%
\pgfpathlineto{\pgfqpoint{17.049629in}{7.481698in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{7.484008in}}%
\pgfpathlineto{\pgfqpoint{17.077757in}{7.483828in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.485096in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.485096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{6.734256in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{7.489903in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.489903in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{7.489903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.734256in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.734256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{7.536636in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=7.619969in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.132472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.365607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.281189in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.849564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.765146in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=5.731282in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{5.441762in}}%
\pgfpathlineto{\pgfqpoint{2.602243in}{5.429900in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{5.426744in}}%
\pgfpathlineto{\pgfqpoint{2.624746in}{5.426691in}}%
\pgfpathlineto{\pgfqpoint{2.652874in}{5.425007in}}%
\pgfpathlineto{\pgfqpoint{2.731634in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{2.737259in}{5.417390in}}%
\pgfpathlineto{\pgfqpoint{2.742885in}{5.414478in}}%
\pgfpathlineto{\pgfqpoint{2.748511in}{5.415770in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{5.410834in}}%
\pgfpathlineto{\pgfqpoint{2.776639in}{5.406871in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{5.405241in}}%
\pgfpathlineto{\pgfqpoint{2.787890in}{5.401917in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{5.379994in}}%
\pgfpathlineto{\pgfqpoint{2.900404in}{5.374209in}}%
\pgfpathlineto{\pgfqpoint{2.939784in}{5.370252in}}%
\pgfpathlineto{\pgfqpoint{2.990415in}{5.367824in}}%
\pgfpathlineto{\pgfqpoint{3.074800in}{5.366590in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{5.367411in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{5.368147in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{5.370404in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{5.414059in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{5.728307in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{5.966861in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{6.026314in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{5.985540in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{5.982761in}}%
\pgfpathlineto{\pgfqpoint{3.181688in}{5.955645in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{5.935796in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{5.891409in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{5.887542in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{5.906621in}}%
\pgfpathlineto{\pgfqpoint{3.209816in}{5.902680in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{5.895517in}}%
\pgfpathlineto{\pgfqpoint{3.221067in}{5.899095in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.899820in}}%
\pgfpathlineto{\pgfqpoint{3.232319in}{5.897473in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{5.889562in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{5.887062in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{5.898976in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{5.913803in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{5.902282in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{5.920798in}}%
\pgfpathlineto{\pgfqpoint{3.282950in}{5.914304in}}%
\pgfpathlineto{\pgfqpoint{3.288575in}{5.902680in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{5.888032in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{5.930817in}}%
\pgfpathlineto{\pgfqpoint{3.322329in}{5.927366in}}%
\pgfpathlineto{\pgfqpoint{3.344832in}{5.920941in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{5.895531in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{5.889585in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{5.883076in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{5.882156in}}%
\pgfpathlineto{\pgfqpoint{3.423592in}{5.879418in}}%
\pgfpathlineto{\pgfqpoint{3.429217in}{5.872988in}}%
\pgfpathlineto{\pgfqpoint{3.434843in}{5.871057in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{5.871180in}}%
\pgfpathlineto{\pgfqpoint{3.446094in}{5.869028in}}%
\pgfpathlineto{\pgfqpoint{3.451720in}{5.869610in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{5.865587in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{5.867503in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{5.865873in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{5.868776in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{5.876863in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{5.877553in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{5.880986in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{5.908905in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{5.885381in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{5.868763in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{5.832331in}}%
\pgfpathlineto{\pgfqpoint{3.541731in}{5.831349in}}%
\pgfpathlineto{\pgfqpoint{3.564233in}{5.834971in}}%
\pgfpathlineto{\pgfqpoint{3.581110in}{5.839011in}}%
\pgfpathlineto{\pgfqpoint{3.592362in}{5.842457in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{5.847936in}}%
\pgfpathlineto{\pgfqpoint{3.614864in}{5.849297in}}%
\pgfpathlineto{\pgfqpoint{3.620490in}{5.852594in}}%
\pgfpathlineto{\pgfqpoint{3.631742in}{5.856108in}}%
\pgfpathlineto{\pgfqpoint{3.648619in}{5.863989in}}%
\pgfpathlineto{\pgfqpoint{3.665496in}{5.868554in}}%
\pgfpathlineto{\pgfqpoint{3.676747in}{5.876885in}}%
\pgfpathlineto{\pgfqpoint{3.682373in}{5.879000in}}%
\pgfpathlineto{\pgfqpoint{3.687998in}{5.883398in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{5.884184in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{5.881961in}}%
\pgfpathlineto{\pgfqpoint{3.704875in}{5.881957in}}%
\pgfpathlineto{\pgfqpoint{3.710501in}{5.880681in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{5.883256in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{5.442007in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{5.436707in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{5.419424in}}%
\pgfpathlineto{\pgfqpoint{3.738629in}{5.418612in}}%
\pgfpathlineto{\pgfqpoint{3.749881in}{5.419124in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{5.417755in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{5.416097in}}%
\pgfpathlineto{\pgfqpoint{3.772383in}{5.416249in}}%
\pgfpathlineto{\pgfqpoint{3.778009in}{5.418772in}}%
\pgfpathlineto{\pgfqpoint{3.800512in}{5.416633in}}%
\pgfpathlineto{\pgfqpoint{3.806137in}{5.415775in}}%
\pgfpathlineto{\pgfqpoint{3.811763in}{5.416612in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{5.414292in}}%
\pgfpathlineto{\pgfqpoint{3.868020in}{5.413799in}}%
\pgfpathlineto{\pgfqpoint{3.929902in}{5.405504in}}%
\pgfpathlineto{\pgfqpoint{3.963656in}{5.400654in}}%
\pgfpathlineto{\pgfqpoint{3.986159in}{5.398971in}}%
\pgfpathlineto{\pgfqpoint{4.003036in}{5.398008in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{5.402215in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{5.408929in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{5.420550in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{5.432889in}}%
\pgfpathlineto{\pgfqpoint{4.059293in}{5.449139in}}%
\pgfpathlineto{\pgfqpoint{4.064918in}{5.469549in}}%
\pgfpathlineto{\pgfqpoint{4.087421in}{5.609104in}}%
\pgfpathlineto{\pgfqpoint{4.093047in}{5.641727in}}%
\pgfpathlineto{\pgfqpoint{4.098673in}{5.691424in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{5.804932in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{5.855272in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{5.861554in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{5.864501in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{5.870232in}}%
\pgfpathlineto{\pgfqpoint{4.143678in}{5.879035in}}%
\pgfpathlineto{\pgfqpoint{4.154929in}{5.893880in}}%
\pgfpathlineto{\pgfqpoint{4.166181in}{5.912652in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{5.928809in}}%
\pgfpathlineto{\pgfqpoint{4.177432in}{5.935896in}}%
\pgfpathlineto{\pgfqpoint{4.183058in}{5.945778in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{5.953012in}}%
\pgfpathlineto{\pgfqpoint{4.194309in}{5.957789in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{5.960932in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{5.967361in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{5.985882in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{5.987730in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{6.022519in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{6.023999in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{6.026836in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{6.028063in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{6.049598in}}%
\pgfpathlineto{\pgfqpoint{4.289945in}{6.046586in}}%
\pgfpathlineto{\pgfqpoint{4.295571in}{6.042632in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{6.038370in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{6.032632in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{6.031321in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{6.032046in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{6.027818in}}%
\pgfpathlineto{\pgfqpoint{4.346202in}{6.029646in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{6.036404in}}%
\pgfpathlineto{\pgfqpoint{4.357454in}{6.033783in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{6.033098in}}%
\pgfpathlineto{\pgfqpoint{4.368705in}{6.023874in}}%
\pgfpathlineto{\pgfqpoint{4.374331in}{6.021661in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{6.026915in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{6.025179in}}%
\pgfpathlineto{\pgfqpoint{4.391208in}{6.028921in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{6.030290in}}%
\pgfpathlineto{\pgfqpoint{4.402459in}{6.027535in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{6.019060in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{6.022608in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{5.989119in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{5.991089in}}%
\pgfpathlineto{\pgfqpoint{4.430587in}{5.994306in}}%
\pgfpathlineto{\pgfqpoint{4.436213in}{5.996156in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{5.996481in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{6.004515in}}%
\pgfpathlineto{\pgfqpoint{4.464341in}{6.009027in}}%
\pgfpathlineto{\pgfqpoint{4.469967in}{6.008994in}}%
\pgfpathlineto{\pgfqpoint{4.475593in}{6.010093in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{6.008761in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{6.038016in}}%
\pgfpathlineto{\pgfqpoint{4.498095in}{6.037632in}}%
\pgfpathlineto{\pgfqpoint{4.503721in}{6.037064in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{6.034963in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{6.021105in}}%
\pgfpathlineto{\pgfqpoint{4.531849in}{6.016945in}}%
\pgfpathlineto{\pgfqpoint{4.548727in}{6.022408in}}%
\pgfpathlineto{\pgfqpoint{4.554352in}{6.020423in}}%
\pgfpathlineto{\pgfqpoint{4.559978in}{6.022930in}}%
\pgfpathlineto{\pgfqpoint{4.571229in}{6.035219in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{6.034876in}}%
\pgfpathlineto{\pgfqpoint{4.582481in}{6.029989in}}%
\pgfpathlineto{\pgfqpoint{4.588106in}{6.030384in}}%
\pgfpathlineto{\pgfqpoint{4.593732in}{6.035232in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{6.030946in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{6.038356in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{6.038049in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{6.031430in}}%
\pgfpathlineto{\pgfqpoint{4.638737in}{6.035973in}}%
\pgfpathlineto{\pgfqpoint{4.644363in}{6.030341in}}%
\pgfpathlineto{\pgfqpoint{4.649989in}{6.020128in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{6.013940in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{5.995369in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{6.000158in}}%
\pgfpathlineto{\pgfqpoint{4.672491in}{6.003191in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{6.008641in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{6.001103in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{6.012859in}}%
\pgfpathlineto{\pgfqpoint{4.694994in}{5.997005in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{5.998647in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{6.023139in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{6.032904in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{6.039419in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{6.028317in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{6.024337in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{6.039328in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{6.026447in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{6.016544in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{6.032657in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{6.026157in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{6.032323in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{6.014704in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{6.028524in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{6.025837in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{6.039906in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{6.067311in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{6.050981in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{6.082279in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{6.096000in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{6.071644in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{6.089320in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{6.075174in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{6.089311in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{5.443984in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{5.447580in}}%
\pgfpathlineto{\pgfqpoint{4.981903in}{5.445116in}}%
\pgfpathlineto{\pgfqpoint{4.993155in}{5.443933in}}%
\pgfpathlineto{\pgfqpoint{4.998780in}{5.445128in}}%
\pgfpathlineto{\pgfqpoint{5.026909in}{5.442581in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{5.438423in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{5.450391in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{5.444729in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{5.447074in}}%
\pgfpathlineto{\pgfqpoint{5.111294in}{5.434850in}}%
\pgfpathlineto{\pgfqpoint{5.139422in}{5.420025in}}%
\pgfpathlineto{\pgfqpoint{5.190053in}{5.392259in}}%
\pgfpathlineto{\pgfqpoint{5.206930in}{5.385474in}}%
\pgfpathlineto{\pgfqpoint{5.229433in}{5.378855in}}%
\pgfpathlineto{\pgfqpoint{5.251936in}{5.374734in}}%
\pgfpathlineto{\pgfqpoint{5.285690in}{5.371154in}}%
\pgfpathlineto{\pgfqpoint{5.325070in}{5.369579in}}%
\pgfpathlineto{\pgfqpoint{5.336321in}{5.369550in}}%
\pgfpathlineto{\pgfqpoint{5.341947in}{5.371355in}}%
\pgfpathlineto{\pgfqpoint{5.370075in}{5.373115in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{5.376173in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{5.379913in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{5.394219in}}%
\pgfpathlineto{\pgfqpoint{5.398203in}{5.421541in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{5.426165in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{5.446180in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{5.470707in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{5.508041in}}%
\pgfpathlineto{\pgfqpoint{5.431957in}{5.509714in}}%
\pgfpathlineto{\pgfqpoint{5.437583in}{5.510599in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{5.518750in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{5.514190in}}%
\pgfpathlineto{\pgfqpoint{5.482589in}{5.515986in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{5.516362in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{5.524530in}}%
\pgfpathlineto{\pgfqpoint{5.521968in}{5.527791in}}%
\pgfpathlineto{\pgfqpoint{5.527594in}{5.530258in}}%
\pgfpathlineto{\pgfqpoint{5.555722in}{5.536098in}}%
\pgfpathlineto{\pgfqpoint{5.578225in}{5.543576in}}%
\pgfpathlineto{\pgfqpoint{5.617605in}{5.560566in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{5.573791in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{5.571249in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{5.583305in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{5.614667in}}%
\pgfpathlineto{\pgfqpoint{5.690739in}{5.621174in}}%
\pgfpathlineto{\pgfqpoint{5.718867in}{5.632183in}}%
\pgfpathlineto{\pgfqpoint{5.730118in}{5.639573in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{5.655829in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{5.658520in}}%
\pgfpathlineto{\pgfqpoint{5.763872in}{5.672768in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{5.692976in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{5.705101in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{5.688759in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{5.698013in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{5.718144in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{5.704973in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{5.705141in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{5.710442in}}%
\pgfpathlineto{\pgfqpoint{5.820129in}{5.722678in}}%
\pgfpathlineto{\pgfqpoint{5.825755in}{5.729085in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{5.741748in}}%
\pgfpathlineto{\pgfqpoint{5.837006in}{5.748541in}}%
\pgfpathlineto{\pgfqpoint{5.842632in}{5.759335in}}%
\pgfpathlineto{\pgfqpoint{5.853883in}{5.789932in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{5.797939in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{5.810915in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{5.841318in}}%
\pgfpathlineto{\pgfqpoint{5.882011in}{5.869708in}}%
\pgfpathlineto{\pgfqpoint{5.887637in}{5.888540in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{5.890568in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{5.926938in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{5.936228in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{5.949785in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{5.959306in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{5.957153in}}%
\pgfpathlineto{\pgfqpoint{5.938268in}{5.969757in}}%
\pgfpathlineto{\pgfqpoint{5.943894in}{5.977797in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{5.975746in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{5.967793in}}%
\pgfpathlineto{\pgfqpoint{5.960771in}{5.970467in}}%
\pgfpathlineto{\pgfqpoint{5.966397in}{5.975029in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{5.977620in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{5.956222in}}%
\pgfpathlineto{\pgfqpoint{5.983274in}{5.962520in}}%
\pgfpathlineto{\pgfqpoint{5.988899in}{5.965107in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{5.966293in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{5.950426in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{5.956614in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{5.943009in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{5.948999in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{5.956837in}}%
\pgfpathlineto{\pgfqpoint{6.033905in}{5.958297in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{5.971672in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{5.971371in}}%
\pgfpathlineto{\pgfqpoint{6.056407in}{5.974037in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{5.978132in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{6.010886in}}%
\pgfpathlineto{\pgfqpoint{6.084536in}{6.005605in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{6.004107in}}%
\pgfpathlineto{\pgfqpoint{6.095787in}{6.003914in}}%
\pgfpathlineto{\pgfqpoint{6.101413in}{6.001847in}}%
\pgfpathlineto{\pgfqpoint{6.112664in}{5.999271in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{5.995917in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{6.026556in}}%
\pgfpathlineto{\pgfqpoint{6.168921in}{6.026646in}}%
\pgfpathlineto{\pgfqpoint{6.197049in}{6.027878in}}%
\pgfpathlineto{\pgfqpoint{6.202675in}{6.030551in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{6.031308in}}%
\pgfpathlineto{\pgfqpoint{6.225178in}{6.030534in}}%
\pgfpathlineto{\pgfqpoint{6.230803in}{6.031239in}}%
\pgfpathlineto{\pgfqpoint{6.247680in}{6.039869in}}%
\pgfpathlineto{\pgfqpoint{6.264557in}{6.047337in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{6.056984in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{6.088768in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{6.088304in}}%
\pgfpathlineto{\pgfqpoint{6.287060in}{6.081155in}}%
\pgfpathlineto{\pgfqpoint{6.309563in}{6.080775in}}%
\pgfpathlineto{\pgfqpoint{6.326440in}{6.077781in}}%
\pgfpathlineto{\pgfqpoint{6.343317in}{6.077120in}}%
\pgfpathlineto{\pgfqpoint{6.360194in}{6.072805in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{6.069926in}}%
\pgfpathlineto{\pgfqpoint{6.371445in}{6.068877in}}%
\pgfpathlineto{\pgfqpoint{6.377071in}{6.074767in}}%
\pgfpathlineto{\pgfqpoint{6.388322in}{6.072062in}}%
\pgfpathlineto{\pgfqpoint{6.393948in}{6.069605in}}%
\pgfpathlineto{\pgfqpoint{6.399574in}{6.071212in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{6.067228in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{6.065547in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{6.071092in}}%
\pgfpathlineto{\pgfqpoint{6.422076in}{6.074285in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{6.080149in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{6.045689in}}%
\pgfpathlineto{\pgfqpoint{6.450205in}{6.047657in}}%
\pgfpathlineto{\pgfqpoint{6.461456in}{6.048568in}}%
\pgfpathlineto{\pgfqpoint{6.483959in}{6.055722in}}%
\pgfpathlineto{\pgfqpoint{6.512087in}{6.065874in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{6.067222in}}%
\pgfpathlineto{\pgfqpoint{6.523338in}{6.073253in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.073600in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.073600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.071216in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.071216in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{6.071216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{5.330092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=6.215805in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{6.132472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{5.366261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=5.281842in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{5.792881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=5.708463in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{5.434038in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{5.417468in}}%
\pgfpathlineto{\pgfqpoint{7.896329in}{5.417888in}}%
\pgfpathlineto{\pgfqpoint{7.924458in}{5.415412in}}%
\pgfpathlineto{\pgfqpoint{7.930083in}{5.412930in}}%
\pgfpathlineto{\pgfqpoint{7.969463in}{5.407485in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{5.404096in}}%
\pgfpathlineto{\pgfqpoint{7.986340in}{5.401229in}}%
\pgfpathlineto{\pgfqpoint{8.008843in}{5.397466in}}%
\pgfpathlineto{\pgfqpoint{8.059474in}{5.386694in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{5.384199in}}%
\pgfpathlineto{\pgfqpoint{8.115731in}{5.375676in}}%
\pgfpathlineto{\pgfqpoint{8.155110in}{5.371368in}}%
\pgfpathlineto{\pgfqpoint{8.200116in}{5.368693in}}%
\pgfpathlineto{\pgfqpoint{8.267624in}{5.367115in}}%
\pgfpathlineto{\pgfqpoint{8.408266in}{5.366626in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{5.367165in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{5.367959in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{5.372316in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{5.499638in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{5.667284in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{5.704852in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{5.726714in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{5.755161in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{5.733646in}}%
\pgfpathlineto{\pgfqpoint{8.503902in}{5.763759in}}%
\pgfpathlineto{\pgfqpoint{8.509528in}{5.757742in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{5.757220in}}%
\pgfpathlineto{\pgfqpoint{8.526405in}{5.761069in}}%
\pgfpathlineto{\pgfqpoint{8.532031in}{5.757133in}}%
\pgfpathlineto{\pgfqpoint{8.543282in}{5.799454in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{5.799419in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{5.825889in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{5.821865in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{5.815914in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{5.819587in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{5.812554in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{5.844214in}}%
\pgfpathlineto{\pgfqpoint{8.599539in}{5.845361in}}%
\pgfpathlineto{\pgfqpoint{8.616416in}{5.846285in}}%
\pgfpathlineto{\pgfqpoint{8.622041in}{5.846955in}}%
\pgfpathlineto{\pgfqpoint{8.627667in}{5.846318in}}%
\pgfpathlineto{\pgfqpoint{8.633293in}{5.847375in}}%
\pgfpathlineto{\pgfqpoint{8.661421in}{5.845277in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{5.845281in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{5.848091in}}%
\pgfpathlineto{\pgfqpoint{8.689549in}{5.847891in}}%
\pgfpathlineto{\pgfqpoint{8.706427in}{5.845299in}}%
\pgfpathlineto{\pgfqpoint{8.723304in}{5.844918in}}%
\pgfpathlineto{\pgfqpoint{8.728929in}{5.846273in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{5.845276in}}%
\pgfpathlineto{\pgfqpoint{8.740181in}{5.846046in}}%
\pgfpathlineto{\pgfqpoint{8.745806in}{5.843579in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{5.847309in}}%
\pgfpathlineto{\pgfqpoint{8.762683in}{5.846163in}}%
\pgfpathlineto{\pgfqpoint{8.768309in}{5.848308in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{5.843813in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{5.843977in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{5.842790in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{5.872306in}}%
\pgfpathlineto{\pgfqpoint{8.802063in}{5.874241in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{5.878162in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{5.852807in}}%
\pgfpathlineto{\pgfqpoint{8.818940in}{5.850917in}}%
\pgfpathlineto{\pgfqpoint{8.863945in}{5.851445in}}%
\pgfpathlineto{\pgfqpoint{8.892074in}{5.851946in}}%
\pgfpathlineto{\pgfqpoint{8.920202in}{5.851687in}}%
\pgfpathlineto{\pgfqpoint{8.925828in}{5.853222in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{5.856287in}}%
\pgfpathlineto{\pgfqpoint{8.959582in}{5.863432in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{5.860376in}}%
\pgfpathlineto{\pgfqpoint{8.970833in}{5.860298in}}%
\pgfpathlineto{\pgfqpoint{8.976459in}{5.862732in}}%
\pgfpathlineto{\pgfqpoint{8.987710in}{5.877354in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{5.879675in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{5.433290in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{5.417003in}}%
\pgfpathlineto{\pgfqpoint{9.015839in}{5.416749in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{5.414334in}}%
\pgfpathlineto{\pgfqpoint{9.027090in}{5.405560in}}%
\pgfpathlineto{\pgfqpoint{9.083347in}{5.400703in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{5.398304in}}%
\pgfpathlineto{\pgfqpoint{9.184609in}{5.387112in}}%
\pgfpathlineto{\pgfqpoint{9.195860in}{5.384676in}}%
\pgfpathlineto{\pgfqpoint{9.223989in}{5.382497in}}%
\pgfpathlineto{\pgfqpoint{9.229614in}{5.379889in}}%
\pgfpathlineto{\pgfqpoint{9.235240in}{5.379258in}}%
\pgfpathlineto{\pgfqpoint{9.240866in}{5.382178in}}%
\pgfpathlineto{\pgfqpoint{9.246491in}{5.378016in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{5.374321in}}%
\pgfpathlineto{\pgfqpoint{9.319625in}{5.373771in}}%
\pgfpathlineto{\pgfqpoint{9.325251in}{5.378013in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{5.381346in}}%
\pgfpathlineto{\pgfqpoint{9.342128in}{5.384251in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{5.390243in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{5.399322in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{5.413460in}}%
\pgfpathlineto{\pgfqpoint{9.364630in}{5.431957in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{5.443705in}}%
\pgfpathlineto{\pgfqpoint{9.375882in}{5.460482in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{5.512292in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{5.572438in}}%
\pgfpathlineto{\pgfqpoint{9.404010in}{5.612944in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{5.634639in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{5.672921in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{5.721936in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{5.740422in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{5.837514in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{5.847666in}}%
\pgfpathlineto{\pgfqpoint{9.449016in}{5.873868in}}%
\pgfpathlineto{\pgfqpoint{9.454641in}{5.893519in}}%
\pgfpathlineto{\pgfqpoint{9.460267in}{5.898745in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{5.932486in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{5.941782in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{5.935038in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{5.945734in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{5.942114in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{5.942608in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{5.903456in}}%
\pgfpathlineto{\pgfqpoint{9.510898in}{5.903018in}}%
\pgfpathlineto{\pgfqpoint{9.527775in}{5.905209in}}%
\pgfpathlineto{\pgfqpoint{9.544652in}{5.903069in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{5.899288in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{5.903375in}}%
\pgfpathlineto{\pgfqpoint{9.561529in}{5.904828in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{5.917924in}}%
\pgfpathlineto{\pgfqpoint{9.589657in}{5.922741in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{5.931342in}}%
\pgfpathlineto{\pgfqpoint{9.612160in}{5.922003in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{5.927196in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{5.957854in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{5.973227in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{5.975288in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{5.972733in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{5.965996in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{5.971341in}}%
\pgfpathlineto{\pgfqpoint{9.674043in}{5.966938in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{5.967058in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{5.956149in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{5.960748in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{5.985056in}}%
\pgfpathlineto{\pgfqpoint{9.702171in}{5.975433in}}%
\pgfpathlineto{\pgfqpoint{9.707797in}{5.980395in}}%
\pgfpathlineto{\pgfqpoint{9.713422in}{5.981225in}}%
\pgfpathlineto{\pgfqpoint{9.719048in}{5.979555in}}%
\pgfpathlineto{\pgfqpoint{9.724674in}{5.983888in}}%
\pgfpathlineto{\pgfqpoint{9.730299in}{5.977161in}}%
\pgfpathlineto{\pgfqpoint{9.752802in}{5.972963in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{5.986111in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{5.960898in}}%
\pgfpathlineto{\pgfqpoint{9.769679in}{5.957689in}}%
\pgfpathlineto{\pgfqpoint{9.775305in}{5.956387in}}%
\pgfpathlineto{\pgfqpoint{9.780930in}{5.957522in}}%
\pgfpathlineto{\pgfqpoint{9.786556in}{5.961636in}}%
\pgfpathlineto{\pgfqpoint{9.792182in}{5.955659in}}%
\pgfpathlineto{\pgfqpoint{9.797807in}{5.954195in}}%
\pgfpathlineto{\pgfqpoint{9.803433in}{5.959930in}}%
\pgfpathlineto{\pgfqpoint{9.809059in}{5.957986in}}%
\pgfpathlineto{\pgfqpoint{9.814684in}{5.962461in}}%
\pgfpathlineto{\pgfqpoint{9.820310in}{5.958406in}}%
\pgfpathlineto{\pgfqpoint{9.825936in}{5.957317in}}%
\pgfpathlineto{\pgfqpoint{9.831561in}{5.953487in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{5.955175in}}%
\pgfpathlineto{\pgfqpoint{9.842813in}{5.955651in}}%
\pgfpathlineto{\pgfqpoint{9.848439in}{5.951673in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{5.963142in}}%
\pgfpathlineto{\pgfqpoint{9.865316in}{5.958725in}}%
\pgfpathlineto{\pgfqpoint{9.870941in}{5.949132in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{5.962974in}}%
\pgfpathlineto{\pgfqpoint{9.882193in}{5.961832in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{5.947468in}}%
\pgfpathlineto{\pgfqpoint{9.893444in}{5.952346in}}%
\pgfpathlineto{\pgfqpoint{9.899070in}{5.955360in}}%
\pgfpathlineto{\pgfqpoint{9.904695in}{5.963358in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{5.983504in}}%
\pgfpathlineto{\pgfqpoint{9.915947in}{5.981407in}}%
\pgfpathlineto{\pgfqpoint{9.921572in}{5.976138in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{5.979532in}}%
\pgfpathlineto{\pgfqpoint{9.938449in}{6.002389in}}%
\pgfpathlineto{\pgfqpoint{9.944075in}{5.997623in}}%
\pgfpathlineto{\pgfqpoint{9.949701in}{6.005741in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{6.022377in}}%
\pgfpathlineto{\pgfqpoint{9.960952in}{6.023336in}}%
\pgfpathlineto{\pgfqpoint{9.972203in}{6.039912in}}%
\pgfpathlineto{\pgfqpoint{9.977829in}{6.043113in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{6.051704in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{6.047627in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{6.061462in}}%
\pgfpathlineto{\pgfqpoint{10.000332in}{6.064412in}}%
\pgfpathlineto{\pgfqpoint{10.005957in}{6.058727in}}%
\pgfpathlineto{\pgfqpoint{10.011583in}{6.050548in}}%
\pgfpathlineto{\pgfqpoint{10.017209in}{6.063252in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{6.054278in}}%
\pgfpathlineto{\pgfqpoint{10.028460in}{6.069414in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{6.079365in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{6.072719in}}%
\pgfpathlineto{\pgfqpoint{10.045337in}{6.080316in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{6.091048in}}%
\pgfpathlineto{\pgfqpoint{10.056588in}{6.096000in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{6.091543in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{6.091987in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{6.095893in}}%
\pgfpathlineto{\pgfqpoint{10.084717in}{6.082523in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{6.059786in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{6.054198in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{6.043375in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{6.038401in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{6.063902in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{6.075694in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{5.433262in}}%
\pgfpathlineto{\pgfqpoint{10.129722in}{5.429961in}}%
\pgfpathlineto{\pgfqpoint{10.163476in}{5.428299in}}%
\pgfpathlineto{\pgfqpoint{10.180353in}{5.427387in}}%
\pgfpathlineto{\pgfqpoint{10.191605in}{5.430652in}}%
\pgfpathlineto{\pgfqpoint{10.197230in}{5.430259in}}%
\pgfpathlineto{\pgfqpoint{10.202856in}{5.427841in}}%
\pgfpathlineto{\pgfqpoint{10.214107in}{5.425207in}}%
\pgfpathlineto{\pgfqpoint{10.219733in}{5.426164in}}%
\pgfpathlineto{\pgfqpoint{10.242236in}{5.421080in}}%
\pgfpathlineto{\pgfqpoint{10.247861in}{5.419000in}}%
\pgfpathlineto{\pgfqpoint{10.259113in}{5.417383in}}%
\pgfpathlineto{\pgfqpoint{10.349124in}{5.388085in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{5.384273in}}%
\pgfpathlineto{\pgfqpoint{10.399755in}{5.377309in}}%
\pgfpathlineto{\pgfqpoint{10.433509in}{5.372573in}}%
\pgfpathlineto{\pgfqpoint{10.472888in}{5.369457in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{5.367509in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{5.366715in}}%
\pgfpathlineto{\pgfqpoint{10.849809in}{5.367391in}}%
\pgfpathlineto{\pgfqpoint{10.872311in}{5.368908in}}%
\pgfpathlineto{\pgfqpoint{10.877937in}{5.370245in}}%
\pgfpathlineto{\pgfqpoint{10.883563in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{10.894814in}{5.509579in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{5.566368in}}%
\pgfpathlineto{\pgfqpoint{10.906065in}{5.589782in}}%
\pgfpathlineto{\pgfqpoint{10.911691in}{5.596247in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{5.654706in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{5.659606in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{5.669301in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{5.696282in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{5.695108in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{5.694774in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{5.697800in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{5.695933in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{5.698484in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{5.690943in}}%
\pgfpathlineto{\pgfqpoint{11.069210in}{5.693765in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{5.702824in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{5.726430in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{5.723598in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{5.725008in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{5.735518in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{5.742477in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{5.741382in}}%
\pgfpathlineto{\pgfqpoint{11.114215in}{5.743636in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{5.741712in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{5.740282in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{5.731872in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{5.733254in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{5.748538in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{5.751770in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{5.750449in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{5.734112in}}%
\pgfpathlineto{\pgfqpoint{11.176098in}{5.732569in}}%
\pgfpathlineto{\pgfqpoint{11.181723in}{5.732275in}}%
\pgfpathlineto{\pgfqpoint{11.187349in}{5.735413in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{5.735360in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{5.744874in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{5.751977in}}%
\pgfpathlineto{\pgfqpoint{11.209852in}{5.754801in}}%
\pgfpathlineto{\pgfqpoint{11.215478in}{5.759765in}}%
\pgfpathlineto{\pgfqpoint{11.221103in}{5.763087in}}%
\pgfpathlineto{\pgfqpoint{11.226729in}{5.774657in}}%
\pgfpathlineto{\pgfqpoint{11.232355in}{5.776727in}}%
\pgfpathlineto{\pgfqpoint{11.243606in}{5.811042in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{5.820550in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{5.813041in}}%
\pgfpathlineto{\pgfqpoint{11.260483in}{5.824444in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{5.842016in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{5.873455in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{5.883373in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{5.887551in}}%
\pgfpathlineto{\pgfqpoint{11.299863in}{5.914313in}}%
\pgfpathlineto{\pgfqpoint{11.305488in}{5.923969in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{5.945258in}}%
\pgfpathlineto{\pgfqpoint{11.327991in}{5.954944in}}%
\pgfpathlineto{\pgfqpoint{11.333617in}{5.955991in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{5.961179in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{5.989424in}}%
\pgfpathlineto{\pgfqpoint{11.350494in}{5.990618in}}%
\pgfpathlineto{\pgfqpoint{11.378622in}{5.991208in}}%
\pgfpathlineto{\pgfqpoint{11.384248in}{5.992716in}}%
\pgfpathlineto{\pgfqpoint{11.389873in}{5.995657in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{5.997070in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{6.023477in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{6.022240in}}%
\pgfpathlineto{\pgfqpoint{11.457382in}{6.020499in}}%
\pgfpathlineto{\pgfqpoint{11.468633in}{6.020210in}}%
\pgfpathlineto{\pgfqpoint{11.474259in}{6.019207in}}%
\pgfpathlineto{\pgfqpoint{11.485510in}{6.019207in}}%
\pgfpathlineto{\pgfqpoint{11.491136in}{6.017649in}}%
\pgfpathlineto{\pgfqpoint{11.502387in}{6.018461in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{6.019554in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{6.018393in}}%
\pgfpathlineto{\pgfqpoint{11.524890in}{6.014226in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{6.012742in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{6.000438in}}%
\pgfpathlineto{\pgfqpoint{11.541767in}{5.998980in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{6.008845in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{5.987547in}}%
\pgfpathlineto{\pgfqpoint{11.558644in}{5.987204in}}%
\pgfpathlineto{\pgfqpoint{11.564269in}{5.960772in}}%
\pgfpathlineto{\pgfqpoint{11.575521in}{5.960612in}}%
\pgfpathlineto{\pgfqpoint{11.586772in}{5.961399in}}%
\pgfpathlineto{\pgfqpoint{11.592398in}{5.960295in}}%
\pgfpathlineto{\pgfqpoint{11.603649in}{5.962006in}}%
\pgfpathlineto{\pgfqpoint{11.620526in}{5.961563in}}%
\pgfpathlineto{\pgfqpoint{11.626152in}{5.961173in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{5.962033in}}%
\pgfpathlineto{\pgfqpoint{11.648654in}{5.956630in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{5.962965in}}%
\pgfpathlineto{\pgfqpoint{11.659906in}{5.960754in}}%
\pgfpathlineto{\pgfqpoint{11.665531in}{5.961779in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{5.958687in}}%
\pgfpathlineto{\pgfqpoint{11.676783in}{5.965144in}}%
\pgfpathlineto{\pgfqpoint{11.688034in}{5.963341in}}%
\pgfpathlineto{\pgfqpoint{11.693660in}{5.959599in}}%
\pgfpathlineto{\pgfqpoint{11.699286in}{5.953142in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{5.952270in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{5.917209in}}%
\pgfpathlineto{\pgfqpoint{11.772419in}{5.915472in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{5.916223in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{5.914231in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.914529in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.914529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{5.959263in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.959263in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{5.959263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{5.330092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=6.215805in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{6.132472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{5.364263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=5.279844in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{6.068994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=5.984576in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{5.420193in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{5.411324in}}%
\pgfpathlineto{\pgfqpoint{13.207293in}{5.410681in}}%
\pgfpathlineto{\pgfqpoint{13.269175in}{5.408551in}}%
\pgfpathlineto{\pgfqpoint{13.280426in}{5.405936in}}%
\pgfpathlineto{\pgfqpoint{13.308555in}{5.402644in}}%
\pgfpathlineto{\pgfqpoint{13.336683in}{5.399426in}}%
\pgfpathlineto{\pgfqpoint{13.342309in}{5.400512in}}%
\pgfpathlineto{\pgfqpoint{13.392940in}{5.389779in}}%
\pgfpathlineto{\pgfqpoint{13.443571in}{5.378198in}}%
\pgfpathlineto{\pgfqpoint{13.477325in}{5.372677in}}%
\pgfpathlineto{\pgfqpoint{13.516705in}{5.369050in}}%
\pgfpathlineto{\pgfqpoint{13.567336in}{5.367013in}}%
\pgfpathlineto{\pgfqpoint{13.623593in}{5.366857in}}%
\pgfpathlineto{\pgfqpoint{13.640470in}{5.368325in}}%
\pgfpathlineto{\pgfqpoint{13.646095in}{5.370404in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{5.380480in}}%
\pgfpathlineto{\pgfqpoint{13.657347in}{5.483431in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{5.684530in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{5.786671in}}%
\pgfpathlineto{\pgfqpoint{13.674224in}{5.836854in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{5.854035in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{5.851362in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{5.852282in}}%
\pgfpathlineto{\pgfqpoint{13.696726in}{5.884410in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{5.848264in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{5.823065in}}%
\pgfpathlineto{\pgfqpoint{13.713603in}{5.854848in}}%
\pgfpathlineto{\pgfqpoint{13.730480in}{5.922827in}}%
\pgfpathlineto{\pgfqpoint{13.736106in}{5.932163in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{5.934928in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{5.919961in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{5.920299in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{5.932969in}}%
\pgfpathlineto{\pgfqpoint{13.764234in}{5.933551in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{5.922817in}}%
\pgfpathlineto{\pgfqpoint{13.792363in}{5.909931in}}%
\pgfpathlineto{\pgfqpoint{13.797989in}{5.909248in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{5.919131in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{5.934893in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{5.932588in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{5.928393in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{5.933053in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{5.963735in}}%
\pgfpathlineto{\pgfqpoint{13.893625in}{5.959434in}}%
\pgfpathlineto{\pgfqpoint{13.916128in}{5.955864in}}%
\pgfpathlineto{\pgfqpoint{13.933005in}{5.952581in}}%
\pgfpathlineto{\pgfqpoint{13.955507in}{5.945337in}}%
\pgfpathlineto{\pgfqpoint{13.989261in}{5.938429in}}%
\pgfpathlineto{\pgfqpoint{13.994887in}{5.933880in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{5.931806in}}%
\pgfpathlineto{\pgfqpoint{14.011764in}{5.930960in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{5.927313in}}%
\pgfpathlineto{\pgfqpoint{14.023016in}{5.927472in}}%
\pgfpathlineto{\pgfqpoint{14.028641in}{5.930273in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{5.921485in}}%
\pgfpathlineto{\pgfqpoint{14.045518in}{5.922850in}}%
\pgfpathlineto{\pgfqpoint{14.051144in}{5.929246in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{5.925703in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{5.927362in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{5.924713in}}%
\pgfpathlineto{\pgfqpoint{14.073647in}{5.911208in}}%
\pgfpathlineto{\pgfqpoint{14.079272in}{5.913037in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{5.907442in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{5.884385in}}%
\pgfpathlineto{\pgfqpoint{14.096149in}{5.883601in}}%
\pgfpathlineto{\pgfqpoint{14.135529in}{5.887330in}}%
\pgfpathlineto{\pgfqpoint{14.169283in}{5.894946in}}%
\pgfpathlineto{\pgfqpoint{14.186160in}{5.900605in}}%
\pgfpathlineto{\pgfqpoint{14.197411in}{5.904856in}}%
\pgfpathlineto{\pgfqpoint{14.225540in}{5.914783in}}%
\pgfpathlineto{\pgfqpoint{14.248043in}{5.925546in}}%
\pgfpathlineto{\pgfqpoint{14.253668in}{5.931677in}}%
\pgfpathlineto{\pgfqpoint{14.259294in}{5.932144in}}%
\pgfpathlineto{\pgfqpoint{14.264920in}{5.931402in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{5.936306in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{5.421039in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{5.412752in}}%
\pgfpathlineto{\pgfqpoint{14.304299in}{5.412023in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{5.406616in}}%
\pgfpathlineto{\pgfqpoint{14.416813in}{5.408017in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{5.403654in}}%
\pgfpathlineto{\pgfqpoint{14.495572in}{5.405616in}}%
\pgfpathlineto{\pgfqpoint{14.512449in}{5.408589in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{5.410852in}}%
\pgfpathlineto{\pgfqpoint{14.523701in}{5.414559in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{5.425740in}}%
\pgfpathlineto{\pgfqpoint{14.540578in}{5.433549in}}%
\pgfpathlineto{\pgfqpoint{14.546203in}{5.445120in}}%
\pgfpathlineto{\pgfqpoint{14.551829in}{5.461691in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{5.484699in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{5.514889in}}%
\pgfpathlineto{\pgfqpoint{14.585583in}{5.664610in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{5.695854in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{5.715169in}}%
\pgfpathlineto{\pgfqpoint{14.608086in}{5.763651in}}%
\pgfpathlineto{\pgfqpoint{14.619337in}{5.790466in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{5.810370in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{5.835163in}}%
\pgfpathlineto{\pgfqpoint{14.636214in}{5.835045in}}%
\pgfpathlineto{\pgfqpoint{14.641840in}{5.833487in}}%
\pgfpathlineto{\pgfqpoint{14.647465in}{5.823786in}}%
\pgfpathlineto{\pgfqpoint{14.653091in}{5.811808in}}%
\pgfpathlineto{\pgfqpoint{14.658717in}{5.821976in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{5.847117in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{5.865212in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{5.895991in}}%
\pgfpathlineto{\pgfqpoint{14.681220in}{5.893753in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{5.893344in}}%
\pgfpathlineto{\pgfqpoint{14.692471in}{5.894666in}}%
\pgfpathlineto{\pgfqpoint{14.703722in}{5.906531in}}%
\pgfpathlineto{\pgfqpoint{14.709348in}{5.909742in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{5.922221in}}%
\pgfpathlineto{\pgfqpoint{14.731851in}{5.935044in}}%
\pgfpathlineto{\pgfqpoint{14.748728in}{5.956628in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{5.974588in}}%
\pgfpathlineto{\pgfqpoint{14.765605in}{5.982918in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{6.038348in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{6.042203in}}%
\pgfpathlineto{\pgfqpoint{14.810610in}{6.040771in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{6.042510in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{6.057132in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{6.056561in}}%
\pgfpathlineto{\pgfqpoint{14.844364in}{6.056902in}}%
\pgfpathlineto{\pgfqpoint{14.849990in}{6.054260in}}%
\pgfpathlineto{\pgfqpoint{14.866867in}{6.057759in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{6.061794in}}%
\pgfpathlineto{\pgfqpoint{14.878118in}{6.062175in}}%
\pgfpathlineto{\pgfqpoint{14.894995in}{6.072194in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{6.075007in}}%
\pgfpathlineto{\pgfqpoint{14.923124in}{6.081814in}}%
\pgfpathlineto{\pgfqpoint{14.928749in}{6.079633in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{6.081343in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{6.081003in}}%
\pgfpathlineto{\pgfqpoint{14.951252in}{6.085494in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{6.081269in}}%
\pgfpathlineto{\pgfqpoint{14.962503in}{6.084863in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{6.074695in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{6.091284in}}%
\pgfpathlineto{\pgfqpoint{14.990632in}{6.095172in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{6.092938in}}%
\pgfpathlineto{\pgfqpoint{15.001883in}{6.082524in}}%
\pgfpathlineto{\pgfqpoint{15.013134in}{6.082887in}}%
\pgfpathlineto{\pgfqpoint{15.018760in}{6.081652in}}%
\pgfpathlineto{\pgfqpoint{15.024386in}{6.082625in}}%
\pgfpathlineto{\pgfqpoint{15.030011in}{6.085756in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{6.086274in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{6.066079in}}%
\pgfpathlineto{\pgfqpoint{15.046888in}{6.067184in}}%
\pgfpathlineto{\pgfqpoint{15.063765in}{6.066767in}}%
\pgfpathlineto{\pgfqpoint{15.069391in}{6.055429in}}%
\pgfpathlineto{\pgfqpoint{15.075017in}{6.056369in}}%
\pgfpathlineto{\pgfqpoint{15.086268in}{6.061148in}}%
\pgfpathlineto{\pgfqpoint{15.103145in}{6.064494in}}%
\pgfpathlineto{\pgfqpoint{15.114396in}{6.071822in}}%
\pgfpathlineto{\pgfqpoint{15.120022in}{6.067822in}}%
\pgfpathlineto{\pgfqpoint{15.125648in}{6.069331in}}%
\pgfpathlineto{\pgfqpoint{15.131273in}{6.072531in}}%
\pgfpathlineto{\pgfqpoint{15.136899in}{6.073184in}}%
\pgfpathlineto{\pgfqpoint{15.142525in}{6.067848in}}%
\pgfpathlineto{\pgfqpoint{15.153776in}{6.072528in}}%
\pgfpathlineto{\pgfqpoint{15.159402in}{6.067234in}}%
\pgfpathlineto{\pgfqpoint{15.165028in}{6.057669in}}%
\pgfpathlineto{\pgfqpoint{15.170653in}{6.055446in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{6.062588in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{6.056496in}}%
\pgfpathlineto{\pgfqpoint{15.193156in}{6.044578in}}%
\pgfpathlineto{\pgfqpoint{15.198782in}{6.048346in}}%
\pgfpathlineto{\pgfqpoint{15.204407in}{6.054582in}}%
\pgfpathlineto{\pgfqpoint{15.210033in}{6.047282in}}%
\pgfpathlineto{\pgfqpoint{15.215659in}{6.035321in}}%
\pgfpathlineto{\pgfqpoint{15.226910in}{6.032126in}}%
\pgfpathlineto{\pgfqpoint{15.232536in}{6.028329in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{6.022389in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{6.012661in}}%
\pgfpathlineto{\pgfqpoint{15.249413in}{6.017217in}}%
\pgfpathlineto{\pgfqpoint{15.255038in}{6.036239in}}%
\pgfpathlineto{\pgfqpoint{15.260664in}{6.046813in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{6.050314in}}%
\pgfpathlineto{\pgfqpoint{15.271915in}{6.049197in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{6.064563in}}%
\pgfpathlineto{\pgfqpoint{15.283167in}{6.062308in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{6.065675in}}%
\pgfpathlineto{\pgfqpoint{15.294418in}{6.067605in}}%
\pgfpathlineto{\pgfqpoint{15.300044in}{6.060756in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{6.058363in}}%
\pgfpathlineto{\pgfqpoint{15.311295in}{6.057401in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{6.058435in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{6.042890in}}%
\pgfpathlineto{\pgfqpoint{15.328172in}{6.051243in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{6.043702in}}%
\pgfpathlineto{\pgfqpoint{15.339423in}{6.043878in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{6.039392in}}%
\pgfpathlineto{\pgfqpoint{15.350675in}{6.030567in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{6.033632in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{6.043188in}}%
\pgfpathlineto{\pgfqpoint{15.367552in}{6.055785in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{6.059854in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{6.066492in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{6.065055in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{6.048531in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{6.081370in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{5.419879in}}%
\pgfpathlineto{\pgfqpoint{15.412557in}{5.419025in}}%
\pgfpathlineto{\pgfqpoint{15.491317in}{5.418804in}}%
\pgfpathlineto{\pgfqpoint{15.496942in}{5.415284in}}%
\pgfpathlineto{\pgfqpoint{15.547573in}{5.413206in}}%
\pgfpathlineto{\pgfqpoint{15.558825in}{5.412128in}}%
\pgfpathlineto{\pgfqpoint{15.603830in}{5.408428in}}%
\pgfpathlineto{\pgfqpoint{15.609456in}{5.412710in}}%
\pgfpathlineto{\pgfqpoint{15.626333in}{5.410417in}}%
\pgfpathlineto{\pgfqpoint{15.631959in}{5.408217in}}%
\pgfpathlineto{\pgfqpoint{15.671338in}{5.401126in}}%
\pgfpathlineto{\pgfqpoint{15.716344in}{5.389573in}}%
\pgfpathlineto{\pgfqpoint{15.750098in}{5.381345in}}%
\pgfpathlineto{\pgfqpoint{15.783852in}{5.375182in}}%
\pgfpathlineto{\pgfqpoint{15.817606in}{5.371450in}}%
\pgfpathlineto{\pgfqpoint{15.856986in}{5.369561in}}%
\pgfpathlineto{\pgfqpoint{15.873863in}{5.370205in}}%
\pgfpathlineto{\pgfqpoint{15.885114in}{5.372615in}}%
\pgfpathlineto{\pgfqpoint{15.890740in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{5.375336in}}%
\pgfpathlineto{\pgfqpoint{15.901991in}{5.379319in}}%
\pgfpathlineto{\pgfqpoint{15.907617in}{5.387531in}}%
\pgfpathlineto{\pgfqpoint{15.913242in}{5.408738in}}%
\pgfpathlineto{\pgfqpoint{15.918868in}{5.462018in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{5.700192in}}%
\pgfpathlineto{\pgfqpoint{15.946996in}{5.825995in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{5.835203in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{5.810807in}}%
\pgfpathlineto{\pgfqpoint{15.963873in}{5.815717in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{5.812111in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{5.826951in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{5.831052in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{5.835312in}}%
\pgfpathlineto{\pgfqpoint{16.008879in}{5.835187in}}%
\pgfpathlineto{\pgfqpoint{16.037007in}{5.839927in}}%
\pgfpathlineto{\pgfqpoint{16.042633in}{5.840121in}}%
\pgfpathlineto{\pgfqpoint{16.048258in}{5.864553in}}%
\pgfpathlineto{\pgfqpoint{16.076387in}{5.865188in}}%
\pgfpathlineto{\pgfqpoint{16.082013in}{5.854126in}}%
\pgfpathlineto{\pgfqpoint{16.087638in}{5.852962in}}%
\pgfpathlineto{\pgfqpoint{16.110141in}{5.853962in}}%
\pgfpathlineto{\pgfqpoint{16.115767in}{5.855542in}}%
\pgfpathlineto{\pgfqpoint{16.138269in}{5.853488in}}%
\pgfpathlineto{\pgfqpoint{16.143895in}{5.853411in}}%
\pgfpathlineto{\pgfqpoint{16.155146in}{5.856683in}}%
\pgfpathlineto{\pgfqpoint{16.160772in}{5.856323in}}%
\pgfpathlineto{\pgfqpoint{16.166398in}{5.858759in}}%
\pgfpathlineto{\pgfqpoint{16.177649in}{5.855464in}}%
\pgfpathlineto{\pgfqpoint{16.183275in}{5.852124in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{5.853853in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{5.860976in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{5.869321in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{5.891563in}}%
\pgfpathlineto{\pgfqpoint{16.217029in}{5.890704in}}%
\pgfpathlineto{\pgfqpoint{16.222654in}{5.888251in}}%
\pgfpathlineto{\pgfqpoint{16.245157in}{5.883448in}}%
\pgfpathlineto{\pgfqpoint{16.262034in}{5.876593in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{5.873826in}}%
\pgfpathlineto{\pgfqpoint{16.273285in}{5.877759in}}%
\pgfpathlineto{\pgfqpoint{16.278911in}{5.875948in}}%
\pgfpathlineto{\pgfqpoint{16.295788in}{5.866153in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{5.861519in}}%
\pgfpathlineto{\pgfqpoint{16.307040in}{5.851820in}}%
\pgfpathlineto{\pgfqpoint{16.312665in}{5.851137in}}%
\pgfpathlineto{\pgfqpoint{16.318291in}{5.847339in}}%
\pgfpathlineto{\pgfqpoint{16.323917in}{5.849237in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{5.841517in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{5.842068in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{5.821360in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{5.822686in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{5.829386in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{5.843277in}}%
\pgfpathlineto{\pgfqpoint{16.363296in}{5.838572in}}%
\pgfpathlineto{\pgfqpoint{16.368922in}{5.837523in}}%
\pgfpathlineto{\pgfqpoint{16.374548in}{5.848943in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{5.856610in}}%
\pgfpathlineto{\pgfqpoint{16.385799in}{5.857885in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{5.858323in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{5.851963in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{5.853726in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{5.849539in}}%
\pgfpathlineto{\pgfqpoint{16.436430in}{5.852178in}}%
\pgfpathlineto{\pgfqpoint{16.442056in}{5.856155in}}%
\pgfpathlineto{\pgfqpoint{16.447681in}{5.846766in}}%
\pgfpathlineto{\pgfqpoint{16.453307in}{5.848309in}}%
\pgfpathlineto{\pgfqpoint{16.458933in}{5.851548in}}%
\pgfpathlineto{\pgfqpoint{16.470184in}{5.863659in}}%
\pgfpathlineto{\pgfqpoint{16.481435in}{5.883660in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{5.889880in}}%
\pgfpathlineto{\pgfqpoint{16.498312in}{5.907419in}}%
\pgfpathlineto{\pgfqpoint{16.503938in}{5.923538in}}%
\pgfpathlineto{\pgfqpoint{16.509564in}{5.932798in}}%
\pgfpathlineto{\pgfqpoint{16.526441in}{5.965348in}}%
\pgfpathlineto{\pgfqpoint{16.532067in}{5.962933in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{5.990641in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{6.007857in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{6.006416in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{6.000590in}}%
\pgfpathlineto{\pgfqpoint{16.571446in}{5.998868in}}%
\pgfpathlineto{\pgfqpoint{16.577072in}{6.000698in}}%
\pgfpathlineto{\pgfqpoint{16.582698in}{6.003725in}}%
\pgfpathlineto{\pgfqpoint{16.588323in}{6.016781in}}%
\pgfpathlineto{\pgfqpoint{16.593949in}{6.011123in}}%
\pgfpathlineto{\pgfqpoint{16.599575in}{6.018800in}}%
\pgfpathlineto{\pgfqpoint{16.605200in}{6.019879in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{6.016397in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{6.017748in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{5.996886in}}%
\pgfpathlineto{\pgfqpoint{16.638954in}{6.005176in}}%
\pgfpathlineto{\pgfqpoint{16.644580in}{6.011650in}}%
\pgfpathlineto{\pgfqpoint{16.650206in}{6.014198in}}%
\pgfpathlineto{\pgfqpoint{16.655831in}{6.018324in}}%
\pgfpathlineto{\pgfqpoint{16.661457in}{6.024784in}}%
\pgfpathlineto{\pgfqpoint{16.667083in}{6.026301in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{6.030398in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{6.054395in}}%
\pgfpathlineto{\pgfqpoint{16.717714in}{6.055379in}}%
\pgfpathlineto{\pgfqpoint{16.734591in}{6.055812in}}%
\pgfpathlineto{\pgfqpoint{16.751468in}{6.056398in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{6.054375in}}%
\pgfpathlineto{\pgfqpoint{16.785222in}{6.057498in}}%
\pgfpathlineto{\pgfqpoint{16.796473in}{6.055121in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{6.055195in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{6.053883in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{6.061713in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{6.083915in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{6.084003in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{6.090933in}}%
\pgfpathlineto{\pgfqpoint{16.892110in}{6.091229in}}%
\pgfpathlineto{\pgfqpoint{16.908987in}{6.092336in}}%
\pgfpathlineto{\pgfqpoint{16.914612in}{6.091204in}}%
\pgfpathlineto{\pgfqpoint{16.920238in}{6.091460in}}%
\pgfpathlineto{\pgfqpoint{16.925864in}{6.090084in}}%
\pgfpathlineto{\pgfqpoint{16.931489in}{6.095731in}}%
\pgfpathlineto{\pgfqpoint{16.942741in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{16.948366in}{6.092701in}}%
\pgfpathlineto{\pgfqpoint{16.965243in}{6.091077in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{6.083929in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{6.056834in}}%
\pgfpathlineto{\pgfqpoint{17.066506in}{6.050128in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{6.051090in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.051244in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.051244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{5.330092in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{6.088727in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.088727in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{6.088727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{5.330092in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.330092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{6.132472in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.132472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=6.215805in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.728308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.961810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=3.877391in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.387905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=4.303487in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=4.327118in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{4.028741in}}%
\pgfpathlineto{\pgfqpoint{2.602243in}{4.022396in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{4.017796in}}%
\pgfpathlineto{\pgfqpoint{2.613494in}{4.019219in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{4.015156in}}%
\pgfpathlineto{\pgfqpoint{2.714757in}{4.006668in}}%
\pgfpathlineto{\pgfqpoint{2.726008in}{4.006336in}}%
\pgfpathlineto{\pgfqpoint{2.748511in}{4.000047in}}%
\pgfpathlineto{\pgfqpoint{2.759762in}{3.996632in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{3.997449in}}%
\pgfpathlineto{\pgfqpoint{2.799142in}{3.987204in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{3.978220in}}%
\pgfpathlineto{\pgfqpoint{2.861024in}{3.971647in}}%
\pgfpathlineto{\pgfqpoint{2.894778in}{3.967481in}}%
\pgfpathlineto{\pgfqpoint{2.939784in}{3.964571in}}%
\pgfpathlineto{\pgfqpoint{3.007292in}{3.962878in}}%
\pgfpathlineto{\pgfqpoint{3.108554in}{3.962580in}}%
\pgfpathlineto{\pgfqpoint{3.119805in}{3.963976in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{4.022137in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{4.217766in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{4.444890in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{4.481574in}}%
\pgfpathlineto{\pgfqpoint{3.164810in}{4.493539in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{4.541379in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{4.599165in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{4.482281in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{4.413947in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{4.410860in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{4.403656in}}%
\pgfpathlineto{\pgfqpoint{3.209816in}{4.398752in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{4.395647in}}%
\pgfpathlineto{\pgfqpoint{3.221067in}{4.399485in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{4.406752in}}%
\pgfpathlineto{\pgfqpoint{3.232319in}{4.402197in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{4.399559in}}%
\pgfpathlineto{\pgfqpoint{3.243570in}{4.403631in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{4.401982in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{4.406427in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{4.393260in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{4.377565in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{4.393839in}}%
\pgfpathlineto{\pgfqpoint{3.282950in}{4.379608in}}%
\pgfpathlineto{\pgfqpoint{3.288575in}{4.389355in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{4.385692in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{4.371547in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{4.411739in}}%
\pgfpathlineto{\pgfqpoint{3.344832in}{4.403053in}}%
\pgfpathlineto{\pgfqpoint{3.356083in}{4.398878in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{4.394953in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{4.392862in}}%
\pgfpathlineto{\pgfqpoint{3.378586in}{4.389322in}}%
\pgfpathlineto{\pgfqpoint{3.389837in}{4.386340in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{4.382018in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{4.380128in}}%
\pgfpathlineto{\pgfqpoint{3.406715in}{4.376565in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{4.376377in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{4.378608in}}%
\pgfpathlineto{\pgfqpoint{3.429217in}{4.372156in}}%
\pgfpathlineto{\pgfqpoint{3.434843in}{4.372679in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{4.378131in}}%
\pgfpathlineto{\pgfqpoint{3.446094in}{4.381507in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{4.379518in}}%
\pgfpathlineto{\pgfqpoint{3.462971in}{4.383314in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{4.383499in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{4.380426in}}%
\pgfpathlineto{\pgfqpoint{3.479848in}{4.375708in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{4.377689in}}%
\pgfpathlineto{\pgfqpoint{3.491100in}{4.391421in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{4.403067in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{4.410222in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{4.406868in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{4.423952in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{4.420260in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{4.413751in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{4.382718in}}%
\pgfpathlineto{\pgfqpoint{3.541731in}{4.381429in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{4.387227in}}%
\pgfpathlineto{\pgfqpoint{3.642993in}{4.390929in}}%
\pgfpathlineto{\pgfqpoint{3.648619in}{4.392986in}}%
\pgfpathlineto{\pgfqpoint{3.659870in}{4.393710in}}%
\pgfpathlineto{\pgfqpoint{3.665496in}{4.394981in}}%
\pgfpathlineto{\pgfqpoint{3.676747in}{4.399259in}}%
\pgfpathlineto{\pgfqpoint{3.682373in}{4.399864in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{4.404521in}}%
\pgfpathlineto{\pgfqpoint{3.704875in}{4.402084in}}%
\pgfpathlineto{\pgfqpoint{3.710501in}{4.405919in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{4.408103in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{4.029567in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{4.017030in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{4.001155in}}%
\pgfpathlineto{\pgfqpoint{3.778009in}{3.998867in}}%
\pgfpathlineto{\pgfqpoint{3.811763in}{3.995714in}}%
\pgfpathlineto{\pgfqpoint{3.873646in}{3.988788in}}%
\pgfpathlineto{\pgfqpoint{3.890523in}{3.986176in}}%
\pgfpathlineto{\pgfqpoint{3.958031in}{3.978734in}}%
\pgfpathlineto{\pgfqpoint{3.986159in}{3.977412in}}%
\pgfpathlineto{\pgfqpoint{4.008662in}{3.978344in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{3.981846in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{3.987740in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{3.995770in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{4.005789in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{4.027116in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{4.140424in}}%
\pgfpathlineto{\pgfqpoint{4.081795in}{4.243506in}}%
\pgfpathlineto{\pgfqpoint{4.087421in}{4.291378in}}%
\pgfpathlineto{\pgfqpoint{4.098673in}{4.346287in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{4.357562in}}%
\pgfpathlineto{\pgfqpoint{4.109924in}{4.376720in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{4.405757in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{4.378697in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{4.385774in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{4.388231in}}%
\pgfpathlineto{\pgfqpoint{4.149304in}{4.401513in}}%
\pgfpathlineto{\pgfqpoint{4.154929in}{4.410885in}}%
\pgfpathlineto{\pgfqpoint{4.160555in}{4.418081in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{4.435467in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{4.458436in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{4.463797in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{4.485066in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{4.492904in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{4.494194in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{4.492583in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{4.523649in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{4.520719in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{4.529860in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{4.529650in}}%
\pgfpathlineto{\pgfqpoint{4.284320in}{4.534009in}}%
\pgfpathlineto{\pgfqpoint{4.301197in}{4.532591in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{4.531429in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{4.528767in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{4.526507in}}%
\pgfpathlineto{\pgfqpoint{4.340577in}{4.520049in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{4.518598in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{4.518052in}}%
\pgfpathlineto{\pgfqpoint{4.368705in}{4.501414in}}%
\pgfpathlineto{\pgfqpoint{4.374331in}{4.500660in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{4.505370in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{4.516794in}}%
\pgfpathlineto{\pgfqpoint{4.396833in}{4.520562in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{4.524529in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{4.530323in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{4.505555in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{4.506158in}}%
\pgfpathlineto{\pgfqpoint{4.430587in}{4.503429in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{4.505576in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{4.509394in}}%
\pgfpathlineto{\pgfqpoint{4.469967in}{4.512090in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{4.511443in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{4.539269in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{4.539439in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{4.531849in}{4.539573in}}%
\pgfpathlineto{\pgfqpoint{4.537475in}{4.540867in}}%
\pgfpathlineto{\pgfqpoint{4.543101in}{4.543347in}}%
\pgfpathlineto{\pgfqpoint{4.548727in}{4.543601in}}%
\pgfpathlineto{\pgfqpoint{4.554352in}{4.541777in}}%
\pgfpathlineto{\pgfqpoint{4.559978in}{4.542346in}}%
\pgfpathlineto{\pgfqpoint{4.565604in}{4.547786in}}%
\pgfpathlineto{\pgfqpoint{4.571229in}{4.551632in}}%
\pgfpathlineto{\pgfqpoint{4.582481in}{4.548787in}}%
\pgfpathlineto{\pgfqpoint{4.593732in}{4.551871in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{4.549989in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{4.553364in}}%
\pgfpathlineto{\pgfqpoint{4.610609in}{4.559586in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{4.568306in}}%
\pgfpathlineto{\pgfqpoint{4.627486in}{4.566535in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{4.567079in}}%
\pgfpathlineto{\pgfqpoint{4.638737in}{4.576399in}}%
\pgfpathlineto{\pgfqpoint{4.644363in}{4.578545in}}%
\pgfpathlineto{\pgfqpoint{4.649989in}{4.568667in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{4.558622in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{4.565723in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{4.564564in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{4.568346in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{4.574669in}}%
\pgfpathlineto{\pgfqpoint{4.694994in}{4.566822in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{4.567545in}}%
\pgfpathlineto{\pgfqpoint{4.706245in}{4.563642in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{4.569887in}}%
\pgfpathlineto{\pgfqpoint{4.717497in}{4.570600in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{4.569740in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{4.564799in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{4.557028in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{4.576533in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{4.573053in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{4.566042in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{4.563015in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{4.552909in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{4.539648in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{4.536983in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{4.544206in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{4.563639in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{4.561004in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{4.556265in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{4.564787in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{4.533337in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{4.535398in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{4.542176in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{4.518685in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{4.030741in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{4.031948in}}%
\pgfpathlineto{\pgfqpoint{4.897518in}{4.030234in}}%
\pgfpathlineto{\pgfqpoint{4.931272in}{4.027206in}}%
\pgfpathlineto{\pgfqpoint{4.936898in}{4.028020in}}%
\pgfpathlineto{\pgfqpoint{4.976278in}{4.020627in}}%
\pgfpathlineto{\pgfqpoint{4.981903in}{4.014825in}}%
\pgfpathlineto{\pgfqpoint{4.993155in}{4.012050in}}%
\pgfpathlineto{\pgfqpoint{4.998780in}{4.014919in}}%
\pgfpathlineto{\pgfqpoint{5.004406in}{4.012324in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{4.007986in}}%
\pgfpathlineto{\pgfqpoint{5.021283in}{4.004447in}}%
\pgfpathlineto{\pgfqpoint{5.026909in}{4.001340in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{3.994198in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{3.991152in}}%
\pgfpathlineto{\pgfqpoint{5.139422in}{3.972286in}}%
\pgfpathlineto{\pgfqpoint{5.173176in}{3.967819in}}%
\pgfpathlineto{\pgfqpoint{5.212556in}{3.964903in}}%
\pgfpathlineto{\pgfqpoint{5.268813in}{3.963131in}}%
\pgfpathlineto{\pgfqpoint{5.353198in}{3.962666in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{3.963481in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{3.964298in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{3.968045in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{4.103860in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{4.120592in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{4.143884in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{4.125966in}}%
\pgfpathlineto{\pgfqpoint{5.431957in}{4.126083in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{4.127380in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{4.123148in}}%
\pgfpathlineto{\pgfqpoint{5.544471in}{4.124987in}}%
\pgfpathlineto{\pgfqpoint{5.589476in}{4.127742in}}%
\pgfpathlineto{\pgfqpoint{5.611979in}{4.130059in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{4.134681in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{4.137079in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{4.139378in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{4.124733in}}%
\pgfpathlineto{\pgfqpoint{5.662610in}{4.126922in}}%
\pgfpathlineto{\pgfqpoint{5.673861in}{4.133315in}}%
\pgfpathlineto{\pgfqpoint{5.685113in}{4.139449in}}%
\pgfpathlineto{\pgfqpoint{5.707616in}{4.156951in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{4.162638in}}%
\pgfpathlineto{\pgfqpoint{5.718867in}{4.171665in}}%
\pgfpathlineto{\pgfqpoint{5.724493in}{4.177493in}}%
\pgfpathlineto{\pgfqpoint{5.741370in}{4.201244in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{4.212665in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{4.221131in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{4.265618in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{4.284186in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{4.277780in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{4.287013in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{4.290194in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{4.320829in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{4.324211in}}%
\pgfpathlineto{\pgfqpoint{5.825755in}{4.341377in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{4.354367in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{4.380775in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{4.388027in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{4.401588in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{4.434468in}}%
\pgfpathlineto{\pgfqpoint{5.898888in}{4.445184in}}%
\pgfpathlineto{\pgfqpoint{5.904514in}{4.460047in}}%
\pgfpathlineto{\pgfqpoint{5.915766in}{4.496479in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{4.509295in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{4.536657in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{4.556576in}}%
\pgfpathlineto{\pgfqpoint{5.943894in}{4.601744in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{4.602971in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{4.599985in}}%
\pgfpathlineto{\pgfqpoint{5.960771in}{4.615208in}}%
\pgfpathlineto{\pgfqpoint{5.966397in}{4.619781in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{4.637376in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{4.642109in}}%
\pgfpathlineto{\pgfqpoint{5.983274in}{4.658266in}}%
\pgfpathlineto{\pgfqpoint{5.988899in}{4.657472in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{4.654759in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{4.691836in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{4.690049in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{4.667407in}}%
\pgfpathlineto{\pgfqpoint{6.017028in}{4.663642in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{4.662525in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{4.662625in}}%
\pgfpathlineto{\pgfqpoint{6.033905in}{4.658663in}}%
\pgfpathlineto{\pgfqpoint{6.039530in}{4.643822in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{4.639692in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{4.633362in}}%
\pgfpathlineto{\pgfqpoint{6.056407in}{4.633853in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{4.629745in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{4.598375in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{4.596565in}}%
\pgfpathlineto{\pgfqpoint{6.095787in}{4.597298in}}%
\pgfpathlineto{\pgfqpoint{6.107038in}{4.595256in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{4.592888in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{4.618753in}}%
\pgfpathlineto{\pgfqpoint{6.168921in}{4.616559in}}%
\pgfpathlineto{\pgfqpoint{6.197049in}{4.612988in}}%
\pgfpathlineto{\pgfqpoint{6.202675in}{4.615849in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{4.612902in}}%
\pgfpathlineto{\pgfqpoint{6.242055in}{4.605398in}}%
\pgfpathlineto{\pgfqpoint{6.253306in}{4.598706in}}%
\pgfpathlineto{\pgfqpoint{6.258932in}{4.601008in}}%
\pgfpathlineto{\pgfqpoint{6.264557in}{4.597159in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{4.599729in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{4.572568in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{4.572355in}}%
\pgfpathlineto{\pgfqpoint{6.287060in}{4.584531in}}%
\pgfpathlineto{\pgfqpoint{6.354568in}{4.580752in}}%
\pgfpathlineto{\pgfqpoint{6.360194in}{4.587851in}}%
\pgfpathlineto{\pgfqpoint{6.399574in}{4.582184in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{4.579056in}}%
\pgfpathlineto{\pgfqpoint{6.422076in}{4.576223in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{4.572624in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{4.538064in}}%
\pgfpathlineto{\pgfqpoint{6.506461in}{4.535295in}}%
\pgfpathlineto{\pgfqpoint{6.517713in}{4.534509in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.533907in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.533907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{4.576240in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.576240in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{4.576240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=4.811641in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{4.728308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{3.962154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=3.877736in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{4.383217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=4.298799in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{4.029199in}}%
\pgfpathlineto{\pgfqpoint{7.879452in}{4.027173in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{4.019755in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{4.018064in}}%
\pgfpathlineto{\pgfqpoint{7.913206in}{4.017040in}}%
\pgfpathlineto{\pgfqpoint{7.918832in}{4.014554in}}%
\pgfpathlineto{\pgfqpoint{7.941335in}{4.010978in}}%
\pgfpathlineto{\pgfqpoint{7.958212in}{4.007209in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{4.002414in}}%
\pgfpathlineto{\pgfqpoint{7.986340in}{4.002238in}}%
\pgfpathlineto{\pgfqpoint{7.991966in}{4.000732in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{3.996670in}}%
\pgfpathlineto{\pgfqpoint{8.008843in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{8.042597in}{3.985870in}}%
\pgfpathlineto{\pgfqpoint{8.053848in}{3.983295in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{3.976609in}}%
\pgfpathlineto{\pgfqpoint{8.110105in}{3.971404in}}%
\pgfpathlineto{\pgfqpoint{8.143859in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{8.188864in}{3.964481in}}%
\pgfpathlineto{\pgfqpoint{8.261998in}{3.962901in}}%
\pgfpathlineto{\pgfqpoint{8.413891in}{3.962499in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{3.962947in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{3.964593in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{4.041417in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{4.181016in}}%
\pgfpathlineto{\pgfqpoint{8.458897in}{4.265400in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{4.308074in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{4.281573in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{4.288205in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{4.273225in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{4.273287in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{4.274891in}}%
\pgfpathlineto{\pgfqpoint{8.498277in}{4.280840in}}%
\pgfpathlineto{\pgfqpoint{8.503902in}{4.296387in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{4.293611in}}%
\pgfpathlineto{\pgfqpoint{8.526405in}{4.296228in}}%
\pgfpathlineto{\pgfqpoint{8.537656in}{4.314380in}}%
\pgfpathlineto{\pgfqpoint{8.543282in}{4.307676in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{4.289495in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{4.316810in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{4.304883in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{4.289478in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{4.289015in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{4.294407in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{4.318558in}}%
\pgfpathlineto{\pgfqpoint{8.605164in}{4.322156in}}%
\pgfpathlineto{\pgfqpoint{8.627667in}{4.323827in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{4.327432in}}%
\pgfpathlineto{\pgfqpoint{8.655795in}{4.330328in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{4.339154in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{4.346018in}}%
\pgfpathlineto{\pgfqpoint{8.683924in}{4.346113in}}%
\pgfpathlineto{\pgfqpoint{8.689549in}{4.347999in}}%
\pgfpathlineto{\pgfqpoint{8.712052in}{4.347888in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{4.366525in}}%
\pgfpathlineto{\pgfqpoint{8.745806in}{4.358016in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{4.361213in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{4.366307in}}%
\pgfpathlineto{\pgfqpoint{8.762683in}{4.363967in}}%
\pgfpathlineto{\pgfqpoint{8.768309in}{4.363404in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{4.357722in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{4.364062in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{4.368782in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{4.394365in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{4.393228in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{4.365015in}}%
\pgfpathlineto{\pgfqpoint{8.818940in}{4.362815in}}%
\pgfpathlineto{\pgfqpoint{8.903325in}{4.361519in}}%
\pgfpathlineto{\pgfqpoint{8.908951in}{4.361917in}}%
\pgfpathlineto{\pgfqpoint{8.914576in}{4.360118in}}%
\pgfpathlineto{\pgfqpoint{8.925828in}{4.359070in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{4.360051in}}%
\pgfpathlineto{\pgfqpoint{8.948331in}{4.358019in}}%
\pgfpathlineto{\pgfqpoint{8.953956in}{4.355459in}}%
\pgfpathlineto{\pgfqpoint{8.959582in}{4.354597in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{4.351206in}}%
\pgfpathlineto{\pgfqpoint{8.970833in}{4.351475in}}%
\pgfpathlineto{\pgfqpoint{8.987710in}{4.358175in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{4.362362in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{4.028303in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{4.020220in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{4.027019in}}%
\pgfpathlineto{\pgfqpoint{9.032716in}{4.023550in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{4.021043in}}%
\pgfpathlineto{\pgfqpoint{9.049593in}{4.017801in}}%
\pgfpathlineto{\pgfqpoint{9.060844in}{4.014512in}}%
\pgfpathlineto{\pgfqpoint{9.066470in}{4.011084in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{4.005435in}}%
\pgfpathlineto{\pgfqpoint{9.139603in}{3.986241in}}%
\pgfpathlineto{\pgfqpoint{9.178983in}{3.977351in}}%
\pgfpathlineto{\pgfqpoint{9.212737in}{3.972390in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{3.968895in}}%
\pgfpathlineto{\pgfqpoint{9.302748in}{3.966992in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{3.967372in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{3.969719in}}%
\pgfpathlineto{\pgfqpoint{9.375882in}{3.971699in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{3.975551in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{3.984010in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{4.016991in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{4.252857in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{4.294170in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{4.308153in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{4.312387in}}%
\pgfpathlineto{\pgfqpoint{9.432139in}{4.330400in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{4.357399in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{4.374980in}}%
\pgfpathlineto{\pgfqpoint{9.465893in}{4.464643in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{4.479703in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{4.487145in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{4.514010in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{4.513690in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{4.515626in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{4.532435in}}%
\pgfpathlineto{\pgfqpoint{9.522149in}{4.533300in}}%
\pgfpathlineto{\pgfqpoint{9.533401in}{4.534290in}}%
\pgfpathlineto{\pgfqpoint{9.539026in}{4.534468in}}%
\pgfpathlineto{\pgfqpoint{9.544652in}{4.533500in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{4.516821in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{4.518250in}}%
\pgfpathlineto{\pgfqpoint{9.561529in}{4.526508in}}%
\pgfpathlineto{\pgfqpoint{9.578406in}{4.530208in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{4.531910in}}%
\pgfpathlineto{\pgfqpoint{9.589657in}{4.531791in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{4.535019in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{4.534990in}}%
\pgfpathlineto{\pgfqpoint{9.629037in}{4.547390in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{4.555918in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{4.535474in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{4.535725in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{4.538089in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{4.546102in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{4.552067in}}%
\pgfpathlineto{\pgfqpoint{9.674043in}{4.552280in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{4.558527in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{4.558752in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{4.568765in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{4.545255in}}%
\pgfpathlineto{\pgfqpoint{9.707797in}{4.545386in}}%
\pgfpathlineto{\pgfqpoint{9.719048in}{4.547805in}}%
\pgfpathlineto{\pgfqpoint{9.724674in}{4.552862in}}%
\pgfpathlineto{\pgfqpoint{9.735925in}{4.554259in}}%
\pgfpathlineto{\pgfqpoint{9.752802in}{4.557114in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{4.559757in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{4.544058in}}%
\pgfpathlineto{\pgfqpoint{9.775305in}{4.543478in}}%
\pgfpathlineto{\pgfqpoint{9.780930in}{4.544249in}}%
\pgfpathlineto{\pgfqpoint{9.803433in}{4.556430in}}%
\pgfpathlineto{\pgfqpoint{9.809059in}{4.556527in}}%
\pgfpathlineto{\pgfqpoint{9.814684in}{4.559005in}}%
\pgfpathlineto{\pgfqpoint{9.825936in}{4.558639in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{4.557688in}}%
\pgfpathlineto{\pgfqpoint{9.842813in}{4.561351in}}%
\pgfpathlineto{\pgfqpoint{9.848439in}{4.561591in}}%
\pgfpathlineto{\pgfqpoint{9.854064in}{4.563063in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{4.566449in}}%
\pgfpathlineto{\pgfqpoint{9.865316in}{4.566595in}}%
\pgfpathlineto{\pgfqpoint{9.870941in}{4.560083in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{4.568195in}}%
\pgfpathlineto{\pgfqpoint{9.882193in}{4.569131in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{4.566031in}}%
\pgfpathlineto{\pgfqpoint{9.893444in}{4.568933in}}%
\pgfpathlineto{\pgfqpoint{9.899070in}{4.568565in}}%
\pgfpathlineto{\pgfqpoint{9.904695in}{4.573149in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{4.583633in}}%
\pgfpathlineto{\pgfqpoint{9.915947in}{4.583658in}}%
\pgfpathlineto{\pgfqpoint{9.921572in}{4.581896in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{4.573294in}}%
\pgfpathlineto{\pgfqpoint{9.932824in}{4.577102in}}%
\pgfpathlineto{\pgfqpoint{9.938449in}{4.584233in}}%
\pgfpathlineto{\pgfqpoint{9.944075in}{4.575567in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{4.583477in}}%
\pgfpathlineto{\pgfqpoint{9.960952in}{4.580821in}}%
\pgfpathlineto{\pgfqpoint{9.966578in}{4.579691in}}%
\pgfpathlineto{\pgfqpoint{9.972203in}{4.592981in}}%
\pgfpathlineto{\pgfqpoint{9.977829in}{4.598047in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{4.599627in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{4.593319in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{4.603991in}}%
\pgfpathlineto{\pgfqpoint{10.000332in}{4.604939in}}%
\pgfpathlineto{\pgfqpoint{10.005957in}{4.596498in}}%
\pgfpathlineto{\pgfqpoint{10.011583in}{4.577939in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{4.576184in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{4.614682in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{4.608836in}}%
\pgfpathlineto{\pgfqpoint{10.045337in}{4.625872in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{4.636300in}}%
\pgfpathlineto{\pgfqpoint{10.056588in}{4.651657in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{4.663388in}}%
\pgfpathlineto{\pgfqpoint{10.067840in}{4.666238in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{4.672719in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{4.669899in}}%
\pgfpathlineto{\pgfqpoint{10.084717in}{4.660361in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{4.640149in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{4.642325in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{4.656434in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{4.666889in}}%
\pgfpathlineto{\pgfqpoint{10.112845in}{4.688357in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{4.691836in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{4.029810in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{4.028389in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{4.027718in}}%
\pgfpathlineto{\pgfqpoint{10.185979in}{4.024135in}}%
\pgfpathlineto{\pgfqpoint{10.197230in}{4.023059in}}%
\pgfpathlineto{\pgfqpoint{10.225359in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.247861in}{4.012273in}}%
\pgfpathlineto{\pgfqpoint{10.253487in}{4.014030in}}%
\pgfpathlineto{\pgfqpoint{10.264738in}{4.011657in}}%
\pgfpathlineto{\pgfqpoint{10.270364in}{4.009672in}}%
\pgfpathlineto{\pgfqpoint{10.275990in}{4.004395in}}%
\pgfpathlineto{\pgfqpoint{10.281615in}{4.002710in}}%
\pgfpathlineto{\pgfqpoint{10.287241in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{10.309744in}{3.993082in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{3.986595in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{3.996276in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{3.991233in}}%
\pgfpathlineto{\pgfqpoint{10.411006in}{3.982603in}}%
\pgfpathlineto{\pgfqpoint{10.461637in}{3.973377in}}%
\pgfpathlineto{\pgfqpoint{10.501017in}{3.968675in}}%
\pgfpathlineto{\pgfqpoint{10.551648in}{3.965420in}}%
\pgfpathlineto{\pgfqpoint{10.613530in}{3.964005in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{3.964357in}}%
\pgfpathlineto{\pgfqpoint{10.692290in}{3.965083in}}%
\pgfpathlineto{\pgfqpoint{10.697915in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{10.720418in}{3.966798in}}%
\pgfpathlineto{\pgfqpoint{10.726044in}{3.970873in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{3.972267in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{3.973202in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{3.978027in}}%
\pgfpathlineto{\pgfqpoint{10.945445in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{10.956696in}{3.988336in}}%
\pgfpathlineto{\pgfqpoint{10.962322in}{3.993297in}}%
\pgfpathlineto{\pgfqpoint{10.967948in}{4.001553in}}%
\pgfpathlineto{\pgfqpoint{10.973573in}{4.013442in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{4.020763in}}%
\pgfpathlineto{\pgfqpoint{10.984825in}{4.023068in}}%
\pgfpathlineto{\pgfqpoint{10.990451in}{4.030136in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{4.058599in}}%
\pgfpathlineto{\pgfqpoint{11.012953in}{4.081646in}}%
\pgfpathlineto{\pgfqpoint{11.018579in}{4.093715in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{4.142093in}}%
\pgfpathlineto{\pgfqpoint{11.035456in}{4.153593in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{4.168445in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{4.157867in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{4.174086in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{4.153055in}}%
\pgfpathlineto{\pgfqpoint{11.069210in}{4.153494in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{4.145690in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{4.141615in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{4.147532in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{4.155427in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{4.168451in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{4.189929in}}%
\pgfpathlineto{\pgfqpoint{11.114215in}{4.187126in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{4.177224in}}%
\pgfpathlineto{\pgfqpoint{11.125467in}{4.175685in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{4.180234in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{4.223055in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{4.217283in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{4.220587in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{4.218319in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{4.212997in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{4.234791in}}%
\pgfpathlineto{\pgfqpoint{11.176098in}{4.240758in}}%
\pgfpathlineto{\pgfqpoint{11.181723in}{4.241400in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{4.251688in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{4.253148in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{4.261257in}}%
\pgfpathlineto{\pgfqpoint{11.215478in}{4.274706in}}%
\pgfpathlineto{\pgfqpoint{11.226729in}{4.294400in}}%
\pgfpathlineto{\pgfqpoint{11.237980in}{4.328108in}}%
\pgfpathlineto{\pgfqpoint{11.243606in}{4.343618in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{4.353097in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{4.351608in}}%
\pgfpathlineto{\pgfqpoint{11.260483in}{4.358781in}}%
\pgfpathlineto{\pgfqpoint{11.266109in}{4.363389in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{4.361022in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{4.383931in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{4.385208in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{4.364634in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{4.364455in}}%
\pgfpathlineto{\pgfqpoint{11.305488in}{4.366964in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{4.369912in}}%
\pgfpathlineto{\pgfqpoint{11.333617in}{4.394387in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{4.397563in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{4.373050in}}%
\pgfpathlineto{\pgfqpoint{11.356119in}{4.376897in}}%
\pgfpathlineto{\pgfqpoint{11.378622in}{4.383136in}}%
\pgfpathlineto{\pgfqpoint{11.389873in}{4.390967in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{4.393874in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{4.420469in}}%
\pgfpathlineto{\pgfqpoint{11.451756in}{4.424525in}}%
\pgfpathlineto{\pgfqpoint{11.463007in}{4.426381in}}%
\pgfpathlineto{\pgfqpoint{11.474259in}{4.429310in}}%
\pgfpathlineto{\pgfqpoint{11.479884in}{4.438584in}}%
\pgfpathlineto{\pgfqpoint{11.491136in}{4.441339in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{4.451153in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{4.455688in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{4.462224in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{4.462015in}}%
\pgfpathlineto{\pgfqpoint{11.541767in}{4.464911in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{4.485740in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{4.459525in}}%
\pgfpathlineto{\pgfqpoint{11.592398in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{4.466736in}}%
\pgfpathlineto{\pgfqpoint{11.665531in}{4.467928in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{4.469682in}}%
\pgfpathlineto{\pgfqpoint{11.688034in}{4.471905in}}%
\pgfpathlineto{\pgfqpoint{11.699286in}{4.473981in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{4.476960in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{4.451501in}}%
\pgfpathlineto{\pgfqpoint{11.727414in}{4.456369in}}%
\pgfpathlineto{\pgfqpoint{11.738665in}{4.464151in}}%
\pgfpathlineto{\pgfqpoint{11.744291in}{4.464312in}}%
\pgfpathlineto{\pgfqpoint{11.749917in}{4.468234in}}%
\pgfpathlineto{\pgfqpoint{11.766794in}{4.476507in}}%
\pgfpathlineto{\pgfqpoint{11.789296in}{4.492219in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{4.499117in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{4.504004in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.511288in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.511288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{4.472482in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.472482in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{4.472482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=4.811641in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{4.728308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{3.961672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=3.877254in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{4.676146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=4.591727in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{4.018407in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{4.011135in}}%
\pgfpathlineto{\pgfqpoint{13.162287in}{4.016160in}}%
\pgfpathlineto{\pgfqpoint{13.167913in}{4.010755in}}%
\pgfpathlineto{\pgfqpoint{13.196041in}{4.008560in}}%
\pgfpathlineto{\pgfqpoint{13.212918in}{4.006333in}}%
\pgfpathlineto{\pgfqpoint{13.224170in}{4.004685in}}%
\pgfpathlineto{\pgfqpoint{13.246672in}{4.001629in}}%
\pgfpathlineto{\pgfqpoint{13.314181in}{3.986781in}}%
\pgfpathlineto{\pgfqpoint{13.325432in}{3.988086in}}%
\pgfpathlineto{\pgfqpoint{13.342309in}{3.981880in}}%
\pgfpathlineto{\pgfqpoint{13.353560in}{3.978297in}}%
\pgfpathlineto{\pgfqpoint{13.381689in}{3.973597in}}%
\pgfpathlineto{\pgfqpoint{13.409817in}{3.969144in}}%
\pgfpathlineto{\pgfqpoint{13.443571in}{3.965945in}}%
\pgfpathlineto{\pgfqpoint{13.494202in}{3.963650in}}%
\pgfpathlineto{\pgfqpoint{13.584213in}{3.962438in}}%
\pgfpathlineto{\pgfqpoint{13.640470in}{3.963202in}}%
\pgfpathlineto{\pgfqpoint{13.646095in}{3.964402in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{3.991065in}}%
\pgfpathlineto{\pgfqpoint{13.657347in}{4.256721in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{4.391384in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{4.425110in}}%
\pgfpathlineto{\pgfqpoint{13.674224in}{4.444816in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{4.460156in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{4.415527in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{4.391245in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{4.370325in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{4.386841in}}%
\pgfpathlineto{\pgfqpoint{13.713603in}{4.413497in}}%
\pgfpathlineto{\pgfqpoint{13.719229in}{4.450843in}}%
\pgfpathlineto{\pgfqpoint{13.730480in}{4.484716in}}%
\pgfpathlineto{\pgfqpoint{13.736106in}{4.519101in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{4.517295in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{4.501808in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{4.502309in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{4.501061in}}%
\pgfpathlineto{\pgfqpoint{13.764234in}{4.505110in}}%
\pgfpathlineto{\pgfqpoint{13.769860in}{4.507000in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{4.516190in}}%
\pgfpathlineto{\pgfqpoint{13.786737in}{4.513231in}}%
\pgfpathlineto{\pgfqpoint{13.792363in}{4.513124in}}%
\pgfpathlineto{\pgfqpoint{13.797989in}{4.516791in}}%
\pgfpathlineto{\pgfqpoint{13.803614in}{4.518215in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{4.526108in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{4.541477in}}%
\pgfpathlineto{\pgfqpoint{13.826117in}{4.539451in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{4.532938in}}%
\pgfpathlineto{\pgfqpoint{13.842994in}{4.534753in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{4.532663in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{4.534303in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{4.564208in}}%
\pgfpathlineto{\pgfqpoint{13.904876in}{4.553313in}}%
\pgfpathlineto{\pgfqpoint{13.921753in}{4.548384in}}%
\pgfpathlineto{\pgfqpoint{13.949882in}{4.531934in}}%
\pgfpathlineto{\pgfqpoint{13.955507in}{4.530670in}}%
\pgfpathlineto{\pgfqpoint{13.972384in}{4.522702in}}%
\pgfpathlineto{\pgfqpoint{13.978010in}{4.517849in}}%
\pgfpathlineto{\pgfqpoint{13.989261in}{4.512921in}}%
\pgfpathlineto{\pgfqpoint{13.994887in}{4.507848in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{4.505904in}}%
\pgfpathlineto{\pgfqpoint{14.006139in}{4.502608in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{4.500332in}}%
\pgfpathlineto{\pgfqpoint{14.028641in}{4.501288in}}%
\pgfpathlineto{\pgfqpoint{14.034267in}{4.498145in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{4.492062in}}%
\pgfpathlineto{\pgfqpoint{14.045518in}{4.494625in}}%
\pgfpathlineto{\pgfqpoint{14.051144in}{4.509666in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{4.513846in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{4.516231in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{4.503233in}}%
\pgfpathlineto{\pgfqpoint{14.073647in}{4.524165in}}%
\pgfpathlineto{\pgfqpoint{14.079272in}{4.527887in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{4.521299in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{4.498075in}}%
\pgfpathlineto{\pgfqpoint{14.096149in}{4.497336in}}%
\pgfpathlineto{\pgfqpoint{14.129903in}{4.501914in}}%
\pgfpathlineto{\pgfqpoint{14.135529in}{4.501906in}}%
\pgfpathlineto{\pgfqpoint{14.169283in}{4.509674in}}%
\pgfpathlineto{\pgfqpoint{14.197411in}{4.519098in}}%
\pgfpathlineto{\pgfqpoint{14.203037in}{4.523174in}}%
\pgfpathlineto{\pgfqpoint{14.214288in}{4.527686in}}%
\pgfpathlineto{\pgfqpoint{14.231166in}{4.529698in}}%
\pgfpathlineto{\pgfqpoint{14.236791in}{4.531035in}}%
\pgfpathlineto{\pgfqpoint{14.253668in}{4.539581in}}%
\pgfpathlineto{\pgfqpoint{14.259294in}{4.535309in}}%
\pgfpathlineto{\pgfqpoint{14.264920in}{4.539677in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{4.540464in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{4.017804in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{4.009669in}}%
\pgfpathlineto{\pgfqpoint{14.287422in}{4.012868in}}%
\pgfpathlineto{\pgfqpoint{14.304299in}{4.008945in}}%
\pgfpathlineto{\pgfqpoint{14.315551in}{4.005746in}}%
\pgfpathlineto{\pgfqpoint{14.326802in}{3.999264in}}%
\pgfpathlineto{\pgfqpoint{14.399936in}{3.979523in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{3.977972in}}%
\pgfpathlineto{\pgfqpoint{14.416813in}{3.978644in}}%
\pgfpathlineto{\pgfqpoint{14.456193in}{3.973702in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{3.972960in}}%
\pgfpathlineto{\pgfqpoint{14.484321in}{3.974568in}}%
\pgfpathlineto{\pgfqpoint{14.501198in}{3.977602in}}%
\pgfpathlineto{\pgfqpoint{14.512449in}{3.981752in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{3.985419in}}%
\pgfpathlineto{\pgfqpoint{14.523701in}{3.994706in}}%
\pgfpathlineto{\pgfqpoint{14.529326in}{4.013024in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{4.051738in}}%
\pgfpathlineto{\pgfqpoint{14.540578in}{4.113423in}}%
\pgfpathlineto{\pgfqpoint{14.546203in}{4.199799in}}%
\pgfpathlineto{\pgfqpoint{14.551829in}{4.242769in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{4.269435in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{4.271539in}}%
\pgfpathlineto{\pgfqpoint{14.568706in}{4.276526in}}%
\pgfpathlineto{\pgfqpoint{14.579957in}{4.293316in}}%
\pgfpathlineto{\pgfqpoint{14.585583in}{4.306194in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{4.322672in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{4.348319in}}%
\pgfpathlineto{\pgfqpoint{14.602460in}{4.360552in}}%
\pgfpathlineto{\pgfqpoint{14.608086in}{4.378193in}}%
\pgfpathlineto{\pgfqpoint{14.613711in}{4.401798in}}%
\pgfpathlineto{\pgfqpoint{14.619337in}{4.394622in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{4.374180in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{4.398844in}}%
\pgfpathlineto{\pgfqpoint{14.641840in}{4.416868in}}%
\pgfpathlineto{\pgfqpoint{14.653091in}{4.442536in}}%
\pgfpathlineto{\pgfqpoint{14.658717in}{4.462880in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{4.478719in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{4.503214in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{4.484967in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{4.500486in}}%
\pgfpathlineto{\pgfqpoint{14.692471in}{4.510581in}}%
\pgfpathlineto{\pgfqpoint{14.698097in}{4.511082in}}%
\pgfpathlineto{\pgfqpoint{14.709348in}{4.526422in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{4.547481in}}%
\pgfpathlineto{\pgfqpoint{14.726225in}{4.547908in}}%
\pgfpathlineto{\pgfqpoint{14.731851in}{4.554622in}}%
\pgfpathlineto{\pgfqpoint{14.754353in}{4.595159in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{4.606922in}}%
\pgfpathlineto{\pgfqpoint{14.771230in}{4.621181in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{4.631723in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{4.658643in}}%
\pgfpathlineto{\pgfqpoint{14.799359in}{4.657155in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{4.656508in}}%
\pgfpathlineto{\pgfqpoint{14.816236in}{4.652224in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{4.653240in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{4.636358in}}%
\pgfpathlineto{\pgfqpoint{14.833113in}{4.636841in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{4.644705in}}%
\pgfpathlineto{\pgfqpoint{14.844364in}{4.645120in}}%
\pgfpathlineto{\pgfqpoint{14.849990in}{4.644416in}}%
\pgfpathlineto{\pgfqpoint{14.866867in}{4.645273in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{4.647910in}}%
\pgfpathlineto{\pgfqpoint{14.878118in}{4.647665in}}%
\pgfpathlineto{\pgfqpoint{14.883744in}{4.649459in}}%
\pgfpathlineto{\pgfqpoint{14.889369in}{4.652544in}}%
\pgfpathlineto{\pgfqpoint{14.900621in}{4.652499in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{4.652398in}}%
\pgfpathlineto{\pgfqpoint{14.911872in}{4.654218in}}%
\pgfpathlineto{\pgfqpoint{14.917498in}{4.653544in}}%
\pgfpathlineto{\pgfqpoint{14.923124in}{4.634785in}}%
\pgfpathlineto{\pgfqpoint{14.928749in}{4.636034in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{4.639269in}}%
\pgfpathlineto{\pgfqpoint{14.940001in}{4.651339in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{4.652354in}}%
\pgfpathlineto{\pgfqpoint{14.951252in}{4.657030in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{4.657914in}}%
\pgfpathlineto{\pgfqpoint{14.962503in}{4.663599in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{4.664529in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{4.645486in}}%
\pgfpathlineto{\pgfqpoint{14.979380in}{4.646589in}}%
\pgfpathlineto{\pgfqpoint{14.985006in}{4.649414in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{4.648801in}}%
\pgfpathlineto{\pgfqpoint{15.001883in}{4.647320in}}%
\pgfpathlineto{\pgfqpoint{15.007509in}{4.648896in}}%
\pgfpathlineto{\pgfqpoint{15.013134in}{4.649174in}}%
\pgfpathlineto{\pgfqpoint{15.018760in}{4.650895in}}%
\pgfpathlineto{\pgfqpoint{15.024386in}{4.651003in}}%
\pgfpathlineto{\pgfqpoint{15.030011in}{4.655344in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{4.655399in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{4.681593in}}%
\pgfpathlineto{\pgfqpoint{15.063765in}{4.680321in}}%
\pgfpathlineto{\pgfqpoint{15.069391in}{4.679086in}}%
\pgfpathlineto{\pgfqpoint{15.086268in}{4.680104in}}%
\pgfpathlineto{\pgfqpoint{15.103145in}{4.677609in}}%
\pgfpathlineto{\pgfqpoint{15.114396in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{15.120022in}{4.675710in}}%
\pgfpathlineto{\pgfqpoint{15.136899in}{4.673456in}}%
\pgfpathlineto{\pgfqpoint{15.142525in}{4.671509in}}%
\pgfpathlineto{\pgfqpoint{15.148151in}{4.666238in}}%
\pgfpathlineto{\pgfqpoint{15.153776in}{4.666916in}}%
\pgfpathlineto{\pgfqpoint{15.159402in}{4.662514in}}%
\pgfpathlineto{\pgfqpoint{15.170653in}{4.657444in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{4.661846in}}%
\pgfpathlineto{\pgfqpoint{15.181905in}{4.657717in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{4.660796in}}%
\pgfpathlineto{\pgfqpoint{15.193156in}{4.656725in}}%
\pgfpathlineto{\pgfqpoint{15.198782in}{4.664420in}}%
\pgfpathlineto{\pgfqpoint{15.204407in}{4.669558in}}%
\pgfpathlineto{\pgfqpoint{15.215659in}{4.657305in}}%
\pgfpathlineto{\pgfqpoint{15.221284in}{4.661972in}}%
\pgfpathlineto{\pgfqpoint{15.226910in}{4.660258in}}%
\pgfpathlineto{\pgfqpoint{15.232536in}{4.649607in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{4.653763in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{4.644633in}}%
\pgfpathlineto{\pgfqpoint{15.249413in}{4.648314in}}%
\pgfpathlineto{\pgfqpoint{15.255038in}{4.670573in}}%
\pgfpathlineto{\pgfqpoint{15.260664in}{4.670290in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{4.689166in}}%
\pgfpathlineto{\pgfqpoint{15.271915in}{4.684978in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{4.686817in}}%
\pgfpathlineto{\pgfqpoint{15.283167in}{4.691836in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{4.689834in}}%
\pgfpathlineto{\pgfqpoint{15.294418in}{4.683924in}}%
\pgfpathlineto{\pgfqpoint{15.300044in}{4.682490in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{4.667476in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{4.661537in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{4.647763in}}%
\pgfpathlineto{\pgfqpoint{15.328172in}{4.645962in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{4.646538in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{4.652116in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{4.643425in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{4.646827in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{4.648362in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{4.662566in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{4.667807in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{4.659187in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{4.674459in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{4.017870in}}%
\pgfpathlineto{\pgfqpoint{15.406932in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{15.491317in}{4.014776in}}%
\pgfpathlineto{\pgfqpoint{15.525071in}{4.012872in}}%
\pgfpathlineto{\pgfqpoint{15.530696in}{4.017279in}}%
\pgfpathlineto{\pgfqpoint{15.547573in}{4.015255in}}%
\pgfpathlineto{\pgfqpoint{15.553199in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{15.558825in}{4.010227in}}%
\pgfpathlineto{\pgfqpoint{15.564450in}{4.011492in}}%
\pgfpathlineto{\pgfqpoint{15.575702in}{4.009888in}}%
\pgfpathlineto{\pgfqpoint{15.581327in}{4.007227in}}%
\pgfpathlineto{\pgfqpoint{15.603830in}{4.003172in}}%
\pgfpathlineto{\pgfqpoint{15.609456in}{3.992685in}}%
\pgfpathlineto{\pgfqpoint{15.654461in}{3.988609in}}%
\pgfpathlineto{\pgfqpoint{15.693841in}{3.983007in}}%
\pgfpathlineto{\pgfqpoint{15.766975in}{3.971763in}}%
\pgfpathlineto{\pgfqpoint{15.806354in}{3.968043in}}%
\pgfpathlineto{\pgfqpoint{15.851360in}{3.966173in}}%
\pgfpathlineto{\pgfqpoint{15.873863in}{3.966981in}}%
\pgfpathlineto{\pgfqpoint{15.885114in}{3.968935in}}%
\pgfpathlineto{\pgfqpoint{15.890740in}{3.971582in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{3.980717in}}%
\pgfpathlineto{\pgfqpoint{15.913242in}{3.985844in}}%
\pgfpathlineto{\pgfqpoint{15.924494in}{3.992377in}}%
\pgfpathlineto{\pgfqpoint{15.930119in}{3.998051in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{4.005755in}}%
\pgfpathlineto{\pgfqpoint{15.941371in}{4.018278in}}%
\pgfpathlineto{\pgfqpoint{15.946996in}{4.036612in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{4.064618in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{4.069622in}}%
\pgfpathlineto{\pgfqpoint{15.963873in}{4.072026in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{4.077150in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{4.092580in}}%
\pgfpathlineto{\pgfqpoint{15.992002in}{4.100469in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{4.107124in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{16.065136in}{4.138169in}}%
\pgfpathlineto{\pgfqpoint{16.098890in}{4.140850in}}%
\pgfpathlineto{\pgfqpoint{16.143895in}{4.146090in}}%
\pgfpathlineto{\pgfqpoint{16.166398in}{4.150541in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{4.158575in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{4.163996in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{4.169961in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{4.154582in}}%
\pgfpathlineto{\pgfqpoint{16.228280in}{4.167184in}}%
\pgfpathlineto{\pgfqpoint{16.250783in}{4.191798in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{4.214089in}}%
\pgfpathlineto{\pgfqpoint{16.273285in}{4.227431in}}%
\pgfpathlineto{\pgfqpoint{16.295788in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{4.277944in}}%
\pgfpathlineto{\pgfqpoint{16.312665in}{4.296895in}}%
\pgfpathlineto{\pgfqpoint{16.318291in}{4.305901in}}%
\pgfpathlineto{\pgfqpoint{16.323917in}{4.311469in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{4.311537in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{4.323681in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{4.309083in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{4.314736in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{4.317546in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{4.336771in}}%
\pgfpathlineto{\pgfqpoint{16.363296in}{4.338134in}}%
\pgfpathlineto{\pgfqpoint{16.368922in}{4.344621in}}%
\pgfpathlineto{\pgfqpoint{16.374548in}{4.355155in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{4.361573in}}%
\pgfpathlineto{\pgfqpoint{16.385799in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{16.391425in}{4.389926in}}%
\pgfpathlineto{\pgfqpoint{16.402676in}{4.408060in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{4.418811in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{4.424177in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{4.426103in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{4.436792in}}%
\pgfpathlineto{\pgfqpoint{16.430804in}{4.443109in}}%
\pgfpathlineto{\pgfqpoint{16.453307in}{4.488755in}}%
\pgfpathlineto{\pgfqpoint{16.464558in}{4.504975in}}%
\pgfpathlineto{\pgfqpoint{16.470184in}{4.505282in}}%
\pgfpathlineto{\pgfqpoint{16.475810in}{4.501070in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{4.520392in}}%
\pgfpathlineto{\pgfqpoint{16.498312in}{4.534764in}}%
\pgfpathlineto{\pgfqpoint{16.515190in}{4.563677in}}%
\pgfpathlineto{\pgfqpoint{16.526441in}{4.582292in}}%
\pgfpathlineto{\pgfqpoint{16.532067in}{4.585448in}}%
\pgfpathlineto{\pgfqpoint{16.543318in}{4.601033in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{4.618633in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{4.608193in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{4.607862in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{4.598724in}}%
\pgfpathlineto{\pgfqpoint{16.571446in}{4.599167in}}%
\pgfpathlineto{\pgfqpoint{16.588323in}{4.614720in}}%
\pgfpathlineto{\pgfqpoint{16.593949in}{4.612393in}}%
\pgfpathlineto{\pgfqpoint{16.599575in}{4.613027in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{4.624221in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{4.630684in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{4.611336in}}%
\pgfpathlineto{\pgfqpoint{16.627703in}{4.615138in}}%
\pgfpathlineto{\pgfqpoint{16.633329in}{4.617566in}}%
\pgfpathlineto{\pgfqpoint{16.644580in}{4.630751in}}%
\pgfpathlineto{\pgfqpoint{16.667083in}{4.649493in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{4.655780in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{4.678026in}}%
\pgfpathlineto{\pgfqpoint{16.723339in}{4.677602in}}%
\pgfpathlineto{\pgfqpoint{16.751468in}{4.675558in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{4.678696in}}%
\pgfpathlineto{\pgfqpoint{16.790848in}{4.674537in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{4.667773in}}%
\pgfpathlineto{\pgfqpoint{16.813350in}{4.662881in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{4.660332in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{4.666093in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{4.642937in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{4.642761in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{4.649375in}}%
\pgfpathlineto{\pgfqpoint{16.908987in}{4.645955in}}%
\pgfpathlineto{\pgfqpoint{16.914612in}{4.651003in}}%
\pgfpathlineto{\pgfqpoint{16.925864in}{4.648943in}}%
\pgfpathlineto{\pgfqpoint{16.937115in}{4.645887in}}%
\pgfpathlineto{\pgfqpoint{16.953992in}{4.643348in}}%
\pgfpathlineto{\pgfqpoint{16.959618in}{4.640427in}}%
\pgfpathlineto{\pgfqpoint{16.965243in}{4.640287in}}%
\pgfpathlineto{\pgfqpoint{16.976495in}{4.638067in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{4.636794in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{4.610052in}}%
\pgfpathlineto{\pgfqpoint{17.027126in}{4.607652in}}%
\pgfpathlineto{\pgfqpoint{17.038377in}{4.606216in}}%
\pgfpathlineto{\pgfqpoint{17.060880in}{4.604244in}}%
\pgfpathlineto{\pgfqpoint{17.066506in}{4.602406in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{4.601783in}}%
\pgfpathlineto{\pgfqpoint{17.077757in}{4.599098in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.600197in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.600197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{3.925928in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{4.638993in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.638993in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{4.638993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.728308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=4.811641in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.324144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596617in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596617in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721752in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721752in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846887in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846887in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972022in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.972022in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=2.070592in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.556475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=2.472057in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.055611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=2.971193in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=2.922954in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont UTO level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{2.634945in}}%
\pgfpathlineto{\pgfqpoint{2.602243in}{2.623004in}}%
\pgfpathlineto{\pgfqpoint{2.613494in}{2.624823in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{2.681002in}{2.622556in}}%
\pgfpathlineto{\pgfqpoint{2.726008in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{2.613081in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{2.609302in}}%
\pgfpathlineto{\pgfqpoint{2.787890in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{2.810393in}{2.599451in}}%
\pgfpathlineto{\pgfqpoint{2.816019in}{2.597013in}}%
\pgfpathlineto{\pgfqpoint{2.821644in}{2.590986in}}%
\pgfpathlineto{\pgfqpoint{2.872275in}{2.577620in}}%
\pgfpathlineto{\pgfqpoint{2.911655in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{2.564258in}}%
\pgfpathlineto{\pgfqpoint{2.984789in}{2.560935in}}%
\pgfpathlineto{\pgfqpoint{3.041046in}{2.558764in}}%
\pgfpathlineto{\pgfqpoint{3.108554in}{2.558402in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{2.559669in}}%
\pgfpathlineto{\pgfqpoint{3.131056in}{2.562699in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{2.573666in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{2.708270in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{2.951496in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{3.063638in}}%
\pgfpathlineto{\pgfqpoint{3.159185in}{3.103910in}}%
\pgfpathlineto{\pgfqpoint{3.164810in}{3.103602in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{3.089714in}}%
\pgfpathlineto{\pgfqpoint{3.176062in}{3.084339in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{3.046595in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{3.016990in}}%
\pgfpathlineto{\pgfqpoint{3.198565in}{3.025816in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{3.043765in}}%
\pgfpathlineto{\pgfqpoint{3.215442in}{3.048211in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{3.071895in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{3.055642in}}%
\pgfpathlineto{\pgfqpoint{3.243570in}{3.062814in}}%
\pgfpathlineto{\pgfqpoint{3.249196in}{3.062006in}}%
\pgfpathlineto{\pgfqpoint{3.254821in}{3.082483in}}%
\pgfpathlineto{\pgfqpoint{3.266073in}{3.093543in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{3.091294in}}%
\pgfpathlineto{\pgfqpoint{3.277324in}{3.118338in}}%
\pgfpathlineto{\pgfqpoint{3.288575in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{3.094602in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{3.093913in}}%
\pgfpathlineto{\pgfqpoint{3.305452in}{3.135017in}}%
\pgfpathlineto{\pgfqpoint{3.316704in}{3.133718in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{3.128812in}}%
\pgfpathlineto{\pgfqpoint{3.344832in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{3.367335in}{3.118459in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{3.118778in}}%
\pgfpathlineto{\pgfqpoint{3.384212in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{3.389837in}{3.108832in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{3.107096in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{3.101592in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{3.096094in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{3.097733in}}%
\pgfpathlineto{\pgfqpoint{3.429217in}{3.093787in}}%
\pgfpathlineto{\pgfqpoint{3.434843in}{3.095825in}}%
\pgfpathlineto{\pgfqpoint{3.440469in}{3.100297in}}%
\pgfpathlineto{\pgfqpoint{3.451720in}{3.101288in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{3.097465in}}%
\pgfpathlineto{\pgfqpoint{3.462971in}{3.100340in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{3.100104in}}%
\pgfpathlineto{\pgfqpoint{3.474223in}{3.096104in}}%
\pgfpathlineto{\pgfqpoint{3.479848in}{3.099925in}}%
\pgfpathlineto{\pgfqpoint{3.485474in}{3.100188in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{3.103380in}}%
\pgfpathlineto{\pgfqpoint{3.507977in}{3.108921in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{3.122693in}}%
\pgfpathlineto{\pgfqpoint{3.519228in}{3.147023in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{3.136362in}}%
\pgfpathlineto{\pgfqpoint{3.536105in}{3.098876in}}%
\pgfpathlineto{\pgfqpoint{3.541731in}{3.097359in}}%
\pgfpathlineto{\pgfqpoint{3.586736in}{3.099746in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{3.614864in}{3.101713in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{3.631742in}{3.103969in}}%
\pgfpathlineto{\pgfqpoint{3.637367in}{3.105900in}}%
\pgfpathlineto{\pgfqpoint{3.665496in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{3.682373in}{3.107871in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{3.113282in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{3.109424in}}%
\pgfpathlineto{\pgfqpoint{3.704875in}{3.111522in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{3.111081in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.635258in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{2.622719in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{2.620721in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{2.618556in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{2.620002in}}%
\pgfpathlineto{\pgfqpoint{3.783635in}{2.617229in}}%
\pgfpathlineto{\pgfqpoint{3.817389in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{3.856769in}{2.597698in}}%
\pgfpathlineto{\pgfqpoint{3.868020in}{2.596120in}}%
\pgfpathlineto{\pgfqpoint{3.958031in}{2.577205in}}%
\pgfpathlineto{\pgfqpoint{3.974908in}{2.576366in}}%
\pgfpathlineto{\pgfqpoint{4.003036in}{2.575571in}}%
\pgfpathlineto{\pgfqpoint{4.019913in}{2.577067in}}%
\pgfpathlineto{\pgfqpoint{4.025539in}{2.578475in}}%
\pgfpathlineto{\pgfqpoint{4.036790in}{2.585180in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{2.592081in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{2.603155in}}%
\pgfpathlineto{\pgfqpoint{4.053667in}{2.634804in}}%
\pgfpathlineto{\pgfqpoint{4.059293in}{2.674796in}}%
\pgfpathlineto{\pgfqpoint{4.064918in}{2.737739in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{2.757072in}}%
\pgfpathlineto{\pgfqpoint{4.076170in}{2.816092in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{2.932141in}}%
\pgfpathlineto{\pgfqpoint{4.115550in}{2.976661in}}%
\pgfpathlineto{\pgfqpoint{4.121175in}{3.019381in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{3.032629in}}%
\pgfpathlineto{\pgfqpoint{4.132427in}{3.027124in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{3.035132in}}%
\pgfpathlineto{\pgfqpoint{4.143678in}{3.038705in}}%
\pgfpathlineto{\pgfqpoint{4.149304in}{3.049053in}}%
\pgfpathlineto{\pgfqpoint{4.166181in}{3.098625in}}%
\pgfpathlineto{\pgfqpoint{4.171806in}{3.110376in}}%
\pgfpathlineto{\pgfqpoint{4.183058in}{3.140854in}}%
\pgfpathlineto{\pgfqpoint{4.188683in}{3.148779in}}%
\pgfpathlineto{\pgfqpoint{4.194309in}{3.151102in}}%
\pgfpathlineto{\pgfqpoint{4.199935in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{3.181183in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{4.222437in}{3.191802in}}%
\pgfpathlineto{\pgfqpoint{4.228063in}{3.225702in}}%
\pgfpathlineto{\pgfqpoint{4.233689in}{3.223482in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{3.225703in}}%
\pgfpathlineto{\pgfqpoint{4.244940in}{3.226577in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{3.225479in}}%
\pgfpathlineto{\pgfqpoint{4.256191in}{3.227219in}}%
\pgfpathlineto{\pgfqpoint{4.261817in}{3.220776in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{3.227492in}}%
\pgfpathlineto{\pgfqpoint{4.273068in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{3.257606in}}%
\pgfpathlineto{\pgfqpoint{4.284320in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{4.295571in}{3.265997in}}%
\pgfpathlineto{\pgfqpoint{4.301197in}{3.265422in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{3.258929in}}%
\pgfpathlineto{\pgfqpoint{4.329325in}{3.259990in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{3.251998in}}%
\pgfpathlineto{\pgfqpoint{4.340577in}{3.251452in}}%
\pgfpathlineto{\pgfqpoint{4.346202in}{3.252580in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{3.248315in}}%
\pgfpathlineto{\pgfqpoint{4.374331in}{3.249114in}}%
\pgfpathlineto{\pgfqpoint{4.379956in}{3.253953in}}%
\pgfpathlineto{\pgfqpoint{4.385582in}{3.271596in}}%
\pgfpathlineto{\pgfqpoint{4.402459in}{3.279755in}}%
\pgfpathlineto{\pgfqpoint{4.408085in}{3.276832in}}%
\pgfpathlineto{\pgfqpoint{4.413710in}{3.281633in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{3.252349in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{3.253752in}}%
\pgfpathlineto{\pgfqpoint{4.430587in}{3.253723in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{3.255434in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{3.242119in}}%
\pgfpathlineto{\pgfqpoint{4.469967in}{3.248523in}}%
\pgfpathlineto{\pgfqpoint{4.481218in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{3.284227in}}%
\pgfpathlineto{\pgfqpoint{4.503721in}{3.283719in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{3.278604in}}%
\pgfpathlineto{\pgfqpoint{4.537475in}{3.274226in}}%
\pgfpathlineto{\pgfqpoint{4.548727in}{3.273328in}}%
\pgfpathlineto{\pgfqpoint{4.559978in}{3.270460in}}%
\pgfpathlineto{\pgfqpoint{4.571229in}{3.272709in}}%
\pgfpathlineto{\pgfqpoint{4.576855in}{3.270703in}}%
\pgfpathlineto{\pgfqpoint{4.582481in}{3.266794in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{3.258433in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{3.258426in}}%
\pgfpathlineto{\pgfqpoint{4.610609in}{3.260022in}}%
\pgfpathlineto{\pgfqpoint{4.616235in}{3.259900in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{3.261129in}}%
\pgfpathlineto{\pgfqpoint{4.627486in}{3.257980in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{3.257249in}}%
\pgfpathlineto{\pgfqpoint{4.638737in}{3.261751in}}%
\pgfpathlineto{\pgfqpoint{4.644363in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{4.649989in}{3.253215in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{3.245672in}}%
\pgfpathlineto{\pgfqpoint{4.661240in}{3.244177in}}%
\pgfpathlineto{\pgfqpoint{4.666866in}{3.250943in}}%
\pgfpathlineto{\pgfqpoint{4.672491in}{3.249118in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{3.246055in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{3.246137in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{3.248572in}}%
\pgfpathlineto{\pgfqpoint{4.694994in}{3.245599in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{3.237946in}}%
\pgfpathlineto{\pgfqpoint{4.706245in}{3.235847in}}%
\pgfpathlineto{\pgfqpoint{4.711871in}{3.232313in}}%
\pgfpathlineto{\pgfqpoint{4.717497in}{3.241076in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{3.244501in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{3.267866in}}%
\pgfpathlineto{\pgfqpoint{4.739999in}{3.260485in}}%
\pgfpathlineto{\pgfqpoint{4.745625in}{3.286763in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{3.285940in}}%
\pgfpathlineto{\pgfqpoint{4.756876in}{3.272337in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{3.282000in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{3.269870in}}%
\pgfpathlineto{\pgfqpoint{4.773754in}{3.253741in}}%
\pgfpathlineto{\pgfqpoint{4.779379in}{3.233176in}}%
\pgfpathlineto{\pgfqpoint{4.785005in}{3.224230in}}%
\pgfpathlineto{\pgfqpoint{4.790631in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{3.225381in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{3.249491in}}%
\pgfpathlineto{\pgfqpoint{4.807508in}{3.239030in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{3.244607in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{3.257992in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{3.230306in}}%
\pgfpathlineto{\pgfqpoint{4.830010in}{3.233552in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{3.253761in}}%
\pgfpathlineto{\pgfqpoint{4.841262in}{3.287672in}}%
\pgfpathlineto{\pgfqpoint{4.846887in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{2.638405in}}%
\pgfpathlineto{\pgfqpoint{4.908770in}{2.636695in}}%
\pgfpathlineto{\pgfqpoint{4.925647in}{2.635667in}}%
\pgfpathlineto{\pgfqpoint{4.936898in}{2.635142in}}%
\pgfpathlineto{\pgfqpoint{4.942524in}{2.632984in}}%
\pgfpathlineto{\pgfqpoint{4.970652in}{2.629809in}}%
\pgfpathlineto{\pgfqpoint{4.976278in}{2.626535in}}%
\pgfpathlineto{\pgfqpoint{4.987529in}{2.626325in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{2.622178in}}%
\pgfpathlineto{\pgfqpoint{5.038160in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{5.049412in}{2.613171in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{2.602047in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{2.598881in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{2.596027in}}%
\pgfpathlineto{\pgfqpoint{5.116920in}{2.586873in}}%
\pgfpathlineto{\pgfqpoint{5.190053in}{2.569764in}}%
\pgfpathlineto{\pgfqpoint{5.223807in}{2.564773in}}%
\pgfpathlineto{\pgfqpoint{5.257562in}{2.561691in}}%
\pgfpathlineto{\pgfqpoint{5.302567in}{2.559796in}}%
\pgfpathlineto{\pgfqpoint{5.347572in}{2.559846in}}%
\pgfpathlineto{\pgfqpoint{5.370075in}{2.561267in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{2.564370in}}%
\pgfpathlineto{\pgfqpoint{5.386952in}{2.570474in}}%
\pgfpathlineto{\pgfqpoint{5.392578in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{5.398203in}{2.779347in}}%
\pgfpathlineto{\pgfqpoint{5.403829in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{5.409455in}{2.827327in}}%
\pgfpathlineto{\pgfqpoint{5.415080in}{2.827117in}}%
\pgfpathlineto{\pgfqpoint{5.420706in}{2.781352in}}%
\pgfpathlineto{\pgfqpoint{5.426332in}{2.779406in}}%
\pgfpathlineto{\pgfqpoint{5.431957in}{2.785545in}}%
\pgfpathlineto{\pgfqpoint{5.437583in}{2.786484in}}%
\pgfpathlineto{\pgfqpoint{5.443209in}{2.794910in}}%
\pgfpathlineto{\pgfqpoint{5.448834in}{2.741974in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{2.742838in}}%
\pgfpathlineto{\pgfqpoint{5.510717in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.516343in}{2.752869in}}%
\pgfpathlineto{\pgfqpoint{5.521968in}{2.744957in}}%
\pgfpathlineto{\pgfqpoint{5.544471in}{2.746442in}}%
\pgfpathlineto{\pgfqpoint{5.561348in}{2.747255in}}%
\pgfpathlineto{\pgfqpoint{5.566974in}{2.748164in}}%
\pgfpathlineto{\pgfqpoint{5.578225in}{2.748433in}}%
\pgfpathlineto{\pgfqpoint{5.611979in}{2.752322in}}%
\pgfpathlineto{\pgfqpoint{5.634482in}{2.756909in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{2.763610in}}%
\pgfpathlineto{\pgfqpoint{5.651359in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{5.656984in}{2.742428in}}%
\pgfpathlineto{\pgfqpoint{5.685113in}{2.747154in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{5.730118in}{2.764789in}}%
\pgfpathlineto{\pgfqpoint{5.746995in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{5.752621in}{2.781823in}}%
\pgfpathlineto{\pgfqpoint{5.769498in}{2.797976in}}%
\pgfpathlineto{\pgfqpoint{5.775124in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{5.780749in}{2.811983in}}%
\pgfpathlineto{\pgfqpoint{5.786375in}{2.832923in}}%
\pgfpathlineto{\pgfqpoint{5.792001in}{2.838159in}}%
\pgfpathlineto{\pgfqpoint{5.797626in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{2.846967in}}%
\pgfpathlineto{\pgfqpoint{5.808878in}{2.841226in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{2.845827in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{5.837006in}{2.878834in}}%
\pgfpathlineto{\pgfqpoint{5.853883in}{2.898149in}}%
\pgfpathlineto{\pgfqpoint{5.859509in}{2.881003in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{2.884640in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{2.914515in}}%
\pgfpathlineto{\pgfqpoint{5.887637in}{2.929719in}}%
\pgfpathlineto{\pgfqpoint{5.893263in}{2.923346in}}%
\pgfpathlineto{\pgfqpoint{5.898888in}{2.923289in}}%
\pgfpathlineto{\pgfqpoint{5.904514in}{2.930776in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{2.936214in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{2.951636in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{2.962164in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{2.963899in}}%
\pgfpathlineto{\pgfqpoint{5.943894in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{2.992211in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{2.986578in}}%
\pgfpathlineto{\pgfqpoint{5.972022in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{5.977648in}{3.021637in}}%
\pgfpathlineto{\pgfqpoint{5.983274in}{3.036797in}}%
\pgfpathlineto{\pgfqpoint{5.988899in}{3.042838in}}%
\pgfpathlineto{\pgfqpoint{5.994525in}{3.044639in}}%
\pgfpathlineto{\pgfqpoint{6.000151in}{3.028436in}}%
\pgfpathlineto{\pgfqpoint{6.005776in}{3.039834in}}%
\pgfpathlineto{\pgfqpoint{6.011402in}{3.026716in}}%
\pgfpathlineto{\pgfqpoint{6.017028in}{3.029814in}}%
\pgfpathlineto{\pgfqpoint{6.022653in}{3.036777in}}%
\pgfpathlineto{\pgfqpoint{6.045156in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{3.085768in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{3.101197in}}%
\pgfpathlineto{\pgfqpoint{6.067659in}{3.136034in}}%
\pgfpathlineto{\pgfqpoint{6.084536in}{3.134465in}}%
\pgfpathlineto{\pgfqpoint{6.090161in}{3.133202in}}%
\pgfpathlineto{\pgfqpoint{6.101413in}{3.132190in}}%
\pgfpathlineto{\pgfqpoint{6.118290in}{3.130637in}}%
\pgfpathlineto{\pgfqpoint{6.123915in}{3.099407in}}%
\pgfpathlineto{\pgfqpoint{6.174547in}{3.103461in}}%
\pgfpathlineto{\pgfqpoint{6.185798in}{3.105172in}}%
\pgfpathlineto{\pgfqpoint{6.191424in}{3.104949in}}%
\pgfpathlineto{\pgfqpoint{6.197049in}{3.106062in}}%
\pgfpathlineto{\pgfqpoint{6.202675in}{3.109394in}}%
\pgfpathlineto{\pgfqpoint{6.208301in}{3.109708in}}%
\pgfpathlineto{\pgfqpoint{6.219552in}{3.113461in}}%
\pgfpathlineto{\pgfqpoint{6.253306in}{3.114062in}}%
\pgfpathlineto{\pgfqpoint{6.258932in}{3.102728in}}%
\pgfpathlineto{\pgfqpoint{6.264557in}{3.104717in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{3.091615in}}%
\pgfpathlineto{\pgfqpoint{6.275809in}{3.066176in}}%
\pgfpathlineto{\pgfqpoint{6.281434in}{3.070619in}}%
\pgfpathlineto{\pgfqpoint{6.287060in}{3.047563in}}%
\pgfpathlineto{\pgfqpoint{6.315188in}{3.066460in}}%
\pgfpathlineto{\pgfqpoint{6.337691in}{3.084998in}}%
\pgfpathlineto{\pgfqpoint{6.354568in}{3.099373in}}%
\pgfpathlineto{\pgfqpoint{6.360194in}{3.122869in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{3.124894in}}%
\pgfpathlineto{\pgfqpoint{6.371445in}{3.130451in}}%
\pgfpathlineto{\pgfqpoint{6.377071in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{6.388322in}{3.154504in}}%
\pgfpathlineto{\pgfqpoint{6.393948in}{3.157562in}}%
\pgfpathlineto{\pgfqpoint{6.399574in}{3.162148in}}%
\pgfpathlineto{\pgfqpoint{6.405199in}{3.168335in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{3.165969in}}%
\pgfpathlineto{\pgfqpoint{6.422076in}{3.167624in}}%
\pgfpathlineto{\pgfqpoint{6.427702in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{6.433328in}{3.135978in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.139663in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.139663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{3.166419in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.166419in}}%
\pgfpathlineto{\pgfqpoint{6.528964in}{3.166419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725581in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{2.521764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{6.725581in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562791in,y=3.407477in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 4 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{3.324144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{2.557163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=2.472745in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{2.984649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=2.900231in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{2.624346in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{2.625046in}}%
\pgfpathlineto{\pgfqpoint{7.896329in}{2.625611in}}%
\pgfpathlineto{\pgfqpoint{7.935709in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{2.620620in}}%
\pgfpathlineto{\pgfqpoint{8.059474in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{8.149485in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{8.183239in}{2.568265in}}%
\pgfpathlineto{\pgfqpoint{8.211367in}{2.564212in}}%
\pgfpathlineto{\pgfqpoint{8.245121in}{2.561305in}}%
\pgfpathlineto{\pgfqpoint{8.295752in}{2.559222in}}%
\pgfpathlineto{\pgfqpoint{8.374512in}{2.558246in}}%
\pgfpathlineto{\pgfqpoint{8.419517in}{2.559005in}}%
\pgfpathlineto{\pgfqpoint{8.430768in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{2.563281in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{2.592739in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{2.810229in}}%
\pgfpathlineto{\pgfqpoint{8.464522in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{8.470148in}{2.922881in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{2.937596in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{2.941615in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{2.939780in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{2.939965in}}%
\pgfpathlineto{\pgfqpoint{8.498277in}{2.957840in}}%
\pgfpathlineto{\pgfqpoint{8.503902in}{2.980051in}}%
\pgfpathlineto{\pgfqpoint{8.509528in}{2.977939in}}%
\pgfpathlineto{\pgfqpoint{8.515154in}{2.967333in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{2.963792in}}%
\pgfpathlineto{\pgfqpoint{8.537656in}{2.967527in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{2.960966in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{2.987083in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{2.969866in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{2.967553in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{2.959430in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{2.988966in}}%
\pgfpathlineto{\pgfqpoint{8.599539in}{2.988983in}}%
\pgfpathlineto{\pgfqpoint{8.610790in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{8.638918in}{2.987947in}}%
\pgfpathlineto{\pgfqpoint{8.644544in}{2.985355in}}%
\pgfpathlineto{\pgfqpoint{8.661421in}{2.983984in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{2.982967in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{8.689549in}{2.984560in}}%
\pgfpathlineto{\pgfqpoint{8.712052in}{2.979796in}}%
\pgfpathlineto{\pgfqpoint{8.728929in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{2.973760in}}%
\pgfpathlineto{\pgfqpoint{8.745806in}{2.971359in}}%
\pgfpathlineto{\pgfqpoint{8.751432in}{2.976241in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{2.974020in}}%
\pgfpathlineto{\pgfqpoint{8.762683in}{2.967583in}}%
\pgfpathlineto{\pgfqpoint{8.773935in}{2.982706in}}%
\pgfpathlineto{\pgfqpoint{8.779560in}{2.987679in}}%
\pgfpathlineto{\pgfqpoint{8.785186in}{2.998562in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{3.000090in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{3.031700in}}%
\pgfpathlineto{\pgfqpoint{8.802063in}{3.032641in}}%
\pgfpathlineto{\pgfqpoint{8.807689in}{3.031064in}}%
\pgfpathlineto{\pgfqpoint{8.813314in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{8.818940in}{2.999472in}}%
\pgfpathlineto{\pgfqpoint{8.858320in}{3.000316in}}%
\pgfpathlineto{\pgfqpoint{8.869571in}{3.000775in}}%
\pgfpathlineto{\pgfqpoint{8.880822in}{3.001663in}}%
\pgfpathlineto{\pgfqpoint{8.897699in}{3.001866in}}%
\pgfpathlineto{\pgfqpoint{8.908951in}{3.004038in}}%
\pgfpathlineto{\pgfqpoint{8.914576in}{3.003107in}}%
\pgfpathlineto{\pgfqpoint{8.920202in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{8.937079in}{3.011954in}}%
\pgfpathlineto{\pgfqpoint{8.953956in}{3.016443in}}%
\pgfpathlineto{\pgfqpoint{8.959582in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{8.970833in}{3.008722in}}%
\pgfpathlineto{\pgfqpoint{8.976459in}{3.014277in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{3.016161in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{3.026889in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{2.612112in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{9.032716in}{2.611810in}}%
\pgfpathlineto{\pgfqpoint{9.038341in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{2.612559in}}%
\pgfpathlineto{\pgfqpoint{9.055218in}{2.609122in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{9.088972in}{2.597654in}}%
\pgfpathlineto{\pgfqpoint{9.117101in}{2.588289in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{2.586073in}}%
\pgfpathlineto{\pgfqpoint{9.167732in}{2.576348in}}%
\pgfpathlineto{\pgfqpoint{9.201486in}{2.570720in}}%
\pgfpathlineto{\pgfqpoint{9.229614in}{2.566911in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{2.564985in}}%
\pgfpathlineto{\pgfqpoint{9.302748in}{2.563015in}}%
\pgfpathlineto{\pgfqpoint{9.325251in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{2.565818in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{2.568448in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{9.364630in}{2.591009in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{2.632324in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{2.779728in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{2.868931in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{2.891522in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{2.923252in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{9.420887in}{2.988704in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{2.986648in}}%
\pgfpathlineto{\pgfqpoint{9.432139in}{2.997222in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{3.024408in}}%
\pgfpathlineto{\pgfqpoint{9.443390in}{3.033088in}}%
\pgfpathlineto{\pgfqpoint{9.449016in}{3.058444in}}%
\pgfpathlineto{\pgfqpoint{9.454641in}{3.071596in}}%
\pgfpathlineto{\pgfqpoint{9.465893in}{3.089619in}}%
\pgfpathlineto{\pgfqpoint{9.471518in}{3.103629in}}%
\pgfpathlineto{\pgfqpoint{9.477144in}{3.114442in}}%
\pgfpathlineto{\pgfqpoint{9.482770in}{3.135429in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{3.139375in}}%
\pgfpathlineto{\pgfqpoint{9.494021in}{3.132002in}}%
\pgfpathlineto{\pgfqpoint{9.499647in}{3.127244in}}%
\pgfpathlineto{\pgfqpoint{9.505272in}{3.089024in}}%
\pgfpathlineto{\pgfqpoint{9.510898in}{3.089451in}}%
\pgfpathlineto{\pgfqpoint{9.522149in}{3.094197in}}%
\pgfpathlineto{\pgfqpoint{9.544652in}{3.102008in}}%
\pgfpathlineto{\pgfqpoint{9.550278in}{3.098384in}}%
\pgfpathlineto{\pgfqpoint{9.555903in}{3.101515in}}%
\pgfpathlineto{\pgfqpoint{9.561529in}{3.116825in}}%
\pgfpathlineto{\pgfqpoint{9.578406in}{3.120227in}}%
\pgfpathlineto{\pgfqpoint{9.584032in}{3.120001in}}%
\pgfpathlineto{\pgfqpoint{9.589657in}{3.122318in}}%
\pgfpathlineto{\pgfqpoint{9.606534in}{3.122939in}}%
\pgfpathlineto{\pgfqpoint{9.612160in}{3.113276in}}%
\pgfpathlineto{\pgfqpoint{9.617786in}{3.111730in}}%
\pgfpathlineto{\pgfqpoint{9.640289in}{3.136838in}}%
\pgfpathlineto{\pgfqpoint{9.645914in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{3.131866in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{3.131574in}}%
\pgfpathlineto{\pgfqpoint{9.662791in}{3.144974in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{3.152783in}}%
\pgfpathlineto{\pgfqpoint{9.674043in}{3.150148in}}%
\pgfpathlineto{\pgfqpoint{9.679668in}{3.152217in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{3.140260in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{3.150278in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{3.129470in}}%
\pgfpathlineto{\pgfqpoint{9.702171in}{3.126364in}}%
\pgfpathlineto{\pgfqpoint{9.707797in}{3.125979in}}%
\pgfpathlineto{\pgfqpoint{9.719048in}{3.133000in}}%
\pgfpathlineto{\pgfqpoint{9.724674in}{3.115987in}}%
\pgfpathlineto{\pgfqpoint{9.730299in}{3.114563in}}%
\pgfpathlineto{\pgfqpoint{9.741551in}{3.119082in}}%
\pgfpathlineto{\pgfqpoint{9.747176in}{3.120751in}}%
\pgfpathlineto{\pgfqpoint{9.752802in}{3.119793in}}%
\pgfpathlineto{\pgfqpoint{9.758428in}{3.129930in}}%
\pgfpathlineto{\pgfqpoint{9.764053in}{3.160899in}}%
\pgfpathlineto{\pgfqpoint{9.780930in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{9.792182in}{3.159155in}}%
\pgfpathlineto{\pgfqpoint{9.797807in}{3.158381in}}%
\pgfpathlineto{\pgfqpoint{9.803433in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{9.825936in}{3.155993in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{3.153310in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{9.870941in}{3.145811in}}%
\pgfpathlineto{\pgfqpoint{9.882193in}{3.145681in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{3.142505in}}%
\pgfpathlineto{\pgfqpoint{9.899070in}{3.144460in}}%
\pgfpathlineto{\pgfqpoint{9.904695in}{3.146399in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{3.153538in}}%
\pgfpathlineto{\pgfqpoint{9.921572in}{3.155738in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{3.153135in}}%
\pgfpathlineto{\pgfqpoint{9.938449in}{3.159124in}}%
\pgfpathlineto{\pgfqpoint{9.944075in}{3.156117in}}%
\pgfpathlineto{\pgfqpoint{9.949701in}{3.158990in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.165312in}}%
\pgfpathlineto{\pgfqpoint{9.966578in}{3.165788in}}%
\pgfpathlineto{\pgfqpoint{9.983455in}{3.192629in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{3.192615in}}%
\pgfpathlineto{\pgfqpoint{10.000332in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{10.005957in}{3.221885in}}%
\pgfpathlineto{\pgfqpoint{10.011583in}{3.212156in}}%
\pgfpathlineto{\pgfqpoint{10.022834in}{3.202407in}}%
\pgfpathlineto{\pgfqpoint{10.034086in}{3.217678in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{3.196258in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{3.203333in}}%
\pgfpathlineto{\pgfqpoint{10.062214in}{3.231628in}}%
\pgfpathlineto{\pgfqpoint{10.067840in}{3.228386in}}%
\pgfpathlineto{\pgfqpoint{10.073466in}{3.241683in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{10.090343in}{3.204153in}}%
\pgfpathlineto{\pgfqpoint{10.095968in}{3.208060in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{3.223312in}}%
\pgfpathlineto{\pgfqpoint{10.107220in}{3.233976in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{3.287672in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{2.624217in}}%
\pgfpathlineto{\pgfqpoint{10.129722in}{2.621618in}}%
\pgfpathlineto{\pgfqpoint{10.242236in}{2.618205in}}%
\pgfpathlineto{\pgfqpoint{10.287241in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{10.315370in}{2.607950in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{2.605087in}}%
\pgfpathlineto{\pgfqpoint{10.332247in}{2.598620in}}%
\pgfpathlineto{\pgfqpoint{10.349124in}{2.594717in}}%
\pgfpathlineto{\pgfqpoint{10.360375in}{2.590839in}}%
\pgfpathlineto{\pgfqpoint{10.456011in}{2.567414in}}%
\pgfpathlineto{\pgfqpoint{10.489765in}{2.563149in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{10.585402in}{2.558832in}}%
\pgfpathlineto{\pgfqpoint{10.686664in}{2.558635in}}%
\pgfpathlineto{\pgfqpoint{10.731669in}{2.558347in}}%
\pgfpathlineto{\pgfqpoint{10.889188in}{2.559398in}}%
\pgfpathlineto{\pgfqpoint{10.911691in}{2.561201in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{2.565273in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{2.567689in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{2.566137in}}%
\pgfpathlineto{\pgfqpoint{10.962322in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{10.990451in}{2.576308in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{11.001702in}{2.589485in}}%
\pgfpathlineto{\pgfqpoint{11.012953in}{2.620512in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{2.716850in}}%
\pgfpathlineto{\pgfqpoint{11.041082in}{2.783539in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{2.837477in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{2.844288in}}%
\pgfpathlineto{\pgfqpoint{11.063584in}{2.872496in}}%
\pgfpathlineto{\pgfqpoint{11.069210in}{2.869685in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{2.878524in}}%
\pgfpathlineto{\pgfqpoint{11.080461in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{2.906939in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{2.909017in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{2.899562in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{2.891591in}}%
\pgfpathlineto{\pgfqpoint{11.164846in}{2.884686in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{2.879072in}}%
\pgfpathlineto{\pgfqpoint{11.176098in}{2.876128in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{2.871355in}}%
\pgfpathlineto{\pgfqpoint{11.209852in}{2.868706in}}%
\pgfpathlineto{\pgfqpoint{11.215478in}{2.868809in}}%
\pgfpathlineto{\pgfqpoint{11.226729in}{2.864882in}}%
\pgfpathlineto{\pgfqpoint{11.232355in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{11.237980in}{2.862075in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{2.862619in}}%
\pgfpathlineto{\pgfqpoint{11.254857in}{2.865225in}}%
\pgfpathlineto{\pgfqpoint{11.260483in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{2.874919in}}%
\pgfpathlineto{\pgfqpoint{11.277360in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{11.282986in}{2.879323in}}%
\pgfpathlineto{\pgfqpoint{11.288611in}{2.881128in}}%
\pgfpathlineto{\pgfqpoint{11.294237in}{2.892893in}}%
\pgfpathlineto{\pgfqpoint{11.299863in}{2.900399in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{2.912568in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{2.949430in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{2.978313in}}%
\pgfpathlineto{\pgfqpoint{11.344868in}{3.003825in}}%
\pgfpathlineto{\pgfqpoint{11.350494in}{3.004464in}}%
\pgfpathlineto{\pgfqpoint{11.356119in}{3.001920in}}%
\pgfpathlineto{\pgfqpoint{11.361745in}{3.003136in}}%
\pgfpathlineto{\pgfqpoint{11.367371in}{3.001546in}}%
\pgfpathlineto{\pgfqpoint{11.372996in}{3.004917in}}%
\pgfpathlineto{\pgfqpoint{11.378622in}{3.005546in}}%
\pgfpathlineto{\pgfqpoint{11.384248in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{11.389873in}{3.007008in}}%
\pgfpathlineto{\pgfqpoint{11.395499in}{3.001885in}}%
\pgfpathlineto{\pgfqpoint{11.401125in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{11.429253in}{2.999817in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{3.008354in}}%
\pgfpathlineto{\pgfqpoint{11.446130in}{3.017642in}}%
\pgfpathlineto{\pgfqpoint{11.451756in}{3.028229in}}%
\pgfpathlineto{\pgfqpoint{11.457382in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{11.468633in}{3.057707in}}%
\pgfpathlineto{\pgfqpoint{11.474259in}{3.065108in}}%
\pgfpathlineto{\pgfqpoint{11.479884in}{3.070223in}}%
\pgfpathlineto{\pgfqpoint{11.485510in}{3.078938in}}%
\pgfpathlineto{\pgfqpoint{11.491136in}{3.082818in}}%
\pgfpathlineto{\pgfqpoint{11.502387in}{3.108927in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{3.127943in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{3.137934in}}%
\pgfpathlineto{\pgfqpoint{11.519264in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{11.524890in}{3.123405in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{3.110584in}}%
\pgfpathlineto{\pgfqpoint{11.536141in}{3.073822in}}%
\pgfpathlineto{\pgfqpoint{11.541767in}{3.074826in}}%
\pgfpathlineto{\pgfqpoint{11.547392in}{3.068573in}}%
\pgfpathlineto{\pgfqpoint{11.553018in}{3.045415in}}%
\pgfpathlineto{\pgfqpoint{11.558644in}{3.047465in}}%
\pgfpathlineto{\pgfqpoint{11.564269in}{3.027650in}}%
\pgfpathlineto{\pgfqpoint{11.592398in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{11.598023in}{3.033830in}}%
\pgfpathlineto{\pgfqpoint{11.603649in}{3.034447in}}%
\pgfpathlineto{\pgfqpoint{11.631777in}{3.046255in}}%
\pgfpathlineto{\pgfqpoint{11.637403in}{3.063845in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{11.665531in}{3.082452in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{11.676783in}{3.094490in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{11.688034in}{3.109120in}}%
\pgfpathlineto{\pgfqpoint{11.693660in}{3.112478in}}%
\pgfpathlineto{\pgfqpoint{11.704911in}{3.123912in}}%
\pgfpathlineto{\pgfqpoint{11.710537in}{3.099649in}}%
\pgfpathlineto{\pgfqpoint{11.766794in}{3.103094in}}%
\pgfpathlineto{\pgfqpoint{11.789296in}{3.106822in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{3.108730in}}%
\pgfpathlineto{\pgfqpoint{11.800548in}{3.108855in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.110629in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.110629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{3.112895in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.112895in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{3.112895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{2.521764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=3.407477in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 4 \(\displaystyle \leftarrow\) 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{3.324144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.151036in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.151036in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.276171in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.276171in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.401306in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.401306in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.526441in}{2.521764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.526441in,y=2.424542in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=2.070592in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{2.558090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.715812in, y=2.473672in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.954419in}{3.252254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574427in, y=3.167836in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{2.612624in}}%
\pgfpathlineto{\pgfqpoint{13.156662in}{2.610925in}}%
\pgfpathlineto{\pgfqpoint{13.162287in}{2.611825in}}%
\pgfpathlineto{\pgfqpoint{13.167913in}{2.613947in}}%
\pgfpathlineto{\pgfqpoint{13.173539in}{2.612798in}}%
\pgfpathlineto{\pgfqpoint{13.196041in}{2.599712in}}%
\pgfpathlineto{\pgfqpoint{13.201667in}{2.597500in}}%
\pgfpathlineto{\pgfqpoint{13.207293in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{13.218544in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{13.224170in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{13.229795in}{2.577531in}}%
\pgfpathlineto{\pgfqpoint{13.235421in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{13.246672in}{2.574565in}}%
\pgfpathlineto{\pgfqpoint{13.257924in}{2.572312in}}%
\pgfpathlineto{\pgfqpoint{13.263549in}{2.568659in}}%
\pgfpathlineto{\pgfqpoint{13.308555in}{2.563801in}}%
\pgfpathlineto{\pgfqpoint{13.336683in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{13.347935in}{2.562152in}}%
\pgfpathlineto{\pgfqpoint{13.404191in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{13.505453in}{2.558435in}}%
\pgfpathlineto{\pgfqpoint{13.646095in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{13.651721in}{2.562907in}}%
\pgfpathlineto{\pgfqpoint{13.657347in}{2.783509in}}%
\pgfpathlineto{\pgfqpoint{13.662972in}{2.956949in}}%
\pgfpathlineto{\pgfqpoint{13.668598in}{3.019978in}}%
\pgfpathlineto{\pgfqpoint{13.674224in}{3.047292in}}%
\pgfpathlineto{\pgfqpoint{13.679849in}{3.059128in}}%
\pgfpathlineto{\pgfqpoint{13.685475in}{3.054837in}}%
\pgfpathlineto{\pgfqpoint{13.691101in}{3.053220in}}%
\pgfpathlineto{\pgfqpoint{13.696726in}{3.082305in}}%
\pgfpathlineto{\pgfqpoint{13.702352in}{3.054276in}}%
\pgfpathlineto{\pgfqpoint{13.707978in}{3.063589in}}%
\pgfpathlineto{\pgfqpoint{13.719229in}{3.093683in}}%
\pgfpathlineto{\pgfqpoint{13.724855in}{3.088624in}}%
\pgfpathlineto{\pgfqpoint{13.736106in}{3.106591in}}%
\pgfpathlineto{\pgfqpoint{13.741732in}{3.105028in}}%
\pgfpathlineto{\pgfqpoint{13.747357in}{3.095550in}}%
\pgfpathlineto{\pgfqpoint{13.752983in}{3.099137in}}%
\pgfpathlineto{\pgfqpoint{13.758609in}{3.113833in}}%
\pgfpathlineto{\pgfqpoint{13.764234in}{3.121531in}}%
\pgfpathlineto{\pgfqpoint{13.769860in}{3.123555in}}%
\pgfpathlineto{\pgfqpoint{13.775486in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{13.781112in}{3.129603in}}%
\pgfpathlineto{\pgfqpoint{13.792363in}{3.118627in}}%
\pgfpathlineto{\pgfqpoint{13.803614in}{3.123135in}}%
\pgfpathlineto{\pgfqpoint{13.809240in}{3.131639in}}%
\pgfpathlineto{\pgfqpoint{13.814866in}{3.145860in}}%
\pgfpathlineto{\pgfqpoint{13.826117in}{3.143036in}}%
\pgfpathlineto{\pgfqpoint{13.831743in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{13.837368in}{3.136632in}}%
\pgfpathlineto{\pgfqpoint{13.842994in}{3.129083in}}%
\pgfpathlineto{\pgfqpoint{13.848620in}{3.125537in}}%
\pgfpathlineto{\pgfqpoint{13.854245in}{3.125621in}}%
\pgfpathlineto{\pgfqpoint{13.859871in}{3.155598in}}%
\pgfpathlineto{\pgfqpoint{13.882374in}{3.151503in}}%
\pgfpathlineto{\pgfqpoint{13.916128in}{3.144714in}}%
\pgfpathlineto{\pgfqpoint{13.921753in}{3.144640in}}%
\pgfpathlineto{\pgfqpoint{13.949882in}{3.136982in}}%
\pgfpathlineto{\pgfqpoint{13.983636in}{3.133628in}}%
\pgfpathlineto{\pgfqpoint{13.989261in}{3.134163in}}%
\pgfpathlineto{\pgfqpoint{13.994887in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{14.000513in}{3.130942in}}%
\pgfpathlineto{\pgfqpoint{14.011764in}{3.132550in}}%
\pgfpathlineto{\pgfqpoint{14.017390in}{3.129566in}}%
\pgfpathlineto{\pgfqpoint{14.023016in}{3.130694in}}%
\pgfpathlineto{\pgfqpoint{14.028641in}{3.133582in}}%
\pgfpathlineto{\pgfqpoint{14.034267in}{3.130943in}}%
\pgfpathlineto{\pgfqpoint{14.039893in}{3.123274in}}%
\pgfpathlineto{\pgfqpoint{14.045518in}{3.122829in}}%
\pgfpathlineto{\pgfqpoint{14.051144in}{3.127782in}}%
\pgfpathlineto{\pgfqpoint{14.056770in}{3.123992in}}%
\pgfpathlineto{\pgfqpoint{14.062395in}{3.124264in}}%
\pgfpathlineto{\pgfqpoint{14.068021in}{3.120615in}}%
\pgfpathlineto{\pgfqpoint{14.079272in}{3.142666in}}%
\pgfpathlineto{\pgfqpoint{14.084898in}{3.129899in}}%
\pgfpathlineto{\pgfqpoint{14.090524in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{14.096149in}{3.109262in}}%
\pgfpathlineto{\pgfqpoint{14.135529in}{3.114392in}}%
\pgfpathlineto{\pgfqpoint{14.158032in}{3.119472in}}%
\pgfpathlineto{\pgfqpoint{14.174909in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{14.186160in}{3.128375in}}%
\pgfpathlineto{\pgfqpoint{14.191786in}{3.132216in}}%
\pgfpathlineto{\pgfqpoint{14.197411in}{3.132499in}}%
\pgfpathlineto{\pgfqpoint{14.208663in}{3.135707in}}%
\pgfpathlineto{\pgfqpoint{14.214288in}{3.137574in}}%
\pgfpathlineto{\pgfqpoint{14.219914in}{3.138109in}}%
\pgfpathlineto{\pgfqpoint{14.225540in}{3.137401in}}%
\pgfpathlineto{\pgfqpoint{14.248043in}{3.143064in}}%
\pgfpathlineto{\pgfqpoint{14.253668in}{3.146429in}}%
\pgfpathlineto{\pgfqpoint{14.264920in}{3.141978in}}%
\pgfpathlineto{\pgfqpoint{14.270545in}{3.143108in}}%
\pgfpathlineto{\pgfqpoint{14.276171in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{14.281797in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{14.287422in}{2.599141in}}%
\pgfpathlineto{\pgfqpoint{14.315551in}{2.597142in}}%
\pgfpathlineto{\pgfqpoint{14.321176in}{2.599392in}}%
\pgfpathlineto{\pgfqpoint{14.349305in}{2.595289in}}%
\pgfpathlineto{\pgfqpoint{14.354930in}{2.595985in}}%
\pgfpathlineto{\pgfqpoint{14.411187in}{2.588583in}}%
\pgfpathlineto{\pgfqpoint{14.422438in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{14.428064in}{2.589811in}}%
\pgfpathlineto{\pgfqpoint{14.433690in}{2.587860in}}%
\pgfpathlineto{\pgfqpoint{14.473070in}{2.588718in}}%
\pgfpathlineto{\pgfqpoint{14.478695in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{14.484321in}{2.583833in}}%
\pgfpathlineto{\pgfqpoint{14.489947in}{2.587288in}}%
\pgfpathlineto{\pgfqpoint{14.506824in}{2.593660in}}%
\pgfpathlineto{\pgfqpoint{14.518075in}{2.602142in}}%
\pgfpathlineto{\pgfqpoint{14.529326in}{2.621514in}}%
\pgfpathlineto{\pgfqpoint{14.534952in}{2.634605in}}%
\pgfpathlineto{\pgfqpoint{14.540578in}{2.654274in}}%
\pgfpathlineto{\pgfqpoint{14.546203in}{2.686916in}}%
\pgfpathlineto{\pgfqpoint{14.557455in}{2.776363in}}%
\pgfpathlineto{\pgfqpoint{14.563080in}{2.834148in}}%
\pgfpathlineto{\pgfqpoint{14.568706in}{2.834276in}}%
\pgfpathlineto{\pgfqpoint{14.591209in}{2.899350in}}%
\pgfpathlineto{\pgfqpoint{14.596834in}{2.911019in}}%
\pgfpathlineto{\pgfqpoint{14.602460in}{2.926042in}}%
\pgfpathlineto{\pgfqpoint{14.608086in}{2.948010in}}%
\pgfpathlineto{\pgfqpoint{14.624963in}{2.988726in}}%
\pgfpathlineto{\pgfqpoint{14.630588in}{3.018996in}}%
\pgfpathlineto{\pgfqpoint{14.653091in}{3.072592in}}%
\pgfpathlineto{\pgfqpoint{14.658717in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{3.105961in}}%
\pgfpathlineto{\pgfqpoint{14.669968in}{3.115544in}}%
\pgfpathlineto{\pgfqpoint{14.675594in}{3.101919in}}%
\pgfpathlineto{\pgfqpoint{14.681220in}{3.113937in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{3.120212in}}%
\pgfpathlineto{\pgfqpoint{14.692471in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{14.698097in}{3.157517in}}%
\pgfpathlineto{\pgfqpoint{14.703722in}{3.168658in}}%
\pgfpathlineto{\pgfqpoint{14.709348in}{3.170764in}}%
\pgfpathlineto{\pgfqpoint{14.720599in}{3.186422in}}%
\pgfpathlineto{\pgfqpoint{14.731851in}{3.191745in}}%
\pgfpathlineto{\pgfqpoint{14.737476in}{3.202266in}}%
\pgfpathlineto{\pgfqpoint{14.743102in}{3.203561in}}%
\pgfpathlineto{\pgfqpoint{14.754353in}{3.213468in}}%
\pgfpathlineto{\pgfqpoint{14.759979in}{3.223644in}}%
\pgfpathlineto{\pgfqpoint{14.765605in}{3.219978in}}%
\pgfpathlineto{\pgfqpoint{14.776856in}{3.232487in}}%
\pgfpathlineto{\pgfqpoint{14.782482in}{3.256338in}}%
\pgfpathlineto{\pgfqpoint{14.788107in}{3.250874in}}%
\pgfpathlineto{\pgfqpoint{14.793733in}{3.249142in}}%
\pgfpathlineto{\pgfqpoint{14.804984in}{3.238588in}}%
\pgfpathlineto{\pgfqpoint{14.810610in}{3.226218in}}%
\pgfpathlineto{\pgfqpoint{14.816236in}{3.218379in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{3.228639in}}%
\pgfpathlineto{\pgfqpoint{14.827487in}{3.229503in}}%
\pgfpathlineto{\pgfqpoint{14.833113in}{3.228769in}}%
\pgfpathlineto{\pgfqpoint{14.838738in}{3.252328in}}%
\pgfpathlineto{\pgfqpoint{14.861241in}{3.245742in}}%
\pgfpathlineto{\pgfqpoint{14.866867in}{3.248002in}}%
\pgfpathlineto{\pgfqpoint{14.872492in}{3.247604in}}%
\pgfpathlineto{\pgfqpoint{14.878118in}{3.244225in}}%
\pgfpathlineto{\pgfqpoint{14.883744in}{3.243531in}}%
\pgfpathlineto{\pgfqpoint{14.889369in}{3.240359in}}%
\pgfpathlineto{\pgfqpoint{14.894995in}{3.244194in}}%
\pgfpathlineto{\pgfqpoint{14.900621in}{3.246084in}}%
\pgfpathlineto{\pgfqpoint{14.906246in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{14.911872in}{3.245044in}}%
\pgfpathlineto{\pgfqpoint{14.917498in}{3.245291in}}%
\pgfpathlineto{\pgfqpoint{14.923124in}{3.237096in}}%
\pgfpathlineto{\pgfqpoint{14.928749in}{3.241781in}}%
\pgfpathlineto{\pgfqpoint{14.934375in}{3.248253in}}%
\pgfpathlineto{\pgfqpoint{14.940001in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{14.945626in}{3.256755in}}%
\pgfpathlineto{\pgfqpoint{14.951252in}{3.260945in}}%
\pgfpathlineto{\pgfqpoint{14.956878in}{3.257030in}}%
\pgfpathlineto{\pgfqpoint{14.962503in}{3.257150in}}%
\pgfpathlineto{\pgfqpoint{14.968129in}{3.248495in}}%
\pgfpathlineto{\pgfqpoint{14.973755in}{3.237800in}}%
\pgfpathlineto{\pgfqpoint{14.979380in}{3.246026in}}%
\pgfpathlineto{\pgfqpoint{14.985006in}{3.239568in}}%
\pgfpathlineto{\pgfqpoint{14.990632in}{3.242169in}}%
\pgfpathlineto{\pgfqpoint{14.996257in}{3.236227in}}%
\pgfpathlineto{\pgfqpoint{15.001883in}{3.218330in}}%
\pgfpathlineto{\pgfqpoint{15.024386in}{3.229059in}}%
\pgfpathlineto{\pgfqpoint{15.030011in}{3.235381in}}%
\pgfpathlineto{\pgfqpoint{15.035637in}{3.238757in}}%
\pgfpathlineto{\pgfqpoint{15.041263in}{3.268440in}}%
\pgfpathlineto{\pgfqpoint{15.063765in}{3.267428in}}%
\pgfpathlineto{\pgfqpoint{15.075017in}{3.266319in}}%
\pgfpathlineto{\pgfqpoint{15.091894in}{3.265439in}}%
\pgfpathlineto{\pgfqpoint{15.103145in}{3.263983in}}%
\pgfpathlineto{\pgfqpoint{15.114396in}{3.263932in}}%
\pgfpathlineto{\pgfqpoint{15.120022in}{3.262217in}}%
\pgfpathlineto{\pgfqpoint{15.136899in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{15.142525in}{3.258246in}}%
\pgfpathlineto{\pgfqpoint{15.153776in}{3.257691in}}%
\pgfpathlineto{\pgfqpoint{15.170653in}{3.249546in}}%
\pgfpathlineto{\pgfqpoint{15.176279in}{3.249960in}}%
\pgfpathlineto{\pgfqpoint{15.181905in}{3.247155in}}%
\pgfpathlineto{\pgfqpoint{15.187530in}{3.247971in}}%
\pgfpathlineto{\pgfqpoint{15.193156in}{3.245435in}}%
\pgfpathlineto{\pgfqpoint{15.198782in}{3.247976in}}%
\pgfpathlineto{\pgfqpoint{15.204407in}{3.252204in}}%
\pgfpathlineto{\pgfqpoint{15.210033in}{3.250236in}}%
\pgfpathlineto{\pgfqpoint{15.221284in}{3.248249in}}%
\pgfpathlineto{\pgfqpoint{15.226910in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{15.232536in}{3.241570in}}%
\pgfpathlineto{\pgfqpoint{15.238161in}{3.238658in}}%
\pgfpathlineto{\pgfqpoint{15.243787in}{3.231683in}}%
\pgfpathlineto{\pgfqpoint{15.260664in}{3.236237in}}%
\pgfpathlineto{\pgfqpoint{15.266290in}{3.239234in}}%
\pgfpathlineto{\pgfqpoint{15.271915in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{15.277541in}{3.253640in}}%
\pgfpathlineto{\pgfqpoint{15.283167in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{15.288792in}{3.285886in}}%
\pgfpathlineto{\pgfqpoint{15.294418in}{3.283648in}}%
\pgfpathlineto{\pgfqpoint{15.300044in}{3.287672in}}%
\pgfpathlineto{\pgfqpoint{15.305669in}{3.281043in}}%
\pgfpathlineto{\pgfqpoint{15.311295in}{3.268517in}}%
\pgfpathlineto{\pgfqpoint{15.316921in}{3.270509in}}%
\pgfpathlineto{\pgfqpoint{15.322546in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{15.328172in}{3.244469in}}%
\pgfpathlineto{\pgfqpoint{15.333798in}{3.236833in}}%
\pgfpathlineto{\pgfqpoint{15.339423in}{3.238262in}}%
\pgfpathlineto{\pgfqpoint{15.345049in}{3.238421in}}%
\pgfpathlineto{\pgfqpoint{15.350675in}{3.236152in}}%
\pgfpathlineto{\pgfqpoint{15.356300in}{3.229585in}}%
\pgfpathlineto{\pgfqpoint{15.361926in}{3.235397in}}%
\pgfpathlineto{\pgfqpoint{15.373178in}{3.234805in}}%
\pgfpathlineto{\pgfqpoint{15.378803in}{3.238405in}}%
\pgfpathlineto{\pgfqpoint{15.384429in}{3.230175in}}%
\pgfpathlineto{\pgfqpoint{15.390055in}{3.225515in}}%
\pgfpathlineto{\pgfqpoint{15.395680in}{3.257432in}}%
\pgfpathlineto{\pgfqpoint{15.401306in}{2.613031in}}%
\pgfpathlineto{\pgfqpoint{15.406932in}{2.610911in}}%
\pgfpathlineto{\pgfqpoint{15.485691in}{2.609551in}}%
\pgfpathlineto{\pgfqpoint{15.491317in}{2.609209in}}%
\pgfpathlineto{\pgfqpoint{15.496942in}{2.611313in}}%
\pgfpathlineto{\pgfqpoint{15.547573in}{2.608574in}}%
\pgfpathlineto{\pgfqpoint{15.553199in}{2.609830in}}%
\pgfpathlineto{\pgfqpoint{15.570076in}{2.607497in}}%
\pgfpathlineto{\pgfqpoint{15.620707in}{2.597872in}}%
\pgfpathlineto{\pgfqpoint{15.626333in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{15.631959in}{2.590449in}}%
\pgfpathlineto{\pgfqpoint{15.721969in}{2.568539in}}%
\pgfpathlineto{\pgfqpoint{15.755723in}{2.564345in}}%
\pgfpathlineto{\pgfqpoint{15.795103in}{2.561715in}}%
\pgfpathlineto{\pgfqpoint{15.840109in}{2.560594in}}%
\pgfpathlineto{\pgfqpoint{15.868237in}{2.561347in}}%
\pgfpathlineto{\pgfqpoint{15.879488in}{2.563514in}}%
\pgfpathlineto{\pgfqpoint{15.885114in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{15.896365in}{2.605779in}}%
\pgfpathlineto{\pgfqpoint{15.907617in}{2.625256in}}%
\pgfpathlineto{\pgfqpoint{15.913242in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{15.918868in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{15.924494in}{2.685431in}}%
\pgfpathlineto{\pgfqpoint{15.935745in}{2.762437in}}%
\pgfpathlineto{\pgfqpoint{15.941371in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{15.946996in}{2.881035in}}%
\pgfpathlineto{\pgfqpoint{15.952622in}{2.915172in}}%
\pgfpathlineto{\pgfqpoint{15.958248in}{2.938099in}}%
\pgfpathlineto{\pgfqpoint{15.969499in}{2.940067in}}%
\pgfpathlineto{\pgfqpoint{15.975125in}{2.959321in}}%
\pgfpathlineto{\pgfqpoint{15.986376in}{2.960178in}}%
\pgfpathlineto{\pgfqpoint{15.992002in}{2.960295in}}%
\pgfpathlineto{\pgfqpoint{15.997627in}{2.958520in}}%
\pgfpathlineto{\pgfqpoint{16.003253in}{2.950357in}}%
\pgfpathlineto{\pgfqpoint{16.031381in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{16.042633in}{2.952206in}}%
\pgfpathlineto{\pgfqpoint{16.048258in}{2.956293in}}%
\pgfpathlineto{\pgfqpoint{16.104515in}{2.962437in}}%
\pgfpathlineto{\pgfqpoint{16.132644in}{2.969851in}}%
\pgfpathlineto{\pgfqpoint{16.149521in}{2.975716in}}%
\pgfpathlineto{\pgfqpoint{16.172023in}{2.988106in}}%
\pgfpathlineto{\pgfqpoint{16.188900in}{2.999401in}}%
\pgfpathlineto{\pgfqpoint{16.194526in}{3.018061in}}%
\pgfpathlineto{\pgfqpoint{16.205777in}{3.025047in}}%
\pgfpathlineto{\pgfqpoint{16.211403in}{3.004981in}}%
\pgfpathlineto{\pgfqpoint{16.228280in}{3.008307in}}%
\pgfpathlineto{\pgfqpoint{16.267660in}{3.020669in}}%
\pgfpathlineto{\pgfqpoint{16.284537in}{3.028824in}}%
\pgfpathlineto{\pgfqpoint{16.301414in}{3.036029in}}%
\pgfpathlineto{\pgfqpoint{16.307040in}{3.035462in}}%
\pgfpathlineto{\pgfqpoint{16.312665in}{3.039168in}}%
\pgfpathlineto{\pgfqpoint{16.318291in}{3.040730in}}%
\pgfpathlineto{\pgfqpoint{16.329542in}{3.055832in}}%
\pgfpathlineto{\pgfqpoint{16.335168in}{3.058592in}}%
\pgfpathlineto{\pgfqpoint{16.340794in}{3.074246in}}%
\pgfpathlineto{\pgfqpoint{16.346419in}{3.073631in}}%
\pgfpathlineto{\pgfqpoint{16.352045in}{3.077366in}}%
\pgfpathlineto{\pgfqpoint{16.357671in}{3.100461in}}%
\pgfpathlineto{\pgfqpoint{16.363296in}{3.097248in}}%
\pgfpathlineto{\pgfqpoint{16.380173in}{3.096028in}}%
\pgfpathlineto{\pgfqpoint{16.385799in}{3.091054in}}%
\pgfpathlineto{\pgfqpoint{16.391425in}{3.091394in}}%
\pgfpathlineto{\pgfqpoint{16.402676in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{16.408302in}{3.090307in}}%
\pgfpathlineto{\pgfqpoint{16.413927in}{3.082440in}}%
\pgfpathlineto{\pgfqpoint{16.419553in}{3.082158in}}%
\pgfpathlineto{\pgfqpoint{16.425179in}{3.091101in}}%
\pgfpathlineto{\pgfqpoint{16.442056in}{3.091476in}}%
\pgfpathlineto{\pgfqpoint{16.453307in}{3.086212in}}%
\pgfpathlineto{\pgfqpoint{16.470184in}{3.085442in}}%
\pgfpathlineto{\pgfqpoint{16.475810in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{16.487061in}{3.084808in}}%
\pgfpathlineto{\pgfqpoint{16.492687in}{3.084971in}}%
\pgfpathlineto{\pgfqpoint{16.498312in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{16.503938in}{3.089855in}}%
\pgfpathlineto{\pgfqpoint{16.509564in}{3.095146in}}%
\pgfpathlineto{\pgfqpoint{16.515190in}{3.095597in}}%
\pgfpathlineto{\pgfqpoint{16.543318in}{3.105502in}}%
\pgfpathlineto{\pgfqpoint{16.548944in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{16.554569in}{3.078347in}}%
\pgfpathlineto{\pgfqpoint{16.560195in}{3.081947in}}%
\pgfpathlineto{\pgfqpoint{16.565821in}{3.096373in}}%
\pgfpathlineto{\pgfqpoint{16.582698in}{3.112387in}}%
\pgfpathlineto{\pgfqpoint{16.588323in}{3.121327in}}%
\pgfpathlineto{\pgfqpoint{16.593949in}{3.134111in}}%
\pgfpathlineto{\pgfqpoint{16.599575in}{3.142034in}}%
\pgfpathlineto{\pgfqpoint{16.605200in}{3.144049in}}%
\pgfpathlineto{\pgfqpoint{16.610826in}{3.147830in}}%
\pgfpathlineto{\pgfqpoint{16.616452in}{3.153719in}}%
\pgfpathlineto{\pgfqpoint{16.622077in}{3.134023in}}%
\pgfpathlineto{\pgfqpoint{16.650206in}{3.135657in}}%
\pgfpathlineto{\pgfqpoint{16.655831in}{3.135546in}}%
\pgfpathlineto{\pgfqpoint{16.672708in}{3.140744in}}%
\pgfpathlineto{\pgfqpoint{16.678334in}{3.119585in}}%
\pgfpathlineto{\pgfqpoint{16.723339in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{16.740216in}{3.126628in}}%
\pgfpathlineto{\pgfqpoint{16.751468in}{3.128438in}}%
\pgfpathlineto{\pgfqpoint{16.757094in}{3.127151in}}%
\pgfpathlineto{\pgfqpoint{16.762719in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{16.790848in}{3.139286in}}%
\pgfpathlineto{\pgfqpoint{16.796473in}{3.139641in}}%
\pgfpathlineto{\pgfqpoint{16.807725in}{3.148523in}}%
\pgfpathlineto{\pgfqpoint{16.813350in}{3.149332in}}%
\pgfpathlineto{\pgfqpoint{16.818976in}{3.152765in}}%
\pgfpathlineto{\pgfqpoint{16.824602in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{16.830227in}{3.164603in}}%
\pgfpathlineto{\pgfqpoint{16.835853in}{3.165481in}}%
\pgfpathlineto{\pgfqpoint{16.841479in}{3.173379in}}%
\pgfpathlineto{\pgfqpoint{16.886484in}{3.180827in}}%
\pgfpathlineto{\pgfqpoint{16.903361in}{3.187981in}}%
\pgfpathlineto{\pgfqpoint{16.908987in}{3.188499in}}%
\pgfpathlineto{\pgfqpoint{16.914612in}{3.207545in}}%
\pgfpathlineto{\pgfqpoint{16.925864in}{3.207297in}}%
\pgfpathlineto{\pgfqpoint{16.931489in}{3.210872in}}%
\pgfpathlineto{\pgfqpoint{16.937115in}{3.212558in}}%
\pgfpathlineto{\pgfqpoint{16.948366in}{3.213243in}}%
\pgfpathlineto{\pgfqpoint{16.953992in}{3.211273in}}%
\pgfpathlineto{\pgfqpoint{16.959618in}{3.213989in}}%
\pgfpathlineto{\pgfqpoint{16.970869in}{3.209323in}}%
\pgfpathlineto{\pgfqpoint{16.976495in}{3.208706in}}%
\pgfpathlineto{\pgfqpoint{16.982121in}{3.205374in}}%
\pgfpathlineto{\pgfqpoint{16.987746in}{3.185002in}}%
\pgfpathlineto{\pgfqpoint{17.072131in}{3.188678in}}%
\pgfpathlineto{\pgfqpoint{17.077757in}{3.184498in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.184678in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.184678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.954419in}{2.521764in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.151036in}{3.209216in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.209216in}}%
\pgfpathlineto{\pgfqpoint{17.083383in}{3.209216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{12.954419in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.521764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954419in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.324144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.117209in,y=3.407477in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 4 \(\displaystyle \leftarrow\) 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{1.919979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873827in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873827in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.998962in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998962in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.124097in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.124097in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.249232in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.249232in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{1.144632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438602in, y=1.060213in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677209in}{1.637730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873064in, y=1.553311in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{1.117600in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{7.879452in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{7.885078in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{7.890704in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{7.896329in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{1.859931in}}%
\pgfpathlineto{\pgfqpoint{7.913206in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{7.918832in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{7.924458in}{1.822207in}}%
\pgfpathlineto{\pgfqpoint{7.930083in}{1.819309in}}%
\pgfpathlineto{\pgfqpoint{7.935709in}{1.806373in}}%
\pgfpathlineto{\pgfqpoint{7.941335in}{1.803554in}}%
\pgfpathlineto{\pgfqpoint{7.946960in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{7.952586in}{1.785147in}}%
\pgfpathlineto{\pgfqpoint{7.963837in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{7.969463in}{1.774028in}}%
\pgfpathlineto{\pgfqpoint{7.975089in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{7.980714in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{7.986340in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{7.997591in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{8.003217in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{8.008843in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{8.014469in}{1.737944in}}%
\pgfpathlineto{\pgfqpoint{8.020094in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{8.025720in}{1.729339in}}%
\pgfpathlineto{\pgfqpoint{8.031346in}{1.724252in}}%
\pgfpathlineto{\pgfqpoint{8.036971in}{1.744687in}}%
\pgfpathlineto{\pgfqpoint{8.042597in}{1.722566in}}%
\pgfpathlineto{\pgfqpoint{8.048223in}{1.734840in}}%
\pgfpathlineto{\pgfqpoint{8.053848in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{8.065100in}{1.724616in}}%
\pgfpathlineto{\pgfqpoint{8.070725in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{8.076351in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{1.727842in}}%
\pgfpathlineto{\pgfqpoint{8.087602in}{1.725714in}}%
\pgfpathlineto{\pgfqpoint{8.093228in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{8.098854in}{1.713042in}}%
\pgfpathlineto{\pgfqpoint{8.104479in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{8.110105in}{1.708304in}}%
\pgfpathlineto{\pgfqpoint{8.115731in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{8.121356in}{1.701144in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{1.691431in}}%
\pgfpathlineto{\pgfqpoint{8.132608in}{1.697893in}}%
\pgfpathlineto{\pgfqpoint{8.138233in}{1.688222in}}%
\pgfpathlineto{\pgfqpoint{8.143859in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{8.149485in}{1.670354in}}%
\pgfpathlineto{\pgfqpoint{8.155110in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{8.160736in}{1.659039in}}%
\pgfpathlineto{\pgfqpoint{8.166362in}{1.646606in}}%
\pgfpathlineto{\pgfqpoint{8.171987in}{1.649963in}}%
\pgfpathlineto{\pgfqpoint{8.183239in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{8.188864in}{1.613911in}}%
\pgfpathlineto{\pgfqpoint{8.194490in}{1.601567in}}%
\pgfpathlineto{\pgfqpoint{8.200116in}{1.581377in}}%
\pgfpathlineto{\pgfqpoint{8.205741in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{8.211367in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{8.228244in}{1.502845in}}%
\pgfpathlineto{\pgfqpoint{8.233870in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{8.239496in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{8.245121in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{8.250747in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{8.256373in}{1.438096in}}%
\pgfpathlineto{\pgfqpoint{8.261998in}{1.423187in}}%
\pgfpathlineto{\pgfqpoint{8.267624in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{8.273250in}{1.396954in}}%
\pgfpathlineto{\pgfqpoint{8.278875in}{1.382949in}}%
\pgfpathlineto{\pgfqpoint{8.284501in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{8.290127in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{8.295752in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{8.307004in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{8.312629in}{1.308620in}}%
\pgfpathlineto{\pgfqpoint{8.318255in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{8.323881in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{8.329506in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{8.335132in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{8.346383in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{8.352009in}{1.255556in}}%
\pgfpathlineto{\pgfqpoint{8.374512in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{8.385763in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{8.397014in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{8.413891in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{8.419517in}{1.188948in}}%
\pgfpathlineto{\pgfqpoint{8.425143in}{1.190163in}}%
\pgfpathlineto{\pgfqpoint{8.430768in}{1.180766in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{1.177031in}}%
\pgfpathlineto{\pgfqpoint{8.442020in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{8.447645in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{8.453271in}{1.167145in}}%
\pgfpathlineto{\pgfqpoint{8.475774in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{8.481400in}{1.165114in}}%
\pgfpathlineto{\pgfqpoint{8.487025in}{1.165508in}}%
\pgfpathlineto{\pgfqpoint{8.492651in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{8.515154in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{8.520779in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{8.543282in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{8.554533in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{1.164603in}}%
\pgfpathlineto{\pgfqpoint{8.565785in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{8.571410in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{8.577036in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{8.588287in}{1.164795in}}%
\pgfpathlineto{\pgfqpoint{8.593913in}{1.164233in}}%
\pgfpathlineto{\pgfqpoint{8.599539in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{8.605164in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{8.610790in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{8.616416in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{8.627667in}{1.164756in}}%
\pgfpathlineto{\pgfqpoint{8.633293in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{8.638918in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{8.650170in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{8.655795in}{1.163310in}}%
\pgfpathlineto{\pgfqpoint{8.661421in}{1.164597in}}%
\pgfpathlineto{\pgfqpoint{8.667047in}{1.161881in}}%
\pgfpathlineto{\pgfqpoint{8.672672in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{8.678298in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{8.695175in}{1.165167in}}%
\pgfpathlineto{\pgfqpoint{8.700801in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{8.706427in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{8.728929in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{8.734555in}{1.161946in}}%
\pgfpathlineto{\pgfqpoint{8.740181in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{8.757058in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{8.790812in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{8.796437in}{1.164687in}}%
\pgfpathlineto{\pgfqpoint{8.802063in}{1.163617in}}%
\pgfpathlineto{\pgfqpoint{8.835817in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{8.841443in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{8.847068in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{8.852694in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{8.858320in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{8.863945in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{8.880822in}{1.164369in}}%
\pgfpathlineto{\pgfqpoint{8.892074in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{8.914576in}{1.164874in}}%
\pgfpathlineto{\pgfqpoint{8.925828in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{8.931454in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{8.937079in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{8.942705in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{8.953956in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{8.965208in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{8.993336in}{1.163643in}}%
\pgfpathlineto{\pgfqpoint{8.998962in}{1.510360in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{1.499525in}}%
\pgfpathlineto{\pgfqpoint{9.010213in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{9.015839in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{9.027090in}{1.491098in}}%
\pgfpathlineto{\pgfqpoint{9.038341in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{9.043967in}{1.459352in}}%
\pgfpathlineto{\pgfqpoint{9.049593in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{9.055218in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{9.060844in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{9.077721in}{1.407005in}}%
\pgfpathlineto{\pgfqpoint{9.083347in}{1.404474in}}%
\pgfpathlineto{\pgfqpoint{9.088972in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{9.094598in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{9.111475in}{1.368648in}}%
\pgfpathlineto{\pgfqpoint{9.117101in}{1.354801in}}%
\pgfpathlineto{\pgfqpoint{9.122726in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{9.128352in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{9.145229in}{1.331266in}}%
\pgfpathlineto{\pgfqpoint{9.150855in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{9.156481in}{1.321015in}}%
\pgfpathlineto{\pgfqpoint{9.162106in}{1.324393in}}%
\pgfpathlineto{\pgfqpoint{9.167732in}{1.310682in}}%
\pgfpathlineto{\pgfqpoint{9.173358in}{1.312415in}}%
\pgfpathlineto{\pgfqpoint{9.178983in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{9.190235in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{9.195860in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{9.201486in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{9.207112in}{1.290947in}}%
\pgfpathlineto{\pgfqpoint{9.218363in}{1.280646in}}%
\pgfpathlineto{\pgfqpoint{9.223989in}{1.273312in}}%
\pgfpathlineto{\pgfqpoint{9.229614in}{1.271603in}}%
\pgfpathlineto{\pgfqpoint{9.235240in}{1.268495in}}%
\pgfpathlineto{\pgfqpoint{9.240866in}{1.262132in}}%
\pgfpathlineto{\pgfqpoint{9.246491in}{1.260567in}}%
\pgfpathlineto{\pgfqpoint{9.252117in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{9.257743in}{1.254584in}}%
\pgfpathlineto{\pgfqpoint{9.268994in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{9.280245in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{9.285871in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{9.297122in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{9.308374in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{9.319625in}{1.201267in}}%
\pgfpathlineto{\pgfqpoint{9.330876in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{9.336502in}{1.192430in}}%
\pgfpathlineto{\pgfqpoint{9.342128in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{9.347753in}{1.186133in}}%
\pgfpathlineto{\pgfqpoint{9.353379in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{9.359005in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{9.364630in}{1.178965in}}%
\pgfpathlineto{\pgfqpoint{9.370256in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{9.375882in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{9.381507in}{1.170602in}}%
\pgfpathlineto{\pgfqpoint{9.387133in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{9.392759in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{9.398385in}{1.167456in}}%
\pgfpathlineto{\pgfqpoint{9.409636in}{1.162934in}}%
\pgfpathlineto{\pgfqpoint{9.415262in}{1.164309in}}%
\pgfpathlineto{\pgfqpoint{9.426513in}{1.160323in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{9.454641in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{9.460267in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{9.488395in}{1.157257in}}%
\pgfpathlineto{\pgfqpoint{9.516524in}{1.157164in}}%
\pgfpathlineto{\pgfqpoint{9.527775in}{1.157194in}}%
\pgfpathlineto{\pgfqpoint{9.657166in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{9.685294in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{9.690920in}{1.157373in}}%
\pgfpathlineto{\pgfqpoint{9.696545in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{9.702171in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{9.713422in}{1.157322in}}%
\pgfpathlineto{\pgfqpoint{9.747176in}{1.156355in}}%
\pgfpathlineto{\pgfqpoint{9.786556in}{1.156657in}}%
\pgfpathlineto{\pgfqpoint{9.792182in}{1.155940in}}%
\pgfpathlineto{\pgfqpoint{9.809059in}{1.156535in}}%
\pgfpathlineto{\pgfqpoint{9.837187in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{9.859690in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{9.865316in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{9.876567in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{9.887818in}{1.156162in}}%
\pgfpathlineto{\pgfqpoint{9.910321in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{9.932824in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{9.949701in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{9.972203in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{9.977829in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{9.989080in}{1.156659in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{1.156884in}}%
\pgfpathlineto{\pgfqpoint{10.050963in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{10.067840in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{10.079091in}{1.156600in}}%
\pgfpathlineto{\pgfqpoint{10.101594in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{10.118471in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{10.124097in}{1.486120in}}%
\pgfpathlineto{\pgfqpoint{10.129722in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{10.135348in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{10.140974in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{10.146599in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{1.485834in}}%
\pgfpathlineto{\pgfqpoint{10.163476in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{10.169102in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{10.174728in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{10.180353in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{10.185979in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{10.197230in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{10.202856in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{10.214107in}{1.488412in}}%
\pgfpathlineto{\pgfqpoint{10.225359in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{10.230984in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{10.236610in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{10.242236in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{10.247861in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{10.253487in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{10.259113in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{10.264738in}{1.483484in}}%
\pgfpathlineto{\pgfqpoint{10.270364in}{1.489129in}}%
\pgfpathlineto{\pgfqpoint{10.275990in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{10.281615in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{10.287241in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{10.292867in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{10.298493in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{10.304118in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{10.309744in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{10.315370in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{10.320995in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{10.326621in}{1.485874in}}%
\pgfpathlineto{\pgfqpoint{10.337872in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{10.343498in}{1.485639in}}%
\pgfpathlineto{\pgfqpoint{10.349124in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{10.354749in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{10.360375in}{1.480781in}}%
\pgfpathlineto{\pgfqpoint{10.366001in}{1.471888in}}%
\pgfpathlineto{\pgfqpoint{10.377252in}{1.476235in}}%
\pgfpathlineto{\pgfqpoint{10.382878in}{1.484686in}}%
\pgfpathlineto{\pgfqpoint{10.388503in}{1.478431in}}%
\pgfpathlineto{\pgfqpoint{10.399755in}{1.471972in}}%
\pgfpathlineto{\pgfqpoint{10.405380in}{1.470208in}}%
\pgfpathlineto{\pgfqpoint{10.411006in}{1.471396in}}%
\pgfpathlineto{\pgfqpoint{10.416632in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{10.422257in}{1.471788in}}%
\pgfpathlineto{\pgfqpoint{10.433509in}{1.461309in}}%
\pgfpathlineto{\pgfqpoint{10.439134in}{1.466310in}}%
\pgfpathlineto{\pgfqpoint{10.444760in}{1.464479in}}%
\pgfpathlineto{\pgfqpoint{10.450386in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{10.456011in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{10.461637in}{1.456889in}}%
\pgfpathlineto{\pgfqpoint{10.467263in}{1.442381in}}%
\pgfpathlineto{\pgfqpoint{10.472888in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{10.478514in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{10.484140in}{1.434049in}}%
\pgfpathlineto{\pgfqpoint{10.489765in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{10.495391in}{1.413013in}}%
\pgfpathlineto{\pgfqpoint{10.501017in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{10.506642in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{10.512268in}{1.396862in}}%
\pgfpathlineto{\pgfqpoint{10.517894in}{1.383406in}}%
\pgfpathlineto{\pgfqpoint{10.523519in}{1.379930in}}%
\pgfpathlineto{\pgfqpoint{10.529145in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{10.534771in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{10.540397in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{10.557274in}{1.316159in}}%
\pgfpathlineto{\pgfqpoint{10.562899in}{1.307692in}}%
\pgfpathlineto{\pgfqpoint{10.568525in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{10.579776in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{10.591028in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{10.596653in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{10.602279in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{10.619156in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{10.630407in}{1.230659in}}%
\pgfpathlineto{\pgfqpoint{10.636033in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{10.641659in}{1.226601in}}%
\pgfpathlineto{\pgfqpoint{10.647284in}{1.219489in}}%
\pgfpathlineto{\pgfqpoint{10.669787in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{10.675413in}{1.197312in}}%
\pgfpathlineto{\pgfqpoint{10.686664in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{10.692290in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{10.714792in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{10.720418in}{1.193466in}}%
\pgfpathlineto{\pgfqpoint{10.726044in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{10.737295in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{10.748546in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{10.759798in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{10.765424in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{10.771049in}{1.191020in}}%
\pgfpathlineto{\pgfqpoint{10.776675in}{1.191479in}}%
\pgfpathlineto{\pgfqpoint{10.782301in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{10.787926in}{1.191917in}}%
\pgfpathlineto{\pgfqpoint{10.804803in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{10.810429in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{10.816055in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{10.821680in}{1.189922in}}%
\pgfpathlineto{\pgfqpoint{10.827306in}{1.193347in}}%
\pgfpathlineto{\pgfqpoint{10.832932in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{10.849809in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{10.855434in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{10.861060in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{10.866686in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{10.872311in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{10.883563in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{10.894814in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{1.189292in}}%
\pgfpathlineto{\pgfqpoint{10.911691in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{10.917317in}{1.186268in}}%
\pgfpathlineto{\pgfqpoint{10.922942in}{1.188842in}}%
\pgfpathlineto{\pgfqpoint{10.928568in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{10.939819in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{10.945445in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{10.951071in}{1.186609in}}%
\pgfpathlineto{\pgfqpoint{10.956696in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{10.962322in}{1.190398in}}%
\pgfpathlineto{\pgfqpoint{10.967948in}{1.186283in}}%
\pgfpathlineto{\pgfqpoint{10.979199in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{10.984825in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{10.990451in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{10.996076in}{1.187512in}}%
\pgfpathlineto{\pgfqpoint{11.007328in}{1.187336in}}%
\pgfpathlineto{\pgfqpoint{11.012953in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{11.018579in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{11.024205in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{11.029830in}{1.182086in}}%
\pgfpathlineto{\pgfqpoint{11.041082in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{11.046707in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{11.052333in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{11.057959in}{1.183782in}}%
\pgfpathlineto{\pgfqpoint{11.074836in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{11.086087in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{11.091713in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{11.097338in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{11.102964in}{1.180778in}}%
\pgfpathlineto{\pgfqpoint{11.108590in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{11.125467in}{1.179754in}}%
\pgfpathlineto{\pgfqpoint{11.131092in}{1.178327in}}%
\pgfpathlineto{\pgfqpoint{11.136718in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{11.142344in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{11.147969in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{11.153595in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{11.159221in}{1.173307in}}%
\pgfpathlineto{\pgfqpoint{11.170472in}{1.174721in}}%
\pgfpathlineto{\pgfqpoint{11.181723in}{1.170065in}}%
\pgfpathlineto{\pgfqpoint{11.187349in}{1.170413in}}%
\pgfpathlineto{\pgfqpoint{11.192975in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{11.198600in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{11.204226in}{1.166336in}}%
\pgfpathlineto{\pgfqpoint{11.271734in}{1.161612in}}%
\pgfpathlineto{\pgfqpoint{11.311114in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{11.316740in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{11.322365in}{1.161133in}}%
\pgfpathlineto{\pgfqpoint{11.333617in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{11.372996in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{11.412376in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{11.418002in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{11.423627in}{1.160327in}}%
\pgfpathlineto{\pgfqpoint{11.429253in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{1.160127in}}%
\pgfpathlineto{\pgfqpoint{11.485510in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{11.496761in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{11.508013in}{1.159967in}}%
\pgfpathlineto{\pgfqpoint{11.513638in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{11.530515in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{11.637403in}{1.158329in}}%
\pgfpathlineto{\pgfqpoint{11.643029in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{11.654280in}{1.158818in}}%
\pgfpathlineto{\pgfqpoint{11.671157in}{1.159203in}}%
\pgfpathlineto{\pgfqpoint{11.676783in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{11.716163in}{1.159376in}}%
\pgfpathlineto{\pgfqpoint{11.733040in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{11.738665in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{11.744291in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{11.761168in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{11.778045in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{11.794922in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.159954in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.159954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677209in}{1.117600in}}{\pgfqpoint{4.325581in}{0.802379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.873827in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{11.806173in}{1.154072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.677209in}{1.919979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002791in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.919979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677209in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{12.002791in}{1.919979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=2.003313in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DNNStructure.tex <==
\documentclass{standalone}

\usepackage{tikz}
\begin{document}
\pagestyle{empty}

\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=2pt,->,draw=black!80, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, draw=black,fill=gray!40];
    \tikzstyle{input neuron}=[neuron, draw=black,fill=gray!40];
    \tikzstyle{output neuron}=[neuron, dotted,draw=black,fill=gray!20];
    \tikzstyle{output neuron}=[neuron, dashed,draw=black,fill=gray!60];
    \tikzstyle{hidden neuron}=[neuron, dotted,draw=black,fill=gray!20];
    \tikzstyle{hidden neuron}=[neuron, dashed,draw=black,fill=gray!60];
    \tikzstyle{annot} = [text width=10em, text centered]
    \tikzstyle{annot} = [text width=10em, ,text centered]
    
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:] (II-\name) at (0,-\y-3.5) {};

    \foreach \name / \y in {1,...,7}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
		\node[input neuron] (I-\name) at (\layersep,-\y-1.5) {};


    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,9}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (2*\layersep,-\y-1 ) {};





    % Draw the output layer node
   % \node[output neuron,pin={[pin edge={->}]right:\huge$ \bf \mu_{Q_{ijt}} $}, right of=H-3] (O) {};
        % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:\bf Order quantity}, right of=H-5] (OO) {};
    
    

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
		\foreach \dest in {1,...,7}
			\path (II-\source) edge (I-\dest);    
    
    
    \foreach \source in {1,...,7}
        \foreach \dest in {1,...,9}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,9}
        \path (H-\source) edge (OO);
        
        

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm] (hl) {\bf Hidden layers};
    \node[annot,above of=I-1, node distance=1.5cm] (hl2) {\bf Hidden layers}; 
    \node[annot,above of=II-1, node distance=1.5cm] (hl2) {\bf Input };
    \node[annot,above of=OO, node distance=1.5cm] (hl2) {\bf Output};                  
    %\node[annot,left of=hl]  (hl2) {\bf Shared Layer}; 
   % \node[annot,left of=hl2] {\bf Input layer};
    %\node[annot,right of=hl] {\bf Output layer};
    \node[annot,left of=II-2, node distance=1.5cm] (init) {\huge  $ \bf IL_t$};
\end{tikzpicture}
% End of code
\end{document}

==> GPEI.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}
	
% Define block styles
\tikzstyle{decision} = [diamond,   draw, fill=white!20, text width=6em,  text centered,  node distance=3cm, inner sep=0pt]
\tikzstyle{block0}   = [rectangle, draw, fill=white!20, text width=25em, text centered,  node distance=3cm, rounded corners, minimum height=4em]
\tikzstyle{block00}  = [rectangle, draw, fill=white!20, text width=50em, text centered,  node distance=3cm, rounded corners, minimum height=4em]
\tikzstyle{block}    = [rectangle, draw, fill=white!20, text width=9em,  text centered,                     rounded corners, minimum height=4em]
\tikzstyle{block1}   = [rectangle, draw, fill=white!20, text width=16em, text centered,                     rounded corners, minimum height=4em]
\tikzstyle{line}     = [draw, -latex']
\tikzstyle{invisibleblock}    = [rectangle, fill=white!20, text width=10em,  text centered,  node distance=3cm,    rounded corners, minimum height=4em]


  \centering

  \begin{tikzpicture}[node distance = 2cm, auto]
    % nodes
    \node [block0, align=center] (init) { \begin{itemize} \item Initialize parameters \item Define $\mathcal{C}_k$ as the tuning loss function  \end{itemize}};
    \node [block00, align=center,below of = init] (GP) { {\bf Gaussian Process (GP)}: \\ Consider prior Gaussian distribution $y\sim \mathcal{N}(f(x),\nu)$ for hyperparameters where $\nu$ is the noise variance};
    \node [block, below of = GP, node distance = 2cm] (yes block1) {Train DNN-SMEIO environment \\({\bf loss}: $\mathcal{C}_k$)};
    \node [block, below of = yes block1, node distance = 2cm] (yes block2) {Find the up-to-order levels };
    \node [block, below of = yes block2, node distance = 2cm] (yes block3) {Evaluate the loss function};
    \node [block1, below of = yes block3, node distance = 2cm] (yes block4) {{\bf Expected Improvement (EI)}:\\ Find the next best feasible point};
    \node [block, left of = yes block1, node distance = 5cm] (Tr) {DNN-SMEIO train episodes};
	\node [block, left of = yes block2, node distance = 5cm] (Val) {DNN-SMEIO validation episodes };
	\node [invisibleblock, right of = yes block4, node distance =180](invis){While function evaluation budget left};
    % edges
    \path [line] (init) -- (GP);
    \path [line] (GP) -- node {}(yes block1);
    \path [line] (yes block1) -- node {}(yes block2);
    \path [line] (yes block2) -- node {}(yes block3);    
    \path [line] (yes block3) -- node {}(yes block4);    
    \path [line] (yes block4) -- node {}(invis);
     \path [line] (invis) |- node {}(yes block1);           
    \path [line] (Tr) -- node {}(yes block1);
    \path [line] (Val) -- node {}(yes block2);  
     

  \end{tikzpicture}


\end{document}

==> MixedTest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.891867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=6.807448in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.636933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=7.552515in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.382000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=8.297582in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881120in,y=7.823200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{6.705600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481758in}{8.110051in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{8.110051in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{8.110051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{6.705600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481758in}{8.124090in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.494022in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.498110in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.510374in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.530813in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.534901in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.538989in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.543077in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.547165in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.559429in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.567604in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.600308in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.604396in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.608484in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.620747in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.624835in}{8.071768in}}%
\pgfpathlineto{\pgfqpoint{2.628923in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.633011in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.645275in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.649363in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.653451in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.657538in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.661626in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.665714in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.669802in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.673890in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.677978in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.682066in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.690242in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.694330in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.706593in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.722945in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.727033in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.735209in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.739297in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.743385in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.747473in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.759736in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.767912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.776088in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.780176in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.784264in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.788352in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.796527in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.800615in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.804703in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.808791in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.812879in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.816967in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.821055in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.829231in}{8.071768in}}%
\pgfpathlineto{\pgfqpoint{2.833319in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.861934in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.866022in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.878286in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.886462in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.890549in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.894637in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.906901in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.910989in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.915077in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.919165in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.939604in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.951868in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.955956in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.976396in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.980484in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.984571in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{2.988659in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{2.992747in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.013187in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.017275in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.021363in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.041802in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.049978in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.054066in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.058154in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.062242in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.066330in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.070418in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.078593in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.082681in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.086769in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.090857in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.094945in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.107209in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.111297in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.115385in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.123560in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.131736in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.135824in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.139912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.164440in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.168527in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.172615in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.184879in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.193055in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.197143in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.201231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.238022in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.242110in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.246198in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.250286in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.254374in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.274813in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.278901in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.282989in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.287077in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.295253in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.303429in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.307516in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.311604in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.332044in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.336132in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.340220in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.344308in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.348396in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.352484in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.356571in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.360659in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.364747in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.368835in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.372923in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.377011in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.381099in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.385187in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.401538in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.405626in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.409714in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.417890in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.421978in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.446505in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.450593in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.454681in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.458769in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.462857in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.466945in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.471033in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.475121in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.479209in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.491473in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.495560in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.499648in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.503736in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.511912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.520088in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.569143in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.573231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.622286in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.626374in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.630462in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.638637in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.642725in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.646813in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.691780in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.695868in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.704044in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.712220in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.740835in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.744923in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.749011in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.802154in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.806242in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.810330in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.834857in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.838945in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.843033in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.847121in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.859385in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.863473in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.867560in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.871648in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.875736in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.879824in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.904352in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.908440in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.912527in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.928879in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.932967in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.937055in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{3.941143in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{3.945231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.014725in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.022901in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.026989in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.043341in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.047429in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.051516in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.063780in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.067868in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.071956in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.076044in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.080132in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.084220in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.104659in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.108747in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.112835in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.116923in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.121011in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.125099in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.129187in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.133275in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.137363in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.153714in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.157802in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.161890in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.165978in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.174154in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.178242in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.198681in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.206857in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.210945in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.227297in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.231385in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.239560in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.243648in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.264088in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.268176in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.272264in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.276352in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.280440in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.284527in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.288615in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.321319in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.325407in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.333582in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.337670in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.341758in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.345846in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.349934in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.362198in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.366286in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.370374in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.386725in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.390813in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.394901in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.427604in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.439868in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.448044in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.456220in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.464396in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.468484in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.472571in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.488923in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.493011in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.497099in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.501187in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.546154in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.550242in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.554330in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.574769in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.578857in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.582945in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.587033in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.591121in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.636088in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.640176in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.644264in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.648352in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.652440in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.689231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.693319in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.705582in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.709670in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.717846in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.721934in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.726022in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.758725in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.762813in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.766901in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.770989in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.775077in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.779165in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.799604in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.807780in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.811868in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.815956in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.820044in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.828220in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.832308in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.856835in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.860923in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.865011in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.914066in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.918154in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.922242in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.950857in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.954945in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.959033in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.967209in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.971297in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.975385in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{4.979473in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{4.999912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.008088in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.016264in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.028527in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.032615in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.036703in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.040791in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.044879in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.057143in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.061231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.065319in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.069407in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.073495in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.077582in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.081670in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.085758in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.089846in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.102110in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.106198in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.110286in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.114374in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.134813in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.138901in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.142989in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.147077in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.151165in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.155253in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.159341in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.179780in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.183868in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.187956in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.200220in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.204308in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.212484in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.216571in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.232923in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.237011in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.245187in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.253363in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.257451in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.265626in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.269714in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.273802in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.281978in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.286066in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.326945in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.331033in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.335121in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.339209in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.343297in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.351473in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.355560in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.371912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.380088in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.384176in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.388264in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.392352in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.396440in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.400527in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.408703in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.412791in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.420967in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.425055in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.429143in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.433231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.437319in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.441407in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.445495in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.449582in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.453670in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.457758in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.461846in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.478198in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.482286in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.486374in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.490462in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.494549in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.510901in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.514989in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.519077in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.523165in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.572220in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.576308in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.580396in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.584484in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.613099in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.617187in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.621275in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.625363in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.629451in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.633538in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.645802in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.649890in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.653978in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.666242in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.670330in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.678505in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.682593in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.694857in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.707121in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.711209in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.723473in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.727560in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.731648in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.735736in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.743912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.756176in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.760264in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.764352in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.776615in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.780703in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.829758in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.833846in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.837934in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.850198in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.854286in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.862462in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.866549in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.870637in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.874725in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.891077in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.895165in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.899253in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.903341in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.907429in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.919692in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.923780in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.927868in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.956484in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.960571in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.972835in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.976923in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.981011in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.985099in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.989187in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{5.993275in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{5.997363in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.001451in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.013714in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.017802in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.021890in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.038242in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.042330in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.046418in}{8.071768in}}%
\pgfpathlineto{\pgfqpoint{6.054593in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.058681in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.062769in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.066857in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.087297in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.091385in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.095473in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.115912in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.128176in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.132264in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.164967in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.169055in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.173143in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.181319in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.185407in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.189495in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.218110in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.222198in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.230374in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.234462in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.263077in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.267165in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.271253in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.287604in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.291692in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.295780in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.299868in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.303956in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.308044in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.324396in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.328484in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.340747in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.344835in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.348923in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.389802in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.393890in}{8.176050in}}%
\pgfpathlineto{\pgfqpoint{6.402066in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.406154in}{8.071833in}}%
\pgfpathlineto{\pgfqpoint{6.410242in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.414330in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.418418in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.422505in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.438857in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.442945in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.447033in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.463385in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.467473in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.471560in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.475648in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.516527in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.520615in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.524703in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.536967in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.541055in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.545143in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.549231in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.561495in}{8.071766in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{8.176413in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{8.176413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651429in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.705600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525714in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0 \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{6.865257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=6.780839in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{7.503886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334294in, y=7.419467in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{8.142514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334294in, y=8.058096in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{8.781143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334294in, y=8.696724in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{6.705600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.796044in}{7.979664in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{7.979664in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{7.979664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{6.705600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796044in}{7.939367in}}%
\pgfpathlineto{\pgfqpoint{7.800132in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{7.804220in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{7.808308in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{7.812396in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{7.816484in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{7.820571in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{7.824659in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.196659in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.200747in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{8.204835in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.233451in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.237538in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{8.249802in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{8.253890in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.262066in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.266154in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{8.270242in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{8.278418in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{8.282505in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.290681in}{7.880675in}}%
\pgfpathlineto{\pgfqpoint{8.294769in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{7.998060in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{7.998060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965714in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.705600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{13.028571in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{6.865257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=6.780839in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{7.503886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.648580in, y=7.419467in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{8.142514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.648580in, y=8.058096in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{8.781143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.648580in, y=8.696724in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.028571in}{6.705600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.110330in}{7.973278in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{7.973278in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{7.973278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.028571in}{6.705600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.110330in}{7.960401in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{7.960401in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{7.960401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{13.028571in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{6.705600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.705600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154286in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 1 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.145039in}{6.802822in}}%
\pgfpathlineto{\pgfqpoint{17.143889in}{6.802822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{6.802822in}}{\pgfqpoint{17.182778in}{6.841711in}}%
\pgfpathlineto{\pgfqpoint{17.182778in}{7.393067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{7.431956in}}{\pgfqpoint{17.143889in}{7.431956in}}%
\pgfpathlineto{\pgfqpoint{14.145039in}{7.431956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.106150in}{7.431956in}}{\pgfqpoint{14.106150in}{7.393067in}}%
\pgfpathlineto{\pgfqpoint{14.106150in}{6.841711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.106150in}{6.802822in}}{\pgfqpoint{14.145039in}{6.802822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.183928in}{7.274502in}}%
\pgfpathlineto{\pgfqpoint{14.572817in}{7.274502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.728372in,y=7.206446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best level found by DNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.183928in}{6.989101in}}%
\pgfpathlineto{\pgfqpoint{14.572817in}{6.989101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.728372in,y=6.921046in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DNN decisions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.146800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.146800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481758in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481758in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299341in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299341in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116923in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116923in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934505in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.934505in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752088in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752088in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569670in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569670in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525714in,y=3.460428in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Decision horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.071257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=3.986839in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.709886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=4.625467in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.348514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.264096in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.987143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.902724in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883615in,y=5.029200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.911600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481758in}{5.208016in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{5.208016in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{5.208016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.911600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481758in}{5.133154in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.489934in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.494022in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.498110in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.510374in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.514462in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.518549in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.543077in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.547165in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.559429in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.563516in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.588044in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.592132in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.596220in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.608484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.612571in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.620747in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.645275in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.649363in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.653451in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.657538in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.682066in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.686154in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.690242in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.694330in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.706593in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.714769in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.718857in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.722945in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.747473in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.751560in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.755648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.767912in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.800615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.804703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.808791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.833319in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.837407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.841495in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.845582in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.849670in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.878286in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.882374in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.886462in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.894637in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.898725in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.906901in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.910989in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.915077in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.919165in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.923253in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.927341in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.939604in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.951868in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.955956in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.960044in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.964132in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.968220in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.972308in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.976396in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.980484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{2.984571in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.992747in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{2.996835in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.000923in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.005011in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.009099in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.017275in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.021363in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.037714in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.041802in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.058154in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.062242in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.066330in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.070418in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.082681in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.086769in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.090857in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.094945in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.107209in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.111297in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.148088in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.152176in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.156264in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.160352in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.164440in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.168527in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.176703in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.197143in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.201231in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.205319in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.209407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.213495in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.221670in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.225758in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.229846in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.233934in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.238022in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.242110in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.274813in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.278901in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.295253in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.303429in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.307516in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.315692in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.319780in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.323868in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.336132in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.340220in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.344308in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.348396in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.352484in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.356571in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.364747in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.368835in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.372923in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.377011in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.401538in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.405626in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.409714in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.417890in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.421978in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.430154in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.434242in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.438330in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.442418in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.446505in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.450593in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.454681in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.471033in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.475121in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.483297in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.487385in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.491473in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.499648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.503736in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.507824in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.511912in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.520088in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.524176in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.528264in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.532352in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.536440in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.540527in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.544615in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.548703in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.552791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.556879in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.581407in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.585495in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.589582in}{5.193854in}}%
\pgfpathlineto{\pgfqpoint{3.593670in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.622286in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.626374in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.630462in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.638637in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.642725in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.646813in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.650901in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.667253in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.671341in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.691780in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.695868in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.704044in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.716308in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.720396in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.728571in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.732659in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.736747in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.740835in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.744923in}{5.072475in}}%
\pgfpathlineto{\pgfqpoint{3.749011in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.753099in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.757187in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.761275in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.781714in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.785802in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.789890in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.793978in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.798066in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.802154in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.814418in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.818505in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.822593in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.826681in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.834857in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.867560in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.871648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.875736in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.879824in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.892088in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.900264in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.904352in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.908440in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.912527in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.916615in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.920703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.924791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.928879in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.932967in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.941143in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.945231in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.957495in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.961582in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.965670in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.969758in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{3.973846in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.994286in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{3.998374in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.022901in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.026989in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.031077in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.035165in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.043341in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.047429in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.051516in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.067868in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.071956in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.080132in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.084220in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.092396in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.096484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.104659in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.133275in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.137363in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.149626in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.153714in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.157802in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.161890in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.165978in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.170066in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.178242in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.182330in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.186418in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.190505in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.194593in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.198681in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.206857in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.210945in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.215033in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.219121in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.227297in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.235473in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.239560in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.243648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.247736in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.251824in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.255912in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.264088in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.268176in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.272264in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.276352in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.280440in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.284527in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.288615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.292703in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.296791in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.300879in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.313143in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.321319in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.325407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.333582in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.337670in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.341758in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.345846in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.349934in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.358110in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.362198in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.366286in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.370374in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.374462in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.390813in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.394901in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.398989in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.403077in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.407165in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.411253in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.415341in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.427604in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.431692in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.435780in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.439868in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.448044in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.452132in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.456220in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.464396in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.468484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.472571in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.476659in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.493011in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.497099in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.509363in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.513451in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.517538in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.521626in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.525714in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.533890in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.537978in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.554330in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.558418in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.562505in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.566593in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.578857in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.582945in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.587033in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.599297in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.603385in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.607473in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.611560in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.623824in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.627912in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.636088in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.640176in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.660615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.664703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.685143in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.689231in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.693319in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.705582in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.709670in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.717846in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.721934in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.726022in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.730110in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.750549in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.754637in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.758725in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.775077in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.779165in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.783253in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.787341in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.795516in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.799604in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.836396in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.840484in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.844571in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.848659in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.852747in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.856835in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.860923in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.865011in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.873187in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.877275in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.881363in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.885451in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.889538in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.893626in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.897714in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.901802in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.905890in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.914066in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.918154in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.922242in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.926330in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.930418in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.938593in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.942681in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.946769in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.950857in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.954945in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.959033in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.967209in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.971297in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.975385in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.979473in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.983560in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.987648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{4.991736in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{4.999912in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.008088in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.012176in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.016264in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.024440in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.028527in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.032615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.036703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.040791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.044879in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.048967in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.057143in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.061231in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.065319in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.069407in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.073495in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.077582in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.081670in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.085758in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.089846in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.093934in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.098022in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.118462in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.122549in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.126637in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.130725in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.134813in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.138901in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.142989in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.155253in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.159341in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.183868in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.187956in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.192044in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.216571in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.220659in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.224747in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.228835in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.237011in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.245187in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.257451in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.261538in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.265626in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.269714in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.273802in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.281978in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.286066in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.290154in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.294242in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.298330in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.302418in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.306505in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.310593in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.326945in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.331033in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.335121in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.339209in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.351473in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.355560in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.359648in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.363736in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.371912in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.380088in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.384176in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.388264in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.392352in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.396440in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.420967in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.425055in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.429143in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.433231in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.437319in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.445495in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.449582in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.486374in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.490462in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.502725in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.506813in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.510901in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.514989in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.519077in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.523165in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.531341in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.543604in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.547692in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.551780in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.555868in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.559956in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.564044in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.568132in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.572220in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.580396in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.584484in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.600835in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.604923in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.609011in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.613099in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.617187in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.621275in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.625363in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.637626in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.641714in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.645802in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.649890in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.653978in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.658066in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.666242in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.670330in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.674418in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.678505in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.682593in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.686681in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.764352in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.768440in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.772527in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.776615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.780703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.784791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.788879in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.792967in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.797055in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.809319in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.813407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.817495in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.821582in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.829758in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.833846in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.842022in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.846110in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.850198in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.874725in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.878813in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.886989in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.911516in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.915604in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.919692in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.940132in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.948308in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.952396in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.956484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.960571in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.964659in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.968747in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.972835in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.976923in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.981011in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{5.985099in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.993275in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{5.997363in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.021890in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.025978in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.034154in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.038242in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.042330in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.058681in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.062769in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.083209in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.087297in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.095473in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.099560in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.103648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.107736in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.115912in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.124088in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.128176in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.140440in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.144527in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.148615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.152703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.156791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.160879in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.164967in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.173143in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.177231in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.181319in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.185407in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.189495in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.218110in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.222198in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.226286in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.230374in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.234462in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.250813in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.254901in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.258989in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.263077in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.271253in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.275341in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.279429in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.283516in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.299868in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.303956in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.312132in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.316220in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.320308in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.324396in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.328484in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.336659in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.344835in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.348923in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.377538in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.381626in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.385714in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.397978in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.402066in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.406154in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.414330in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.418418in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.422505in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.430681in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.434769in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.442945in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.447033in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.463385in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.467473in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.471560in}{5.193853in}}%
\pgfpathlineto{\pgfqpoint{6.475648in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.479736in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.483824in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.487912in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.496088in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.516527in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.520615in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.524703in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.528791in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.532879in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.536967in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.541055in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.553319in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.557407in}{5.193856in}}%
\pgfpathlineto{\pgfqpoint{6.561495in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{5.072473in}}%
\pgfpathlineto{\pgfqpoint{6.565582in}{5.072473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651429in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{3.911600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.146800in}}%
\pgfpathlineto{\pgfqpoint{6.651429in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525714in,y=6.230133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.146800in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{6.146800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{4.071257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=3.986839in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{4.709886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=4.625467in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{5.348514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=5.264096in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{5.987143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=5.902724in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{3.911600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.796044in}{5.061131in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{5.061131in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{5.061131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{3.911600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796044in}{5.081270in}}%
\pgfpathlineto{\pgfqpoint{7.800132in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.804220in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{7.808308in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.824659in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.828747in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{7.832835in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.845099in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.849187in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{7.967736in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{7.971824in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.984088in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{7.988176in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{7.992264in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{7.996352in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.000440in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.016791in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.020879in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.024967in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.029055in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.037231in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.041319in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.045407in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.049495in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.053582in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.061758in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.065846in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.069934in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.074022in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.078110in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.082198in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.086286in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.090374in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.094462in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.098549in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.102637in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.127165in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.131253in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.139429in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.143516in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.147604in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.151692in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.172132in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.176220in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.180308in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.184396in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.188484in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.192571in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.204835in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.208923in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.213011in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.229363in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.233451in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.237538in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.241626in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.249802in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.253890in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.302945in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.307033in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.319297in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.323385in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.327473in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.339736in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.343824in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.347912in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.356088in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.360176in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.376527in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.380615in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.384703in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.433758in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.437846in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.441934in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.446022in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.450110in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.454198in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.458286in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.462374in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.466462in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.478725in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.482813in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.486901in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.503253in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.507341in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.511429in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.515516in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.519604in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.523692in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.527780in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.540044in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.544132in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.548220in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.552308in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.572747in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.576835in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.580923in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.585011in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.601363in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.605451in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.609538in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.617714in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.621802in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.625890in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.638154in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.642242in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.646330in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.650418in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.654505in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.658593in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.666769in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.670857in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.674945in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.683121in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.687209in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.691297in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.703560in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.707648in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.715824in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.719912in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.728088in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.732176in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.736264in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.740352in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.744440in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.748527in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.752615in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.773055in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.777143in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.785319in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.789407in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.793495in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.797582in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.801670in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.805758in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.809846in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.813934in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.818022in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.822110in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.826198in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.834374in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.838462in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.842549in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.846637in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.850725in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.912044in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.916132in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.920220in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.948835in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.952923in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.957011in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{8.961099in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.993802in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{8.997890in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.001978in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.006066in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.010154in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.014242in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.018330in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.022418in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.030593in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.034681in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.042857in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.046945in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.051033in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.055121in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.059209in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.063297in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.067385in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.071473in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.100088in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.108264in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.112352in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.116440in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.120527in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.124615in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.128703in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.136879in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.140967in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.145055in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.149143in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.181846in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.185934in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.190022in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.194110in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.198198in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.202286in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.206374in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.214549in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.218637in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.222725in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.226813in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.234989in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.239077in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.243165in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.247253in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.251341in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.255429in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.259516in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.267692in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.271780in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.275868in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.279956in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.284044in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.288132in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.308571in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.312659in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.333099in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.337187in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.345363in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.349451in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.353538in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.361714in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.365802in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.373978in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.378066in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.382154in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.386242in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.394418in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.398505in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.402593in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.406681in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.410769in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.414857in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.418945in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.435297in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.439385in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.443473in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.447560in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.463912in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.472088in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.476176in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.480264in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.488440in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.492527in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.496615in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.500703in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.504791in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.508879in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.512967in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.517055in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.533407in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.537495in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.549758in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.553846in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.557934in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.562022in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.566110in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.570198in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.574286in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.594725in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.598813in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.602901in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.647868in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.651956in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.656044in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.660132in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.668308in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.672396in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.676484in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.696923in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.701011in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.705099in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.709187in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.713275in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.717363in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.721451in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.725538in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.729626in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.733714in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.737802in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.754154in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.758242in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.762330in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.766418in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.770505in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.774593in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.778681in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.795033in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.799121in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.807297in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.811385in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.819560in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.823648in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.835912in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.860440in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.864527in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.872703in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.876791in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.880879in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.884967in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.889055in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.893143in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.909495in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.913582in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.917670in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.921758in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.925846in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.954462in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.958549in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.974901in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{9.978989in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.995341in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{9.999429in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.007604in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.011692in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.015780in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.019868in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.023956in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.028044in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.032132in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.036220in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.040308in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.044396in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.077099in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.081187in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.085275in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.089363in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.093451in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.097538in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.101626in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.105714in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.113890in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.117978in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.122066in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.126154in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.130242in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.134330in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.138418in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.142505in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.146593in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.150681in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.154769in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.158857in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.162945in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.167033in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.171121in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.191560in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.195648in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.199736in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.203824in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.207912in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.228352in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.232440in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.236527in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.240615in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.252879in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.256967in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.261055in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.265143in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.269231in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.293758in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.297846in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.330549in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.334637in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.338725in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.342813in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.346901in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.350989in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.355077in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.371429in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.375516in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.379604in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.387780in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.391868in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.395956in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.400044in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.416396in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.420484in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.424571in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.428659in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.436835in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.440923in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.445011in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.465451in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.469538in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.473626in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.494066in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.498154in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.502242in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.510418in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.514505in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.518593in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.522681in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.526769in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.530857in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.534945in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.539033in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.555385in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.559473in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.563560in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.567648in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.571736in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.575824in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.579912in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.588088in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.592176in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.596264in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.604440in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.608527in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.612615in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.616703in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.620791in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.633055in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.637143in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.641231in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.645319in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.706637in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.710725in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.714813in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.735253in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.739341in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.743429in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.751604in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.755692in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.759780in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.772044in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.776132in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.780220in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.825187in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.829275in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.833363in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.845626in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{10.849714in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.857890in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{10.861978in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.274857in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.278945in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.283033in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.368879in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.372967in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.377055in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.397495in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.401582in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.405670in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.430198in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.434286in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.438374in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.442462in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.475165in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.479253in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.483341in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.499692in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.503780in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.507868in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.511956in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.516044in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.540571in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.544659in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.548747in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.552835in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.561011in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.565099in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.569187in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.573275in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.577363in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.581451in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.593714in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.597802in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.605978in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.610066in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.614154in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.618242in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.622330in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.626418in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.630505in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.634593in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.638681in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.642769in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.646857in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.650945in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.704088in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.708176in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.712264in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.716352in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.720440in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.728615in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.732703in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.736791in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.740879in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.744967in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.761319in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.765407in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.769495in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.777670in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.781758in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.785846in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.789934in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.794022in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.798110in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.802198in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.806286in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.810374in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.814462in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.818549in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.822637in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.826725in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.830813in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.834901in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.838989in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.843077in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.847165in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.851253in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.855341in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.859429in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.863516in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.867604in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.871692in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.875780in}{5.075006in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{5.087534in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{5.087534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965714in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.911600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{6.146800in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=6.230133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.146800in}}%
\pgfpathlineto{\pgfqpoint{13.028571in}{6.146800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.110330in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.110330in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.927912in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.927912in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.745495in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.745495in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.563077in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.563077in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.380659in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.380659in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.198242in}{3.911600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.198242in,y=3.814378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154286in,y=3.460428in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Decision horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{4.071257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=3.986839in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{4.709886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=4.625467in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{5.348514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=5.264096in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.028571in}{5.987143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.789965in, y=5.902724in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.028571in}{3.911600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.110330in}{5.144153in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{5.144153in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{5.144153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.028571in}{3.911600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.110330in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{13.114418in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{13.576352in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{13.580440in}{5.328233in}}%
\pgfpathlineto{\pgfqpoint{13.600879in}{5.327966in}}%
\pgfpathlineto{\pgfqpoint{13.604967in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.609055in}{4.954999in}}%
\pgfpathlineto{\pgfqpoint{13.613143in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{13.617231in}{5.327966in}}%
\pgfpathlineto{\pgfqpoint{13.621319in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{13.637670in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.641758in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.654022in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.658110in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.662198in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{13.690813in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.694901in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.698989in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.727604in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{13.731692in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{13.735780in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.772571in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.776659in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.780747in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.837978in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.842066in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.846154in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.850242in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.887033in}{5.328211in}}%
\pgfpathlineto{\pgfqpoint{13.891121in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.899297in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.903385in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.907473in}{4.954197in}}%
\pgfpathlineto{\pgfqpoint{13.911560in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.919736in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{13.923824in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{13.927912in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.046462in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.050549in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.066901in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.070989in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.103692in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.107780in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.115956in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{14.120044in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{14.128220in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.132308in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{14.136396in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.140484in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.144571in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.148659in}{4.953700in}}%
\pgfpathlineto{\pgfqpoint{14.152747in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{14.177275in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.181363in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.185451in}{4.954227in}}%
\pgfpathlineto{\pgfqpoint{14.189538in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.197714in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.201802in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.205890in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.209978in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{14.214066in}{4.954209in}}%
\pgfpathlineto{\pgfqpoint{14.218154in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{14.222242in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.226330in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.230418in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.234505in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.279473in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.283560in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.287648in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.308088in}{4.954236in}}%
\pgfpathlineto{\pgfqpoint{14.312176in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.357143in}{5.328199in}}%
\pgfpathlineto{\pgfqpoint{14.361231in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.365319in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.369407in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{14.381670in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.385758in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.389846in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{14.393934in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{14.398022in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.402110in}{4.954371in}}%
\pgfpathlineto{\pgfqpoint{14.406198in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.422549in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.426637in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.430725in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.442989in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.447077in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.451165in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{14.455253in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{14.459341in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.463429in}{5.328231in}}%
\pgfpathlineto{\pgfqpoint{14.512484in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.516571in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.520659in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{14.549275in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.553363in}{4.962447in}}%
\pgfpathlineto{\pgfqpoint{14.557451in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.581978in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.586066in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.590154in}{4.954259in}}%
\pgfpathlineto{\pgfqpoint{14.594242in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.606505in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.610593in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.614681in}{5.328114in}}%
\pgfpathlineto{\pgfqpoint{14.626945in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.631033in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.635121in}{5.328217in}}%
\pgfpathlineto{\pgfqpoint{14.655560in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.659648in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.667824in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.671912in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.720967in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.725055in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.729143in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.733231in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.843604in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.847692in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{14.851780in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.855868in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.872220in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.880396in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{14.884484in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{14.888571in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.039824in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.043912in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.072527in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.076615in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.080703in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.174725in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.178813in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{15.182901in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.186989in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.191077in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.195165in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.199253in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.203341in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.207429in}{5.327966in}}%
\pgfpathlineto{\pgfqpoint{15.215604in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.219692in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{15.223780in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.227868in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.231956in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.236044in}{4.954049in}}%
\pgfpathlineto{\pgfqpoint{15.240132in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.244220in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.248308in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.252396in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.256484in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.260571in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.264659in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.281011in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.285099in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.289187in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{15.293275in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.309626in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.313714in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.317802in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.325978in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.330066in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.334154in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.346418in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.350505in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{15.354593in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{15.358681in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.366857in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.370945in}{5.328199in}}%
\pgfpathlineto{\pgfqpoint{15.375033in}{4.953700in}}%
\pgfpathlineto{\pgfqpoint{15.379121in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.383209in}{5.328224in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.424088in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.428176in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.432264in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.436352in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.440440in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.444527in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.448615in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.452703in}{5.328231in}}%
\pgfpathlineto{\pgfqpoint{15.464967in}{5.328211in}}%
\pgfpathlineto{\pgfqpoint{15.469055in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{15.473143in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{15.505846in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.509934in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.514022in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.518110in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.522198in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.526286in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{15.530374in}{5.328230in}}%
\pgfpathlineto{\pgfqpoint{15.571253in}{5.328231in}}%
\pgfpathlineto{\pgfqpoint{15.575341in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.579429in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.583516in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.587604in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.591692in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.640747in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.644835in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.648923in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.653011in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.657099in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{15.661187in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.665275in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{15.796088in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{15.800176in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.820615in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.824703in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{15.828791in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.926901in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{15.930989in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{15.935077in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{16.625934in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{16.630022in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{16.634110in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{16.699516in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{16.703604in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{16.707692in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{16.822154in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{16.826242in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{16.830330in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{16.863033in}{5.328231in}}%
\pgfpathlineto{\pgfqpoint{16.867121in}{4.953681in}}%
\pgfpathlineto{\pgfqpoint{16.871209in}{5.327967in}}%
\pgfpathlineto{\pgfqpoint{16.883473in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{16.887560in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{16.891648in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{17.002022in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{17.006110in}{4.953770in}}%
\pgfpathlineto{\pgfqpoint{17.010198in}{5.328234in}}%
\pgfpathlineto{\pgfqpoint{17.169626in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{17.173714in}{4.954178in}}%
\pgfpathlineto{\pgfqpoint{17.177802in}{5.328229in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{17.194154in}{5.328235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{13.028571in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{3.911600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.911600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028571in}{6.146800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.146800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154286in,y=6.230133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.352800in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{3.352800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796044in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.796044in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613626in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.613626in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431209in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.431209in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.248791in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.248791in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066374in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.066374in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.883956in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.883956in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Decision horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{1.277257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=1.192839in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{1.915886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=1.831467in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{2.554514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=2.470096in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714286in}{3.193143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475679in, y=3.108724in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.336790in,y=2.235200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{1.117600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.796044in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{2.263938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.714286in}{1.117600in}}{\pgfqpoint{4.251429in}{2.235200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796044in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{7.800132in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.824659in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.828747in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.832835in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.857363in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.861451in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.865538in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.869626in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.873714in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.877802in}{2.408914in}}%
\pgfpathlineto{\pgfqpoint{7.881890in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.885978in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.890066in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.918681in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.922769in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.926857in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.930945in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{7.935033in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{7.939121in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.000440in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.004527in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.008615in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.012703in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.016791in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.020879in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.045407in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.049495in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.053582in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.147604in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.151692in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.155780in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.159868in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.163956in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.168044in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.172132in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.176220in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.180308in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{8.192571in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.196659in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.200747in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.208923in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.213011in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.217099in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.221187in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.225275in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.229363in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.233451in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.253890in}{2.408913in}}%
\pgfpathlineto{\pgfqpoint{8.257978in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.270242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.278418in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.290681in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.294769in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.298857in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.302945in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.307033in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.315209in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.319297in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.323385in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.327473in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.331560in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.343824in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.347912in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.376527in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.380615in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.384703in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.388791in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.392879in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.396967in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.401055in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.405143in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.417407in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.421495in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.450110in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.454198in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.466462in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.470549in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.482813in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.486901in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.490989in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.495077in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.511429in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.515516in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.519604in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.523692in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.527780in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.531868in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.535956in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{8.540044in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.544132in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.548220in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.552308in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.556396in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.560484in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.572747in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.576835in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.585011in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.589099in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.609538in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.613626in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.617714in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.629978in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.634066in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.638154in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.674945in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.679033in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.683121in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.691297in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.695385in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.699473in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.707648in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.711736in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.715824in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.732176in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.736264in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.740352in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.744440in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.748527in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.752615in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.756703in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.789407in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.793495in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.797582in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.801670in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.805758in}{2.162646in}}%
\pgfpathlineto{\pgfqpoint{8.809846in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.813934in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.822110in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.826198in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.862989in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.867077in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.871165in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.883429in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.887516in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.891604in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.895692in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.912044in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.916132in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.920220in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.924308in}{2.162651in}}%
\pgfpathlineto{\pgfqpoint{8.928396in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.932484in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.936571in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.965187in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.969275in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.973363in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.977451in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.981538in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.985626in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{8.989714in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{8.993802in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.030593in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.034681in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.038769in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.042857in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.046945in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.051033in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.067385in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.071473in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.075560in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.079648in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.083736in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.087824in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.091912in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.120527in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.124615in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.128703in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.132791in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.136879in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.140967in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.145055in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.149143in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.153231in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.181846in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.185934in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.190022in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.202286in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.206374in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.210462in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.214549in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.271780in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.275868in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.279956in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.284044in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.288132in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{9.292220in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.316747in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.320835in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.324923in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.329011in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.345363in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.349451in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.353538in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.357626in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.406681in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.410769in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.414857in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.418945in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.529319in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.533407in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.537495in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.541582in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.566110in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.570198in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.574286in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.668308in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.672396in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.676484in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.709187in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.713275in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.717363in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.721451in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.725538in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.729626in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.733714in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.750066in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.754154in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.758242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.762330in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.766418in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.770505in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.786857in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.790945in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.795033in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.799121in}{2.162646in}}%
\pgfpathlineto{\pgfqpoint{9.827736in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.831824in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.835912in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.844088in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.848176in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{9.852264in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.860440in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.864527in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.868615in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.872703in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.876791in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.880879in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.884967in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.889055in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.893143in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.897231in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.901319in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.905407in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.909495in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.913582in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.921758in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.925846in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.942198in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.946286in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.966725in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.970813in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.978989in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{9.983077in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.995341in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{9.999429in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.003516in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.015780in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.019868in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.023956in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.032132in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.036220in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.060747in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.064835in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.077099in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.081187in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.085275in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.093451in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.097538in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{10.109802in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.113890in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.122066in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.126154in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.130242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.134330in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.138418in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.142505in}{2.162646in}}%
\pgfpathlineto{\pgfqpoint{10.146593in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.150681in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.154769in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.158857in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.162945in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.191560in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.195648in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.203824in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{10.207912in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.216088in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.220176in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.232440in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.236527in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.240615in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.252879in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.256967in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.261055in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.265143in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.297846in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.301934in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.306022in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.342813in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.346901in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.350989in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.453187in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.457275in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.461363in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.469538in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.473626in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.477714in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.502242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.506330in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.510418in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.514505in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.534945in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.539033in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.543121in}{2.162651in}}%
\pgfpathlineto{\pgfqpoint{10.604440in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.608527in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.612615in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.616703in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.620791in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.624879in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.673934in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.678022in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.682110in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.743429in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.747516in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.751604in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.833363in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.837451in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.841538in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.845626in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.857890in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.861978in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.866066in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.870154in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.874242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.943736in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{10.947824in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{10.951912in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.045934in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.050022in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.054110in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.070462in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.074549in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.078637in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.111341in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.115429in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.119516in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.152220in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.156308in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.160396in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.184923in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.189011in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.193099in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.217626in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.221714in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.225802in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.246242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.250330in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.254418in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.311648in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.315736in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.319824in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.377055in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.381143in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.385231in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.389319in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.393407in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.397495in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.405670in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.409758in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.413846in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.417934in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.422022in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.426110in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.458813in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.462901in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.466989in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.471077in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.491516in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.495604in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.499692in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.503780in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.507868in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.511956in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.516044in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.520132in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.524220in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.528308in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.544659in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.548747in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.556923in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.561011in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.569187in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.573275in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.577363in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.581451in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.593714in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.597802in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.601890in}{2.408910in}}%
\pgfpathlineto{\pgfqpoint{11.605978in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.610066in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.614154in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.618242in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.630505in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.634593in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.638681in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.642769in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.646857in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.650945in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.655033in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.667297in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.671385in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.675473in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.683648in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.687736in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.691824in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.736791in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.740879in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.744967in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.749055in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.753143in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.757231in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.761319in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.769495in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.773582in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.806286in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.810374in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.818549in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.822637in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.834901in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.838989in}{2.408914in}}%
\pgfpathlineto{\pgfqpoint{11.843077in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.847165in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.851253in}{2.408914in}}%
\pgfpathlineto{\pgfqpoint{11.855341in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.859429in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{11.863516in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.867604in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.871692in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{11.875780in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{11.879868in}{2.162642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.714286in}{3.352800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965714in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.352800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714286in}{3.352800in}}%
\pgfpathlineto{\pgfqpoint{11.965714in}{3.352800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=3.436133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ThreeStageResult.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598930in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598930in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394652in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394652in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190374in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190374in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986096in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.986096in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781818in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.577540in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.577540in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588235in,y=4.933628in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.469467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in,y=5.385048in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.316133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in,y=6.231715in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.162800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in,y=7.078382in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.009467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in,y=7.925048in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.856133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in,y=8.771715in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881120in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598930in}{5.605840in}}%
\pgfpathlineto{\pgfqpoint{2.614845in}{6.520618in}}%
\pgfpathlineto{\pgfqpoint{2.622802in}{6.903611in}}%
\pgfpathlineto{\pgfqpoint{2.630759in}{7.039942in}}%
\pgfpathlineto{\pgfqpoint{2.638717in}{7.086590in}}%
\pgfpathlineto{\pgfqpoint{2.646674in}{7.141269in}}%
\pgfpathlineto{\pgfqpoint{2.654631in}{7.128633in}}%
\pgfpathlineto{\pgfqpoint{2.662588in}{7.145618in}}%
\pgfpathlineto{\pgfqpoint{2.670545in}{7.179503in}}%
\pgfpathlineto{\pgfqpoint{2.678503in}{7.202278in}}%
\pgfpathlineto{\pgfqpoint{2.686460in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{2.694417in}{7.202825in}}%
\pgfpathlineto{\pgfqpoint{2.702374in}{7.165973in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{7.156750in}}%
\pgfpathlineto{\pgfqpoint{2.718289in}{7.144184in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{7.112815in}}%
\pgfpathlineto{\pgfqpoint{2.734203in}{7.179273in}}%
\pgfpathlineto{\pgfqpoint{2.742160in}{7.136295in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{7.102619in}}%
\pgfpathlineto{\pgfqpoint{2.758075in}{7.102405in}}%
\pgfpathlineto{\pgfqpoint{2.766032in}{7.168099in}}%
\pgfpathlineto{\pgfqpoint{2.773989in}{7.204290in}}%
\pgfpathlineto{\pgfqpoint{2.781947in}{7.157799in}}%
\pgfpathlineto{\pgfqpoint{2.789904in}{7.166143in}}%
\pgfpathlineto{\pgfqpoint{2.797861in}{7.183891in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{7.161371in}}%
\pgfpathlineto{\pgfqpoint{2.821733in}{7.208538in}}%
\pgfpathlineto{\pgfqpoint{2.829690in}{7.194713in}}%
\pgfpathlineto{\pgfqpoint{2.837647in}{7.133835in}}%
\pgfpathlineto{\pgfqpoint{2.853561in}{7.193510in}}%
\pgfpathlineto{\pgfqpoint{2.861519in}{7.172623in}}%
\pgfpathlineto{\pgfqpoint{2.869476in}{7.176867in}}%
\pgfpathlineto{\pgfqpoint{2.877433in}{7.187292in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{7.113248in}}%
\pgfpathlineto{\pgfqpoint{2.893348in}{7.152213in}}%
\pgfpathlineto{\pgfqpoint{2.901305in}{7.177020in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{7.195021in}}%
\pgfpathlineto{\pgfqpoint{2.917219in}{7.167214in}}%
\pgfpathlineto{\pgfqpoint{2.925176in}{7.165945in}}%
\pgfpathlineto{\pgfqpoint{2.933134in}{7.148781in}}%
\pgfpathlineto{\pgfqpoint{2.941091in}{7.176425in}}%
\pgfpathlineto{\pgfqpoint{2.949048in}{7.198810in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{2.972920in}{7.211975in}}%
\pgfpathlineto{\pgfqpoint{2.996791in}{7.123373in}}%
\pgfpathlineto{\pgfqpoint{3.004749in}{7.193097in}}%
\pgfpathlineto{\pgfqpoint{3.020663in}{7.123395in}}%
\pgfpathlineto{\pgfqpoint{3.028620in}{7.177647in}}%
\pgfpathlineto{\pgfqpoint{3.036578in}{7.203712in}}%
\pgfpathlineto{\pgfqpoint{3.044535in}{7.123601in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{7.160621in}}%
\pgfpathlineto{\pgfqpoint{3.060449in}{7.187432in}}%
\pgfpathlineto{\pgfqpoint{3.068406in}{7.189745in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{7.219318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{7.177971in}}%
\pgfpathlineto{\pgfqpoint{3.092278in}{7.197379in}}%
\pgfpathlineto{\pgfqpoint{3.100235in}{7.206069in}}%
\pgfpathlineto{\pgfqpoint{3.108193in}{7.192644in}}%
\pgfpathlineto{\pgfqpoint{3.116150in}{7.156329in}}%
\pgfpathlineto{\pgfqpoint{3.124107in}{7.219455in}}%
\pgfpathlineto{\pgfqpoint{3.132064in}{7.185883in}}%
\pgfpathlineto{\pgfqpoint{3.140021in}{7.220292in}}%
\pgfpathlineto{\pgfqpoint{3.147979in}{7.168637in}}%
\pgfpathlineto{\pgfqpoint{3.155936in}{7.195183in}}%
\pgfpathlineto{\pgfqpoint{3.163893in}{7.208840in}}%
\pgfpathlineto{\pgfqpoint{3.171850in}{7.149955in}}%
\pgfpathlineto{\pgfqpoint{3.179807in}{7.233426in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{7.201285in}}%
\pgfpathlineto{\pgfqpoint{3.195722in}{7.185389in}}%
\pgfpathlineto{\pgfqpoint{3.203679in}{7.165456in}}%
\pgfpathlineto{\pgfqpoint{3.211636in}{7.194518in}}%
\pgfpathlineto{\pgfqpoint{3.219594in}{7.170183in}}%
\pgfpathlineto{\pgfqpoint{3.227551in}{7.192378in}}%
\pgfpathlineto{\pgfqpoint{3.235508in}{7.176698in}}%
\pgfpathlineto{\pgfqpoint{3.243465in}{7.222758in}}%
\pgfpathlineto{\pgfqpoint{3.251422in}{7.191923in}}%
\pgfpathlineto{\pgfqpoint{3.259380in}{7.207325in}}%
\pgfpathlineto{\pgfqpoint{3.267337in}{7.241024in}}%
\pgfpathlineto{\pgfqpoint{3.275294in}{7.194872in}}%
\pgfpathlineto{\pgfqpoint{3.283251in}{7.163952in}}%
\pgfpathlineto{\pgfqpoint{3.291209in}{7.186180in}}%
\pgfpathlineto{\pgfqpoint{3.299166in}{7.188195in}}%
\pgfpathlineto{\pgfqpoint{3.307123in}{7.205539in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{7.216143in}}%
\pgfpathlineto{\pgfqpoint{3.323037in}{7.209565in}}%
\pgfpathlineto{\pgfqpoint{3.330995in}{7.213637in}}%
\pgfpathlineto{\pgfqpoint{3.338952in}{7.168350in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{7.198575in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{7.192803in}}%
\pgfpathlineto{\pgfqpoint{3.362824in}{7.173880in}}%
\pgfpathlineto{\pgfqpoint{3.370781in}{7.197527in}}%
\pgfpathlineto{\pgfqpoint{3.378738in}{7.148148in}}%
\pgfpathlineto{\pgfqpoint{3.386695in}{7.085864in}}%
\pgfpathlineto{\pgfqpoint{3.394652in}{7.139202in}}%
\pgfpathlineto{\pgfqpoint{3.402610in}{7.118245in}}%
\pgfpathlineto{\pgfqpoint{3.410567in}{7.177134in}}%
\pgfpathlineto{\pgfqpoint{3.418524in}{7.194639in}}%
\pgfpathlineto{\pgfqpoint{3.426481in}{7.178250in}}%
\pgfpathlineto{\pgfqpoint{3.434439in}{7.240358in}}%
\pgfpathlineto{\pgfqpoint{3.442396in}{7.158858in}}%
\pgfpathlineto{\pgfqpoint{3.450353in}{7.210309in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{7.203275in}}%
\pgfpathlineto{\pgfqpoint{3.466267in}{7.180761in}}%
\pgfpathlineto{\pgfqpoint{3.474225in}{7.137688in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{7.200385in}}%
\pgfpathlineto{\pgfqpoint{3.490139in}{7.185020in}}%
\pgfpathlineto{\pgfqpoint{3.498096in}{7.143223in}}%
\pgfpathlineto{\pgfqpoint{3.506053in}{7.151248in}}%
\pgfpathlineto{\pgfqpoint{3.514011in}{7.212251in}}%
\pgfpathlineto{\pgfqpoint{3.521968in}{7.214099in}}%
\pgfpathlineto{\pgfqpoint{3.529925in}{7.155974in}}%
\pgfpathlineto{\pgfqpoint{3.537882in}{7.179434in}}%
\pgfpathlineto{\pgfqpoint{3.545840in}{7.091237in}}%
\pgfpathlineto{\pgfqpoint{3.553797in}{7.151380in}}%
\pgfpathlineto{\pgfqpoint{3.561754in}{7.190215in}}%
\pgfpathlineto{\pgfqpoint{3.569711in}{7.184269in}}%
\pgfpathlineto{\pgfqpoint{3.577668in}{7.180137in}}%
\pgfpathlineto{\pgfqpoint{3.585626in}{7.153572in}}%
\pgfpathlineto{\pgfqpoint{3.593583in}{7.154004in}}%
\pgfpathlineto{\pgfqpoint{3.601540in}{7.213125in}}%
\pgfpathlineto{\pgfqpoint{3.609497in}{7.161606in}}%
\pgfpathlineto{\pgfqpoint{3.617455in}{7.193556in}}%
\pgfpathlineto{\pgfqpoint{3.625412in}{7.182389in}}%
\pgfpathlineto{\pgfqpoint{3.633369in}{7.158340in}}%
\pgfpathlineto{\pgfqpoint{3.641326in}{7.193939in}}%
\pgfpathlineto{\pgfqpoint{3.649283in}{7.187730in}}%
\pgfpathlineto{\pgfqpoint{3.657241in}{7.177030in}}%
\pgfpathlineto{\pgfqpoint{3.665198in}{7.153802in}}%
\pgfpathlineto{\pgfqpoint{3.673155in}{7.212489in}}%
\pgfpathlineto{\pgfqpoint{3.681112in}{7.167039in}}%
\pgfpathlineto{\pgfqpoint{3.697027in}{7.135139in}}%
\pgfpathlineto{\pgfqpoint{3.704984in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{3.712941in}{7.169029in}}%
\pgfpathlineto{\pgfqpoint{3.720898in}{7.170012in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{7.187745in}}%
\pgfpathlineto{\pgfqpoint{3.736813in}{7.198045in}}%
\pgfpathlineto{\pgfqpoint{3.744770in}{7.156830in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{7.214013in}}%
\pgfpathlineto{\pgfqpoint{3.760684in}{7.156785in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{7.164621in}}%
\pgfpathlineto{\pgfqpoint{3.776599in}{7.158998in}}%
\pgfpathlineto{\pgfqpoint{3.784556in}{7.190164in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{7.168071in}}%
\pgfpathlineto{\pgfqpoint{3.800471in}{7.184647in}}%
\pgfpathlineto{\pgfqpoint{3.808428in}{7.237366in}}%
\pgfpathlineto{\pgfqpoint{3.816385in}{7.181174in}}%
\pgfpathlineto{\pgfqpoint{3.824342in}{7.194693in}}%
\pgfpathlineto{\pgfqpoint{3.832299in}{7.171528in}}%
\pgfpathlineto{\pgfqpoint{3.840257in}{7.179747in}}%
\pgfpathlineto{\pgfqpoint{3.848214in}{7.167818in}}%
\pgfpathlineto{\pgfqpoint{3.856171in}{7.221243in}}%
\pgfpathlineto{\pgfqpoint{3.864128in}{7.210364in}}%
\pgfpathlineto{\pgfqpoint{3.872086in}{7.110980in}}%
\pgfpathlineto{\pgfqpoint{3.880043in}{7.162992in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{7.176049in}}%
\pgfpathlineto{\pgfqpoint{3.895957in}{7.206016in}}%
\pgfpathlineto{\pgfqpoint{3.903914in}{7.167175in}}%
\pgfpathlineto{\pgfqpoint{3.911872in}{7.068486in}}%
\pgfpathlineto{\pgfqpoint{3.927786in}{7.152429in}}%
\pgfpathlineto{\pgfqpoint{3.935743in}{7.142863in}}%
\pgfpathlineto{\pgfqpoint{3.943701in}{7.140608in}}%
\pgfpathlineto{\pgfqpoint{3.951658in}{7.115339in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{7.132266in}}%
\pgfpathlineto{\pgfqpoint{3.967572in}{7.140462in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{7.161437in}}%
\pgfpathlineto{\pgfqpoint{3.983487in}{7.135993in}}%
\pgfpathlineto{\pgfqpoint{3.991444in}{7.203922in}}%
\pgfpathlineto{\pgfqpoint{3.999401in}{7.110700in}}%
\pgfpathlineto{\pgfqpoint{4.007358in}{7.110028in}}%
\pgfpathlineto{\pgfqpoint{4.023273in}{7.232570in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{7.197543in}}%
\pgfpathlineto{\pgfqpoint{4.047144in}{7.154753in}}%
\pgfpathlineto{\pgfqpoint{4.055102in}{7.206331in}}%
\pgfpathlineto{\pgfqpoint{4.071016in}{7.180033in}}%
\pgfpathlineto{\pgfqpoint{4.078973in}{7.190113in}}%
\pgfpathlineto{\pgfqpoint{4.086930in}{7.203115in}}%
\pgfpathlineto{\pgfqpoint{4.094888in}{7.203740in}}%
\pgfpathlineto{\pgfqpoint{4.102845in}{7.193193in}}%
\pgfpathlineto{\pgfqpoint{4.110802in}{7.165221in}}%
\pgfpathlineto{\pgfqpoint{4.118759in}{7.205683in}}%
\pgfpathlineto{\pgfqpoint{4.126717in}{7.219301in}}%
\pgfpathlineto{\pgfqpoint{4.142631in}{7.166506in}}%
\pgfpathlineto{\pgfqpoint{4.150588in}{7.171058in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{7.187724in}}%
\pgfpathlineto{\pgfqpoint{4.166503in}{7.187953in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{7.160110in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{7.176908in}}%
\pgfpathlineto{\pgfqpoint{4.190374in}{7.250088in}}%
\pgfpathlineto{\pgfqpoint{4.198332in}{7.143077in}}%
\pgfpathlineto{\pgfqpoint{4.206289in}{7.180233in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{7.166072in}}%
\pgfpathlineto{\pgfqpoint{4.222203in}{7.130537in}}%
\pgfpathlineto{\pgfqpoint{4.230160in}{7.169134in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{7.216898in}}%
\pgfpathlineto{\pgfqpoint{4.246075in}{7.135170in}}%
\pgfpathlineto{\pgfqpoint{4.254032in}{7.160409in}}%
\pgfpathlineto{\pgfqpoint{4.261989in}{7.175895in}}%
\pgfpathlineto{\pgfqpoint{4.269947in}{7.207765in}}%
\pgfpathlineto{\pgfqpoint{4.277904in}{7.161534in}}%
\pgfpathlineto{\pgfqpoint{4.285861in}{7.191502in}}%
\pgfpathlineto{\pgfqpoint{4.301775in}{7.168031in}}%
\pgfpathlineto{\pgfqpoint{4.309733in}{7.189177in}}%
\pgfpathlineto{\pgfqpoint{4.317690in}{7.201652in}}%
\pgfpathlineto{\pgfqpoint{4.325647in}{7.158122in}}%
\pgfpathlineto{\pgfqpoint{4.333604in}{7.170754in}}%
\pgfpathlineto{\pgfqpoint{4.341561in}{7.158695in}}%
\pgfpathlineto{\pgfqpoint{4.349519in}{7.194521in}}%
\pgfpathlineto{\pgfqpoint{4.357476in}{7.204065in}}%
\pgfpathlineto{\pgfqpoint{4.365433in}{7.161078in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{7.215803in}}%
\pgfpathlineto{\pgfqpoint{4.381348in}{7.213459in}}%
\pgfpathlineto{\pgfqpoint{4.389305in}{7.155161in}}%
\pgfpathlineto{\pgfqpoint{4.397262in}{7.199109in}}%
\pgfpathlineto{\pgfqpoint{4.405219in}{7.151626in}}%
\pgfpathlineto{\pgfqpoint{4.413176in}{7.192212in}}%
\pgfpathlineto{\pgfqpoint{4.421134in}{7.154913in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{7.189884in}}%
\pgfpathlineto{\pgfqpoint{4.437048in}{7.158294in}}%
\pgfpathlineto{\pgfqpoint{4.445005in}{7.147849in}}%
\pgfpathlineto{\pgfqpoint{4.452963in}{7.174150in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{7.212322in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{7.217300in}}%
\pgfpathlineto{\pgfqpoint{4.476834in}{7.177906in}}%
\pgfpathlineto{\pgfqpoint{4.484791in}{7.172357in}}%
\pgfpathlineto{\pgfqpoint{4.492749in}{7.209164in}}%
\pgfpathlineto{\pgfqpoint{4.500706in}{7.129092in}}%
\pgfpathlineto{\pgfqpoint{4.508663in}{7.165003in}}%
\pgfpathlineto{\pgfqpoint{4.516620in}{7.174763in}}%
\pgfpathlineto{\pgfqpoint{4.524578in}{7.202550in}}%
\pgfpathlineto{\pgfqpoint{4.532535in}{7.155014in}}%
\pgfpathlineto{\pgfqpoint{4.540492in}{7.150479in}}%
\pgfpathlineto{\pgfqpoint{4.548449in}{7.156607in}}%
\pgfpathlineto{\pgfqpoint{4.556406in}{7.194159in}}%
\pgfpathlineto{\pgfqpoint{4.564364in}{7.109081in}}%
\pgfpathlineto{\pgfqpoint{4.572321in}{7.155019in}}%
\pgfpathlineto{\pgfqpoint{4.580278in}{7.243677in}}%
\pgfpathlineto{\pgfqpoint{4.588235in}{7.219116in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{7.178511in}}%
\pgfpathlineto{\pgfqpoint{4.604150in}{7.187498in}}%
\pgfpathlineto{\pgfqpoint{4.612107in}{7.192117in}}%
\pgfpathlineto{\pgfqpoint{4.620064in}{7.205103in}}%
\pgfpathlineto{\pgfqpoint{4.628021in}{7.230800in}}%
\pgfpathlineto{\pgfqpoint{4.635979in}{7.166981in}}%
\pgfpathlineto{\pgfqpoint{4.643936in}{7.218235in}}%
\pgfpathlineto{\pgfqpoint{4.651893in}{7.162835in}}%
\pgfpathlineto{\pgfqpoint{4.659850in}{7.193113in}}%
\pgfpathlineto{\pgfqpoint{4.667807in}{7.192553in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{7.195239in}}%
\pgfpathlineto{\pgfqpoint{4.683722in}{7.180357in}}%
\pgfpathlineto{\pgfqpoint{4.691679in}{7.129969in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{7.172283in}}%
\pgfpathlineto{\pgfqpoint{4.707594in}{7.154002in}}%
\pgfpathlineto{\pgfqpoint{4.715551in}{7.183468in}}%
\pgfpathlineto{\pgfqpoint{4.723508in}{7.199897in}}%
\pgfpathlineto{\pgfqpoint{4.731465in}{7.229212in}}%
\pgfpathlineto{\pgfqpoint{4.739422in}{7.156464in}}%
\pgfpathlineto{\pgfqpoint{4.755337in}{7.185632in}}%
\pgfpathlineto{\pgfqpoint{4.763294in}{7.171361in}}%
\pgfpathlineto{\pgfqpoint{4.771251in}{7.209308in}}%
\pgfpathlineto{\pgfqpoint{4.779209in}{7.163795in}}%
\pgfpathlineto{\pgfqpoint{4.787166in}{7.178849in}}%
\pgfpathlineto{\pgfqpoint{4.795123in}{7.207121in}}%
\pgfpathlineto{\pgfqpoint{4.803080in}{7.149230in}}%
\pgfpathlineto{\pgfqpoint{4.811037in}{7.153224in}}%
\pgfpathlineto{\pgfqpoint{4.818995in}{7.213219in}}%
\pgfpathlineto{\pgfqpoint{4.826952in}{7.197215in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{7.211420in}}%
\pgfpathlineto{\pgfqpoint{4.842866in}{7.139721in}}%
\pgfpathlineto{\pgfqpoint{4.850824in}{7.181234in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{7.126413in}}%
\pgfpathlineto{\pgfqpoint{4.866738in}{7.184673in}}%
\pgfpathlineto{\pgfqpoint{4.874695in}{7.212756in}}%
\pgfpathlineto{\pgfqpoint{4.882652in}{7.188451in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{7.180047in}}%
\pgfpathlineto{\pgfqpoint{4.898567in}{7.143180in}}%
\pgfpathlineto{\pgfqpoint{4.906524in}{7.190147in}}%
\pgfpathlineto{\pgfqpoint{4.914481in}{7.201744in}}%
\pgfpathlineto{\pgfqpoint{4.922439in}{7.178893in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{7.110786in}}%
\pgfpathlineto{\pgfqpoint{4.938353in}{7.141678in}}%
\pgfpathlineto{\pgfqpoint{4.946310in}{7.178800in}}%
\pgfpathlineto{\pgfqpoint{4.954267in}{7.207384in}}%
\pgfpathlineto{\pgfqpoint{4.962225in}{7.222074in}}%
\pgfpathlineto{\pgfqpoint{4.970182in}{7.159266in}}%
\pgfpathlineto{\pgfqpoint{4.978139in}{7.170294in}}%
\pgfpathlineto{\pgfqpoint{4.986096in}{7.129044in}}%
\pgfpathlineto{\pgfqpoint{4.994053in}{7.178197in}}%
\pgfpathlineto{\pgfqpoint{5.002011in}{7.164203in}}%
\pgfpathlineto{\pgfqpoint{5.009968in}{7.168848in}}%
\pgfpathlineto{\pgfqpoint{5.017925in}{7.191206in}}%
\pgfpathlineto{\pgfqpoint{5.025882in}{7.185498in}}%
\pgfpathlineto{\pgfqpoint{5.033840in}{7.200125in}}%
\pgfpathlineto{\pgfqpoint{5.041797in}{7.220197in}}%
\pgfpathlineto{\pgfqpoint{5.049754in}{7.184046in}}%
\pgfpathlineto{\pgfqpoint{5.057711in}{7.176525in}}%
\pgfpathlineto{\pgfqpoint{5.065668in}{7.143399in}}%
\pgfpathlineto{\pgfqpoint{5.073626in}{7.216452in}}%
\pgfpathlineto{\pgfqpoint{5.089540in}{7.168217in}}%
\pgfpathlineto{\pgfqpoint{5.097497in}{7.177415in}}%
\pgfpathlineto{\pgfqpoint{5.105455in}{7.171559in}}%
\pgfpathlineto{\pgfqpoint{5.113412in}{7.158448in}}%
\pgfpathlineto{\pgfqpoint{5.121369in}{7.176709in}}%
\pgfpathlineto{\pgfqpoint{5.129326in}{7.174862in}}%
\pgfpathlineto{\pgfqpoint{5.137283in}{7.159712in}}%
\pgfpathlineto{\pgfqpoint{5.145241in}{7.182152in}}%
\pgfpathlineto{\pgfqpoint{5.153198in}{7.192990in}}%
\pgfpathlineto{\pgfqpoint{5.161155in}{7.129593in}}%
\pgfpathlineto{\pgfqpoint{5.169112in}{7.178682in}}%
\pgfpathlineto{\pgfqpoint{5.177070in}{7.155189in}}%
\pgfpathlineto{\pgfqpoint{5.185027in}{7.119839in}}%
\pgfpathlineto{\pgfqpoint{5.192984in}{7.182534in}}%
\pgfpathlineto{\pgfqpoint{5.200941in}{7.186048in}}%
\pgfpathlineto{\pgfqpoint{5.208898in}{7.197483in}}%
\pgfpathlineto{\pgfqpoint{5.216856in}{7.197172in}}%
\pgfpathlineto{\pgfqpoint{5.224813in}{7.179627in}}%
\pgfpathlineto{\pgfqpoint{5.232770in}{7.156123in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{7.198450in}}%
\pgfpathlineto{\pgfqpoint{5.248684in}{7.195709in}}%
\pgfpathlineto{\pgfqpoint{5.256642in}{7.213963in}}%
\pgfpathlineto{\pgfqpoint{5.264599in}{7.199913in}}%
\pgfpathlineto{\pgfqpoint{5.272556in}{7.106935in}}%
\pgfpathlineto{\pgfqpoint{5.280513in}{7.164796in}}%
\pgfpathlineto{\pgfqpoint{5.288471in}{7.166715in}}%
\pgfpathlineto{\pgfqpoint{5.296428in}{7.207665in}}%
\pgfpathlineto{\pgfqpoint{5.304385in}{7.225548in}}%
\pgfpathlineto{\pgfqpoint{5.312342in}{7.203466in}}%
\pgfpathlineto{\pgfqpoint{5.320299in}{7.199051in}}%
\pgfpathlineto{\pgfqpoint{5.328257in}{7.182580in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{7.160856in}}%
\pgfpathlineto{\pgfqpoint{5.344171in}{7.133447in}}%
\pgfpathlineto{\pgfqpoint{5.352128in}{7.205399in}}%
\pgfpathlineto{\pgfqpoint{5.368043in}{7.177925in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{7.192473in}}%
\pgfpathlineto{\pgfqpoint{5.383957in}{7.190784in}}%
\pgfpathlineto{\pgfqpoint{5.391914in}{7.230822in}}%
\pgfpathlineto{\pgfqpoint{5.399872in}{7.182006in}}%
\pgfpathlineto{\pgfqpoint{5.407829in}{7.177803in}}%
\pgfpathlineto{\pgfqpoint{5.415786in}{7.140448in}}%
\pgfpathlineto{\pgfqpoint{5.423743in}{7.131529in}}%
\pgfpathlineto{\pgfqpoint{5.431701in}{7.167505in}}%
\pgfpathlineto{\pgfqpoint{5.439658in}{7.195720in}}%
\pgfpathlineto{\pgfqpoint{5.447615in}{7.195239in}}%
\pgfpathlineto{\pgfqpoint{5.455572in}{7.223646in}}%
\pgfpathlineto{\pgfqpoint{5.463529in}{7.182028in}}%
\pgfpathlineto{\pgfqpoint{5.471487in}{7.183340in}}%
\pgfpathlineto{\pgfqpoint{5.479444in}{7.186956in}}%
\pgfpathlineto{\pgfqpoint{5.487401in}{7.211254in}}%
\pgfpathlineto{\pgfqpoint{5.495358in}{7.222109in}}%
\pgfpathlineto{\pgfqpoint{5.503316in}{7.195509in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{7.208899in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{7.172547in}}%
\pgfpathlineto{\pgfqpoint{5.527187in}{7.217389in}}%
\pgfpathlineto{\pgfqpoint{5.535144in}{7.215063in}}%
\pgfpathlineto{\pgfqpoint{5.543102in}{7.202998in}}%
\pgfpathlineto{\pgfqpoint{5.551059in}{7.244816in}}%
\pgfpathlineto{\pgfqpoint{5.559016in}{7.180676in}}%
\pgfpathlineto{\pgfqpoint{5.566973in}{7.126560in}}%
\pgfpathlineto{\pgfqpoint{5.574930in}{7.159575in}}%
\pgfpathlineto{\pgfqpoint{5.582888in}{7.181179in}}%
\pgfpathlineto{\pgfqpoint{5.590845in}{7.209718in}}%
\pgfpathlineto{\pgfqpoint{5.598802in}{7.168402in}}%
\pgfpathlineto{\pgfqpoint{5.606759in}{7.153714in}}%
\pgfpathlineto{\pgfqpoint{5.614717in}{7.176424in}}%
\pgfpathlineto{\pgfqpoint{5.630631in}{7.103454in}}%
\pgfpathlineto{\pgfqpoint{5.638588in}{7.203563in}}%
\pgfpathlineto{\pgfqpoint{5.646545in}{7.166533in}}%
\pgfpathlineto{\pgfqpoint{5.654503in}{7.184764in}}%
\pgfpathlineto{\pgfqpoint{5.662460in}{7.198633in}}%
\pgfpathlineto{\pgfqpoint{5.670417in}{7.189362in}}%
\pgfpathlineto{\pgfqpoint{5.678374in}{7.146327in}}%
\pgfpathlineto{\pgfqpoint{5.686332in}{7.156650in}}%
\pgfpathlineto{\pgfqpoint{5.694289in}{7.153051in}}%
\pgfpathlineto{\pgfqpoint{5.702246in}{7.120589in}}%
\pgfpathlineto{\pgfqpoint{5.710203in}{7.152844in}}%
\pgfpathlineto{\pgfqpoint{5.718160in}{7.176914in}}%
\pgfpathlineto{\pgfqpoint{5.726118in}{7.141014in}}%
\pgfpathlineto{\pgfqpoint{5.734075in}{7.127087in}}%
\pgfpathlineto{\pgfqpoint{5.742032in}{7.190477in}}%
\pgfpathlineto{\pgfqpoint{5.749989in}{7.193440in}}%
\pgfpathlineto{\pgfqpoint{5.765904in}{7.145862in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{7.137032in}}%
\pgfpathlineto{\pgfqpoint{5.781818in}{7.170102in}}%
\pgfpathlineto{\pgfqpoint{5.789775in}{7.247426in}}%
\pgfpathlineto{\pgfqpoint{5.797733in}{7.181726in}}%
\pgfpathlineto{\pgfqpoint{5.805690in}{7.141226in}}%
\pgfpathlineto{\pgfqpoint{5.813647in}{7.212102in}}%
\pgfpathlineto{\pgfqpoint{5.829561in}{7.144922in}}%
\pgfpathlineto{\pgfqpoint{5.837519in}{7.171860in}}%
\pgfpathlineto{\pgfqpoint{5.845476in}{7.175346in}}%
\pgfpathlineto{\pgfqpoint{5.853433in}{7.197852in}}%
\pgfpathlineto{\pgfqpoint{5.861390in}{7.196968in}}%
\pgfpathlineto{\pgfqpoint{5.869348in}{7.213255in}}%
\pgfpathlineto{\pgfqpoint{5.877305in}{7.158052in}}%
\pgfpathlineto{\pgfqpoint{5.885262in}{7.228586in}}%
\pgfpathlineto{\pgfqpoint{5.893219in}{7.210901in}}%
\pgfpathlineto{\pgfqpoint{5.901176in}{7.201129in}}%
\pgfpathlineto{\pgfqpoint{5.909134in}{7.147289in}}%
\pgfpathlineto{\pgfqpoint{5.917091in}{7.232665in}}%
\pgfpathlineto{\pgfqpoint{5.925048in}{7.199005in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{7.181462in}}%
\pgfpathlineto{\pgfqpoint{5.940963in}{7.142626in}}%
\pgfpathlineto{\pgfqpoint{5.956877in}{7.185116in}}%
\pgfpathlineto{\pgfqpoint{5.964834in}{7.173640in}}%
\pgfpathlineto{\pgfqpoint{5.972791in}{7.227172in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{7.204752in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{7.145881in}}%
\pgfpathlineto{\pgfqpoint{5.996663in}{7.196567in}}%
\pgfpathlineto{\pgfqpoint{6.004620in}{7.198704in}}%
\pgfpathlineto{\pgfqpoint{6.012578in}{7.154466in}}%
\pgfpathlineto{\pgfqpoint{6.020535in}{7.151783in}}%
\pgfpathlineto{\pgfqpoint{6.028492in}{7.181386in}}%
\pgfpathlineto{\pgfqpoint{6.036449in}{7.172428in}}%
\pgfpathlineto{\pgfqpoint{6.044406in}{7.187847in}}%
\pgfpathlineto{\pgfqpoint{6.052364in}{7.199301in}}%
\pgfpathlineto{\pgfqpoint{6.060321in}{7.204679in}}%
\pgfpathlineto{\pgfqpoint{6.068278in}{7.182201in}}%
\pgfpathlineto{\pgfqpoint{6.084193in}{7.200694in}}%
\pgfpathlineto{\pgfqpoint{6.092150in}{7.214169in}}%
\pgfpathlineto{\pgfqpoint{6.100107in}{7.151113in}}%
\pgfpathlineto{\pgfqpoint{6.108064in}{7.192424in}}%
\pgfpathlineto{\pgfqpoint{6.116021in}{7.208126in}}%
\pgfpathlineto{\pgfqpoint{6.123979in}{7.142750in}}%
\pgfpathlineto{\pgfqpoint{6.131936in}{7.220139in}}%
\pgfpathlineto{\pgfqpoint{6.139893in}{7.171455in}}%
\pgfpathlineto{\pgfqpoint{6.147850in}{7.153638in}}%
\pgfpathlineto{\pgfqpoint{6.155807in}{7.209285in}}%
\pgfpathlineto{\pgfqpoint{6.163765in}{7.144230in}}%
\pgfpathlineto{\pgfqpoint{6.171722in}{7.188259in}}%
\pgfpathlineto{\pgfqpoint{6.179679in}{7.199868in}}%
\pgfpathlineto{\pgfqpoint{6.187636in}{7.189183in}}%
\pgfpathlineto{\pgfqpoint{6.195594in}{7.214802in}}%
\pgfpathlineto{\pgfqpoint{6.203551in}{7.186204in}}%
\pgfpathlineto{\pgfqpoint{6.211508in}{7.206610in}}%
\pgfpathlineto{\pgfqpoint{6.219465in}{7.154828in}}%
\pgfpathlineto{\pgfqpoint{6.227422in}{7.192235in}}%
\pgfpathlineto{\pgfqpoint{6.235380in}{7.179626in}}%
\pgfpathlineto{\pgfqpoint{6.243337in}{7.185752in}}%
\pgfpathlineto{\pgfqpoint{6.251294in}{7.167653in}}%
\pgfpathlineto{\pgfqpoint{6.259251in}{7.228114in}}%
\pgfpathlineto{\pgfqpoint{6.267209in}{7.169083in}}%
\pgfpathlineto{\pgfqpoint{6.275166in}{7.226539in}}%
\pgfpathlineto{\pgfqpoint{6.283123in}{7.209026in}}%
\pgfpathlineto{\pgfqpoint{6.291080in}{7.181353in}}%
\pgfpathlineto{\pgfqpoint{6.299037in}{7.170526in}}%
\pgfpathlineto{\pgfqpoint{6.306995in}{7.194883in}}%
\pgfpathlineto{\pgfqpoint{6.314952in}{7.186602in}}%
\pgfpathlineto{\pgfqpoint{6.322909in}{7.163634in}}%
\pgfpathlineto{\pgfqpoint{6.330866in}{7.156981in}}%
\pgfpathlineto{\pgfqpoint{6.338824in}{7.228395in}}%
\pgfpathlineto{\pgfqpoint{6.346781in}{7.205701in}}%
\pgfpathlineto{\pgfqpoint{6.354738in}{7.196862in}}%
\pgfpathlineto{\pgfqpoint{6.362695in}{7.219821in}}%
\pgfpathlineto{\pgfqpoint{6.370652in}{7.181464in}}%
\pgfpathlineto{\pgfqpoint{6.378610in}{7.161461in}}%
\pgfpathlineto{\pgfqpoint{6.386567in}{7.158049in}}%
\pgfpathlineto{\pgfqpoint{6.394524in}{7.171985in}}%
\pgfpathlineto{\pgfqpoint{6.402481in}{7.191253in}}%
\pgfpathlineto{\pgfqpoint{6.410439in}{7.146846in}}%
\pgfpathlineto{\pgfqpoint{6.418396in}{7.135363in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{7.203410in}}%
\pgfpathlineto{\pgfqpoint{6.434310in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{6.442267in}{7.189814in}}%
\pgfpathlineto{\pgfqpoint{6.450225in}{7.225791in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{7.146558in}}%
\pgfpathlineto{\pgfqpoint{6.466139in}{7.182484in}}%
\pgfpathlineto{\pgfqpoint{6.474096in}{7.198172in}}%
\pgfpathlineto{\pgfqpoint{6.482053in}{7.189703in}}%
\pgfpathlineto{\pgfqpoint{6.490011in}{7.223166in}}%
\pgfpathlineto{\pgfqpoint{6.497968in}{7.196611in}}%
\pgfpathlineto{\pgfqpoint{6.505925in}{7.196017in}}%
\pgfpathlineto{\pgfqpoint{6.513882in}{7.208872in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{6.529797in}{7.183823in}}%
\pgfpathlineto{\pgfqpoint{6.537754in}{7.227194in}}%
\pgfpathlineto{\pgfqpoint{6.545711in}{7.179459in}}%
\pgfpathlineto{\pgfqpoint{6.553668in}{7.163601in}}%
\pgfpathlineto{\pgfqpoint{6.561626in}{7.221544in}}%
\pgfpathlineto{\pgfqpoint{6.569583in}{7.183895in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.207348in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.207348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.598930in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776471in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588235in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \infty\) \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850695in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.850695in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646417in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.646417in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.442139in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.442139in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237861in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.237861in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033583in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.033583in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.829305in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.829305in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{5.546436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in,y=5.462018in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{6.192982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in,y=6.108563in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{6.839527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in,y=6.755109in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{7.486073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in,y=7.401654in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{8.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in,y=8.048200in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.274269in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850695in}{5.811652in}}%
\pgfpathlineto{\pgfqpoint{7.858652in}{6.824080in}}%
\pgfpathlineto{\pgfqpoint{7.866610in}{7.458018in}}%
\pgfpathlineto{\pgfqpoint{7.874567in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{7.882524in}{7.418143in}}%
\pgfpathlineto{\pgfqpoint{7.890481in}{7.237866in}}%
\pgfpathlineto{\pgfqpoint{7.898439in}{7.144324in}}%
\pgfpathlineto{\pgfqpoint{7.906396in}{7.163227in}}%
\pgfpathlineto{\pgfqpoint{7.914353in}{7.023443in}}%
\pgfpathlineto{\pgfqpoint{7.922310in}{7.046348in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{7.104714in}}%
\pgfpathlineto{\pgfqpoint{7.954139in}{7.116890in}}%
\pgfpathlineto{\pgfqpoint{7.962096in}{7.125617in}}%
\pgfpathlineto{\pgfqpoint{7.970053in}{7.161284in}}%
\pgfpathlineto{\pgfqpoint{7.978011in}{7.159990in}}%
\pgfpathlineto{\pgfqpoint{7.985968in}{7.183159in}}%
\pgfpathlineto{\pgfqpoint{7.993925in}{7.152385in}}%
\pgfpathlineto{\pgfqpoint{8.001882in}{7.152221in}}%
\pgfpathlineto{\pgfqpoint{8.009840in}{7.153764in}}%
\pgfpathlineto{\pgfqpoint{8.017797in}{7.213851in}}%
\pgfpathlineto{\pgfqpoint{8.025754in}{7.213672in}}%
\pgfpathlineto{\pgfqpoint{8.033711in}{7.185806in}}%
\pgfpathlineto{\pgfqpoint{8.041668in}{7.200565in}}%
\pgfpathlineto{\pgfqpoint{8.049626in}{7.276131in}}%
\pgfpathlineto{\pgfqpoint{8.057583in}{7.285367in}}%
\pgfpathlineto{\pgfqpoint{8.065540in}{7.329094in}}%
\pgfpathlineto{\pgfqpoint{8.073497in}{7.225280in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{7.346412in}}%
\pgfpathlineto{\pgfqpoint{8.089412in}{7.267982in}}%
\pgfpathlineto{\pgfqpoint{8.097369in}{7.251023in}}%
\pgfpathlineto{\pgfqpoint{8.105326in}{7.221592in}}%
\pgfpathlineto{\pgfqpoint{8.113283in}{7.255892in}}%
\pgfpathlineto{\pgfqpoint{8.121241in}{7.306094in}}%
\pgfpathlineto{\pgfqpoint{8.129198in}{7.260228in}}%
\pgfpathlineto{\pgfqpoint{8.137155in}{7.329947in}}%
\pgfpathlineto{\pgfqpoint{8.145112in}{7.291974in}}%
\pgfpathlineto{\pgfqpoint{8.153070in}{7.287666in}}%
\pgfpathlineto{\pgfqpoint{8.161027in}{7.252950in}}%
\pgfpathlineto{\pgfqpoint{8.168984in}{7.299911in}}%
\pgfpathlineto{\pgfqpoint{8.176941in}{7.327378in}}%
\pgfpathlineto{\pgfqpoint{8.184898in}{7.217152in}}%
\pgfpathlineto{\pgfqpoint{8.192856in}{7.276759in}}%
\pgfpathlineto{\pgfqpoint{8.200813in}{7.281694in}}%
\pgfpathlineto{\pgfqpoint{8.208770in}{7.279415in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{7.189086in}}%
\pgfpathlineto{\pgfqpoint{8.224684in}{7.281541in}}%
\pgfpathlineto{\pgfqpoint{8.232642in}{7.279919in}}%
\pgfpathlineto{\pgfqpoint{8.240599in}{7.345654in}}%
\pgfpathlineto{\pgfqpoint{8.248556in}{7.300796in}}%
\pgfpathlineto{\pgfqpoint{8.256513in}{7.218928in}}%
\pgfpathlineto{\pgfqpoint{8.264471in}{7.178819in}}%
\pgfpathlineto{\pgfqpoint{8.272428in}{7.256882in}}%
\pgfpathlineto{\pgfqpoint{8.288342in}{7.306991in}}%
\pgfpathlineto{\pgfqpoint{8.296299in}{7.197365in}}%
\pgfpathlineto{\pgfqpoint{8.304257in}{7.246684in}}%
\pgfpathlineto{\pgfqpoint{8.312214in}{7.269629in}}%
\pgfpathlineto{\pgfqpoint{8.320171in}{7.264630in}}%
\pgfpathlineto{\pgfqpoint{8.328128in}{7.294323in}}%
\pgfpathlineto{\pgfqpoint{8.336086in}{7.365225in}}%
\pgfpathlineto{\pgfqpoint{8.344043in}{7.248705in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{7.225483in}}%
\pgfpathlineto{\pgfqpoint{8.359957in}{7.217998in}}%
\pgfpathlineto{\pgfqpoint{8.367914in}{7.178767in}}%
\pgfpathlineto{\pgfqpoint{8.375872in}{7.292734in}}%
\pgfpathlineto{\pgfqpoint{8.383829in}{7.271325in}}%
\pgfpathlineto{\pgfqpoint{8.391786in}{7.288683in}}%
\pgfpathlineto{\pgfqpoint{8.399743in}{7.298157in}}%
\pgfpathlineto{\pgfqpoint{8.407701in}{7.135593in}}%
\pgfpathlineto{\pgfqpoint{8.415658in}{7.290615in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.288071in}}%
\pgfpathlineto{\pgfqpoint{8.431572in}{7.262774in}}%
\pgfpathlineto{\pgfqpoint{8.439529in}{7.214536in}}%
\pgfpathlineto{\pgfqpoint{8.447487in}{7.262465in}}%
\pgfpathlineto{\pgfqpoint{8.455444in}{7.259085in}}%
\pgfpathlineto{\pgfqpoint{8.463401in}{7.316910in}}%
\pgfpathlineto{\pgfqpoint{8.471358in}{7.252614in}}%
\pgfpathlineto{\pgfqpoint{8.479316in}{7.250767in}}%
\pgfpathlineto{\pgfqpoint{8.487273in}{7.307152in}}%
\pgfpathlineto{\pgfqpoint{8.495230in}{7.264107in}}%
\pgfpathlineto{\pgfqpoint{8.503187in}{7.320060in}}%
\pgfpathlineto{\pgfqpoint{8.511144in}{7.261983in}}%
\pgfpathlineto{\pgfqpoint{8.519102in}{7.302545in}}%
\pgfpathlineto{\pgfqpoint{8.535016in}{7.315027in}}%
\pgfpathlineto{\pgfqpoint{8.542973in}{7.255344in}}%
\pgfpathlineto{\pgfqpoint{8.550930in}{7.271304in}}%
\pgfpathlineto{\pgfqpoint{8.558888in}{7.246497in}}%
\pgfpathlineto{\pgfqpoint{8.566845in}{7.178535in}}%
\pgfpathlineto{\pgfqpoint{8.574802in}{7.153235in}}%
\pgfpathlineto{\pgfqpoint{8.582759in}{7.262101in}}%
\pgfpathlineto{\pgfqpoint{8.590717in}{7.150383in}}%
\pgfpathlineto{\pgfqpoint{8.598674in}{7.307982in}}%
\pgfpathlineto{\pgfqpoint{8.606631in}{7.231213in}}%
\pgfpathlineto{\pgfqpoint{8.614588in}{7.258827in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{7.235193in}}%
\pgfpathlineto{\pgfqpoint{8.630503in}{7.312399in}}%
\pgfpathlineto{\pgfqpoint{8.638460in}{7.311266in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{7.208527in}}%
\pgfpathlineto{\pgfqpoint{8.654374in}{7.259259in}}%
\pgfpathlineto{\pgfqpoint{8.662332in}{7.269073in}}%
\pgfpathlineto{\pgfqpoint{8.670289in}{7.362093in}}%
\pgfpathlineto{\pgfqpoint{8.678246in}{7.260170in}}%
\pgfpathlineto{\pgfqpoint{8.686203in}{7.286927in}}%
\pgfpathlineto{\pgfqpoint{8.694160in}{7.319173in}}%
\pgfpathlineto{\pgfqpoint{8.702118in}{7.281149in}}%
\pgfpathlineto{\pgfqpoint{8.710075in}{7.282250in}}%
\pgfpathlineto{\pgfqpoint{8.718032in}{7.310277in}}%
\pgfpathlineto{\pgfqpoint{8.725989in}{7.276558in}}%
\pgfpathlineto{\pgfqpoint{8.733947in}{7.290068in}}%
\pgfpathlineto{\pgfqpoint{8.741904in}{7.286176in}}%
\pgfpathlineto{\pgfqpoint{8.749861in}{7.276388in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{7.227076in}}%
\pgfpathlineto{\pgfqpoint{8.765775in}{7.261704in}}%
\pgfpathlineto{\pgfqpoint{8.773733in}{7.322183in}}%
\pgfpathlineto{\pgfqpoint{8.781690in}{7.189246in}}%
\pgfpathlineto{\pgfqpoint{8.789647in}{7.246949in}}%
\pgfpathlineto{\pgfqpoint{8.797604in}{7.256381in}}%
\pgfpathlineto{\pgfqpoint{8.805561in}{7.256307in}}%
\pgfpathlineto{\pgfqpoint{8.813519in}{7.290716in}}%
\pgfpathlineto{\pgfqpoint{8.829433in}{7.264047in}}%
\pgfpathlineto{\pgfqpoint{8.837390in}{7.254008in}}%
\pgfpathlineto{\pgfqpoint{8.845348in}{7.161123in}}%
\pgfpathlineto{\pgfqpoint{8.861262in}{7.286932in}}%
\pgfpathlineto{\pgfqpoint{8.869219in}{7.299859in}}%
\pgfpathlineto{\pgfqpoint{8.877176in}{7.246189in}}%
\pgfpathlineto{\pgfqpoint{8.885134in}{7.180835in}}%
\pgfpathlineto{\pgfqpoint{8.893091in}{7.201458in}}%
\pgfpathlineto{\pgfqpoint{8.901048in}{7.232763in}}%
\pgfpathlineto{\pgfqpoint{8.909005in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{8.924920in}{7.342629in}}%
\pgfpathlineto{\pgfqpoint{8.932877in}{7.295132in}}%
\pgfpathlineto{\pgfqpoint{8.940834in}{7.226876in}}%
\pgfpathlineto{\pgfqpoint{8.948791in}{7.274161in}}%
\pgfpathlineto{\pgfqpoint{8.956749in}{7.218014in}}%
\pgfpathlineto{\pgfqpoint{8.964706in}{7.330627in}}%
\pgfpathlineto{\pgfqpoint{8.972663in}{7.232342in}}%
\pgfpathlineto{\pgfqpoint{8.980620in}{7.105657in}}%
\pgfpathlineto{\pgfqpoint{8.988578in}{7.245646in}}%
\pgfpathlineto{\pgfqpoint{8.996535in}{7.234067in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{7.312056in}}%
\pgfpathlineto{\pgfqpoint{9.012449in}{7.301723in}}%
\pgfpathlineto{\pgfqpoint{9.020406in}{7.231067in}}%
\pgfpathlineto{\pgfqpoint{9.028364in}{7.285682in}}%
\pgfpathlineto{\pgfqpoint{9.036321in}{7.272283in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{7.273688in}}%
\pgfpathlineto{\pgfqpoint{9.052235in}{7.285078in}}%
\pgfpathlineto{\pgfqpoint{9.060193in}{7.284182in}}%
\pgfpathlineto{\pgfqpoint{9.068150in}{7.191666in}}%
\pgfpathlineto{\pgfqpoint{9.076107in}{7.308347in}}%
\pgfpathlineto{\pgfqpoint{9.084064in}{7.260172in}}%
\pgfpathlineto{\pgfqpoint{9.092021in}{7.318957in}}%
\pgfpathlineto{\pgfqpoint{9.099979in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{9.107936in}{7.349680in}}%
\pgfpathlineto{\pgfqpoint{9.115893in}{7.274604in}}%
\pgfpathlineto{\pgfqpoint{9.123850in}{7.249954in}}%
\pgfpathlineto{\pgfqpoint{9.131807in}{7.322438in}}%
\pgfpathlineto{\pgfqpoint{9.139765in}{7.269373in}}%
\pgfpathlineto{\pgfqpoint{9.147722in}{7.255391in}}%
\pgfpathlineto{\pgfqpoint{9.155679in}{7.275616in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.326012in}}%
\pgfpathlineto{\pgfqpoint{9.171594in}{7.248208in}}%
\pgfpathlineto{\pgfqpoint{9.179551in}{7.338185in}}%
\pgfpathlineto{\pgfqpoint{9.187508in}{7.269249in}}%
\pgfpathlineto{\pgfqpoint{9.195465in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{9.203422in}{7.308038in}}%
\pgfpathlineto{\pgfqpoint{9.211380in}{7.223557in}}%
\pgfpathlineto{\pgfqpoint{9.219337in}{7.326129in}}%
\pgfpathlineto{\pgfqpoint{9.227294in}{7.333424in}}%
\pgfpathlineto{\pgfqpoint{9.235251in}{7.282185in}}%
\pgfpathlineto{\pgfqpoint{9.243209in}{7.274424in}}%
\pgfpathlineto{\pgfqpoint{9.251166in}{7.298646in}}%
\pgfpathlineto{\pgfqpoint{9.259123in}{7.350057in}}%
\pgfpathlineto{\pgfqpoint{9.267080in}{7.235794in}}%
\pgfpathlineto{\pgfqpoint{9.275037in}{7.254187in}}%
\pgfpathlineto{\pgfqpoint{9.282995in}{7.247484in}}%
\pgfpathlineto{\pgfqpoint{9.290952in}{7.330471in}}%
\pgfpathlineto{\pgfqpoint{9.298909in}{7.298535in}}%
\pgfpathlineto{\pgfqpoint{9.314824in}{7.160005in}}%
\pgfpathlineto{\pgfqpoint{9.322781in}{7.214985in}}%
\pgfpathlineto{\pgfqpoint{9.330738in}{7.247675in}}%
\pgfpathlineto{\pgfqpoint{9.338695in}{7.251745in}}%
\pgfpathlineto{\pgfqpoint{9.346652in}{7.316559in}}%
\pgfpathlineto{\pgfqpoint{9.354610in}{7.316164in}}%
\pgfpathlineto{\pgfqpoint{9.362567in}{7.310122in}}%
\pgfpathlineto{\pgfqpoint{9.370524in}{7.244000in}}%
\pgfpathlineto{\pgfqpoint{9.386439in}{7.342005in}}%
\pgfpathlineto{\pgfqpoint{9.394396in}{7.350515in}}%
\pgfpathlineto{\pgfqpoint{9.402353in}{7.148991in}}%
\pgfpathlineto{\pgfqpoint{9.410310in}{7.219528in}}%
\pgfpathlineto{\pgfqpoint{9.418267in}{7.228594in}}%
\pgfpathlineto{\pgfqpoint{9.426225in}{7.234844in}}%
\pgfpathlineto{\pgfqpoint{9.434182in}{7.165124in}}%
\pgfpathlineto{\pgfqpoint{9.442139in}{7.288050in}}%
\pgfpathlineto{\pgfqpoint{9.450096in}{7.263574in}}%
\pgfpathlineto{\pgfqpoint{9.458053in}{7.251910in}}%
\pgfpathlineto{\pgfqpoint{9.466011in}{7.217669in}}%
\pgfpathlineto{\pgfqpoint{9.473968in}{7.341658in}}%
\pgfpathlineto{\pgfqpoint{9.481925in}{7.269146in}}%
\pgfpathlineto{\pgfqpoint{9.489882in}{7.288999in}}%
\pgfpathlineto{\pgfqpoint{9.497840in}{7.263075in}}%
\pgfpathlineto{\pgfqpoint{9.505797in}{7.305094in}}%
\pgfpathlineto{\pgfqpoint{9.513754in}{7.219781in}}%
\pgfpathlineto{\pgfqpoint{9.521711in}{7.365276in}}%
\pgfpathlineto{\pgfqpoint{9.529668in}{7.252640in}}%
\pgfpathlineto{\pgfqpoint{9.537626in}{7.269701in}}%
\pgfpathlineto{\pgfqpoint{9.545583in}{7.324508in}}%
\pgfpathlineto{\pgfqpoint{9.553540in}{7.278155in}}%
\pgfpathlineto{\pgfqpoint{9.561497in}{7.291330in}}%
\pgfpathlineto{\pgfqpoint{9.569455in}{7.283644in}}%
\pgfpathlineto{\pgfqpoint{9.577412in}{7.247056in}}%
\pgfpathlineto{\pgfqpoint{9.585369in}{7.278765in}}%
\pgfpathlineto{\pgfqpoint{9.593326in}{7.288706in}}%
\pgfpathlineto{\pgfqpoint{9.601283in}{7.268046in}}%
\pgfpathlineto{\pgfqpoint{9.609241in}{7.324976in}}%
\pgfpathlineto{\pgfqpoint{9.617198in}{7.248519in}}%
\pgfpathlineto{\pgfqpoint{9.625155in}{7.367489in}}%
\pgfpathlineto{\pgfqpoint{9.633112in}{7.281668in}}%
\pgfpathlineto{\pgfqpoint{9.641070in}{7.283680in}}%
\pgfpathlineto{\pgfqpoint{9.649027in}{7.235624in}}%
\pgfpathlineto{\pgfqpoint{9.656984in}{7.317098in}}%
\pgfpathlineto{\pgfqpoint{9.664941in}{7.265644in}}%
\pgfpathlineto{\pgfqpoint{9.672898in}{7.371868in}}%
\pgfpathlineto{\pgfqpoint{9.680856in}{7.317030in}}%
\pgfpathlineto{\pgfqpoint{9.688813in}{7.355755in}}%
\pgfpathlineto{\pgfqpoint{9.696770in}{7.270130in}}%
\pgfpathlineto{\pgfqpoint{9.704727in}{7.213953in}}%
\pgfpathlineto{\pgfqpoint{9.712684in}{7.220415in}}%
\pgfpathlineto{\pgfqpoint{9.720642in}{7.288849in}}%
\pgfpathlineto{\pgfqpoint{9.728599in}{7.296334in}}%
\pgfpathlineto{\pgfqpoint{9.736556in}{7.296857in}}%
\pgfpathlineto{\pgfqpoint{9.744513in}{7.332285in}}%
\pgfpathlineto{\pgfqpoint{9.752471in}{7.346526in}}%
\pgfpathlineto{\pgfqpoint{9.760428in}{7.291387in}}%
\pgfpathlineto{\pgfqpoint{9.768385in}{7.253465in}}%
\pgfpathlineto{\pgfqpoint{9.776342in}{7.320066in}}%
\pgfpathlineto{\pgfqpoint{9.784299in}{7.307301in}}%
\pgfpathlineto{\pgfqpoint{9.792257in}{7.333906in}}%
\pgfpathlineto{\pgfqpoint{9.800214in}{7.343857in}}%
\pgfpathlineto{\pgfqpoint{9.808171in}{7.285442in}}%
\pgfpathlineto{\pgfqpoint{9.816128in}{7.360380in}}%
\pgfpathlineto{\pgfqpoint{9.832043in}{7.241226in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{7.315281in}}%
\pgfpathlineto{\pgfqpoint{9.847957in}{7.374946in}}%
\pgfpathlineto{\pgfqpoint{9.855914in}{7.217398in}}%
\pgfpathlineto{\pgfqpoint{9.863872in}{7.257956in}}%
\pgfpathlineto{\pgfqpoint{9.871829in}{7.227064in}}%
\pgfpathlineto{\pgfqpoint{9.879786in}{7.303851in}}%
\pgfpathlineto{\pgfqpoint{9.887743in}{7.224433in}}%
\pgfpathlineto{\pgfqpoint{9.895701in}{7.301858in}}%
\pgfpathlineto{\pgfqpoint{9.903658in}{7.327200in}}%
\pgfpathlineto{\pgfqpoint{9.911615in}{7.346793in}}%
\pgfpathlineto{\pgfqpoint{9.919572in}{7.319594in}}%
\pgfpathlineto{\pgfqpoint{9.927529in}{7.174287in}}%
\pgfpathlineto{\pgfqpoint{9.935487in}{7.242584in}}%
\pgfpathlineto{\pgfqpoint{9.943444in}{7.218536in}}%
\pgfpathlineto{\pgfqpoint{9.951401in}{7.204622in}}%
\pgfpathlineto{\pgfqpoint{9.959358in}{7.315077in}}%
\pgfpathlineto{\pgfqpoint{9.967316in}{7.298943in}}%
\pgfpathlineto{\pgfqpoint{9.975273in}{7.276026in}}%
\pgfpathlineto{\pgfqpoint{9.983230in}{7.311406in}}%
\pgfpathlineto{\pgfqpoint{9.991187in}{7.266970in}}%
\pgfpathlineto{\pgfqpoint{9.999144in}{7.287939in}}%
\pgfpathlineto{\pgfqpoint{10.007102in}{7.217982in}}%
\pgfpathlineto{\pgfqpoint{10.015059in}{7.307281in}}%
\pgfpathlineto{\pgfqpoint{10.023016in}{7.302694in}}%
\pgfpathlineto{\pgfqpoint{10.030973in}{7.241503in}}%
\pgfpathlineto{\pgfqpoint{10.038930in}{7.239063in}}%
\pgfpathlineto{\pgfqpoint{10.046888in}{7.239742in}}%
\pgfpathlineto{\pgfqpoint{10.054845in}{7.307870in}}%
\pgfpathlineto{\pgfqpoint{10.062802in}{7.296150in}}%
\pgfpathlineto{\pgfqpoint{10.070759in}{7.269499in}}%
\pgfpathlineto{\pgfqpoint{10.078717in}{7.319979in}}%
\pgfpathlineto{\pgfqpoint{10.086674in}{7.195226in}}%
\pgfpathlineto{\pgfqpoint{10.094631in}{7.213179in}}%
\pgfpathlineto{\pgfqpoint{10.102588in}{7.213234in}}%
\pgfpathlineto{\pgfqpoint{10.110545in}{7.217644in}}%
\pgfpathlineto{\pgfqpoint{10.118503in}{7.263818in}}%
\pgfpathlineto{\pgfqpoint{10.126460in}{7.289108in}}%
\pgfpathlineto{\pgfqpoint{10.134417in}{7.236455in}}%
\pgfpathlineto{\pgfqpoint{10.142374in}{7.319735in}}%
\pgfpathlineto{\pgfqpoint{10.150332in}{7.290700in}}%
\pgfpathlineto{\pgfqpoint{10.158289in}{7.211343in}}%
\pgfpathlineto{\pgfqpoint{10.166246in}{7.148366in}}%
\pgfpathlineto{\pgfqpoint{10.174203in}{7.204907in}}%
\pgfpathlineto{\pgfqpoint{10.182160in}{7.364990in}}%
\pgfpathlineto{\pgfqpoint{10.190118in}{7.344019in}}%
\pgfpathlineto{\pgfqpoint{10.198075in}{7.329230in}}%
\pgfpathlineto{\pgfqpoint{10.206032in}{7.257238in}}%
\pgfpathlineto{\pgfqpoint{10.213989in}{7.209132in}}%
\pgfpathlineto{\pgfqpoint{10.221947in}{7.236687in}}%
\pgfpathlineto{\pgfqpoint{10.229904in}{7.336393in}}%
\pgfpathlineto{\pgfqpoint{10.237861in}{7.330896in}}%
\pgfpathlineto{\pgfqpoint{10.245818in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{10.253775in}{7.339619in}}%
\pgfpathlineto{\pgfqpoint{10.261733in}{7.261781in}}%
\pgfpathlineto{\pgfqpoint{10.269690in}{7.307227in}}%
\pgfpathlineto{\pgfqpoint{10.277647in}{7.295232in}}%
\pgfpathlineto{\pgfqpoint{10.285604in}{7.219694in}}%
\pgfpathlineto{\pgfqpoint{10.293561in}{7.283953in}}%
\pgfpathlineto{\pgfqpoint{10.301519in}{7.291683in}}%
\pgfpathlineto{\pgfqpoint{10.309476in}{7.306026in}}%
\pgfpathlineto{\pgfqpoint{10.317433in}{7.306093in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{7.298578in}}%
\pgfpathlineto{\pgfqpoint{10.333348in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{10.349262in}{7.301628in}}%
\pgfpathlineto{\pgfqpoint{10.357219in}{7.254346in}}%
\pgfpathlineto{\pgfqpoint{10.365176in}{7.239029in}}%
\pgfpathlineto{\pgfqpoint{10.373134in}{7.331929in}}%
\pgfpathlineto{\pgfqpoint{10.381091in}{7.333330in}}%
\pgfpathlineto{\pgfqpoint{10.389048in}{7.258173in}}%
\pgfpathlineto{\pgfqpoint{10.397005in}{7.224329in}}%
\pgfpathlineto{\pgfqpoint{10.404963in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{10.412920in}{7.312541in}}%
\pgfpathlineto{\pgfqpoint{10.420877in}{7.293233in}}%
\pgfpathlineto{\pgfqpoint{10.428834in}{7.281587in}}%
\pgfpathlineto{\pgfqpoint{10.436791in}{7.242902in}}%
\pgfpathlineto{\pgfqpoint{10.444749in}{7.264913in}}%
\pgfpathlineto{\pgfqpoint{10.452706in}{7.327171in}}%
\pgfpathlineto{\pgfqpoint{10.460663in}{7.259546in}}%
\pgfpathlineto{\pgfqpoint{10.468620in}{7.263713in}}%
\pgfpathlineto{\pgfqpoint{10.476578in}{7.365382in}}%
\pgfpathlineto{\pgfqpoint{10.484535in}{7.329583in}}%
\pgfpathlineto{\pgfqpoint{10.492492in}{7.307192in}}%
\pgfpathlineto{\pgfqpoint{10.500449in}{7.271125in}}%
\pgfpathlineto{\pgfqpoint{10.508406in}{7.263972in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{7.333610in}}%
\pgfpathlineto{\pgfqpoint{10.524321in}{7.221900in}}%
\pgfpathlineto{\pgfqpoint{10.532278in}{7.214084in}}%
\pgfpathlineto{\pgfqpoint{10.540235in}{7.329113in}}%
\pgfpathlineto{\pgfqpoint{10.548193in}{7.267692in}}%
\pgfpathlineto{\pgfqpoint{10.556150in}{7.281918in}}%
\pgfpathlineto{\pgfqpoint{10.564107in}{7.253212in}}%
\pgfpathlineto{\pgfqpoint{10.572064in}{7.192487in}}%
\pgfpathlineto{\pgfqpoint{10.580021in}{7.259726in}}%
\pgfpathlineto{\pgfqpoint{10.587979in}{7.263956in}}%
\pgfpathlineto{\pgfqpoint{10.595936in}{7.343944in}}%
\pgfpathlineto{\pgfqpoint{10.611850in}{7.267552in}}%
\pgfpathlineto{\pgfqpoint{10.619807in}{7.294901in}}%
\pgfpathlineto{\pgfqpoint{10.627765in}{7.290218in}}%
\pgfpathlineto{\pgfqpoint{10.635722in}{7.267541in}}%
\pgfpathlineto{\pgfqpoint{10.643679in}{7.318707in}}%
\pgfpathlineto{\pgfqpoint{10.651636in}{7.339709in}}%
\pgfpathlineto{\pgfqpoint{10.659594in}{7.290181in}}%
\pgfpathlineto{\pgfqpoint{10.675508in}{7.323780in}}%
\pgfpathlineto{\pgfqpoint{10.683465in}{7.269360in}}%
\pgfpathlineto{\pgfqpoint{10.691422in}{7.257940in}}%
\pgfpathlineto{\pgfqpoint{10.699380in}{7.241188in}}%
\pgfpathlineto{\pgfqpoint{10.707337in}{7.247623in}}%
\pgfpathlineto{\pgfqpoint{10.715294in}{7.384511in}}%
\pgfpathlineto{\pgfqpoint{10.723251in}{7.309704in}}%
\pgfpathlineto{\pgfqpoint{10.731209in}{7.302963in}}%
\pgfpathlineto{\pgfqpoint{10.739166in}{7.289279in}}%
\pgfpathlineto{\pgfqpoint{10.747123in}{7.239827in}}%
\pgfpathlineto{\pgfqpoint{10.755080in}{7.136317in}}%
\pgfpathlineto{\pgfqpoint{10.763037in}{7.287147in}}%
\pgfpathlineto{\pgfqpoint{10.770995in}{7.277103in}}%
\pgfpathlineto{\pgfqpoint{10.778952in}{7.284128in}}%
\pgfpathlineto{\pgfqpoint{10.786909in}{7.276999in}}%
\pgfpathlineto{\pgfqpoint{10.794866in}{7.388624in}}%
\pgfpathlineto{\pgfqpoint{10.802824in}{7.266583in}}%
\pgfpathlineto{\pgfqpoint{10.810781in}{7.381119in}}%
\pgfpathlineto{\pgfqpoint{10.818738in}{7.273205in}}%
\pgfpathlineto{\pgfqpoint{10.826695in}{7.291995in}}%
\pgfpathlineto{\pgfqpoint{10.834652in}{7.304853in}}%
\pgfpathlineto{\pgfqpoint{10.842610in}{7.284987in}}%
\pgfpathlineto{\pgfqpoint{10.850567in}{7.210442in}}%
\pgfpathlineto{\pgfqpoint{10.858524in}{7.293888in}}%
\pgfpathlineto{\pgfqpoint{10.866481in}{7.267292in}}%
\pgfpathlineto{\pgfqpoint{10.874439in}{7.324525in}}%
\pgfpathlineto{\pgfqpoint{10.882396in}{7.280279in}}%
\pgfpathlineto{\pgfqpoint{10.890353in}{7.301772in}}%
\pgfpathlineto{\pgfqpoint{10.898310in}{7.279870in}}%
\pgfpathlineto{\pgfqpoint{10.906267in}{7.186973in}}%
\pgfpathlineto{\pgfqpoint{10.914225in}{7.272024in}}%
\pgfpathlineto{\pgfqpoint{10.922182in}{7.270654in}}%
\pgfpathlineto{\pgfqpoint{10.930139in}{7.289732in}}%
\pgfpathlineto{\pgfqpoint{10.938096in}{7.336394in}}%
\pgfpathlineto{\pgfqpoint{10.946053in}{7.258379in}}%
\pgfpathlineto{\pgfqpoint{10.954011in}{7.326134in}}%
\pgfpathlineto{\pgfqpoint{10.961968in}{7.380782in}}%
\pgfpathlineto{\pgfqpoint{10.969925in}{7.317798in}}%
\pgfpathlineto{\pgfqpoint{10.977882in}{7.336674in}}%
\pgfpathlineto{\pgfqpoint{10.985840in}{7.225763in}}%
\pgfpathlineto{\pgfqpoint{10.993797in}{7.182154in}}%
\pgfpathlineto{\pgfqpoint{11.001754in}{7.231506in}}%
\pgfpathlineto{\pgfqpoint{11.009711in}{7.320411in}}%
\pgfpathlineto{\pgfqpoint{11.017668in}{7.259579in}}%
\pgfpathlineto{\pgfqpoint{11.025626in}{7.259093in}}%
\pgfpathlineto{\pgfqpoint{11.033583in}{7.353021in}}%
\pgfpathlineto{\pgfqpoint{11.041540in}{7.382041in}}%
\pgfpathlineto{\pgfqpoint{11.049497in}{7.216871in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{7.185726in}}%
\pgfpathlineto{\pgfqpoint{11.065412in}{7.321687in}}%
\pgfpathlineto{\pgfqpoint{11.073369in}{7.324382in}}%
\pgfpathlineto{\pgfqpoint{11.081326in}{7.256209in}}%
\pgfpathlineto{\pgfqpoint{11.089283in}{7.332944in}}%
\pgfpathlineto{\pgfqpoint{11.097241in}{7.296880in}}%
\pgfpathlineto{\pgfqpoint{11.105198in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{11.113155in}{7.238690in}}%
\pgfpathlineto{\pgfqpoint{11.121112in}{7.277683in}}%
\pgfpathlineto{\pgfqpoint{11.129070in}{7.238536in}}%
\pgfpathlineto{\pgfqpoint{11.137027in}{7.297122in}}%
\pgfpathlineto{\pgfqpoint{11.144984in}{7.286674in}}%
\pgfpathlineto{\pgfqpoint{11.152941in}{7.238332in}}%
\pgfpathlineto{\pgfqpoint{11.168856in}{7.365379in}}%
\pgfpathlineto{\pgfqpoint{11.176813in}{7.232895in}}%
\pgfpathlineto{\pgfqpoint{11.184770in}{7.362328in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{7.342677in}}%
\pgfpathlineto{\pgfqpoint{11.200684in}{7.306817in}}%
\pgfpathlineto{\pgfqpoint{11.208642in}{7.236041in}}%
\pgfpathlineto{\pgfqpoint{11.216599in}{7.326597in}}%
\pgfpathlineto{\pgfqpoint{11.224556in}{7.248622in}}%
\pgfpathlineto{\pgfqpoint{11.232513in}{7.300723in}}%
\pgfpathlineto{\pgfqpoint{11.240471in}{7.275814in}}%
\pgfpathlineto{\pgfqpoint{11.248428in}{7.260710in}}%
\pgfpathlineto{\pgfqpoint{11.256385in}{7.185681in}}%
\pgfpathlineto{\pgfqpoint{11.264342in}{7.246397in}}%
\pgfpathlineto{\pgfqpoint{11.272299in}{7.240172in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{7.294610in}}%
\pgfpathlineto{\pgfqpoint{11.288214in}{7.304299in}}%
\pgfpathlineto{\pgfqpoint{11.296171in}{7.322455in}}%
\pgfpathlineto{\pgfqpoint{11.304128in}{7.241699in}}%
\pgfpathlineto{\pgfqpoint{11.312086in}{7.232671in}}%
\pgfpathlineto{\pgfqpoint{11.320043in}{7.180621in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{7.246072in}}%
\pgfpathlineto{\pgfqpoint{11.335957in}{7.181536in}}%
\pgfpathlineto{\pgfqpoint{11.343914in}{7.350760in}}%
\pgfpathlineto{\pgfqpoint{11.351872in}{7.309695in}}%
\pgfpathlineto{\pgfqpoint{11.359829in}{7.223083in}}%
\pgfpathlineto{\pgfqpoint{11.367786in}{7.245268in}}%
\pgfpathlineto{\pgfqpoint{11.375743in}{7.264123in}}%
\pgfpathlineto{\pgfqpoint{11.383701in}{7.191895in}}%
\pgfpathlineto{\pgfqpoint{11.391658in}{7.297704in}}%
\pgfpathlineto{\pgfqpoint{11.399615in}{7.236481in}}%
\pgfpathlineto{\pgfqpoint{11.407572in}{7.297949in}}%
\pgfpathlineto{\pgfqpoint{11.415529in}{7.160922in}}%
\pgfpathlineto{\pgfqpoint{11.423487in}{7.245422in}}%
\pgfpathlineto{\pgfqpoint{11.431444in}{7.246886in}}%
\pgfpathlineto{\pgfqpoint{11.439401in}{7.252983in}}%
\pgfpathlineto{\pgfqpoint{11.447358in}{7.295649in}}%
\pgfpathlineto{\pgfqpoint{11.455316in}{7.247054in}}%
\pgfpathlineto{\pgfqpoint{11.463273in}{7.235890in}}%
\pgfpathlineto{\pgfqpoint{11.471230in}{7.241279in}}%
\pgfpathlineto{\pgfqpoint{11.479187in}{7.314336in}}%
\pgfpathlineto{\pgfqpoint{11.487144in}{7.336816in}}%
\pgfpathlineto{\pgfqpoint{11.495102in}{7.262316in}}%
\pgfpathlineto{\pgfqpoint{11.503059in}{7.220861in}}%
\pgfpathlineto{\pgfqpoint{11.511016in}{7.255399in}}%
\pgfpathlineto{\pgfqpoint{11.518973in}{7.258196in}}%
\pgfpathlineto{\pgfqpoint{11.526930in}{7.242580in}}%
\pgfpathlineto{\pgfqpoint{11.534888in}{7.223941in}}%
\pgfpathlineto{\pgfqpoint{11.542845in}{7.314228in}}%
\pgfpathlineto{\pgfqpoint{11.550802in}{7.225810in}}%
\pgfpathlineto{\pgfqpoint{11.558759in}{7.329238in}}%
\pgfpathlineto{\pgfqpoint{11.566717in}{7.304642in}}%
\pgfpathlineto{\pgfqpoint{11.574674in}{7.179442in}}%
\pgfpathlineto{\pgfqpoint{11.582631in}{7.251869in}}%
\pgfpathlineto{\pgfqpoint{11.590588in}{7.219506in}}%
\pgfpathlineto{\pgfqpoint{11.598545in}{7.277380in}}%
\pgfpathlineto{\pgfqpoint{11.606503in}{7.258790in}}%
\pgfpathlineto{\pgfqpoint{11.614460in}{7.273314in}}%
\pgfpathlineto{\pgfqpoint{11.622417in}{7.226826in}}%
\pgfpathlineto{\pgfqpoint{11.630374in}{7.282790in}}%
\pgfpathlineto{\pgfqpoint{11.638332in}{7.299242in}}%
\pgfpathlineto{\pgfqpoint{11.646289in}{7.279147in}}%
\pgfpathlineto{\pgfqpoint{11.654246in}{7.331303in}}%
\pgfpathlineto{\pgfqpoint{11.662203in}{7.235922in}}%
\pgfpathlineto{\pgfqpoint{11.670160in}{7.225751in}}%
\pgfpathlineto{\pgfqpoint{11.678118in}{7.194821in}}%
\pgfpathlineto{\pgfqpoint{11.686075in}{7.256433in}}%
\pgfpathlineto{\pgfqpoint{11.694032in}{7.210039in}}%
\pgfpathlineto{\pgfqpoint{11.701989in}{7.313048in}}%
\pgfpathlineto{\pgfqpoint{11.709947in}{7.303000in}}%
\pgfpathlineto{\pgfqpoint{11.717904in}{7.284401in}}%
\pgfpathlineto{\pgfqpoint{11.725861in}{7.286113in}}%
\pgfpathlineto{\pgfqpoint{11.733818in}{7.306664in}}%
\pgfpathlineto{\pgfqpoint{11.741775in}{7.261807in}}%
\pgfpathlineto{\pgfqpoint{11.749733in}{7.228046in}}%
\pgfpathlineto{\pgfqpoint{11.757690in}{7.226933in}}%
\pgfpathlineto{\pgfqpoint{11.765647in}{7.277414in}}%
\pgfpathlineto{\pgfqpoint{11.773604in}{7.248362in}}%
\pgfpathlineto{\pgfqpoint{11.781561in}{7.279634in}}%
\pgfpathlineto{\pgfqpoint{11.789519in}{7.246861in}}%
\pgfpathlineto{\pgfqpoint{11.797476in}{7.332709in}}%
\pgfpathlineto{\pgfqpoint{11.805433in}{7.219943in}}%
\pgfpathlineto{\pgfqpoint{11.813390in}{7.325777in}}%
\pgfpathlineto{\pgfqpoint{11.821348in}{7.252975in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.277539in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.277539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.850695in}{7.324436in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.324436in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.324436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.028235in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{12.903529in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.102460in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.102460in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.898182in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693904in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693904in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.489626in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.489626in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.285348in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.285348in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.081070in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.081070in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.091765in,y=4.933628in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{5.546436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in,y=5.462018in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{6.192982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in,y=6.108563in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{6.839527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in,y=6.755109in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{7.486073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in,y=7.401654in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{8.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in,y=8.048200in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.526034in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.903529in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.102460in}{5.815894in}}%
\pgfpathlineto{\pgfqpoint{13.110417in}{6.889038in}}%
\pgfpathlineto{\pgfqpoint{13.118374in}{7.649623in}}%
\pgfpathlineto{\pgfqpoint{13.126332in}{7.933569in}}%
\pgfpathlineto{\pgfqpoint{13.134289in}{8.039976in}}%
\pgfpathlineto{\pgfqpoint{13.142246in}{8.062489in}}%
\pgfpathlineto{\pgfqpoint{13.158160in}{7.975240in}}%
\pgfpathlineto{\pgfqpoint{13.166118in}{7.895637in}}%
\pgfpathlineto{\pgfqpoint{13.182032in}{7.894083in}}%
\pgfpathlineto{\pgfqpoint{13.213861in}{7.879853in}}%
\pgfpathlineto{\pgfqpoint{13.221818in}{7.874369in}}%
\pgfpathlineto{\pgfqpoint{13.229775in}{7.867204in}}%
\pgfpathlineto{\pgfqpoint{13.237733in}{7.872906in}}%
\pgfpathlineto{\pgfqpoint{13.245690in}{7.850872in}}%
\pgfpathlineto{\pgfqpoint{13.253647in}{7.823571in}}%
\pgfpathlineto{\pgfqpoint{13.261604in}{7.808672in}}%
\pgfpathlineto{\pgfqpoint{13.269561in}{7.809805in}}%
\pgfpathlineto{\pgfqpoint{13.277519in}{7.770404in}}%
\pgfpathlineto{\pgfqpoint{13.285476in}{7.706857in}}%
\pgfpathlineto{\pgfqpoint{13.293433in}{7.726049in}}%
\pgfpathlineto{\pgfqpoint{13.301390in}{7.716661in}}%
\pgfpathlineto{\pgfqpoint{13.309348in}{7.685252in}}%
\pgfpathlineto{\pgfqpoint{13.317305in}{7.643494in}}%
\pgfpathlineto{\pgfqpoint{13.325262in}{7.652804in}}%
\pgfpathlineto{\pgfqpoint{13.333219in}{7.679240in}}%
\pgfpathlineto{\pgfqpoint{13.341176in}{7.687586in}}%
\pgfpathlineto{\pgfqpoint{13.349134in}{7.662399in}}%
\pgfpathlineto{\pgfqpoint{13.357091in}{7.720563in}}%
\pgfpathlineto{\pgfqpoint{13.365048in}{7.690382in}}%
\pgfpathlineto{\pgfqpoint{13.373005in}{7.701014in}}%
\pgfpathlineto{\pgfqpoint{13.380963in}{7.655516in}}%
\pgfpathlineto{\pgfqpoint{13.388920in}{7.731032in}}%
\pgfpathlineto{\pgfqpoint{13.396877in}{7.667533in}}%
\pgfpathlineto{\pgfqpoint{13.404834in}{7.692851in}}%
\pgfpathlineto{\pgfqpoint{13.412791in}{7.695634in}}%
\pgfpathlineto{\pgfqpoint{13.420749in}{7.691911in}}%
\pgfpathlineto{\pgfqpoint{13.428706in}{7.654587in}}%
\pgfpathlineto{\pgfqpoint{13.436663in}{7.680997in}}%
\pgfpathlineto{\pgfqpoint{13.444620in}{7.689907in}}%
\pgfpathlineto{\pgfqpoint{13.452578in}{7.700985in}}%
\pgfpathlineto{\pgfqpoint{13.460535in}{7.648789in}}%
\pgfpathlineto{\pgfqpoint{13.468492in}{7.663038in}}%
\pgfpathlineto{\pgfqpoint{13.476449in}{7.697506in}}%
\pgfpathlineto{\pgfqpoint{13.484406in}{7.618911in}}%
\pgfpathlineto{\pgfqpoint{13.492364in}{7.611979in}}%
\pgfpathlineto{\pgfqpoint{13.500321in}{7.666206in}}%
\pgfpathlineto{\pgfqpoint{13.508278in}{7.671812in}}%
\pgfpathlineto{\pgfqpoint{13.516235in}{7.699893in}}%
\pgfpathlineto{\pgfqpoint{13.524193in}{7.718844in}}%
\pgfpathlineto{\pgfqpoint{13.532150in}{7.657397in}}%
\pgfpathlineto{\pgfqpoint{13.540107in}{7.767133in}}%
\pgfpathlineto{\pgfqpoint{13.548064in}{7.676836in}}%
\pgfpathlineto{\pgfqpoint{13.556021in}{7.710039in}}%
\pgfpathlineto{\pgfqpoint{13.563979in}{7.657970in}}%
\pgfpathlineto{\pgfqpoint{13.571936in}{7.657282in}}%
\pgfpathlineto{\pgfqpoint{13.579893in}{7.680448in}}%
\pgfpathlineto{\pgfqpoint{13.587850in}{7.738849in}}%
\pgfpathlineto{\pgfqpoint{13.595807in}{7.715657in}}%
\pgfpathlineto{\pgfqpoint{13.603765in}{7.688521in}}%
\pgfpathlineto{\pgfqpoint{13.611722in}{7.731416in}}%
\pgfpathlineto{\pgfqpoint{13.619679in}{7.703024in}}%
\pgfpathlineto{\pgfqpoint{13.627636in}{7.659963in}}%
\pgfpathlineto{\pgfqpoint{13.635594in}{7.700149in}}%
\pgfpathlineto{\pgfqpoint{13.643551in}{7.659177in}}%
\pgfpathlineto{\pgfqpoint{13.651508in}{7.665839in}}%
\pgfpathlineto{\pgfqpoint{13.659465in}{7.657642in}}%
\pgfpathlineto{\pgfqpoint{13.667422in}{7.679748in}}%
\pgfpathlineto{\pgfqpoint{13.675380in}{7.692575in}}%
\pgfpathlineto{\pgfqpoint{13.683337in}{7.702634in}}%
\pgfpathlineto{\pgfqpoint{13.691294in}{7.654228in}}%
\pgfpathlineto{\pgfqpoint{13.699251in}{7.696598in}}%
\pgfpathlineto{\pgfqpoint{13.707209in}{7.657147in}}%
\pgfpathlineto{\pgfqpoint{13.715166in}{7.713095in}}%
\pgfpathlineto{\pgfqpoint{13.723123in}{7.695565in}}%
\pgfpathlineto{\pgfqpoint{13.731080in}{7.655405in}}%
\pgfpathlineto{\pgfqpoint{13.739037in}{7.696423in}}%
\pgfpathlineto{\pgfqpoint{13.746995in}{7.622993in}}%
\pgfpathlineto{\pgfqpoint{13.754952in}{7.684415in}}%
\pgfpathlineto{\pgfqpoint{13.762909in}{7.694620in}}%
\pgfpathlineto{\pgfqpoint{13.770866in}{7.603899in}}%
\pgfpathlineto{\pgfqpoint{13.778824in}{7.657128in}}%
\pgfpathlineto{\pgfqpoint{13.786781in}{7.648181in}}%
\pgfpathlineto{\pgfqpoint{13.794738in}{7.682493in}}%
\pgfpathlineto{\pgfqpoint{13.802695in}{7.663468in}}%
\pgfpathlineto{\pgfqpoint{13.810652in}{7.604016in}}%
\pgfpathlineto{\pgfqpoint{13.818610in}{7.671924in}}%
\pgfpathlineto{\pgfqpoint{13.826567in}{7.704360in}}%
\pgfpathlineto{\pgfqpoint{13.834524in}{7.664105in}}%
\pgfpathlineto{\pgfqpoint{13.842481in}{7.670821in}}%
\pgfpathlineto{\pgfqpoint{13.850439in}{7.669990in}}%
\pgfpathlineto{\pgfqpoint{13.858396in}{7.684546in}}%
\pgfpathlineto{\pgfqpoint{13.866353in}{7.648617in}}%
\pgfpathlineto{\pgfqpoint{13.874310in}{7.634218in}}%
\pgfpathlineto{\pgfqpoint{13.882267in}{7.677575in}}%
\pgfpathlineto{\pgfqpoint{13.890225in}{7.701616in}}%
\pgfpathlineto{\pgfqpoint{13.898182in}{7.718952in}}%
\pgfpathlineto{\pgfqpoint{13.906139in}{7.694329in}}%
\pgfpathlineto{\pgfqpoint{13.914096in}{7.696451in}}%
\pgfpathlineto{\pgfqpoint{13.922053in}{7.724786in}}%
\pgfpathlineto{\pgfqpoint{13.930011in}{7.694355in}}%
\pgfpathlineto{\pgfqpoint{13.937968in}{7.623344in}}%
\pgfpathlineto{\pgfqpoint{13.945925in}{7.701124in}}%
\pgfpathlineto{\pgfqpoint{13.953882in}{7.664046in}}%
\pgfpathlineto{\pgfqpoint{13.961840in}{7.710563in}}%
\pgfpathlineto{\pgfqpoint{13.969797in}{7.619357in}}%
\pgfpathlineto{\pgfqpoint{13.977754in}{7.696303in}}%
\pgfpathlineto{\pgfqpoint{13.985711in}{7.650350in}}%
\pgfpathlineto{\pgfqpoint{13.993668in}{7.657725in}}%
\pgfpathlineto{\pgfqpoint{14.001626in}{7.711968in}}%
\pgfpathlineto{\pgfqpoint{14.009583in}{7.708485in}}%
\pgfpathlineto{\pgfqpoint{14.017540in}{7.722649in}}%
\pgfpathlineto{\pgfqpoint{14.025497in}{7.716108in}}%
\pgfpathlineto{\pgfqpoint{14.041412in}{7.686707in}}%
\pgfpathlineto{\pgfqpoint{14.049369in}{7.687503in}}%
\pgfpathlineto{\pgfqpoint{14.057326in}{7.683122in}}%
\pgfpathlineto{\pgfqpoint{14.065283in}{7.682100in}}%
\pgfpathlineto{\pgfqpoint{14.073241in}{7.671660in}}%
\pgfpathlineto{\pgfqpoint{14.081198in}{7.680581in}}%
\pgfpathlineto{\pgfqpoint{14.089155in}{7.722298in}}%
\pgfpathlineto{\pgfqpoint{14.097112in}{7.711429in}}%
\pgfpathlineto{\pgfqpoint{14.105070in}{7.638548in}}%
\pgfpathlineto{\pgfqpoint{14.120984in}{7.669479in}}%
\pgfpathlineto{\pgfqpoint{14.128941in}{7.672051in}}%
\pgfpathlineto{\pgfqpoint{14.136898in}{7.737832in}}%
\pgfpathlineto{\pgfqpoint{14.144856in}{7.722857in}}%
\pgfpathlineto{\pgfqpoint{14.152813in}{7.724891in}}%
\pgfpathlineto{\pgfqpoint{14.160770in}{7.626268in}}%
\pgfpathlineto{\pgfqpoint{14.168727in}{7.640414in}}%
\pgfpathlineto{\pgfqpoint{14.176684in}{7.694277in}}%
\pgfpathlineto{\pgfqpoint{14.184642in}{7.626125in}}%
\pgfpathlineto{\pgfqpoint{14.192599in}{7.605390in}}%
\pgfpathlineto{\pgfqpoint{14.200556in}{7.719698in}}%
\pgfpathlineto{\pgfqpoint{14.208513in}{7.639104in}}%
\pgfpathlineto{\pgfqpoint{14.216471in}{7.676128in}}%
\pgfpathlineto{\pgfqpoint{14.224428in}{7.693914in}}%
\pgfpathlineto{\pgfqpoint{14.232385in}{7.729104in}}%
\pgfpathlineto{\pgfqpoint{14.240342in}{7.694986in}}%
\pgfpathlineto{\pgfqpoint{14.248299in}{7.637793in}}%
\pgfpathlineto{\pgfqpoint{14.256257in}{7.671472in}}%
\pgfpathlineto{\pgfqpoint{14.264214in}{7.714825in}}%
\pgfpathlineto{\pgfqpoint{14.272171in}{7.685033in}}%
\pgfpathlineto{\pgfqpoint{14.280128in}{7.660758in}}%
\pgfpathlineto{\pgfqpoint{14.288086in}{7.688673in}}%
\pgfpathlineto{\pgfqpoint{14.296043in}{7.671805in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{7.671642in}}%
\pgfpathlineto{\pgfqpoint{14.311957in}{7.705421in}}%
\pgfpathlineto{\pgfqpoint{14.319914in}{7.728810in}}%
\pgfpathlineto{\pgfqpoint{14.327872in}{7.599657in}}%
\pgfpathlineto{\pgfqpoint{14.335829in}{7.645946in}}%
\pgfpathlineto{\pgfqpoint{14.343786in}{7.680415in}}%
\pgfpathlineto{\pgfqpoint{14.351743in}{7.655431in}}%
\pgfpathlineto{\pgfqpoint{14.359701in}{7.661657in}}%
\pgfpathlineto{\pgfqpoint{14.367658in}{7.637095in}}%
\pgfpathlineto{\pgfqpoint{14.375615in}{7.721061in}}%
\pgfpathlineto{\pgfqpoint{14.383572in}{7.659843in}}%
\pgfpathlineto{\pgfqpoint{14.391529in}{7.710547in}}%
\pgfpathlineto{\pgfqpoint{14.399487in}{7.668474in}}%
\pgfpathlineto{\pgfqpoint{14.407444in}{7.642175in}}%
\pgfpathlineto{\pgfqpoint{14.415401in}{7.725973in}}%
\pgfpathlineto{\pgfqpoint{14.423358in}{7.678182in}}%
\pgfpathlineto{\pgfqpoint{14.431316in}{7.669110in}}%
\pgfpathlineto{\pgfqpoint{14.439273in}{7.670885in}}%
\pgfpathlineto{\pgfqpoint{14.447230in}{7.713668in}}%
\pgfpathlineto{\pgfqpoint{14.455187in}{7.737021in}}%
\pgfpathlineto{\pgfqpoint{14.463144in}{7.630801in}}%
\pgfpathlineto{\pgfqpoint{14.471102in}{7.685083in}}%
\pgfpathlineto{\pgfqpoint{14.479059in}{7.643298in}}%
\pgfpathlineto{\pgfqpoint{14.487016in}{7.716703in}}%
\pgfpathlineto{\pgfqpoint{14.494973in}{7.670800in}}%
\pgfpathlineto{\pgfqpoint{14.502930in}{7.634512in}}%
\pgfpathlineto{\pgfqpoint{14.510888in}{7.691275in}}%
\pgfpathlineto{\pgfqpoint{14.518845in}{7.654690in}}%
\pgfpathlineto{\pgfqpoint{14.526802in}{7.680506in}}%
\pgfpathlineto{\pgfqpoint{14.534759in}{7.632981in}}%
\pgfpathlineto{\pgfqpoint{14.542717in}{7.769039in}}%
\pgfpathlineto{\pgfqpoint{14.550674in}{7.691835in}}%
\pgfpathlineto{\pgfqpoint{14.558631in}{7.708538in}}%
\pgfpathlineto{\pgfqpoint{14.566588in}{7.745175in}}%
\pgfpathlineto{\pgfqpoint{14.574545in}{7.688271in}}%
\pgfpathlineto{\pgfqpoint{14.582503in}{7.670360in}}%
\pgfpathlineto{\pgfqpoint{14.590460in}{7.670122in}}%
\pgfpathlineto{\pgfqpoint{14.598417in}{7.624004in}}%
\pgfpathlineto{\pgfqpoint{14.606374in}{7.692580in}}%
\pgfpathlineto{\pgfqpoint{14.614332in}{7.701087in}}%
\pgfpathlineto{\pgfqpoint{14.622289in}{7.622647in}}%
\pgfpathlineto{\pgfqpoint{14.630246in}{7.669870in}}%
\pgfpathlineto{\pgfqpoint{14.638203in}{7.645585in}}%
\pgfpathlineto{\pgfqpoint{14.646160in}{7.696903in}}%
\pgfpathlineto{\pgfqpoint{14.654118in}{7.729560in}}%
\pgfpathlineto{\pgfqpoint{14.662075in}{7.692479in}}%
\pgfpathlineto{\pgfqpoint{14.670032in}{7.692912in}}%
\pgfpathlineto{\pgfqpoint{14.677989in}{7.650076in}}%
\pgfpathlineto{\pgfqpoint{14.685947in}{7.637752in}}%
\pgfpathlineto{\pgfqpoint{14.693904in}{7.644587in}}%
\pgfpathlineto{\pgfqpoint{14.701861in}{7.637195in}}%
\pgfpathlineto{\pgfqpoint{14.709818in}{7.689899in}}%
\pgfpathlineto{\pgfqpoint{14.717775in}{7.678911in}}%
\pgfpathlineto{\pgfqpoint{14.725733in}{7.713759in}}%
\pgfpathlineto{\pgfqpoint{14.733690in}{7.716965in}}%
\pgfpathlineto{\pgfqpoint{14.741647in}{7.652495in}}%
\pgfpathlineto{\pgfqpoint{14.749604in}{7.679751in}}%
\pgfpathlineto{\pgfqpoint{14.757561in}{7.711167in}}%
\pgfpathlineto{\pgfqpoint{14.765519in}{7.680011in}}%
\pgfpathlineto{\pgfqpoint{14.773476in}{7.687665in}}%
\pgfpathlineto{\pgfqpoint{14.781433in}{7.642074in}}%
\pgfpathlineto{\pgfqpoint{14.797348in}{7.700593in}}%
\pgfpathlineto{\pgfqpoint{14.805305in}{7.698844in}}%
\pgfpathlineto{\pgfqpoint{14.813262in}{7.669200in}}%
\pgfpathlineto{\pgfqpoint{14.821219in}{7.705231in}}%
\pgfpathlineto{\pgfqpoint{14.829176in}{7.664381in}}%
\pgfpathlineto{\pgfqpoint{14.837134in}{7.655858in}}%
\pgfpathlineto{\pgfqpoint{14.845091in}{7.668429in}}%
\pgfpathlineto{\pgfqpoint{14.853048in}{7.746972in}}%
\pgfpathlineto{\pgfqpoint{14.861005in}{7.653898in}}%
\pgfpathlineto{\pgfqpoint{14.868963in}{7.660030in}}%
\pgfpathlineto{\pgfqpoint{14.876920in}{7.662494in}}%
\pgfpathlineto{\pgfqpoint{14.884877in}{7.711020in}}%
\pgfpathlineto{\pgfqpoint{14.892834in}{7.667469in}}%
\pgfpathlineto{\pgfqpoint{14.900791in}{7.682157in}}%
\pgfpathlineto{\pgfqpoint{14.908749in}{7.721886in}}%
\pgfpathlineto{\pgfqpoint{14.916706in}{7.673280in}}%
\pgfpathlineto{\pgfqpoint{14.924663in}{7.641700in}}%
\pgfpathlineto{\pgfqpoint{14.932620in}{7.652852in}}%
\pgfpathlineto{\pgfqpoint{14.940578in}{7.650391in}}%
\pgfpathlineto{\pgfqpoint{14.948535in}{7.677879in}}%
\pgfpathlineto{\pgfqpoint{14.956492in}{7.700412in}}%
\pgfpathlineto{\pgfqpoint{14.964449in}{7.654711in}}%
\pgfpathlineto{\pgfqpoint{14.972406in}{7.707670in}}%
\pgfpathlineto{\pgfqpoint{14.980364in}{7.701131in}}%
\pgfpathlineto{\pgfqpoint{14.988321in}{7.642768in}}%
\pgfpathlineto{\pgfqpoint{14.996278in}{7.621619in}}%
\pgfpathlineto{\pgfqpoint{15.004235in}{7.698091in}}%
\pgfpathlineto{\pgfqpoint{15.012193in}{7.665032in}}%
\pgfpathlineto{\pgfqpoint{15.020150in}{7.658865in}}%
\pgfpathlineto{\pgfqpoint{15.028107in}{7.647999in}}%
\pgfpathlineto{\pgfqpoint{15.036064in}{7.742870in}}%
\pgfpathlineto{\pgfqpoint{15.044021in}{7.665782in}}%
\pgfpathlineto{\pgfqpoint{15.051979in}{7.641905in}}%
\pgfpathlineto{\pgfqpoint{15.059936in}{7.629869in}}%
\pgfpathlineto{\pgfqpoint{15.067893in}{7.587554in}}%
\pgfpathlineto{\pgfqpoint{15.075850in}{7.660769in}}%
\pgfpathlineto{\pgfqpoint{15.083807in}{7.663499in}}%
\pgfpathlineto{\pgfqpoint{15.091765in}{7.653468in}}%
\pgfpathlineto{\pgfqpoint{15.099722in}{7.697033in}}%
\pgfpathlineto{\pgfqpoint{15.107679in}{7.690716in}}%
\pgfpathlineto{\pgfqpoint{15.115636in}{7.662816in}}%
\pgfpathlineto{\pgfqpoint{15.123594in}{7.706336in}}%
\pgfpathlineto{\pgfqpoint{15.131551in}{7.607032in}}%
\pgfpathlineto{\pgfqpoint{15.139508in}{7.717988in}}%
\pgfpathlineto{\pgfqpoint{15.147465in}{7.681896in}}%
\pgfpathlineto{\pgfqpoint{15.155422in}{7.606845in}}%
\pgfpathlineto{\pgfqpoint{15.163380in}{7.709939in}}%
\pgfpathlineto{\pgfqpoint{15.171337in}{7.653965in}}%
\pgfpathlineto{\pgfqpoint{15.179294in}{7.700113in}}%
\pgfpathlineto{\pgfqpoint{15.187251in}{7.685831in}}%
\pgfpathlineto{\pgfqpoint{15.195209in}{7.688900in}}%
\pgfpathlineto{\pgfqpoint{15.203166in}{7.707552in}}%
\pgfpathlineto{\pgfqpoint{15.211123in}{7.683441in}}%
\pgfpathlineto{\pgfqpoint{15.219080in}{7.697957in}}%
\pgfpathlineto{\pgfqpoint{15.227037in}{7.698604in}}%
\pgfpathlineto{\pgfqpoint{15.234995in}{7.622050in}}%
\pgfpathlineto{\pgfqpoint{15.242952in}{7.651068in}}%
\pgfpathlineto{\pgfqpoint{15.250909in}{7.645430in}}%
\pgfpathlineto{\pgfqpoint{15.258866in}{7.706752in}}%
\pgfpathlineto{\pgfqpoint{15.266824in}{7.741032in}}%
\pgfpathlineto{\pgfqpoint{15.274781in}{7.657902in}}%
\pgfpathlineto{\pgfqpoint{15.282738in}{7.626809in}}%
\pgfpathlineto{\pgfqpoint{15.290695in}{7.678421in}}%
\pgfpathlineto{\pgfqpoint{15.298652in}{7.668967in}}%
\pgfpathlineto{\pgfqpoint{15.306610in}{7.698313in}}%
\pgfpathlineto{\pgfqpoint{15.314567in}{7.705469in}}%
\pgfpathlineto{\pgfqpoint{15.322524in}{7.620624in}}%
\pgfpathlineto{\pgfqpoint{15.330481in}{7.712927in}}%
\pgfpathlineto{\pgfqpoint{15.338439in}{7.569363in}}%
\pgfpathlineto{\pgfqpoint{15.346396in}{7.718096in}}%
\pgfpathlineto{\pgfqpoint{15.354353in}{7.707024in}}%
\pgfpathlineto{\pgfqpoint{15.370267in}{7.666015in}}%
\pgfpathlineto{\pgfqpoint{15.378225in}{7.669104in}}%
\pgfpathlineto{\pgfqpoint{15.386182in}{7.638634in}}%
\pgfpathlineto{\pgfqpoint{15.394139in}{7.650223in}}%
\pgfpathlineto{\pgfqpoint{15.402096in}{7.619664in}}%
\pgfpathlineto{\pgfqpoint{15.410053in}{7.684523in}}%
\pgfpathlineto{\pgfqpoint{15.418011in}{7.702880in}}%
\pgfpathlineto{\pgfqpoint{15.425968in}{7.762109in}}%
\pgfpathlineto{\pgfqpoint{15.433925in}{7.616708in}}%
\pgfpathlineto{\pgfqpoint{15.441882in}{7.644046in}}%
\pgfpathlineto{\pgfqpoint{15.449840in}{7.707801in}}%
\pgfpathlineto{\pgfqpoint{15.457797in}{7.668125in}}%
\pgfpathlineto{\pgfqpoint{15.465754in}{7.687903in}}%
\pgfpathlineto{\pgfqpoint{15.473711in}{7.702008in}}%
\pgfpathlineto{\pgfqpoint{15.481668in}{7.599475in}}%
\pgfpathlineto{\pgfqpoint{15.489626in}{7.632964in}}%
\pgfpathlineto{\pgfqpoint{15.497583in}{7.657959in}}%
\pgfpathlineto{\pgfqpoint{15.505540in}{7.658171in}}%
\pgfpathlineto{\pgfqpoint{15.513497in}{7.665064in}}%
\pgfpathlineto{\pgfqpoint{15.521455in}{7.626239in}}%
\pgfpathlineto{\pgfqpoint{15.529412in}{7.638289in}}%
\pgfpathlineto{\pgfqpoint{15.537369in}{7.689928in}}%
\pgfpathlineto{\pgfqpoint{15.545326in}{7.700054in}}%
\pgfpathlineto{\pgfqpoint{15.553283in}{7.666017in}}%
\pgfpathlineto{\pgfqpoint{15.561241in}{7.659813in}}%
\pgfpathlineto{\pgfqpoint{15.569198in}{7.695056in}}%
\pgfpathlineto{\pgfqpoint{15.577155in}{7.623976in}}%
\pgfpathlineto{\pgfqpoint{15.585112in}{7.678056in}}%
\pgfpathlineto{\pgfqpoint{15.593070in}{7.690722in}}%
\pgfpathlineto{\pgfqpoint{15.601027in}{7.706230in}}%
\pgfpathlineto{\pgfqpoint{15.608984in}{7.664292in}}%
\pgfpathlineto{\pgfqpoint{15.616941in}{7.648761in}}%
\pgfpathlineto{\pgfqpoint{15.624898in}{7.615590in}}%
\pgfpathlineto{\pgfqpoint{15.632856in}{7.667179in}}%
\pgfpathlineto{\pgfqpoint{15.640813in}{7.711161in}}%
\pgfpathlineto{\pgfqpoint{15.648770in}{7.693360in}}%
\pgfpathlineto{\pgfqpoint{15.656727in}{7.667529in}}%
\pgfpathlineto{\pgfqpoint{15.664684in}{7.683741in}}%
\pgfpathlineto{\pgfqpoint{15.680599in}{7.632660in}}%
\pgfpathlineto{\pgfqpoint{15.688556in}{7.606021in}}%
\pgfpathlineto{\pgfqpoint{15.704471in}{7.709392in}}%
\pgfpathlineto{\pgfqpoint{15.712428in}{7.627151in}}%
\pgfpathlineto{\pgfqpoint{15.720385in}{7.690105in}}%
\pgfpathlineto{\pgfqpoint{15.728342in}{7.620678in}}%
\pgfpathlineto{\pgfqpoint{15.736299in}{7.639417in}}%
\pgfpathlineto{\pgfqpoint{15.744257in}{7.621773in}}%
\pgfpathlineto{\pgfqpoint{15.752214in}{7.672273in}}%
\pgfpathlineto{\pgfqpoint{15.760171in}{7.642175in}}%
\pgfpathlineto{\pgfqpoint{15.768128in}{7.667936in}}%
\pgfpathlineto{\pgfqpoint{15.784043in}{7.686156in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{7.607301in}}%
\pgfpathlineto{\pgfqpoint{15.799957in}{7.677128in}}%
\pgfpathlineto{\pgfqpoint{15.807914in}{7.719783in}}%
\pgfpathlineto{\pgfqpoint{15.815872in}{7.718413in}}%
\pgfpathlineto{\pgfqpoint{15.823829in}{7.671637in}}%
\pgfpathlineto{\pgfqpoint{15.831786in}{7.679194in}}%
\pgfpathlineto{\pgfqpoint{15.839743in}{7.646577in}}%
\pgfpathlineto{\pgfqpoint{15.847701in}{7.600045in}}%
\pgfpathlineto{\pgfqpoint{15.855658in}{7.657079in}}%
\pgfpathlineto{\pgfqpoint{15.863615in}{7.725044in}}%
\pgfpathlineto{\pgfqpoint{15.871572in}{7.700982in}}%
\pgfpathlineto{\pgfqpoint{15.879529in}{7.662329in}}%
\pgfpathlineto{\pgfqpoint{15.887487in}{7.700800in}}%
\pgfpathlineto{\pgfqpoint{15.895444in}{7.651059in}}%
\pgfpathlineto{\pgfqpoint{15.903401in}{7.670328in}}%
\pgfpathlineto{\pgfqpoint{15.911358in}{7.653837in}}%
\pgfpathlineto{\pgfqpoint{15.919316in}{7.661840in}}%
\pgfpathlineto{\pgfqpoint{15.927273in}{7.628960in}}%
\pgfpathlineto{\pgfqpoint{15.935230in}{7.722215in}}%
\pgfpathlineto{\pgfqpoint{15.943187in}{7.597299in}}%
\pgfpathlineto{\pgfqpoint{15.951144in}{7.685985in}}%
\pgfpathlineto{\pgfqpoint{15.959102in}{7.745078in}}%
\pgfpathlineto{\pgfqpoint{15.967059in}{7.762361in}}%
\pgfpathlineto{\pgfqpoint{15.975016in}{7.727301in}}%
\pgfpathlineto{\pgfqpoint{15.982973in}{7.655880in}}%
\pgfpathlineto{\pgfqpoint{15.990930in}{7.638138in}}%
\pgfpathlineto{\pgfqpoint{15.998888in}{7.665459in}}%
\pgfpathlineto{\pgfqpoint{16.006845in}{7.738936in}}%
\pgfpathlineto{\pgfqpoint{16.014802in}{7.655210in}}%
\pgfpathlineto{\pgfqpoint{16.022759in}{7.657570in}}%
\pgfpathlineto{\pgfqpoint{16.030717in}{7.661119in}}%
\pgfpathlineto{\pgfqpoint{16.038674in}{7.675529in}}%
\pgfpathlineto{\pgfqpoint{16.046631in}{7.662119in}}%
\pgfpathlineto{\pgfqpoint{16.054588in}{7.644914in}}%
\pgfpathlineto{\pgfqpoint{16.062545in}{7.735931in}}%
\pgfpathlineto{\pgfqpoint{16.070503in}{7.720807in}}%
\pgfpathlineto{\pgfqpoint{16.078460in}{7.659313in}}%
\pgfpathlineto{\pgfqpoint{16.086417in}{7.692267in}}%
\pgfpathlineto{\pgfqpoint{16.094374in}{7.658089in}}%
\pgfpathlineto{\pgfqpoint{16.102332in}{7.674015in}}%
\pgfpathlineto{\pgfqpoint{16.110289in}{7.702000in}}%
\pgfpathlineto{\pgfqpoint{16.118246in}{7.721762in}}%
\pgfpathlineto{\pgfqpoint{16.126203in}{7.715860in}}%
\pgfpathlineto{\pgfqpoint{16.134160in}{7.695323in}}%
\pgfpathlineto{\pgfqpoint{16.142118in}{7.722962in}}%
\pgfpathlineto{\pgfqpoint{16.150075in}{7.719401in}}%
\pgfpathlineto{\pgfqpoint{16.158032in}{7.655326in}}%
\pgfpathlineto{\pgfqpoint{16.165989in}{7.663261in}}%
\pgfpathlineto{\pgfqpoint{16.173947in}{7.703033in}}%
\pgfpathlineto{\pgfqpoint{16.181904in}{7.703807in}}%
\pgfpathlineto{\pgfqpoint{16.189861in}{7.573767in}}%
\pgfpathlineto{\pgfqpoint{16.197818in}{7.613385in}}%
\pgfpathlineto{\pgfqpoint{16.205775in}{7.567910in}}%
\pgfpathlineto{\pgfqpoint{16.213733in}{7.686210in}}%
\pgfpathlineto{\pgfqpoint{16.221690in}{7.700872in}}%
\pgfpathlineto{\pgfqpoint{16.229647in}{7.709585in}}%
\pgfpathlineto{\pgfqpoint{16.237604in}{7.712241in}}%
\pgfpathlineto{\pgfqpoint{16.245561in}{7.662883in}}%
\pgfpathlineto{\pgfqpoint{16.253519in}{7.673194in}}%
\pgfpathlineto{\pgfqpoint{16.261476in}{7.636628in}}%
\pgfpathlineto{\pgfqpoint{16.269433in}{7.681787in}}%
\pgfpathlineto{\pgfqpoint{16.277390in}{7.618337in}}%
\pgfpathlineto{\pgfqpoint{16.293305in}{7.685051in}}%
\pgfpathlineto{\pgfqpoint{16.301262in}{7.718326in}}%
\pgfpathlineto{\pgfqpoint{16.309219in}{7.663873in}}%
\pgfpathlineto{\pgfqpoint{16.317176in}{7.677195in}}%
\pgfpathlineto{\pgfqpoint{16.325134in}{7.655836in}}%
\pgfpathlineto{\pgfqpoint{16.333091in}{7.708332in}}%
\pgfpathlineto{\pgfqpoint{16.341048in}{7.668231in}}%
\pgfpathlineto{\pgfqpoint{16.349005in}{7.689965in}}%
\pgfpathlineto{\pgfqpoint{16.364920in}{7.613553in}}%
\pgfpathlineto{\pgfqpoint{16.372877in}{7.626146in}}%
\pgfpathlineto{\pgfqpoint{16.380834in}{7.731016in}}%
\pgfpathlineto{\pgfqpoint{16.388791in}{7.673099in}}%
\pgfpathlineto{\pgfqpoint{16.396749in}{7.672895in}}%
\pgfpathlineto{\pgfqpoint{16.404706in}{7.627193in}}%
\pgfpathlineto{\pgfqpoint{16.412663in}{7.718525in}}%
\pgfpathlineto{\pgfqpoint{16.428578in}{7.648522in}}%
\pgfpathlineto{\pgfqpoint{16.436535in}{7.663941in}}%
\pgfpathlineto{\pgfqpoint{16.444492in}{7.641056in}}%
\pgfpathlineto{\pgfqpoint{16.452449in}{7.607247in}}%
\pgfpathlineto{\pgfqpoint{16.460406in}{7.691742in}}%
\pgfpathlineto{\pgfqpoint{16.468364in}{7.709207in}}%
\pgfpathlineto{\pgfqpoint{16.476321in}{7.714235in}}%
\pgfpathlineto{\pgfqpoint{16.484278in}{7.640905in}}%
\pgfpathlineto{\pgfqpoint{16.492235in}{7.664793in}}%
\pgfpathlineto{\pgfqpoint{16.500193in}{7.705130in}}%
\pgfpathlineto{\pgfqpoint{16.508150in}{7.632005in}}%
\pgfpathlineto{\pgfqpoint{16.516107in}{7.652441in}}%
\pgfpathlineto{\pgfqpoint{16.524064in}{7.664596in}}%
\pgfpathlineto{\pgfqpoint{16.532021in}{7.644912in}}%
\pgfpathlineto{\pgfqpoint{16.539979in}{7.679976in}}%
\pgfpathlineto{\pgfqpoint{16.547936in}{7.744510in}}%
\pgfpathlineto{\pgfqpoint{16.555893in}{7.691442in}}%
\pgfpathlineto{\pgfqpoint{16.563850in}{7.658926in}}%
\pgfpathlineto{\pgfqpoint{16.571807in}{7.582912in}}%
\pgfpathlineto{\pgfqpoint{16.579765in}{7.640872in}}%
\pgfpathlineto{\pgfqpoint{16.587722in}{7.722364in}}%
\pgfpathlineto{\pgfqpoint{16.595679in}{7.640665in}}%
\pgfpathlineto{\pgfqpoint{16.603636in}{7.620243in}}%
\pgfpathlineto{\pgfqpoint{16.611594in}{7.716082in}}%
\pgfpathlineto{\pgfqpoint{16.619551in}{7.705333in}}%
\pgfpathlineto{\pgfqpoint{16.627508in}{7.700415in}}%
\pgfpathlineto{\pgfqpoint{16.635465in}{7.745858in}}%
\pgfpathlineto{\pgfqpoint{16.643422in}{7.670853in}}%
\pgfpathlineto{\pgfqpoint{16.651380in}{7.663391in}}%
\pgfpathlineto{\pgfqpoint{16.659337in}{7.795553in}}%
\pgfpathlineto{\pgfqpoint{16.667294in}{7.745484in}}%
\pgfpathlineto{\pgfqpoint{16.675251in}{7.627586in}}%
\pgfpathlineto{\pgfqpoint{16.683209in}{7.664034in}}%
\pgfpathlineto{\pgfqpoint{16.691166in}{7.705767in}}%
\pgfpathlineto{\pgfqpoint{16.699123in}{7.638295in}}%
\pgfpathlineto{\pgfqpoint{16.707080in}{7.683542in}}%
\pgfpathlineto{\pgfqpoint{16.715037in}{7.632144in}}%
\pgfpathlineto{\pgfqpoint{16.722995in}{7.721124in}}%
\pgfpathlineto{\pgfqpoint{16.738909in}{7.616711in}}%
\pgfpathlineto{\pgfqpoint{16.746866in}{7.733626in}}%
\pgfpathlineto{\pgfqpoint{16.754824in}{7.709821in}}%
\pgfpathlineto{\pgfqpoint{16.762781in}{7.611833in}}%
\pgfpathlineto{\pgfqpoint{16.770738in}{7.700168in}}%
\pgfpathlineto{\pgfqpoint{16.778695in}{7.642400in}}%
\pgfpathlineto{\pgfqpoint{16.786652in}{7.624533in}}%
\pgfpathlineto{\pgfqpoint{16.794610in}{7.692323in}}%
\pgfpathlineto{\pgfqpoint{16.802567in}{7.668142in}}%
\pgfpathlineto{\pgfqpoint{16.810524in}{7.675451in}}%
\pgfpathlineto{\pgfqpoint{16.818481in}{7.670867in}}%
\pgfpathlineto{\pgfqpoint{16.826439in}{7.630593in}}%
\pgfpathlineto{\pgfqpoint{16.834396in}{7.685263in}}%
\pgfpathlineto{\pgfqpoint{16.842353in}{7.643953in}}%
\pgfpathlineto{\pgfqpoint{16.850310in}{7.655603in}}%
\pgfpathlineto{\pgfqpoint{16.858267in}{7.651854in}}%
\pgfpathlineto{\pgfqpoint{16.866225in}{7.652933in}}%
\pgfpathlineto{\pgfqpoint{16.874182in}{7.661089in}}%
\pgfpathlineto{\pgfqpoint{16.882139in}{7.656267in}}%
\pgfpathlineto{\pgfqpoint{16.890096in}{7.728912in}}%
\pgfpathlineto{\pgfqpoint{16.898053in}{7.715433in}}%
\pgfpathlineto{\pgfqpoint{16.906011in}{7.668047in}}%
\pgfpathlineto{\pgfqpoint{16.913968in}{7.677093in}}%
\pgfpathlineto{\pgfqpoint{16.921925in}{7.683694in}}%
\pgfpathlineto{\pgfqpoint{16.929882in}{7.676079in}}%
\pgfpathlineto{\pgfqpoint{16.937840in}{7.677888in}}%
\pgfpathlineto{\pgfqpoint{16.945797in}{7.667936in}}%
\pgfpathlineto{\pgfqpoint{16.953754in}{7.644400in}}%
\pgfpathlineto{\pgfqpoint{16.961711in}{7.653688in}}%
\pgfpathlineto{\pgfqpoint{16.969668in}{7.743096in}}%
\pgfpathlineto{\pgfqpoint{16.977626in}{7.680705in}}%
\pgfpathlineto{\pgfqpoint{16.985583in}{7.703873in}}%
\pgfpathlineto{\pgfqpoint{16.993540in}{7.658458in}}%
\pgfpathlineto{\pgfqpoint{17.001497in}{7.567737in}}%
\pgfpathlineto{\pgfqpoint{17.009455in}{7.707036in}}%
\pgfpathlineto{\pgfqpoint{17.017412in}{7.651731in}}%
\pgfpathlineto{\pgfqpoint{17.025369in}{7.614122in}}%
\pgfpathlineto{\pgfqpoint{17.033326in}{7.680259in}}%
\pgfpathlineto{\pgfqpoint{17.041283in}{7.710077in}}%
\pgfpathlineto{\pgfqpoint{17.049241in}{7.688613in}}%
\pgfpathlineto{\pgfqpoint{17.057198in}{7.621447in}}%
\pgfpathlineto{\pgfqpoint{17.065155in}{7.666879in}}%
\pgfpathlineto{\pgfqpoint{17.073112in}{7.653536in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.705790in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.705790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.903529in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.102460in}{7.647709in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.647709in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.647709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.903529in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.091765in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{4.673600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850695in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.850695in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646417in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.646417in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.442139in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.442139in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237861in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.237861in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033583in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.033583in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.829305in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.829305in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{1.200298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in,y=1.115879in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{2.027274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.271773in,y=1.942856in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{2.854251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130389in,y=2.769833in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{3.681228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130389in,y=3.596810in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{4.508205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130389in,y=4.423786in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.991500in,y=2.895600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{1.117600in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859909in}{4.683600in}}%
\pgfpathlineto{\pgfqpoint{7.866610in}{2.836801in}}%
\pgfpathlineto{\pgfqpoint{7.874567in}{2.197916in}}%
\pgfpathlineto{\pgfqpoint{7.882524in}{2.108592in}}%
\pgfpathlineto{\pgfqpoint{7.898439in}{2.035048in}}%
\pgfpathlineto{\pgfqpoint{7.906396in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{7.914353in}{2.073426in}}%
\pgfpathlineto{\pgfqpoint{7.922310in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{7.930267in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{7.938225in}{2.080618in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{2.016784in}}%
\pgfpathlineto{\pgfqpoint{7.954139in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{7.962096in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{7.970053in}{2.051759in}}%
\pgfpathlineto{\pgfqpoint{7.978011in}{2.040410in}}%
\pgfpathlineto{\pgfqpoint{7.985968in}{2.021369in}}%
\pgfpathlineto{\pgfqpoint{7.993925in}{2.024883in}}%
\pgfpathlineto{\pgfqpoint{8.001882in}{2.014788in}}%
\pgfpathlineto{\pgfqpoint{8.017797in}{2.005605in}}%
\pgfpathlineto{\pgfqpoint{8.025754in}{2.024282in}}%
\pgfpathlineto{\pgfqpoint{8.033711in}{2.052532in}}%
\pgfpathlineto{\pgfqpoint{8.041668in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{8.049626in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{8.057583in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{8.065540in}{2.023021in}}%
\pgfpathlineto{\pgfqpoint{8.073497in}{1.987173in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{8.089412in}{2.004344in}}%
\pgfpathlineto{\pgfqpoint{8.097369in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{8.105326in}{2.001062in}}%
\pgfpathlineto{\pgfqpoint{8.113283in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{8.121241in}{2.020496in}}%
\pgfpathlineto{\pgfqpoint{8.129198in}{2.029281in}}%
\pgfpathlineto{\pgfqpoint{8.137155in}{2.017813in}}%
\pgfpathlineto{\pgfqpoint{8.145112in}{2.000432in}}%
\pgfpathlineto{\pgfqpoint{8.153070in}{1.975670in}}%
\pgfpathlineto{\pgfqpoint{8.161027in}{2.007857in}}%
\pgfpathlineto{\pgfqpoint{8.168984in}{1.995991in}}%
\pgfpathlineto{\pgfqpoint{8.176941in}{2.014753in}}%
\pgfpathlineto{\pgfqpoint{8.192856in}{2.007611in}}%
\pgfpathlineto{\pgfqpoint{8.200813in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{8.208770in}{2.011743in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{1.997619in}}%
\pgfpathlineto{\pgfqpoint{8.224684in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{8.232642in}{2.018639in}}%
\pgfpathlineto{\pgfqpoint{8.240599in}{2.041352in}}%
\pgfpathlineto{\pgfqpoint{8.264471in}{1.986633in}}%
\pgfpathlineto{\pgfqpoint{8.272428in}{2.027601in}}%
\pgfpathlineto{\pgfqpoint{8.280385in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{8.288342in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{8.296299in}{2.042858in}}%
\pgfpathlineto{\pgfqpoint{8.304257in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{8.312214in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{8.320171in}{2.020016in}}%
\pgfpathlineto{\pgfqpoint{8.328128in}{2.019481in}}%
\pgfpathlineto{\pgfqpoint{8.336086in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{8.344043in}{2.003938in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{2.004348in}}%
\pgfpathlineto{\pgfqpoint{8.359957in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{8.367914in}{2.019598in}}%
\pgfpathlineto{\pgfqpoint{8.375872in}{2.015623in}}%
\pgfpathlineto{\pgfqpoint{8.383829in}{1.990576in}}%
\pgfpathlineto{\pgfqpoint{8.391786in}{2.011908in}}%
\pgfpathlineto{\pgfqpoint{8.399743in}{1.986461in}}%
\pgfpathlineto{\pgfqpoint{8.407701in}{2.033153in}}%
\pgfpathlineto{\pgfqpoint{8.415658in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.003155in}}%
\pgfpathlineto{\pgfqpoint{8.431572in}{1.999069in}}%
\pgfpathlineto{\pgfqpoint{8.439529in}{2.025371in}}%
\pgfpathlineto{\pgfqpoint{8.447487in}{2.017255in}}%
\pgfpathlineto{\pgfqpoint{8.455444in}{2.032655in}}%
\pgfpathlineto{\pgfqpoint{8.463401in}{2.000041in}}%
\pgfpathlineto{\pgfqpoint{8.471358in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{8.479316in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{8.487273in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{8.495230in}{2.022938in}}%
\pgfpathlineto{\pgfqpoint{8.503187in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{8.511144in}{2.010243in}}%
\pgfpathlineto{\pgfqpoint{8.519102in}{1.986789in}}%
\pgfpathlineto{\pgfqpoint{8.527059in}{2.006262in}}%
\pgfpathlineto{\pgfqpoint{8.535016in}{2.010779in}}%
\pgfpathlineto{\pgfqpoint{8.542973in}{2.004653in}}%
\pgfpathlineto{\pgfqpoint{8.550930in}{2.010762in}}%
\pgfpathlineto{\pgfqpoint{8.566845in}{2.025685in}}%
\pgfpathlineto{\pgfqpoint{8.574802in}{2.002518in}}%
\pgfpathlineto{\pgfqpoint{8.582759in}{2.035212in}}%
\pgfpathlineto{\pgfqpoint{8.598674in}{1.983819in}}%
\pgfpathlineto{\pgfqpoint{8.606631in}{2.009794in}}%
\pgfpathlineto{\pgfqpoint{8.614588in}{2.014225in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{2.025942in}}%
\pgfpathlineto{\pgfqpoint{8.630503in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{8.638460in}{2.017385in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{8.654374in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{8.662332in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{8.670289in}{2.011541in}}%
\pgfpathlineto{\pgfqpoint{8.678246in}{2.032912in}}%
\pgfpathlineto{\pgfqpoint{8.686203in}{2.018372in}}%
\pgfpathlineto{\pgfqpoint{8.694160in}{2.021304in}}%
\pgfpathlineto{\pgfqpoint{8.702118in}{2.019764in}}%
\pgfpathlineto{\pgfqpoint{8.710075in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{8.718032in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{8.733947in}{1.992028in}}%
\pgfpathlineto{\pgfqpoint{8.741904in}{2.025748in}}%
\pgfpathlineto{\pgfqpoint{8.749861in}{2.007242in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{8.765775in}{2.019811in}}%
\pgfpathlineto{\pgfqpoint{8.773733in}{2.018602in}}%
\pgfpathlineto{\pgfqpoint{8.781690in}{2.026789in}}%
\pgfpathlineto{\pgfqpoint{8.789647in}{2.026038in}}%
\pgfpathlineto{\pgfqpoint{8.797604in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{8.813519in}{2.019054in}}%
\pgfpathlineto{\pgfqpoint{8.821476in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{8.829433in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{8.837390in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{8.853305in}{2.016009in}}%
\pgfpathlineto{\pgfqpoint{8.861262in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{8.869219in}{2.012463in}}%
\pgfpathlineto{\pgfqpoint{8.877176in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{8.885134in}{2.032673in}}%
\pgfpathlineto{\pgfqpoint{8.893091in}{2.001274in}}%
\pgfpathlineto{\pgfqpoint{8.901048in}{2.002404in}}%
\pgfpathlineto{\pgfqpoint{8.909005in}{2.017615in}}%
\pgfpathlineto{\pgfqpoint{8.916963in}{2.012011in}}%
\pgfpathlineto{\pgfqpoint{8.924920in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{8.932877in}{2.013781in}}%
\pgfpathlineto{\pgfqpoint{8.940834in}{2.019267in}}%
\pgfpathlineto{\pgfqpoint{8.948791in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{8.956749in}{2.043607in}}%
\pgfpathlineto{\pgfqpoint{8.964706in}{2.010618in}}%
\pgfpathlineto{\pgfqpoint{8.972663in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{8.980620in}{2.029554in}}%
\pgfpathlineto{\pgfqpoint{8.996535in}{2.017455in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{2.028853in}}%
\pgfpathlineto{\pgfqpoint{9.012449in}{2.026505in}}%
\pgfpathlineto{\pgfqpoint{9.020406in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{9.028364in}{2.028167in}}%
\pgfpathlineto{\pgfqpoint{9.036321in}{2.019532in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{2.004073in}}%
\pgfpathlineto{\pgfqpoint{9.052235in}{2.009121in}}%
\pgfpathlineto{\pgfqpoint{9.060193in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{9.068150in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{9.076107in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{9.084064in}{1.990878in}}%
\pgfpathlineto{\pgfqpoint{9.092021in}{2.027561in}}%
\pgfpathlineto{\pgfqpoint{9.099979in}{2.026471in}}%
\pgfpathlineto{\pgfqpoint{9.107936in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{9.115893in}{2.014538in}}%
\pgfpathlineto{\pgfqpoint{9.123850in}{2.028577in}}%
\pgfpathlineto{\pgfqpoint{9.139765in}{2.004870in}}%
\pgfpathlineto{\pgfqpoint{9.147722in}{1.992879in}}%
\pgfpathlineto{\pgfqpoint{9.155679in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{9.171594in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{9.179551in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{9.187508in}{2.012857in}}%
\pgfpathlineto{\pgfqpoint{9.195465in}{2.020675in}}%
\pgfpathlineto{\pgfqpoint{9.203422in}{2.012907in}}%
\pgfpathlineto{\pgfqpoint{9.211380in}{2.047634in}}%
\pgfpathlineto{\pgfqpoint{9.219337in}{2.003475in}}%
\pgfpathlineto{\pgfqpoint{9.227294in}{2.003646in}}%
\pgfpathlineto{\pgfqpoint{9.235251in}{2.045950in}}%
\pgfpathlineto{\pgfqpoint{9.243209in}{2.002446in}}%
\pgfpathlineto{\pgfqpoint{9.259123in}{2.000031in}}%
\pgfpathlineto{\pgfqpoint{9.267080in}{1.995738in}}%
\pgfpathlineto{\pgfqpoint{9.275037in}{2.002962in}}%
\pgfpathlineto{\pgfqpoint{9.282995in}{2.001814in}}%
\pgfpathlineto{\pgfqpoint{9.290952in}{2.009211in}}%
\pgfpathlineto{\pgfqpoint{9.298909in}{2.003016in}}%
\pgfpathlineto{\pgfqpoint{9.306866in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{9.314824in}{2.036744in}}%
\pgfpathlineto{\pgfqpoint{9.322781in}{1.988500in}}%
\pgfpathlineto{\pgfqpoint{9.330738in}{2.005903in}}%
\pgfpathlineto{\pgfqpoint{9.338695in}{2.020382in}}%
\pgfpathlineto{\pgfqpoint{9.346652in}{2.010440in}}%
\pgfpathlineto{\pgfqpoint{9.354610in}{2.022304in}}%
\pgfpathlineto{\pgfqpoint{9.362567in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{9.370524in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{9.378481in}{2.004050in}}%
\pgfpathlineto{\pgfqpoint{9.386439in}{2.029060in}}%
\pgfpathlineto{\pgfqpoint{9.394396in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{9.402353in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{9.418267in}{1.989643in}}%
\pgfpathlineto{\pgfqpoint{9.426225in}{2.004401in}}%
\pgfpathlineto{\pgfqpoint{9.434182in}{2.014564in}}%
\pgfpathlineto{\pgfqpoint{9.442139in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{9.450096in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{9.458053in}{2.020414in}}%
\pgfpathlineto{\pgfqpoint{9.466011in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{9.473968in}{2.022961in}}%
\pgfpathlineto{\pgfqpoint{9.489882in}{2.015325in}}%
\pgfpathlineto{\pgfqpoint{9.497840in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{9.505797in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{9.513754in}{2.006841in}}%
\pgfpathlineto{\pgfqpoint{9.521711in}{1.994754in}}%
\pgfpathlineto{\pgfqpoint{9.529668in}{1.997694in}}%
\pgfpathlineto{\pgfqpoint{9.537626in}{2.019839in}}%
\pgfpathlineto{\pgfqpoint{9.545583in}{2.023059in}}%
\pgfpathlineto{\pgfqpoint{9.553540in}{2.012145in}}%
\pgfpathlineto{\pgfqpoint{9.561497in}{2.029326in}}%
\pgfpathlineto{\pgfqpoint{9.569455in}{2.012731in}}%
\pgfpathlineto{\pgfqpoint{9.577412in}{2.014378in}}%
\pgfpathlineto{\pgfqpoint{9.585369in}{2.023758in}}%
\pgfpathlineto{\pgfqpoint{9.593326in}{2.006702in}}%
\pgfpathlineto{\pgfqpoint{9.601283in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{9.609241in}{2.012520in}}%
\pgfpathlineto{\pgfqpoint{9.617198in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{9.625155in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{9.633112in}{2.011145in}}%
\pgfpathlineto{\pgfqpoint{9.641070in}{2.025623in}}%
\pgfpathlineto{\pgfqpoint{9.649027in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{9.664941in}{2.004181in}}%
\pgfpathlineto{\pgfqpoint{9.672898in}{2.024752in}}%
\pgfpathlineto{\pgfqpoint{9.680856in}{1.996551in}}%
\pgfpathlineto{\pgfqpoint{9.688813in}{2.009029in}}%
\pgfpathlineto{\pgfqpoint{9.696770in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{9.704727in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{9.712684in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{9.720642in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{9.728599in}{2.025264in}}%
\pgfpathlineto{\pgfqpoint{9.736556in}{2.001659in}}%
\pgfpathlineto{\pgfqpoint{9.744513in}{2.009015in}}%
\pgfpathlineto{\pgfqpoint{9.752471in}{2.030605in}}%
\pgfpathlineto{\pgfqpoint{9.760428in}{2.023007in}}%
\pgfpathlineto{\pgfqpoint{9.768385in}{2.042663in}}%
\pgfpathlineto{\pgfqpoint{9.776342in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{9.784299in}{2.008360in}}%
\pgfpathlineto{\pgfqpoint{9.792257in}{2.007980in}}%
\pgfpathlineto{\pgfqpoint{9.800214in}{2.014779in}}%
\pgfpathlineto{\pgfqpoint{9.808171in}{2.033671in}}%
\pgfpathlineto{\pgfqpoint{9.824086in}{2.008108in}}%
\pgfpathlineto{\pgfqpoint{9.832043in}{1.987906in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{9.847957in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{9.855914in}{2.002470in}}%
\pgfpathlineto{\pgfqpoint{9.863872in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{9.871829in}{2.013045in}}%
\pgfpathlineto{\pgfqpoint{9.879786in}{2.010835in}}%
\pgfpathlineto{\pgfqpoint{9.887743in}{2.022939in}}%
\pgfpathlineto{\pgfqpoint{9.895701in}{2.018989in}}%
\pgfpathlineto{\pgfqpoint{9.903658in}{2.009725in}}%
\pgfpathlineto{\pgfqpoint{9.911615in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{9.919572in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{9.927529in}{2.031834in}}%
\pgfpathlineto{\pgfqpoint{9.935487in}{1.986996in}}%
\pgfpathlineto{\pgfqpoint{9.943444in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{9.951401in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{9.959358in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{9.967316in}{2.047828in}}%
\pgfpathlineto{\pgfqpoint{9.975273in}{2.033587in}}%
\pgfpathlineto{\pgfqpoint{9.983230in}{2.009938in}}%
\pgfpathlineto{\pgfqpoint{9.991187in}{2.028177in}}%
\pgfpathlineto{\pgfqpoint{9.999144in}{2.037607in}}%
\pgfpathlineto{\pgfqpoint{10.007102in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{10.015059in}{2.001670in}}%
\pgfpathlineto{\pgfqpoint{10.023016in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{10.030973in}{2.015157in}}%
\pgfpathlineto{\pgfqpoint{10.038930in}{1.995217in}}%
\pgfpathlineto{\pgfqpoint{10.046888in}{2.011349in}}%
\pgfpathlineto{\pgfqpoint{10.054845in}{2.023043in}}%
\pgfpathlineto{\pgfqpoint{10.062802in}{2.005037in}}%
\pgfpathlineto{\pgfqpoint{10.070759in}{2.023215in}}%
\pgfpathlineto{\pgfqpoint{10.078717in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{10.086674in}{2.018581in}}%
\pgfpathlineto{\pgfqpoint{10.094631in}{1.988676in}}%
\pgfpathlineto{\pgfqpoint{10.102588in}{1.999338in}}%
\pgfpathlineto{\pgfqpoint{10.110545in}{2.028353in}}%
\pgfpathlineto{\pgfqpoint{10.118503in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{10.126460in}{2.011086in}}%
\pgfpathlineto{\pgfqpoint{10.134417in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{10.142374in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{10.150332in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{10.158289in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{10.166246in}{2.006673in}}%
\pgfpathlineto{\pgfqpoint{10.182160in}{2.020095in}}%
\pgfpathlineto{\pgfqpoint{10.190118in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{10.198075in}{1.996057in}}%
\pgfpathlineto{\pgfqpoint{10.206032in}{1.995439in}}%
\pgfpathlineto{\pgfqpoint{10.213989in}{2.010455in}}%
\pgfpathlineto{\pgfqpoint{10.221947in}{1.998734in}}%
\pgfpathlineto{\pgfqpoint{10.229904in}{2.029897in}}%
\pgfpathlineto{\pgfqpoint{10.237861in}{2.037090in}}%
\pgfpathlineto{\pgfqpoint{10.245818in}{2.001542in}}%
\pgfpathlineto{\pgfqpoint{10.253775in}{1.990525in}}%
\pgfpathlineto{\pgfqpoint{10.261733in}{1.992257in}}%
\pgfpathlineto{\pgfqpoint{10.269690in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{10.277647in}{2.007143in}}%
\pgfpathlineto{\pgfqpoint{10.293561in}{2.005430in}}%
\pgfpathlineto{\pgfqpoint{10.301519in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{10.309476in}{2.011071in}}%
\pgfpathlineto{\pgfqpoint{10.317433in}{2.022739in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{2.004940in}}%
\pgfpathlineto{\pgfqpoint{10.333348in}{2.002435in}}%
\pgfpathlineto{\pgfqpoint{10.341305in}{2.027951in}}%
\pgfpathlineto{\pgfqpoint{10.349262in}{2.021980in}}%
\pgfpathlineto{\pgfqpoint{10.357219in}{2.024439in}}%
\pgfpathlineto{\pgfqpoint{10.365176in}{2.004992in}}%
\pgfpathlineto{\pgfqpoint{10.373134in}{2.021587in}}%
\pgfpathlineto{\pgfqpoint{10.381091in}{2.035425in}}%
\pgfpathlineto{\pgfqpoint{10.389048in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{10.397005in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{10.404963in}{2.027800in}}%
\pgfpathlineto{\pgfqpoint{10.412920in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{10.420877in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{10.428834in}{2.023190in}}%
\pgfpathlineto{\pgfqpoint{10.436791in}{1.992658in}}%
\pgfpathlineto{\pgfqpoint{10.444749in}{2.016120in}}%
\pgfpathlineto{\pgfqpoint{10.452706in}{2.023669in}}%
\pgfpathlineto{\pgfqpoint{10.460663in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{10.468620in}{2.007260in}}%
\pgfpathlineto{\pgfqpoint{10.476578in}{2.011200in}}%
\pgfpathlineto{\pgfqpoint{10.484535in}{2.022979in}}%
\pgfpathlineto{\pgfqpoint{10.492492in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{10.500449in}{2.022564in}}%
\pgfpathlineto{\pgfqpoint{10.508406in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{2.024748in}}%
\pgfpathlineto{\pgfqpoint{10.524321in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{10.532278in}{2.028079in}}%
\pgfpathlineto{\pgfqpoint{10.540235in}{2.029295in}}%
\pgfpathlineto{\pgfqpoint{10.548193in}{2.045876in}}%
\pgfpathlineto{\pgfqpoint{10.556150in}{2.015994in}}%
\pgfpathlineto{\pgfqpoint{10.564107in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{10.572064in}{2.010441in}}%
\pgfpathlineto{\pgfqpoint{10.580021in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{10.587979in}{2.000550in}}%
\pgfpathlineto{\pgfqpoint{10.595936in}{2.022192in}}%
\pgfpathlineto{\pgfqpoint{10.603893in}{2.010681in}}%
\pgfpathlineto{\pgfqpoint{10.611850in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{10.619807in}{1.996323in}}%
\pgfpathlineto{\pgfqpoint{10.627765in}{2.008466in}}%
\pgfpathlineto{\pgfqpoint{10.635722in}{2.035633in}}%
\pgfpathlineto{\pgfqpoint{10.643679in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{10.651636in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{10.659594in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{10.667551in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{10.675508in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{10.683465in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{10.691422in}{2.021346in}}%
\pgfpathlineto{\pgfqpoint{10.699380in}{1.996393in}}%
\pgfpathlineto{\pgfqpoint{10.707337in}{1.991238in}}%
\pgfpathlineto{\pgfqpoint{10.723251in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{10.731209in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{10.739166in}{2.026074in}}%
\pgfpathlineto{\pgfqpoint{10.747123in}{1.996727in}}%
\pgfpathlineto{\pgfqpoint{10.755080in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{10.763037in}{2.025776in}}%
\pgfpathlineto{\pgfqpoint{10.770995in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{10.778952in}{2.014963in}}%
\pgfpathlineto{\pgfqpoint{10.786909in}{1.993695in}}%
\pgfpathlineto{\pgfqpoint{10.794866in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{10.802824in}{2.005244in}}%
\pgfpathlineto{\pgfqpoint{10.810781in}{2.011142in}}%
\pgfpathlineto{\pgfqpoint{10.818738in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{10.826695in}{2.023503in}}%
\pgfpathlineto{\pgfqpoint{10.834652in}{2.038320in}}%
\pgfpathlineto{\pgfqpoint{10.842610in}{1.993945in}}%
\pgfpathlineto{\pgfqpoint{10.850567in}{2.003743in}}%
\pgfpathlineto{\pgfqpoint{10.858524in}{1.992261in}}%
\pgfpathlineto{\pgfqpoint{10.874439in}{2.009492in}}%
\pgfpathlineto{\pgfqpoint{10.882396in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{10.890353in}{1.993070in}}%
\pgfpathlineto{\pgfqpoint{10.898310in}{2.021827in}}%
\pgfpathlineto{\pgfqpoint{10.914225in}{2.000801in}}%
\pgfpathlineto{\pgfqpoint{10.922182in}{1.997465in}}%
\pgfpathlineto{\pgfqpoint{10.930139in}{1.990708in}}%
\pgfpathlineto{\pgfqpoint{10.938096in}{2.012371in}}%
\pgfpathlineto{\pgfqpoint{10.946053in}{1.992383in}}%
\pgfpathlineto{\pgfqpoint{10.954011in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{10.961968in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{10.969925in}{2.014785in}}%
\pgfpathlineto{\pgfqpoint{10.977882in}{2.009418in}}%
\pgfpathlineto{\pgfqpoint{10.985840in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{10.993797in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{11.001754in}{2.012657in}}%
\pgfpathlineto{\pgfqpoint{11.009711in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{11.017668in}{2.005383in}}%
\pgfpathlineto{\pgfqpoint{11.025626in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{11.033583in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{11.041540in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{11.049497in}{2.008310in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{2.039889in}}%
\pgfpathlineto{\pgfqpoint{11.065412in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{11.073369in}{1.997413in}}%
\pgfpathlineto{\pgfqpoint{11.081326in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{11.089283in}{2.004778in}}%
\pgfpathlineto{\pgfqpoint{11.097241in}{2.006079in}}%
\pgfpathlineto{\pgfqpoint{11.105198in}{2.017189in}}%
\pgfpathlineto{\pgfqpoint{11.113155in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{11.121112in}{2.005158in}}%
\pgfpathlineto{\pgfqpoint{11.129070in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{11.137027in}{2.004600in}}%
\pgfpathlineto{\pgfqpoint{11.144984in}{1.991018in}}%
\pgfpathlineto{\pgfqpoint{11.152941in}{2.008928in}}%
\pgfpathlineto{\pgfqpoint{11.160898in}{2.003635in}}%
\pgfpathlineto{\pgfqpoint{11.168856in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{11.176813in}{2.003946in}}%
\pgfpathlineto{\pgfqpoint{11.184770in}{1.995130in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{11.200684in}{2.017119in}}%
\pgfpathlineto{\pgfqpoint{11.208642in}{2.008542in}}%
\pgfpathlineto{\pgfqpoint{11.216599in}{1.995876in}}%
\pgfpathlineto{\pgfqpoint{11.224556in}{2.015212in}}%
\pgfpathlineto{\pgfqpoint{11.232513in}{2.011678in}}%
\pgfpathlineto{\pgfqpoint{11.240471in}{2.032821in}}%
\pgfpathlineto{\pgfqpoint{11.248428in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{11.256385in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{11.264342in}{2.025982in}}%
\pgfpathlineto{\pgfqpoint{11.272299in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{2.011372in}}%
\pgfpathlineto{\pgfqpoint{11.288214in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{11.296171in}{2.007213in}}%
\pgfpathlineto{\pgfqpoint{11.304128in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{11.312086in}{2.009671in}}%
\pgfpathlineto{\pgfqpoint{11.320043in}{2.047337in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{1.984816in}}%
\pgfpathlineto{\pgfqpoint{11.335957in}{2.002245in}}%
\pgfpathlineto{\pgfqpoint{11.343914in}{2.004867in}}%
\pgfpathlineto{\pgfqpoint{11.351872in}{2.000522in}}%
\pgfpathlineto{\pgfqpoint{11.359829in}{2.025355in}}%
\pgfpathlineto{\pgfqpoint{11.375743in}{1.989488in}}%
\pgfpathlineto{\pgfqpoint{11.383701in}{2.031182in}}%
\pgfpathlineto{\pgfqpoint{11.391658in}{2.041032in}}%
\pgfpathlineto{\pgfqpoint{11.399615in}{2.018171in}}%
\pgfpathlineto{\pgfqpoint{11.407572in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{11.415529in}{2.018109in}}%
\pgfpathlineto{\pgfqpoint{11.423487in}{2.026472in}}%
\pgfpathlineto{\pgfqpoint{11.431444in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{11.439401in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{11.447358in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{11.455316in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{11.463273in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{11.471230in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{11.479187in}{2.007050in}}%
\pgfpathlineto{\pgfqpoint{11.487144in}{2.007751in}}%
\pgfpathlineto{\pgfqpoint{11.495102in}{2.025533in}}%
\pgfpathlineto{\pgfqpoint{11.503059in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{11.518973in}{2.003797in}}%
\pgfpathlineto{\pgfqpoint{11.526930in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{11.534888in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{11.542845in}{1.990611in}}%
\pgfpathlineto{\pgfqpoint{11.550802in}{2.013892in}}%
\pgfpathlineto{\pgfqpoint{11.558759in}{2.009645in}}%
\pgfpathlineto{\pgfqpoint{11.566717in}{2.011123in}}%
\pgfpathlineto{\pgfqpoint{11.574674in}{2.010164in}}%
\pgfpathlineto{\pgfqpoint{11.582631in}{2.012676in}}%
\pgfpathlineto{\pgfqpoint{11.590588in}{2.005491in}}%
\pgfpathlineto{\pgfqpoint{11.598545in}{2.016920in}}%
\pgfpathlineto{\pgfqpoint{11.606503in}{1.999606in}}%
\pgfpathlineto{\pgfqpoint{11.614460in}{2.014105in}}%
\pgfpathlineto{\pgfqpoint{11.622417in}{2.013581in}}%
\pgfpathlineto{\pgfqpoint{11.630374in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{11.638332in}{2.020474in}}%
\pgfpathlineto{\pgfqpoint{11.646289in}{1.989990in}}%
\pgfpathlineto{\pgfqpoint{11.654246in}{2.026402in}}%
\pgfpathlineto{\pgfqpoint{11.662203in}{2.012678in}}%
\pgfpathlineto{\pgfqpoint{11.670160in}{2.011488in}}%
\pgfpathlineto{\pgfqpoint{11.678118in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{11.686075in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{11.694032in}{2.020083in}}%
\pgfpathlineto{\pgfqpoint{11.701989in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{11.709947in}{2.021589in}}%
\pgfpathlineto{\pgfqpoint{11.717904in}{1.997361in}}%
\pgfpathlineto{\pgfqpoint{11.725861in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{11.733818in}{2.017950in}}%
\pgfpathlineto{\pgfqpoint{11.741775in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{11.749733in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{11.757690in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{11.765647in}{2.021826in}}%
\pgfpathlineto{\pgfqpoint{11.773604in}{2.008502in}}%
\pgfpathlineto{\pgfqpoint{11.781561in}{2.012102in}}%
\pgfpathlineto{\pgfqpoint{11.797476in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{11.805433in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{11.813390in}{2.011744in}}%
\pgfpathlineto{\pgfqpoint{11.821348in}{2.002558in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.018397in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.018397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{1.117600in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.850695in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.006765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.028235in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.301770in}{3.739714in}}%
\pgfpathlineto{\pgfqpoint{11.853235in}{3.739714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.903235in}{3.739714in}}{\pgfqpoint{11.903235in}{3.789714in}}%
\pgfpathlineto{\pgfqpoint{11.903235in}{4.498600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.903235in}{4.548600in}}{\pgfqpoint{11.853235in}{4.548600in}}%
\pgfpathlineto{\pgfqpoint{9.301770in}{4.548600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.251770in}{4.548600in}}{\pgfqpoint{9.251770in}{4.498600in}}%
\pgfpathlineto{\pgfqpoint{9.251770in}{3.789714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.251770in}{3.739714in}}{\pgfqpoint{9.301770in}{3.739714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.351770in}{4.346159in}}%
\pgfpathlineto{\pgfqpoint{9.851770in}{4.346159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.051770in,y=4.258659in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont DNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.351770in}{3.979215in}}%
\pgfpathlineto{\pgfqpoint{9.851770in}{3.979215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.051770in,y=3.891715in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Optimal value}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ThreeStageResult2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598930in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598930in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394652in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394652in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190374in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190374in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986096in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.986096in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781818in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.577540in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.577540in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588235in,y=4.933628in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.469467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=5.385048in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.316133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=6.231715in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.162800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=7.078382in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.009467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=7.925048in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.856133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020009in, y=8.771715in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881120in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598930in}{5.605840in}}%
\pgfpathlineto{\pgfqpoint{2.614845in}{6.520618in}}%
\pgfpathlineto{\pgfqpoint{2.622802in}{6.903611in}}%
\pgfpathlineto{\pgfqpoint{2.630759in}{7.039942in}}%
\pgfpathlineto{\pgfqpoint{2.638717in}{7.086590in}}%
\pgfpathlineto{\pgfqpoint{2.646674in}{7.141269in}}%
\pgfpathlineto{\pgfqpoint{2.654631in}{7.128633in}}%
\pgfpathlineto{\pgfqpoint{2.662588in}{7.145618in}}%
\pgfpathlineto{\pgfqpoint{2.670545in}{7.179503in}}%
\pgfpathlineto{\pgfqpoint{2.678503in}{7.202278in}}%
\pgfpathlineto{\pgfqpoint{2.686460in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{2.694417in}{7.202825in}}%
\pgfpathlineto{\pgfqpoint{2.702374in}{7.165973in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{7.156750in}}%
\pgfpathlineto{\pgfqpoint{2.718289in}{7.144184in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{7.112815in}}%
\pgfpathlineto{\pgfqpoint{2.734203in}{7.179273in}}%
\pgfpathlineto{\pgfqpoint{2.742160in}{7.136295in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{7.102619in}}%
\pgfpathlineto{\pgfqpoint{2.758075in}{7.102405in}}%
\pgfpathlineto{\pgfqpoint{2.766032in}{7.168099in}}%
\pgfpathlineto{\pgfqpoint{2.773989in}{7.204290in}}%
\pgfpathlineto{\pgfqpoint{2.781947in}{7.157799in}}%
\pgfpathlineto{\pgfqpoint{2.789904in}{7.166143in}}%
\pgfpathlineto{\pgfqpoint{2.797861in}{7.183891in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{7.161371in}}%
\pgfpathlineto{\pgfqpoint{2.821733in}{7.208538in}}%
\pgfpathlineto{\pgfqpoint{2.829690in}{7.194713in}}%
\pgfpathlineto{\pgfqpoint{2.837647in}{7.133835in}}%
\pgfpathlineto{\pgfqpoint{2.853561in}{7.193510in}}%
\pgfpathlineto{\pgfqpoint{2.861519in}{7.172623in}}%
\pgfpathlineto{\pgfqpoint{2.869476in}{7.176867in}}%
\pgfpathlineto{\pgfqpoint{2.877433in}{7.187292in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{7.113248in}}%
\pgfpathlineto{\pgfqpoint{2.893348in}{7.152213in}}%
\pgfpathlineto{\pgfqpoint{2.901305in}{7.177020in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{7.195021in}}%
\pgfpathlineto{\pgfqpoint{2.917219in}{7.167214in}}%
\pgfpathlineto{\pgfqpoint{2.925176in}{7.165945in}}%
\pgfpathlineto{\pgfqpoint{2.933134in}{7.148781in}}%
\pgfpathlineto{\pgfqpoint{2.941091in}{7.176425in}}%
\pgfpathlineto{\pgfqpoint{2.949048in}{7.198810in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{2.972920in}{7.211975in}}%
\pgfpathlineto{\pgfqpoint{2.996791in}{7.123373in}}%
\pgfpathlineto{\pgfqpoint{3.004749in}{7.193097in}}%
\pgfpathlineto{\pgfqpoint{3.020663in}{7.123395in}}%
\pgfpathlineto{\pgfqpoint{3.028620in}{7.177647in}}%
\pgfpathlineto{\pgfqpoint{3.036578in}{7.203712in}}%
\pgfpathlineto{\pgfqpoint{3.044535in}{7.123601in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{7.160621in}}%
\pgfpathlineto{\pgfqpoint{3.060449in}{7.187432in}}%
\pgfpathlineto{\pgfqpoint{3.068406in}{7.189745in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{7.219318in}}%
\pgfpathlineto{\pgfqpoint{3.084321in}{7.177971in}}%
\pgfpathlineto{\pgfqpoint{3.092278in}{7.197379in}}%
\pgfpathlineto{\pgfqpoint{3.100235in}{7.206069in}}%
\pgfpathlineto{\pgfqpoint{3.108193in}{7.192644in}}%
\pgfpathlineto{\pgfqpoint{3.116150in}{7.156329in}}%
\pgfpathlineto{\pgfqpoint{3.124107in}{7.219455in}}%
\pgfpathlineto{\pgfqpoint{3.132064in}{7.185883in}}%
\pgfpathlineto{\pgfqpoint{3.140021in}{7.220292in}}%
\pgfpathlineto{\pgfqpoint{3.147979in}{7.168637in}}%
\pgfpathlineto{\pgfqpoint{3.155936in}{7.195183in}}%
\pgfpathlineto{\pgfqpoint{3.163893in}{7.208840in}}%
\pgfpathlineto{\pgfqpoint{3.171850in}{7.149955in}}%
\pgfpathlineto{\pgfqpoint{3.179807in}{7.233426in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{7.201285in}}%
\pgfpathlineto{\pgfqpoint{3.195722in}{7.185389in}}%
\pgfpathlineto{\pgfqpoint{3.203679in}{7.165456in}}%
\pgfpathlineto{\pgfqpoint{3.211636in}{7.194518in}}%
\pgfpathlineto{\pgfqpoint{3.219594in}{7.170183in}}%
\pgfpathlineto{\pgfqpoint{3.227551in}{7.192378in}}%
\pgfpathlineto{\pgfqpoint{3.235508in}{7.176698in}}%
\pgfpathlineto{\pgfqpoint{3.243465in}{7.222758in}}%
\pgfpathlineto{\pgfqpoint{3.251422in}{7.191923in}}%
\pgfpathlineto{\pgfqpoint{3.259380in}{7.207325in}}%
\pgfpathlineto{\pgfqpoint{3.267337in}{7.241024in}}%
\pgfpathlineto{\pgfqpoint{3.275294in}{7.194872in}}%
\pgfpathlineto{\pgfqpoint{3.283251in}{7.163952in}}%
\pgfpathlineto{\pgfqpoint{3.291209in}{7.186180in}}%
\pgfpathlineto{\pgfqpoint{3.299166in}{7.188195in}}%
\pgfpathlineto{\pgfqpoint{3.307123in}{7.205539in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{7.216143in}}%
\pgfpathlineto{\pgfqpoint{3.323037in}{7.209565in}}%
\pgfpathlineto{\pgfqpoint{3.330995in}{7.213637in}}%
\pgfpathlineto{\pgfqpoint{3.338952in}{7.168350in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{7.198575in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{7.192803in}}%
\pgfpathlineto{\pgfqpoint{3.362824in}{7.173880in}}%
\pgfpathlineto{\pgfqpoint{3.370781in}{7.197527in}}%
\pgfpathlineto{\pgfqpoint{3.378738in}{7.148148in}}%
\pgfpathlineto{\pgfqpoint{3.386695in}{7.085864in}}%
\pgfpathlineto{\pgfqpoint{3.394652in}{7.139202in}}%
\pgfpathlineto{\pgfqpoint{3.402610in}{7.118245in}}%
\pgfpathlineto{\pgfqpoint{3.410567in}{7.177134in}}%
\pgfpathlineto{\pgfqpoint{3.418524in}{7.194639in}}%
\pgfpathlineto{\pgfqpoint{3.426481in}{7.178250in}}%
\pgfpathlineto{\pgfqpoint{3.434439in}{7.240358in}}%
\pgfpathlineto{\pgfqpoint{3.442396in}{7.158858in}}%
\pgfpathlineto{\pgfqpoint{3.450353in}{7.210309in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{7.203275in}}%
\pgfpathlineto{\pgfqpoint{3.466267in}{7.180761in}}%
\pgfpathlineto{\pgfqpoint{3.474225in}{7.137688in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{7.200385in}}%
\pgfpathlineto{\pgfqpoint{3.490139in}{7.185020in}}%
\pgfpathlineto{\pgfqpoint{3.498096in}{7.143223in}}%
\pgfpathlineto{\pgfqpoint{3.506053in}{7.151248in}}%
\pgfpathlineto{\pgfqpoint{3.514011in}{7.212251in}}%
\pgfpathlineto{\pgfqpoint{3.521968in}{7.214099in}}%
\pgfpathlineto{\pgfqpoint{3.529925in}{7.155974in}}%
\pgfpathlineto{\pgfqpoint{3.537882in}{7.179434in}}%
\pgfpathlineto{\pgfqpoint{3.545840in}{7.091237in}}%
\pgfpathlineto{\pgfqpoint{3.553797in}{7.151380in}}%
\pgfpathlineto{\pgfqpoint{3.561754in}{7.190215in}}%
\pgfpathlineto{\pgfqpoint{3.569711in}{7.184269in}}%
\pgfpathlineto{\pgfqpoint{3.577668in}{7.180137in}}%
\pgfpathlineto{\pgfqpoint{3.585626in}{7.153572in}}%
\pgfpathlineto{\pgfqpoint{3.593583in}{7.154004in}}%
\pgfpathlineto{\pgfqpoint{3.601540in}{7.213125in}}%
\pgfpathlineto{\pgfqpoint{3.609497in}{7.161606in}}%
\pgfpathlineto{\pgfqpoint{3.617455in}{7.193556in}}%
\pgfpathlineto{\pgfqpoint{3.625412in}{7.182389in}}%
\pgfpathlineto{\pgfqpoint{3.633369in}{7.158340in}}%
\pgfpathlineto{\pgfqpoint{3.641326in}{7.193939in}}%
\pgfpathlineto{\pgfqpoint{3.649283in}{7.187730in}}%
\pgfpathlineto{\pgfqpoint{3.657241in}{7.177030in}}%
\pgfpathlineto{\pgfqpoint{3.665198in}{7.153802in}}%
\pgfpathlineto{\pgfqpoint{3.673155in}{7.212489in}}%
\pgfpathlineto{\pgfqpoint{3.681112in}{7.167039in}}%
\pgfpathlineto{\pgfqpoint{3.697027in}{7.135139in}}%
\pgfpathlineto{\pgfqpoint{3.704984in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{3.712941in}{7.169029in}}%
\pgfpathlineto{\pgfqpoint{3.720898in}{7.170012in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{7.187745in}}%
\pgfpathlineto{\pgfqpoint{3.736813in}{7.198045in}}%
\pgfpathlineto{\pgfqpoint{3.744770in}{7.156830in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{7.214013in}}%
\pgfpathlineto{\pgfqpoint{3.760684in}{7.156785in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{7.164621in}}%
\pgfpathlineto{\pgfqpoint{3.776599in}{7.158998in}}%
\pgfpathlineto{\pgfqpoint{3.784556in}{7.190164in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{7.168071in}}%
\pgfpathlineto{\pgfqpoint{3.800471in}{7.184647in}}%
\pgfpathlineto{\pgfqpoint{3.808428in}{7.237366in}}%
\pgfpathlineto{\pgfqpoint{3.816385in}{7.181174in}}%
\pgfpathlineto{\pgfqpoint{3.824342in}{7.194693in}}%
\pgfpathlineto{\pgfqpoint{3.832299in}{7.171528in}}%
\pgfpathlineto{\pgfqpoint{3.840257in}{7.179747in}}%
\pgfpathlineto{\pgfqpoint{3.848214in}{7.167818in}}%
\pgfpathlineto{\pgfqpoint{3.856171in}{7.221243in}}%
\pgfpathlineto{\pgfqpoint{3.864128in}{7.210364in}}%
\pgfpathlineto{\pgfqpoint{3.872086in}{7.110980in}}%
\pgfpathlineto{\pgfqpoint{3.880043in}{7.162992in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{7.176049in}}%
\pgfpathlineto{\pgfqpoint{3.895957in}{7.206016in}}%
\pgfpathlineto{\pgfqpoint{3.903914in}{7.167175in}}%
\pgfpathlineto{\pgfqpoint{3.911872in}{7.068486in}}%
\pgfpathlineto{\pgfqpoint{3.927786in}{7.152429in}}%
\pgfpathlineto{\pgfqpoint{3.935743in}{7.142863in}}%
\pgfpathlineto{\pgfqpoint{3.943701in}{7.140608in}}%
\pgfpathlineto{\pgfqpoint{3.951658in}{7.115339in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{7.132266in}}%
\pgfpathlineto{\pgfqpoint{3.967572in}{7.140462in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{7.161437in}}%
\pgfpathlineto{\pgfqpoint{3.983487in}{7.135993in}}%
\pgfpathlineto{\pgfqpoint{3.991444in}{7.203922in}}%
\pgfpathlineto{\pgfqpoint{3.999401in}{7.110700in}}%
\pgfpathlineto{\pgfqpoint{4.007358in}{7.110028in}}%
\pgfpathlineto{\pgfqpoint{4.023273in}{7.232570in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{7.197543in}}%
\pgfpathlineto{\pgfqpoint{4.047144in}{7.154753in}}%
\pgfpathlineto{\pgfqpoint{4.055102in}{7.206331in}}%
\pgfpathlineto{\pgfqpoint{4.071016in}{7.180033in}}%
\pgfpathlineto{\pgfqpoint{4.078973in}{7.190113in}}%
\pgfpathlineto{\pgfqpoint{4.086930in}{7.203115in}}%
\pgfpathlineto{\pgfqpoint{4.094888in}{7.203740in}}%
\pgfpathlineto{\pgfqpoint{4.102845in}{7.193193in}}%
\pgfpathlineto{\pgfqpoint{4.110802in}{7.165221in}}%
\pgfpathlineto{\pgfqpoint{4.118759in}{7.205683in}}%
\pgfpathlineto{\pgfqpoint{4.126717in}{7.219301in}}%
\pgfpathlineto{\pgfqpoint{4.142631in}{7.166506in}}%
\pgfpathlineto{\pgfqpoint{4.150588in}{7.171058in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{7.187724in}}%
\pgfpathlineto{\pgfqpoint{4.166503in}{7.187953in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{7.160110in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{7.176908in}}%
\pgfpathlineto{\pgfqpoint{4.190374in}{7.250088in}}%
\pgfpathlineto{\pgfqpoint{4.198332in}{7.143077in}}%
\pgfpathlineto{\pgfqpoint{4.206289in}{7.180233in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{7.166072in}}%
\pgfpathlineto{\pgfqpoint{4.222203in}{7.130537in}}%
\pgfpathlineto{\pgfqpoint{4.230160in}{7.169134in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{7.216898in}}%
\pgfpathlineto{\pgfqpoint{4.246075in}{7.135170in}}%
\pgfpathlineto{\pgfqpoint{4.254032in}{7.160409in}}%
\pgfpathlineto{\pgfqpoint{4.261989in}{7.175895in}}%
\pgfpathlineto{\pgfqpoint{4.269947in}{7.207765in}}%
\pgfpathlineto{\pgfqpoint{4.277904in}{7.161534in}}%
\pgfpathlineto{\pgfqpoint{4.285861in}{7.191502in}}%
\pgfpathlineto{\pgfqpoint{4.301775in}{7.168031in}}%
\pgfpathlineto{\pgfqpoint{4.309733in}{7.189177in}}%
\pgfpathlineto{\pgfqpoint{4.317690in}{7.201652in}}%
\pgfpathlineto{\pgfqpoint{4.325647in}{7.158122in}}%
\pgfpathlineto{\pgfqpoint{4.333604in}{7.170754in}}%
\pgfpathlineto{\pgfqpoint{4.341561in}{7.158695in}}%
\pgfpathlineto{\pgfqpoint{4.349519in}{7.194521in}}%
\pgfpathlineto{\pgfqpoint{4.357476in}{7.204065in}}%
\pgfpathlineto{\pgfqpoint{4.365433in}{7.161078in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{7.215803in}}%
\pgfpathlineto{\pgfqpoint{4.381348in}{7.213459in}}%
\pgfpathlineto{\pgfqpoint{4.389305in}{7.155161in}}%
\pgfpathlineto{\pgfqpoint{4.397262in}{7.199109in}}%
\pgfpathlineto{\pgfqpoint{4.405219in}{7.151626in}}%
\pgfpathlineto{\pgfqpoint{4.413176in}{7.192212in}}%
\pgfpathlineto{\pgfqpoint{4.421134in}{7.154913in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{7.189884in}}%
\pgfpathlineto{\pgfqpoint{4.437048in}{7.158294in}}%
\pgfpathlineto{\pgfqpoint{4.445005in}{7.147849in}}%
\pgfpathlineto{\pgfqpoint{4.452963in}{7.174150in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{7.212322in}}%
\pgfpathlineto{\pgfqpoint{4.468877in}{7.217300in}}%
\pgfpathlineto{\pgfqpoint{4.476834in}{7.177906in}}%
\pgfpathlineto{\pgfqpoint{4.484791in}{7.172357in}}%
\pgfpathlineto{\pgfqpoint{4.492749in}{7.209164in}}%
\pgfpathlineto{\pgfqpoint{4.500706in}{7.129092in}}%
\pgfpathlineto{\pgfqpoint{4.508663in}{7.165003in}}%
\pgfpathlineto{\pgfqpoint{4.516620in}{7.174763in}}%
\pgfpathlineto{\pgfqpoint{4.524578in}{7.202550in}}%
\pgfpathlineto{\pgfqpoint{4.532535in}{7.155014in}}%
\pgfpathlineto{\pgfqpoint{4.540492in}{7.150479in}}%
\pgfpathlineto{\pgfqpoint{4.548449in}{7.156607in}}%
\pgfpathlineto{\pgfqpoint{4.556406in}{7.194159in}}%
\pgfpathlineto{\pgfqpoint{4.564364in}{7.109081in}}%
\pgfpathlineto{\pgfqpoint{4.572321in}{7.155019in}}%
\pgfpathlineto{\pgfqpoint{4.580278in}{7.243677in}}%
\pgfpathlineto{\pgfqpoint{4.588235in}{7.219116in}}%
\pgfpathlineto{\pgfqpoint{4.596193in}{7.178511in}}%
\pgfpathlineto{\pgfqpoint{4.604150in}{7.187498in}}%
\pgfpathlineto{\pgfqpoint{4.612107in}{7.192117in}}%
\pgfpathlineto{\pgfqpoint{4.620064in}{7.205103in}}%
\pgfpathlineto{\pgfqpoint{4.628021in}{7.230800in}}%
\pgfpathlineto{\pgfqpoint{4.635979in}{7.166981in}}%
\pgfpathlineto{\pgfqpoint{4.643936in}{7.218235in}}%
\pgfpathlineto{\pgfqpoint{4.651893in}{7.162835in}}%
\pgfpathlineto{\pgfqpoint{4.659850in}{7.193113in}}%
\pgfpathlineto{\pgfqpoint{4.667807in}{7.192553in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{7.195239in}}%
\pgfpathlineto{\pgfqpoint{4.683722in}{7.180357in}}%
\pgfpathlineto{\pgfqpoint{4.691679in}{7.129969in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{7.172283in}}%
\pgfpathlineto{\pgfqpoint{4.707594in}{7.154002in}}%
\pgfpathlineto{\pgfqpoint{4.715551in}{7.183468in}}%
\pgfpathlineto{\pgfqpoint{4.723508in}{7.199897in}}%
\pgfpathlineto{\pgfqpoint{4.731465in}{7.229212in}}%
\pgfpathlineto{\pgfqpoint{4.739422in}{7.156464in}}%
\pgfpathlineto{\pgfqpoint{4.755337in}{7.185632in}}%
\pgfpathlineto{\pgfqpoint{4.763294in}{7.171361in}}%
\pgfpathlineto{\pgfqpoint{4.771251in}{7.209308in}}%
\pgfpathlineto{\pgfqpoint{4.779209in}{7.163795in}}%
\pgfpathlineto{\pgfqpoint{4.787166in}{7.178849in}}%
\pgfpathlineto{\pgfqpoint{4.795123in}{7.207121in}}%
\pgfpathlineto{\pgfqpoint{4.803080in}{7.149230in}}%
\pgfpathlineto{\pgfqpoint{4.811037in}{7.153224in}}%
\pgfpathlineto{\pgfqpoint{4.818995in}{7.213219in}}%
\pgfpathlineto{\pgfqpoint{4.826952in}{7.197215in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{7.211420in}}%
\pgfpathlineto{\pgfqpoint{4.842866in}{7.139721in}}%
\pgfpathlineto{\pgfqpoint{4.850824in}{7.181234in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{7.126413in}}%
\pgfpathlineto{\pgfqpoint{4.866738in}{7.184673in}}%
\pgfpathlineto{\pgfqpoint{4.874695in}{7.212756in}}%
\pgfpathlineto{\pgfqpoint{4.882652in}{7.188451in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{7.180047in}}%
\pgfpathlineto{\pgfqpoint{4.898567in}{7.143180in}}%
\pgfpathlineto{\pgfqpoint{4.906524in}{7.190147in}}%
\pgfpathlineto{\pgfqpoint{4.914481in}{7.201744in}}%
\pgfpathlineto{\pgfqpoint{4.922439in}{7.178893in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{7.110786in}}%
\pgfpathlineto{\pgfqpoint{4.938353in}{7.141678in}}%
\pgfpathlineto{\pgfqpoint{4.946310in}{7.178800in}}%
\pgfpathlineto{\pgfqpoint{4.954267in}{7.207384in}}%
\pgfpathlineto{\pgfqpoint{4.962225in}{7.222074in}}%
\pgfpathlineto{\pgfqpoint{4.970182in}{7.159266in}}%
\pgfpathlineto{\pgfqpoint{4.978139in}{7.170294in}}%
\pgfpathlineto{\pgfqpoint{4.986096in}{7.129044in}}%
\pgfpathlineto{\pgfqpoint{4.994053in}{7.178197in}}%
\pgfpathlineto{\pgfqpoint{5.002011in}{7.164203in}}%
\pgfpathlineto{\pgfqpoint{5.009968in}{7.168848in}}%
\pgfpathlineto{\pgfqpoint{5.017925in}{7.191206in}}%
\pgfpathlineto{\pgfqpoint{5.025882in}{7.185498in}}%
\pgfpathlineto{\pgfqpoint{5.033840in}{7.200125in}}%
\pgfpathlineto{\pgfqpoint{5.041797in}{7.220197in}}%
\pgfpathlineto{\pgfqpoint{5.049754in}{7.184046in}}%
\pgfpathlineto{\pgfqpoint{5.057711in}{7.176525in}}%
\pgfpathlineto{\pgfqpoint{5.065668in}{7.143399in}}%
\pgfpathlineto{\pgfqpoint{5.073626in}{7.216452in}}%
\pgfpathlineto{\pgfqpoint{5.089540in}{7.168217in}}%
\pgfpathlineto{\pgfqpoint{5.097497in}{7.177415in}}%
\pgfpathlineto{\pgfqpoint{5.105455in}{7.171559in}}%
\pgfpathlineto{\pgfqpoint{5.113412in}{7.158448in}}%
\pgfpathlineto{\pgfqpoint{5.121369in}{7.176709in}}%
\pgfpathlineto{\pgfqpoint{5.129326in}{7.174862in}}%
\pgfpathlineto{\pgfqpoint{5.137283in}{7.159712in}}%
\pgfpathlineto{\pgfqpoint{5.145241in}{7.182152in}}%
\pgfpathlineto{\pgfqpoint{5.153198in}{7.192990in}}%
\pgfpathlineto{\pgfqpoint{5.161155in}{7.129593in}}%
\pgfpathlineto{\pgfqpoint{5.169112in}{7.178682in}}%
\pgfpathlineto{\pgfqpoint{5.177070in}{7.155189in}}%
\pgfpathlineto{\pgfqpoint{5.185027in}{7.119839in}}%
\pgfpathlineto{\pgfqpoint{5.192984in}{7.182534in}}%
\pgfpathlineto{\pgfqpoint{5.200941in}{7.186048in}}%
\pgfpathlineto{\pgfqpoint{5.208898in}{7.197483in}}%
\pgfpathlineto{\pgfqpoint{5.216856in}{7.197172in}}%
\pgfpathlineto{\pgfqpoint{5.224813in}{7.179627in}}%
\pgfpathlineto{\pgfqpoint{5.232770in}{7.156123in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{7.198450in}}%
\pgfpathlineto{\pgfqpoint{5.248684in}{7.195709in}}%
\pgfpathlineto{\pgfqpoint{5.256642in}{7.213963in}}%
\pgfpathlineto{\pgfqpoint{5.264599in}{7.199913in}}%
\pgfpathlineto{\pgfqpoint{5.272556in}{7.106935in}}%
\pgfpathlineto{\pgfqpoint{5.280513in}{7.164796in}}%
\pgfpathlineto{\pgfqpoint{5.288471in}{7.166715in}}%
\pgfpathlineto{\pgfqpoint{5.296428in}{7.207665in}}%
\pgfpathlineto{\pgfqpoint{5.304385in}{7.225548in}}%
\pgfpathlineto{\pgfqpoint{5.312342in}{7.203466in}}%
\pgfpathlineto{\pgfqpoint{5.320299in}{7.199051in}}%
\pgfpathlineto{\pgfqpoint{5.328257in}{7.182580in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{7.160856in}}%
\pgfpathlineto{\pgfqpoint{5.344171in}{7.133447in}}%
\pgfpathlineto{\pgfqpoint{5.352128in}{7.205399in}}%
\pgfpathlineto{\pgfqpoint{5.368043in}{7.177925in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{7.192473in}}%
\pgfpathlineto{\pgfqpoint{5.383957in}{7.190784in}}%
\pgfpathlineto{\pgfqpoint{5.391914in}{7.230822in}}%
\pgfpathlineto{\pgfqpoint{5.399872in}{7.182006in}}%
\pgfpathlineto{\pgfqpoint{5.407829in}{7.177803in}}%
\pgfpathlineto{\pgfqpoint{5.415786in}{7.140448in}}%
\pgfpathlineto{\pgfqpoint{5.423743in}{7.131529in}}%
\pgfpathlineto{\pgfqpoint{5.431701in}{7.167505in}}%
\pgfpathlineto{\pgfqpoint{5.439658in}{7.195720in}}%
\pgfpathlineto{\pgfqpoint{5.447615in}{7.195239in}}%
\pgfpathlineto{\pgfqpoint{5.455572in}{7.223646in}}%
\pgfpathlineto{\pgfqpoint{5.463529in}{7.182028in}}%
\pgfpathlineto{\pgfqpoint{5.471487in}{7.183340in}}%
\pgfpathlineto{\pgfqpoint{5.479444in}{7.186956in}}%
\pgfpathlineto{\pgfqpoint{5.487401in}{7.211254in}}%
\pgfpathlineto{\pgfqpoint{5.495358in}{7.222109in}}%
\pgfpathlineto{\pgfqpoint{5.503316in}{7.195509in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{7.208899in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{7.172547in}}%
\pgfpathlineto{\pgfqpoint{5.527187in}{7.217389in}}%
\pgfpathlineto{\pgfqpoint{5.535144in}{7.215063in}}%
\pgfpathlineto{\pgfqpoint{5.543102in}{7.202998in}}%
\pgfpathlineto{\pgfqpoint{5.551059in}{7.244816in}}%
\pgfpathlineto{\pgfqpoint{5.559016in}{7.180676in}}%
\pgfpathlineto{\pgfqpoint{5.566973in}{7.126560in}}%
\pgfpathlineto{\pgfqpoint{5.574930in}{7.159575in}}%
\pgfpathlineto{\pgfqpoint{5.582888in}{7.181179in}}%
\pgfpathlineto{\pgfqpoint{5.590845in}{7.209718in}}%
\pgfpathlineto{\pgfqpoint{5.598802in}{7.168402in}}%
\pgfpathlineto{\pgfqpoint{5.606759in}{7.153714in}}%
\pgfpathlineto{\pgfqpoint{5.614717in}{7.176424in}}%
\pgfpathlineto{\pgfqpoint{5.630631in}{7.103454in}}%
\pgfpathlineto{\pgfqpoint{5.638588in}{7.203563in}}%
\pgfpathlineto{\pgfqpoint{5.646545in}{7.166533in}}%
\pgfpathlineto{\pgfqpoint{5.654503in}{7.184764in}}%
\pgfpathlineto{\pgfqpoint{5.662460in}{7.198633in}}%
\pgfpathlineto{\pgfqpoint{5.670417in}{7.189362in}}%
\pgfpathlineto{\pgfqpoint{5.678374in}{7.146327in}}%
\pgfpathlineto{\pgfqpoint{5.686332in}{7.156650in}}%
\pgfpathlineto{\pgfqpoint{5.694289in}{7.153051in}}%
\pgfpathlineto{\pgfqpoint{5.702246in}{7.120589in}}%
\pgfpathlineto{\pgfqpoint{5.710203in}{7.152844in}}%
\pgfpathlineto{\pgfqpoint{5.718160in}{7.176914in}}%
\pgfpathlineto{\pgfqpoint{5.726118in}{7.141014in}}%
\pgfpathlineto{\pgfqpoint{5.734075in}{7.127087in}}%
\pgfpathlineto{\pgfqpoint{5.742032in}{7.190477in}}%
\pgfpathlineto{\pgfqpoint{5.749989in}{7.193440in}}%
\pgfpathlineto{\pgfqpoint{5.765904in}{7.145862in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{7.137032in}}%
\pgfpathlineto{\pgfqpoint{5.781818in}{7.170102in}}%
\pgfpathlineto{\pgfqpoint{5.789775in}{7.247426in}}%
\pgfpathlineto{\pgfqpoint{5.797733in}{7.181726in}}%
\pgfpathlineto{\pgfqpoint{5.805690in}{7.141226in}}%
\pgfpathlineto{\pgfqpoint{5.813647in}{7.212102in}}%
\pgfpathlineto{\pgfqpoint{5.829561in}{7.144922in}}%
\pgfpathlineto{\pgfqpoint{5.837519in}{7.171860in}}%
\pgfpathlineto{\pgfqpoint{5.845476in}{7.175346in}}%
\pgfpathlineto{\pgfqpoint{5.853433in}{7.197852in}}%
\pgfpathlineto{\pgfqpoint{5.861390in}{7.196968in}}%
\pgfpathlineto{\pgfqpoint{5.869348in}{7.213255in}}%
\pgfpathlineto{\pgfqpoint{5.877305in}{7.158052in}}%
\pgfpathlineto{\pgfqpoint{5.885262in}{7.228586in}}%
\pgfpathlineto{\pgfqpoint{5.893219in}{7.210901in}}%
\pgfpathlineto{\pgfqpoint{5.901176in}{7.201129in}}%
\pgfpathlineto{\pgfqpoint{5.909134in}{7.147289in}}%
\pgfpathlineto{\pgfqpoint{5.917091in}{7.232665in}}%
\pgfpathlineto{\pgfqpoint{5.925048in}{7.199005in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{7.181462in}}%
\pgfpathlineto{\pgfqpoint{5.940963in}{7.142626in}}%
\pgfpathlineto{\pgfqpoint{5.956877in}{7.185116in}}%
\pgfpathlineto{\pgfqpoint{5.964834in}{7.173640in}}%
\pgfpathlineto{\pgfqpoint{5.972791in}{7.227172in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{7.204752in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{7.145881in}}%
\pgfpathlineto{\pgfqpoint{5.996663in}{7.196567in}}%
\pgfpathlineto{\pgfqpoint{6.004620in}{7.198704in}}%
\pgfpathlineto{\pgfqpoint{6.012578in}{7.154466in}}%
\pgfpathlineto{\pgfqpoint{6.020535in}{7.151783in}}%
\pgfpathlineto{\pgfqpoint{6.028492in}{7.181386in}}%
\pgfpathlineto{\pgfqpoint{6.036449in}{7.172428in}}%
\pgfpathlineto{\pgfqpoint{6.044406in}{7.187847in}}%
\pgfpathlineto{\pgfqpoint{6.052364in}{7.199301in}}%
\pgfpathlineto{\pgfqpoint{6.060321in}{7.204679in}}%
\pgfpathlineto{\pgfqpoint{6.068278in}{7.182201in}}%
\pgfpathlineto{\pgfqpoint{6.084193in}{7.200694in}}%
\pgfpathlineto{\pgfqpoint{6.092150in}{7.214169in}}%
\pgfpathlineto{\pgfqpoint{6.100107in}{7.151113in}}%
\pgfpathlineto{\pgfqpoint{6.108064in}{7.192424in}}%
\pgfpathlineto{\pgfqpoint{6.116021in}{7.208126in}}%
\pgfpathlineto{\pgfqpoint{6.123979in}{7.142750in}}%
\pgfpathlineto{\pgfqpoint{6.131936in}{7.220139in}}%
\pgfpathlineto{\pgfqpoint{6.139893in}{7.171455in}}%
\pgfpathlineto{\pgfqpoint{6.147850in}{7.153638in}}%
\pgfpathlineto{\pgfqpoint{6.155807in}{7.209285in}}%
\pgfpathlineto{\pgfqpoint{6.163765in}{7.144230in}}%
\pgfpathlineto{\pgfqpoint{6.171722in}{7.188259in}}%
\pgfpathlineto{\pgfqpoint{6.179679in}{7.199868in}}%
\pgfpathlineto{\pgfqpoint{6.187636in}{7.189183in}}%
\pgfpathlineto{\pgfqpoint{6.195594in}{7.214802in}}%
\pgfpathlineto{\pgfqpoint{6.203551in}{7.186204in}}%
\pgfpathlineto{\pgfqpoint{6.211508in}{7.206610in}}%
\pgfpathlineto{\pgfqpoint{6.219465in}{7.154828in}}%
\pgfpathlineto{\pgfqpoint{6.227422in}{7.192235in}}%
\pgfpathlineto{\pgfqpoint{6.235380in}{7.179626in}}%
\pgfpathlineto{\pgfqpoint{6.243337in}{7.185752in}}%
\pgfpathlineto{\pgfqpoint{6.251294in}{7.167653in}}%
\pgfpathlineto{\pgfqpoint{6.259251in}{7.228114in}}%
\pgfpathlineto{\pgfqpoint{6.267209in}{7.169083in}}%
\pgfpathlineto{\pgfqpoint{6.275166in}{7.226539in}}%
\pgfpathlineto{\pgfqpoint{6.283123in}{7.209026in}}%
\pgfpathlineto{\pgfqpoint{6.291080in}{7.181353in}}%
\pgfpathlineto{\pgfqpoint{6.299037in}{7.170526in}}%
\pgfpathlineto{\pgfqpoint{6.306995in}{7.194883in}}%
\pgfpathlineto{\pgfqpoint{6.314952in}{7.186602in}}%
\pgfpathlineto{\pgfqpoint{6.322909in}{7.163634in}}%
\pgfpathlineto{\pgfqpoint{6.330866in}{7.156981in}}%
\pgfpathlineto{\pgfqpoint{6.338824in}{7.228395in}}%
\pgfpathlineto{\pgfqpoint{6.346781in}{7.205701in}}%
\pgfpathlineto{\pgfqpoint{6.354738in}{7.196862in}}%
\pgfpathlineto{\pgfqpoint{6.362695in}{7.219821in}}%
\pgfpathlineto{\pgfqpoint{6.370652in}{7.181464in}}%
\pgfpathlineto{\pgfqpoint{6.378610in}{7.161461in}}%
\pgfpathlineto{\pgfqpoint{6.386567in}{7.158049in}}%
\pgfpathlineto{\pgfqpoint{6.394524in}{7.171985in}}%
\pgfpathlineto{\pgfqpoint{6.402481in}{7.191253in}}%
\pgfpathlineto{\pgfqpoint{6.410439in}{7.146846in}}%
\pgfpathlineto{\pgfqpoint{6.418396in}{7.135363in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{7.203410in}}%
\pgfpathlineto{\pgfqpoint{6.434310in}{7.169684in}}%
\pgfpathlineto{\pgfqpoint{6.442267in}{7.189814in}}%
\pgfpathlineto{\pgfqpoint{6.450225in}{7.225791in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{7.146558in}}%
\pgfpathlineto{\pgfqpoint{6.466139in}{7.182484in}}%
\pgfpathlineto{\pgfqpoint{6.474096in}{7.198172in}}%
\pgfpathlineto{\pgfqpoint{6.482053in}{7.189703in}}%
\pgfpathlineto{\pgfqpoint{6.490011in}{7.223166in}}%
\pgfpathlineto{\pgfqpoint{6.497968in}{7.196611in}}%
\pgfpathlineto{\pgfqpoint{6.505925in}{7.196017in}}%
\pgfpathlineto{\pgfqpoint{6.513882in}{7.208872in}}%
\pgfpathlineto{\pgfqpoint{6.521840in}{7.170105in}}%
\pgfpathlineto{\pgfqpoint{6.529797in}{7.183823in}}%
\pgfpathlineto{\pgfqpoint{6.537754in}{7.227194in}}%
\pgfpathlineto{\pgfqpoint{6.545711in}{7.179459in}}%
\pgfpathlineto{\pgfqpoint{6.553668in}{7.163601in}}%
\pgfpathlineto{\pgfqpoint{6.561626in}{7.221544in}}%
\pgfpathlineto{\pgfqpoint{6.569583in}{7.183895in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.207348in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.207348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.598930in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{6.577540in}{7.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776471in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{6.776471in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588235in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \infty\) \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850695in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.850695in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646417in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.646417in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.442139in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.442139in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237861in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.237861in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033583in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.033583in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.829305in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.829305in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{5.546436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in, y=5.462018in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{6.192982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in, y=6.108563in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{6.839527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in, y=6.755109in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{7.486073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in, y=7.401654in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{8.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in, y=8.048200in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.274269in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850695in}{5.811652in}}%
\pgfpathlineto{\pgfqpoint{7.858652in}{6.824080in}}%
\pgfpathlineto{\pgfqpoint{7.866610in}{7.458018in}}%
\pgfpathlineto{\pgfqpoint{7.874567in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{7.882524in}{7.418143in}}%
\pgfpathlineto{\pgfqpoint{7.890481in}{7.237866in}}%
\pgfpathlineto{\pgfqpoint{7.898439in}{7.144324in}}%
\pgfpathlineto{\pgfqpoint{7.906396in}{7.163227in}}%
\pgfpathlineto{\pgfqpoint{7.914353in}{7.023443in}}%
\pgfpathlineto{\pgfqpoint{7.922310in}{7.046348in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{7.104714in}}%
\pgfpathlineto{\pgfqpoint{7.954139in}{7.116890in}}%
\pgfpathlineto{\pgfqpoint{7.962096in}{7.125617in}}%
\pgfpathlineto{\pgfqpoint{7.970053in}{7.161284in}}%
\pgfpathlineto{\pgfqpoint{7.978011in}{7.159990in}}%
\pgfpathlineto{\pgfqpoint{7.985968in}{7.183159in}}%
\pgfpathlineto{\pgfqpoint{7.993925in}{7.152385in}}%
\pgfpathlineto{\pgfqpoint{8.001882in}{7.152221in}}%
\pgfpathlineto{\pgfqpoint{8.009840in}{7.153764in}}%
\pgfpathlineto{\pgfqpoint{8.017797in}{7.213851in}}%
\pgfpathlineto{\pgfqpoint{8.025754in}{7.213672in}}%
\pgfpathlineto{\pgfqpoint{8.033711in}{7.185806in}}%
\pgfpathlineto{\pgfqpoint{8.041668in}{7.200565in}}%
\pgfpathlineto{\pgfqpoint{8.049626in}{7.276131in}}%
\pgfpathlineto{\pgfqpoint{8.057583in}{7.285367in}}%
\pgfpathlineto{\pgfqpoint{8.065540in}{7.329094in}}%
\pgfpathlineto{\pgfqpoint{8.073497in}{7.225280in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{7.346412in}}%
\pgfpathlineto{\pgfqpoint{8.089412in}{7.267982in}}%
\pgfpathlineto{\pgfqpoint{8.097369in}{7.251023in}}%
\pgfpathlineto{\pgfqpoint{8.105326in}{7.221592in}}%
\pgfpathlineto{\pgfqpoint{8.113283in}{7.255892in}}%
\pgfpathlineto{\pgfqpoint{8.121241in}{7.306094in}}%
\pgfpathlineto{\pgfqpoint{8.129198in}{7.260228in}}%
\pgfpathlineto{\pgfqpoint{8.137155in}{7.329947in}}%
\pgfpathlineto{\pgfqpoint{8.145112in}{7.291974in}}%
\pgfpathlineto{\pgfqpoint{8.153070in}{7.287666in}}%
\pgfpathlineto{\pgfqpoint{8.161027in}{7.252950in}}%
\pgfpathlineto{\pgfqpoint{8.168984in}{7.299911in}}%
\pgfpathlineto{\pgfqpoint{8.176941in}{7.327378in}}%
\pgfpathlineto{\pgfqpoint{8.184898in}{7.217152in}}%
\pgfpathlineto{\pgfqpoint{8.192856in}{7.276759in}}%
\pgfpathlineto{\pgfqpoint{8.200813in}{7.281694in}}%
\pgfpathlineto{\pgfqpoint{8.208770in}{7.279415in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{7.189086in}}%
\pgfpathlineto{\pgfqpoint{8.224684in}{7.281541in}}%
\pgfpathlineto{\pgfqpoint{8.232642in}{7.279919in}}%
\pgfpathlineto{\pgfqpoint{8.240599in}{7.345654in}}%
\pgfpathlineto{\pgfqpoint{8.248556in}{7.300796in}}%
\pgfpathlineto{\pgfqpoint{8.256513in}{7.218928in}}%
\pgfpathlineto{\pgfqpoint{8.264471in}{7.178819in}}%
\pgfpathlineto{\pgfqpoint{8.272428in}{7.256882in}}%
\pgfpathlineto{\pgfqpoint{8.288342in}{7.306991in}}%
\pgfpathlineto{\pgfqpoint{8.296299in}{7.197365in}}%
\pgfpathlineto{\pgfqpoint{8.304257in}{7.246684in}}%
\pgfpathlineto{\pgfqpoint{8.312214in}{7.269629in}}%
\pgfpathlineto{\pgfqpoint{8.320171in}{7.264630in}}%
\pgfpathlineto{\pgfqpoint{8.328128in}{7.294323in}}%
\pgfpathlineto{\pgfqpoint{8.336086in}{7.365225in}}%
\pgfpathlineto{\pgfqpoint{8.344043in}{7.248705in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{7.225483in}}%
\pgfpathlineto{\pgfqpoint{8.359957in}{7.217998in}}%
\pgfpathlineto{\pgfqpoint{8.367914in}{7.178767in}}%
\pgfpathlineto{\pgfqpoint{8.375872in}{7.292734in}}%
\pgfpathlineto{\pgfqpoint{8.383829in}{7.271325in}}%
\pgfpathlineto{\pgfqpoint{8.391786in}{7.288683in}}%
\pgfpathlineto{\pgfqpoint{8.399743in}{7.298157in}}%
\pgfpathlineto{\pgfqpoint{8.407701in}{7.135593in}}%
\pgfpathlineto{\pgfqpoint{8.415658in}{7.290615in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.288071in}}%
\pgfpathlineto{\pgfqpoint{8.431572in}{7.262774in}}%
\pgfpathlineto{\pgfqpoint{8.439529in}{7.214536in}}%
\pgfpathlineto{\pgfqpoint{8.447487in}{7.262465in}}%
\pgfpathlineto{\pgfqpoint{8.455444in}{7.259085in}}%
\pgfpathlineto{\pgfqpoint{8.463401in}{7.316910in}}%
\pgfpathlineto{\pgfqpoint{8.471358in}{7.252614in}}%
\pgfpathlineto{\pgfqpoint{8.479316in}{7.250767in}}%
\pgfpathlineto{\pgfqpoint{8.487273in}{7.307152in}}%
\pgfpathlineto{\pgfqpoint{8.495230in}{7.264107in}}%
\pgfpathlineto{\pgfqpoint{8.503187in}{7.320060in}}%
\pgfpathlineto{\pgfqpoint{8.511144in}{7.261983in}}%
\pgfpathlineto{\pgfqpoint{8.519102in}{7.302545in}}%
\pgfpathlineto{\pgfqpoint{8.535016in}{7.315027in}}%
\pgfpathlineto{\pgfqpoint{8.542973in}{7.255344in}}%
\pgfpathlineto{\pgfqpoint{8.550930in}{7.271304in}}%
\pgfpathlineto{\pgfqpoint{8.558888in}{7.246497in}}%
\pgfpathlineto{\pgfqpoint{8.566845in}{7.178535in}}%
\pgfpathlineto{\pgfqpoint{8.574802in}{7.153235in}}%
\pgfpathlineto{\pgfqpoint{8.582759in}{7.262101in}}%
\pgfpathlineto{\pgfqpoint{8.590717in}{7.150383in}}%
\pgfpathlineto{\pgfqpoint{8.598674in}{7.307982in}}%
\pgfpathlineto{\pgfqpoint{8.606631in}{7.231213in}}%
\pgfpathlineto{\pgfqpoint{8.614588in}{7.258827in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{7.235193in}}%
\pgfpathlineto{\pgfqpoint{8.630503in}{7.312399in}}%
\pgfpathlineto{\pgfqpoint{8.638460in}{7.311266in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{7.208527in}}%
\pgfpathlineto{\pgfqpoint{8.654374in}{7.259259in}}%
\pgfpathlineto{\pgfqpoint{8.662332in}{7.269073in}}%
\pgfpathlineto{\pgfqpoint{8.670289in}{7.362093in}}%
\pgfpathlineto{\pgfqpoint{8.678246in}{7.260170in}}%
\pgfpathlineto{\pgfqpoint{8.686203in}{7.286927in}}%
\pgfpathlineto{\pgfqpoint{8.694160in}{7.319173in}}%
\pgfpathlineto{\pgfqpoint{8.702118in}{7.281149in}}%
\pgfpathlineto{\pgfqpoint{8.710075in}{7.282250in}}%
\pgfpathlineto{\pgfqpoint{8.718032in}{7.310277in}}%
\pgfpathlineto{\pgfqpoint{8.725989in}{7.276558in}}%
\pgfpathlineto{\pgfqpoint{8.733947in}{7.290068in}}%
\pgfpathlineto{\pgfqpoint{8.741904in}{7.286176in}}%
\pgfpathlineto{\pgfqpoint{8.749861in}{7.276388in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{7.227076in}}%
\pgfpathlineto{\pgfqpoint{8.765775in}{7.261704in}}%
\pgfpathlineto{\pgfqpoint{8.773733in}{7.322183in}}%
\pgfpathlineto{\pgfqpoint{8.781690in}{7.189246in}}%
\pgfpathlineto{\pgfqpoint{8.789647in}{7.246949in}}%
\pgfpathlineto{\pgfqpoint{8.797604in}{7.256381in}}%
\pgfpathlineto{\pgfqpoint{8.805561in}{7.256307in}}%
\pgfpathlineto{\pgfqpoint{8.813519in}{7.290716in}}%
\pgfpathlineto{\pgfqpoint{8.829433in}{7.264047in}}%
\pgfpathlineto{\pgfqpoint{8.837390in}{7.254008in}}%
\pgfpathlineto{\pgfqpoint{8.845348in}{7.161123in}}%
\pgfpathlineto{\pgfqpoint{8.861262in}{7.286932in}}%
\pgfpathlineto{\pgfqpoint{8.869219in}{7.299859in}}%
\pgfpathlineto{\pgfqpoint{8.877176in}{7.246189in}}%
\pgfpathlineto{\pgfqpoint{8.885134in}{7.180835in}}%
\pgfpathlineto{\pgfqpoint{8.893091in}{7.201458in}}%
\pgfpathlineto{\pgfqpoint{8.901048in}{7.232763in}}%
\pgfpathlineto{\pgfqpoint{8.909005in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{8.924920in}{7.342629in}}%
\pgfpathlineto{\pgfqpoint{8.932877in}{7.295132in}}%
\pgfpathlineto{\pgfqpoint{8.940834in}{7.226876in}}%
\pgfpathlineto{\pgfqpoint{8.948791in}{7.274161in}}%
\pgfpathlineto{\pgfqpoint{8.956749in}{7.218014in}}%
\pgfpathlineto{\pgfqpoint{8.964706in}{7.330627in}}%
\pgfpathlineto{\pgfqpoint{8.972663in}{7.232342in}}%
\pgfpathlineto{\pgfqpoint{8.980620in}{7.105657in}}%
\pgfpathlineto{\pgfqpoint{8.988578in}{7.245646in}}%
\pgfpathlineto{\pgfqpoint{8.996535in}{7.234067in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{7.312056in}}%
\pgfpathlineto{\pgfqpoint{9.012449in}{7.301723in}}%
\pgfpathlineto{\pgfqpoint{9.020406in}{7.231067in}}%
\pgfpathlineto{\pgfqpoint{9.028364in}{7.285682in}}%
\pgfpathlineto{\pgfqpoint{9.036321in}{7.272283in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{7.273688in}}%
\pgfpathlineto{\pgfqpoint{9.052235in}{7.285078in}}%
\pgfpathlineto{\pgfqpoint{9.060193in}{7.284182in}}%
\pgfpathlineto{\pgfqpoint{9.068150in}{7.191666in}}%
\pgfpathlineto{\pgfqpoint{9.076107in}{7.308347in}}%
\pgfpathlineto{\pgfqpoint{9.084064in}{7.260172in}}%
\pgfpathlineto{\pgfqpoint{9.092021in}{7.318957in}}%
\pgfpathlineto{\pgfqpoint{9.099979in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{9.107936in}{7.349680in}}%
\pgfpathlineto{\pgfqpoint{9.115893in}{7.274604in}}%
\pgfpathlineto{\pgfqpoint{9.123850in}{7.249954in}}%
\pgfpathlineto{\pgfqpoint{9.131807in}{7.322438in}}%
\pgfpathlineto{\pgfqpoint{9.139765in}{7.269373in}}%
\pgfpathlineto{\pgfqpoint{9.147722in}{7.255391in}}%
\pgfpathlineto{\pgfqpoint{9.155679in}{7.275616in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.326012in}}%
\pgfpathlineto{\pgfqpoint{9.171594in}{7.248208in}}%
\pgfpathlineto{\pgfqpoint{9.179551in}{7.338185in}}%
\pgfpathlineto{\pgfqpoint{9.187508in}{7.269249in}}%
\pgfpathlineto{\pgfqpoint{9.195465in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{9.203422in}{7.308038in}}%
\pgfpathlineto{\pgfqpoint{9.211380in}{7.223557in}}%
\pgfpathlineto{\pgfqpoint{9.219337in}{7.326129in}}%
\pgfpathlineto{\pgfqpoint{9.227294in}{7.333424in}}%
\pgfpathlineto{\pgfqpoint{9.235251in}{7.282185in}}%
\pgfpathlineto{\pgfqpoint{9.243209in}{7.274424in}}%
\pgfpathlineto{\pgfqpoint{9.251166in}{7.298646in}}%
\pgfpathlineto{\pgfqpoint{9.259123in}{7.350057in}}%
\pgfpathlineto{\pgfqpoint{9.267080in}{7.235794in}}%
\pgfpathlineto{\pgfqpoint{9.275037in}{7.254187in}}%
\pgfpathlineto{\pgfqpoint{9.282995in}{7.247484in}}%
\pgfpathlineto{\pgfqpoint{9.290952in}{7.330471in}}%
\pgfpathlineto{\pgfqpoint{9.298909in}{7.298535in}}%
\pgfpathlineto{\pgfqpoint{9.314824in}{7.160005in}}%
\pgfpathlineto{\pgfqpoint{9.322781in}{7.214985in}}%
\pgfpathlineto{\pgfqpoint{9.330738in}{7.247675in}}%
\pgfpathlineto{\pgfqpoint{9.338695in}{7.251745in}}%
\pgfpathlineto{\pgfqpoint{9.346652in}{7.316559in}}%
\pgfpathlineto{\pgfqpoint{9.354610in}{7.316164in}}%
\pgfpathlineto{\pgfqpoint{9.362567in}{7.310122in}}%
\pgfpathlineto{\pgfqpoint{9.370524in}{7.244000in}}%
\pgfpathlineto{\pgfqpoint{9.386439in}{7.342005in}}%
\pgfpathlineto{\pgfqpoint{9.394396in}{7.350515in}}%
\pgfpathlineto{\pgfqpoint{9.402353in}{7.148991in}}%
\pgfpathlineto{\pgfqpoint{9.410310in}{7.219528in}}%
\pgfpathlineto{\pgfqpoint{9.418267in}{7.228594in}}%
\pgfpathlineto{\pgfqpoint{9.426225in}{7.234844in}}%
\pgfpathlineto{\pgfqpoint{9.434182in}{7.165124in}}%
\pgfpathlineto{\pgfqpoint{9.442139in}{7.288050in}}%
\pgfpathlineto{\pgfqpoint{9.450096in}{7.263574in}}%
\pgfpathlineto{\pgfqpoint{9.458053in}{7.251910in}}%
\pgfpathlineto{\pgfqpoint{9.466011in}{7.217669in}}%
\pgfpathlineto{\pgfqpoint{9.473968in}{7.341658in}}%
\pgfpathlineto{\pgfqpoint{9.481925in}{7.269146in}}%
\pgfpathlineto{\pgfqpoint{9.489882in}{7.288999in}}%
\pgfpathlineto{\pgfqpoint{9.497840in}{7.263075in}}%
\pgfpathlineto{\pgfqpoint{9.505797in}{7.305094in}}%
\pgfpathlineto{\pgfqpoint{9.513754in}{7.219781in}}%
\pgfpathlineto{\pgfqpoint{9.521711in}{7.365276in}}%
\pgfpathlineto{\pgfqpoint{9.529668in}{7.252640in}}%
\pgfpathlineto{\pgfqpoint{9.537626in}{7.269701in}}%
\pgfpathlineto{\pgfqpoint{9.545583in}{7.324508in}}%
\pgfpathlineto{\pgfqpoint{9.553540in}{7.278155in}}%
\pgfpathlineto{\pgfqpoint{9.561497in}{7.291330in}}%
\pgfpathlineto{\pgfqpoint{9.569455in}{7.283644in}}%
\pgfpathlineto{\pgfqpoint{9.577412in}{7.247056in}}%
\pgfpathlineto{\pgfqpoint{9.585369in}{7.278765in}}%
\pgfpathlineto{\pgfqpoint{9.593326in}{7.288706in}}%
\pgfpathlineto{\pgfqpoint{9.601283in}{7.268046in}}%
\pgfpathlineto{\pgfqpoint{9.609241in}{7.324976in}}%
\pgfpathlineto{\pgfqpoint{9.617198in}{7.248519in}}%
\pgfpathlineto{\pgfqpoint{9.625155in}{7.367489in}}%
\pgfpathlineto{\pgfqpoint{9.633112in}{7.281668in}}%
\pgfpathlineto{\pgfqpoint{9.641070in}{7.283680in}}%
\pgfpathlineto{\pgfqpoint{9.649027in}{7.235624in}}%
\pgfpathlineto{\pgfqpoint{9.656984in}{7.317098in}}%
\pgfpathlineto{\pgfqpoint{9.664941in}{7.265644in}}%
\pgfpathlineto{\pgfqpoint{9.672898in}{7.371868in}}%
\pgfpathlineto{\pgfqpoint{9.680856in}{7.317030in}}%
\pgfpathlineto{\pgfqpoint{9.688813in}{7.355755in}}%
\pgfpathlineto{\pgfqpoint{9.696770in}{7.270130in}}%
\pgfpathlineto{\pgfqpoint{9.704727in}{7.213953in}}%
\pgfpathlineto{\pgfqpoint{9.712684in}{7.220415in}}%
\pgfpathlineto{\pgfqpoint{9.720642in}{7.288849in}}%
\pgfpathlineto{\pgfqpoint{9.728599in}{7.296334in}}%
\pgfpathlineto{\pgfqpoint{9.736556in}{7.296857in}}%
\pgfpathlineto{\pgfqpoint{9.744513in}{7.332285in}}%
\pgfpathlineto{\pgfqpoint{9.752471in}{7.346526in}}%
\pgfpathlineto{\pgfqpoint{9.760428in}{7.291387in}}%
\pgfpathlineto{\pgfqpoint{9.768385in}{7.253465in}}%
\pgfpathlineto{\pgfqpoint{9.776342in}{7.320066in}}%
\pgfpathlineto{\pgfqpoint{9.784299in}{7.307301in}}%
\pgfpathlineto{\pgfqpoint{9.792257in}{7.333906in}}%
\pgfpathlineto{\pgfqpoint{9.800214in}{7.343857in}}%
\pgfpathlineto{\pgfqpoint{9.808171in}{7.285442in}}%
\pgfpathlineto{\pgfqpoint{9.816128in}{7.360380in}}%
\pgfpathlineto{\pgfqpoint{9.832043in}{7.241226in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{7.315281in}}%
\pgfpathlineto{\pgfqpoint{9.847957in}{7.374946in}}%
\pgfpathlineto{\pgfqpoint{9.855914in}{7.217398in}}%
\pgfpathlineto{\pgfqpoint{9.863872in}{7.257956in}}%
\pgfpathlineto{\pgfqpoint{9.871829in}{7.227064in}}%
\pgfpathlineto{\pgfqpoint{9.879786in}{7.303851in}}%
\pgfpathlineto{\pgfqpoint{9.887743in}{7.224433in}}%
\pgfpathlineto{\pgfqpoint{9.895701in}{7.301858in}}%
\pgfpathlineto{\pgfqpoint{9.903658in}{7.327200in}}%
\pgfpathlineto{\pgfqpoint{9.911615in}{7.346793in}}%
\pgfpathlineto{\pgfqpoint{9.919572in}{7.319594in}}%
\pgfpathlineto{\pgfqpoint{9.927529in}{7.174287in}}%
\pgfpathlineto{\pgfqpoint{9.935487in}{7.242584in}}%
\pgfpathlineto{\pgfqpoint{9.943444in}{7.218536in}}%
\pgfpathlineto{\pgfqpoint{9.951401in}{7.204622in}}%
\pgfpathlineto{\pgfqpoint{9.959358in}{7.315077in}}%
\pgfpathlineto{\pgfqpoint{9.967316in}{7.298943in}}%
\pgfpathlineto{\pgfqpoint{9.975273in}{7.276026in}}%
\pgfpathlineto{\pgfqpoint{9.983230in}{7.311406in}}%
\pgfpathlineto{\pgfqpoint{9.991187in}{7.266970in}}%
\pgfpathlineto{\pgfqpoint{9.999144in}{7.287939in}}%
\pgfpathlineto{\pgfqpoint{10.007102in}{7.217982in}}%
\pgfpathlineto{\pgfqpoint{10.015059in}{7.307281in}}%
\pgfpathlineto{\pgfqpoint{10.023016in}{7.302694in}}%
\pgfpathlineto{\pgfqpoint{10.030973in}{7.241503in}}%
\pgfpathlineto{\pgfqpoint{10.038930in}{7.239063in}}%
\pgfpathlineto{\pgfqpoint{10.046888in}{7.239742in}}%
\pgfpathlineto{\pgfqpoint{10.054845in}{7.307870in}}%
\pgfpathlineto{\pgfqpoint{10.062802in}{7.296150in}}%
\pgfpathlineto{\pgfqpoint{10.070759in}{7.269499in}}%
\pgfpathlineto{\pgfqpoint{10.078717in}{7.319979in}}%
\pgfpathlineto{\pgfqpoint{10.086674in}{7.195226in}}%
\pgfpathlineto{\pgfqpoint{10.094631in}{7.213179in}}%
\pgfpathlineto{\pgfqpoint{10.102588in}{7.213234in}}%
\pgfpathlineto{\pgfqpoint{10.110545in}{7.217644in}}%
\pgfpathlineto{\pgfqpoint{10.118503in}{7.263818in}}%
\pgfpathlineto{\pgfqpoint{10.126460in}{7.289108in}}%
\pgfpathlineto{\pgfqpoint{10.134417in}{7.236455in}}%
\pgfpathlineto{\pgfqpoint{10.142374in}{7.319735in}}%
\pgfpathlineto{\pgfqpoint{10.150332in}{7.290700in}}%
\pgfpathlineto{\pgfqpoint{10.158289in}{7.211343in}}%
\pgfpathlineto{\pgfqpoint{10.166246in}{7.148366in}}%
\pgfpathlineto{\pgfqpoint{10.174203in}{7.204907in}}%
\pgfpathlineto{\pgfqpoint{10.182160in}{7.364990in}}%
\pgfpathlineto{\pgfqpoint{10.190118in}{7.344019in}}%
\pgfpathlineto{\pgfqpoint{10.198075in}{7.329230in}}%
\pgfpathlineto{\pgfqpoint{10.206032in}{7.257238in}}%
\pgfpathlineto{\pgfqpoint{10.213989in}{7.209132in}}%
\pgfpathlineto{\pgfqpoint{10.221947in}{7.236687in}}%
\pgfpathlineto{\pgfqpoint{10.229904in}{7.336393in}}%
\pgfpathlineto{\pgfqpoint{10.237861in}{7.330896in}}%
\pgfpathlineto{\pgfqpoint{10.245818in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{10.253775in}{7.339619in}}%
\pgfpathlineto{\pgfqpoint{10.261733in}{7.261781in}}%
\pgfpathlineto{\pgfqpoint{10.269690in}{7.307227in}}%
\pgfpathlineto{\pgfqpoint{10.277647in}{7.295232in}}%
\pgfpathlineto{\pgfqpoint{10.285604in}{7.219694in}}%
\pgfpathlineto{\pgfqpoint{10.293561in}{7.283953in}}%
\pgfpathlineto{\pgfqpoint{10.301519in}{7.291683in}}%
\pgfpathlineto{\pgfqpoint{10.309476in}{7.306026in}}%
\pgfpathlineto{\pgfqpoint{10.317433in}{7.306093in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{7.298578in}}%
\pgfpathlineto{\pgfqpoint{10.333348in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{10.349262in}{7.301628in}}%
\pgfpathlineto{\pgfqpoint{10.357219in}{7.254346in}}%
\pgfpathlineto{\pgfqpoint{10.365176in}{7.239029in}}%
\pgfpathlineto{\pgfqpoint{10.373134in}{7.331929in}}%
\pgfpathlineto{\pgfqpoint{10.381091in}{7.333330in}}%
\pgfpathlineto{\pgfqpoint{10.389048in}{7.258173in}}%
\pgfpathlineto{\pgfqpoint{10.397005in}{7.224329in}}%
\pgfpathlineto{\pgfqpoint{10.404963in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{10.412920in}{7.312541in}}%
\pgfpathlineto{\pgfqpoint{10.420877in}{7.293233in}}%
\pgfpathlineto{\pgfqpoint{10.428834in}{7.281587in}}%
\pgfpathlineto{\pgfqpoint{10.436791in}{7.242902in}}%
\pgfpathlineto{\pgfqpoint{10.444749in}{7.264913in}}%
\pgfpathlineto{\pgfqpoint{10.452706in}{7.327171in}}%
\pgfpathlineto{\pgfqpoint{10.460663in}{7.259546in}}%
\pgfpathlineto{\pgfqpoint{10.468620in}{7.263713in}}%
\pgfpathlineto{\pgfqpoint{10.476578in}{7.365382in}}%
\pgfpathlineto{\pgfqpoint{10.484535in}{7.329583in}}%
\pgfpathlineto{\pgfqpoint{10.492492in}{7.307192in}}%
\pgfpathlineto{\pgfqpoint{10.500449in}{7.271125in}}%
\pgfpathlineto{\pgfqpoint{10.508406in}{7.263972in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{7.333610in}}%
\pgfpathlineto{\pgfqpoint{10.524321in}{7.221900in}}%
\pgfpathlineto{\pgfqpoint{10.532278in}{7.214084in}}%
\pgfpathlineto{\pgfqpoint{10.540235in}{7.329113in}}%
\pgfpathlineto{\pgfqpoint{10.548193in}{7.267692in}}%
\pgfpathlineto{\pgfqpoint{10.556150in}{7.281918in}}%
\pgfpathlineto{\pgfqpoint{10.564107in}{7.253212in}}%
\pgfpathlineto{\pgfqpoint{10.572064in}{7.192487in}}%
\pgfpathlineto{\pgfqpoint{10.580021in}{7.259726in}}%
\pgfpathlineto{\pgfqpoint{10.587979in}{7.263956in}}%
\pgfpathlineto{\pgfqpoint{10.595936in}{7.343944in}}%
\pgfpathlineto{\pgfqpoint{10.611850in}{7.267552in}}%
\pgfpathlineto{\pgfqpoint{10.619807in}{7.294901in}}%
\pgfpathlineto{\pgfqpoint{10.627765in}{7.290218in}}%
\pgfpathlineto{\pgfqpoint{10.635722in}{7.267541in}}%
\pgfpathlineto{\pgfqpoint{10.643679in}{7.318707in}}%
\pgfpathlineto{\pgfqpoint{10.651636in}{7.339709in}}%
\pgfpathlineto{\pgfqpoint{10.659594in}{7.290181in}}%
\pgfpathlineto{\pgfqpoint{10.675508in}{7.323780in}}%
\pgfpathlineto{\pgfqpoint{10.683465in}{7.269360in}}%
\pgfpathlineto{\pgfqpoint{10.691422in}{7.257940in}}%
\pgfpathlineto{\pgfqpoint{10.699380in}{7.241188in}}%
\pgfpathlineto{\pgfqpoint{10.707337in}{7.247623in}}%
\pgfpathlineto{\pgfqpoint{10.715294in}{7.384511in}}%
\pgfpathlineto{\pgfqpoint{10.723251in}{7.309704in}}%
\pgfpathlineto{\pgfqpoint{10.731209in}{7.302963in}}%
\pgfpathlineto{\pgfqpoint{10.739166in}{7.289279in}}%
\pgfpathlineto{\pgfqpoint{10.747123in}{7.239827in}}%
\pgfpathlineto{\pgfqpoint{10.755080in}{7.136317in}}%
\pgfpathlineto{\pgfqpoint{10.763037in}{7.287147in}}%
\pgfpathlineto{\pgfqpoint{10.770995in}{7.277103in}}%
\pgfpathlineto{\pgfqpoint{10.778952in}{7.284128in}}%
\pgfpathlineto{\pgfqpoint{10.786909in}{7.276999in}}%
\pgfpathlineto{\pgfqpoint{10.794866in}{7.388624in}}%
\pgfpathlineto{\pgfqpoint{10.802824in}{7.266583in}}%
\pgfpathlineto{\pgfqpoint{10.810781in}{7.381119in}}%
\pgfpathlineto{\pgfqpoint{10.818738in}{7.273205in}}%
\pgfpathlineto{\pgfqpoint{10.826695in}{7.291995in}}%
\pgfpathlineto{\pgfqpoint{10.834652in}{7.304853in}}%
\pgfpathlineto{\pgfqpoint{10.842610in}{7.284987in}}%
\pgfpathlineto{\pgfqpoint{10.850567in}{7.210442in}}%
\pgfpathlineto{\pgfqpoint{10.858524in}{7.293888in}}%
\pgfpathlineto{\pgfqpoint{10.866481in}{7.267292in}}%
\pgfpathlineto{\pgfqpoint{10.874439in}{7.324525in}}%
\pgfpathlineto{\pgfqpoint{10.882396in}{7.280279in}}%
\pgfpathlineto{\pgfqpoint{10.890353in}{7.301772in}}%
\pgfpathlineto{\pgfqpoint{10.898310in}{7.279870in}}%
\pgfpathlineto{\pgfqpoint{10.906267in}{7.186973in}}%
\pgfpathlineto{\pgfqpoint{10.914225in}{7.272024in}}%
\pgfpathlineto{\pgfqpoint{10.922182in}{7.270654in}}%
\pgfpathlineto{\pgfqpoint{10.930139in}{7.289732in}}%
\pgfpathlineto{\pgfqpoint{10.938096in}{7.336394in}}%
\pgfpathlineto{\pgfqpoint{10.946053in}{7.258379in}}%
\pgfpathlineto{\pgfqpoint{10.954011in}{7.326134in}}%
\pgfpathlineto{\pgfqpoint{10.961968in}{7.380782in}}%
\pgfpathlineto{\pgfqpoint{10.969925in}{7.317798in}}%
\pgfpathlineto{\pgfqpoint{10.977882in}{7.336674in}}%
\pgfpathlineto{\pgfqpoint{10.985840in}{7.225763in}}%
\pgfpathlineto{\pgfqpoint{10.993797in}{7.182154in}}%
\pgfpathlineto{\pgfqpoint{11.001754in}{7.231506in}}%
\pgfpathlineto{\pgfqpoint{11.009711in}{7.320411in}}%
\pgfpathlineto{\pgfqpoint{11.017668in}{7.259579in}}%
\pgfpathlineto{\pgfqpoint{11.025626in}{7.259093in}}%
\pgfpathlineto{\pgfqpoint{11.033583in}{7.353021in}}%
\pgfpathlineto{\pgfqpoint{11.041540in}{7.382041in}}%
\pgfpathlineto{\pgfqpoint{11.049497in}{7.216871in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{7.185726in}}%
\pgfpathlineto{\pgfqpoint{11.065412in}{7.321687in}}%
\pgfpathlineto{\pgfqpoint{11.073369in}{7.324382in}}%
\pgfpathlineto{\pgfqpoint{11.081326in}{7.256209in}}%
\pgfpathlineto{\pgfqpoint{11.089283in}{7.332944in}}%
\pgfpathlineto{\pgfqpoint{11.097241in}{7.296880in}}%
\pgfpathlineto{\pgfqpoint{11.105198in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{11.113155in}{7.238690in}}%
\pgfpathlineto{\pgfqpoint{11.121112in}{7.277683in}}%
\pgfpathlineto{\pgfqpoint{11.129070in}{7.238536in}}%
\pgfpathlineto{\pgfqpoint{11.137027in}{7.297122in}}%
\pgfpathlineto{\pgfqpoint{11.144984in}{7.286674in}}%
\pgfpathlineto{\pgfqpoint{11.152941in}{7.238332in}}%
\pgfpathlineto{\pgfqpoint{11.168856in}{7.365379in}}%
\pgfpathlineto{\pgfqpoint{11.176813in}{7.232895in}}%
\pgfpathlineto{\pgfqpoint{11.184770in}{7.362328in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{7.342677in}}%
\pgfpathlineto{\pgfqpoint{11.200684in}{7.306817in}}%
\pgfpathlineto{\pgfqpoint{11.208642in}{7.236041in}}%
\pgfpathlineto{\pgfqpoint{11.216599in}{7.326597in}}%
\pgfpathlineto{\pgfqpoint{11.224556in}{7.248622in}}%
\pgfpathlineto{\pgfqpoint{11.232513in}{7.300723in}}%
\pgfpathlineto{\pgfqpoint{11.240471in}{7.275814in}}%
\pgfpathlineto{\pgfqpoint{11.248428in}{7.260710in}}%
\pgfpathlineto{\pgfqpoint{11.256385in}{7.185681in}}%
\pgfpathlineto{\pgfqpoint{11.264342in}{7.246397in}}%
\pgfpathlineto{\pgfqpoint{11.272299in}{7.240172in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{7.294610in}}%
\pgfpathlineto{\pgfqpoint{11.288214in}{7.304299in}}%
\pgfpathlineto{\pgfqpoint{11.296171in}{7.322455in}}%
\pgfpathlineto{\pgfqpoint{11.304128in}{7.241699in}}%
\pgfpathlineto{\pgfqpoint{11.312086in}{7.232671in}}%
\pgfpathlineto{\pgfqpoint{11.320043in}{7.180621in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{7.246072in}}%
\pgfpathlineto{\pgfqpoint{11.335957in}{7.181536in}}%
\pgfpathlineto{\pgfqpoint{11.343914in}{7.350760in}}%
\pgfpathlineto{\pgfqpoint{11.351872in}{7.309695in}}%
\pgfpathlineto{\pgfqpoint{11.359829in}{7.223083in}}%
\pgfpathlineto{\pgfqpoint{11.367786in}{7.245268in}}%
\pgfpathlineto{\pgfqpoint{11.375743in}{7.264123in}}%
\pgfpathlineto{\pgfqpoint{11.383701in}{7.191895in}}%
\pgfpathlineto{\pgfqpoint{11.391658in}{7.297704in}}%
\pgfpathlineto{\pgfqpoint{11.399615in}{7.236481in}}%
\pgfpathlineto{\pgfqpoint{11.407572in}{7.297949in}}%
\pgfpathlineto{\pgfqpoint{11.415529in}{7.160922in}}%
\pgfpathlineto{\pgfqpoint{11.423487in}{7.245422in}}%
\pgfpathlineto{\pgfqpoint{11.431444in}{7.246886in}}%
\pgfpathlineto{\pgfqpoint{11.439401in}{7.252983in}}%
\pgfpathlineto{\pgfqpoint{11.447358in}{7.295649in}}%
\pgfpathlineto{\pgfqpoint{11.455316in}{7.247054in}}%
\pgfpathlineto{\pgfqpoint{11.463273in}{7.235890in}}%
\pgfpathlineto{\pgfqpoint{11.471230in}{7.241279in}}%
\pgfpathlineto{\pgfqpoint{11.479187in}{7.314336in}}%
\pgfpathlineto{\pgfqpoint{11.487144in}{7.336816in}}%
\pgfpathlineto{\pgfqpoint{11.495102in}{7.262316in}}%
\pgfpathlineto{\pgfqpoint{11.503059in}{7.220861in}}%
\pgfpathlineto{\pgfqpoint{11.511016in}{7.255399in}}%
\pgfpathlineto{\pgfqpoint{11.518973in}{7.258196in}}%
\pgfpathlineto{\pgfqpoint{11.526930in}{7.242580in}}%
\pgfpathlineto{\pgfqpoint{11.534888in}{7.223941in}}%
\pgfpathlineto{\pgfqpoint{11.542845in}{7.314228in}}%
\pgfpathlineto{\pgfqpoint{11.550802in}{7.225810in}}%
\pgfpathlineto{\pgfqpoint{11.558759in}{7.329238in}}%
\pgfpathlineto{\pgfqpoint{11.566717in}{7.304642in}}%
\pgfpathlineto{\pgfqpoint{11.574674in}{7.179442in}}%
\pgfpathlineto{\pgfqpoint{11.582631in}{7.251869in}}%
\pgfpathlineto{\pgfqpoint{11.590588in}{7.219506in}}%
\pgfpathlineto{\pgfqpoint{11.598545in}{7.277380in}}%
\pgfpathlineto{\pgfqpoint{11.606503in}{7.258790in}}%
\pgfpathlineto{\pgfqpoint{11.614460in}{7.273314in}}%
\pgfpathlineto{\pgfqpoint{11.622417in}{7.226826in}}%
\pgfpathlineto{\pgfqpoint{11.630374in}{7.282790in}}%
\pgfpathlineto{\pgfqpoint{11.638332in}{7.299242in}}%
\pgfpathlineto{\pgfqpoint{11.646289in}{7.279147in}}%
\pgfpathlineto{\pgfqpoint{11.654246in}{7.331303in}}%
\pgfpathlineto{\pgfqpoint{11.662203in}{7.235922in}}%
\pgfpathlineto{\pgfqpoint{11.670160in}{7.225751in}}%
\pgfpathlineto{\pgfqpoint{11.678118in}{7.194821in}}%
\pgfpathlineto{\pgfqpoint{11.686075in}{7.256433in}}%
\pgfpathlineto{\pgfqpoint{11.694032in}{7.210039in}}%
\pgfpathlineto{\pgfqpoint{11.701989in}{7.313048in}}%
\pgfpathlineto{\pgfqpoint{11.709947in}{7.303000in}}%
\pgfpathlineto{\pgfqpoint{11.717904in}{7.284401in}}%
\pgfpathlineto{\pgfqpoint{11.725861in}{7.286113in}}%
\pgfpathlineto{\pgfqpoint{11.733818in}{7.306664in}}%
\pgfpathlineto{\pgfqpoint{11.741775in}{7.261807in}}%
\pgfpathlineto{\pgfqpoint{11.749733in}{7.228046in}}%
\pgfpathlineto{\pgfqpoint{11.757690in}{7.226933in}}%
\pgfpathlineto{\pgfqpoint{11.765647in}{7.277414in}}%
\pgfpathlineto{\pgfqpoint{11.773604in}{7.248362in}}%
\pgfpathlineto{\pgfqpoint{11.781561in}{7.279634in}}%
\pgfpathlineto{\pgfqpoint{11.789519in}{7.246861in}}%
\pgfpathlineto{\pgfqpoint{11.797476in}{7.332709in}}%
\pgfpathlineto{\pgfqpoint{11.805433in}{7.219943in}}%
\pgfpathlineto{\pgfqpoint{11.813390in}{7.325777in}}%
\pgfpathlineto{\pgfqpoint{11.821348in}{7.252975in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.277539in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.277539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.850695in}{7.324436in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.324436in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{7.324436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.028235in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{12.903529in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.102460in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.102460in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.898182in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693904in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693904in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.489626in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.489626in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.285348in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.285348in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.081070in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.081070in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.091765in,y=4.933628in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{5.546436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in, y=5.462018in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{6.192982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in, y=6.108563in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{6.839527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in, y=6.755109in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{7.486073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in, y=7.401654in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.903529in}{8.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.664923in, y=8.048200in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.526034in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.903529in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.102460in}{5.815894in}}%
\pgfpathlineto{\pgfqpoint{13.110417in}{6.889038in}}%
\pgfpathlineto{\pgfqpoint{13.118374in}{7.649623in}}%
\pgfpathlineto{\pgfqpoint{13.126332in}{7.933569in}}%
\pgfpathlineto{\pgfqpoint{13.134289in}{8.039976in}}%
\pgfpathlineto{\pgfqpoint{13.142246in}{8.062489in}}%
\pgfpathlineto{\pgfqpoint{13.158160in}{7.975240in}}%
\pgfpathlineto{\pgfqpoint{13.166118in}{7.895637in}}%
\pgfpathlineto{\pgfqpoint{13.182032in}{7.894083in}}%
\pgfpathlineto{\pgfqpoint{13.213861in}{7.879853in}}%
\pgfpathlineto{\pgfqpoint{13.221818in}{7.874369in}}%
\pgfpathlineto{\pgfqpoint{13.229775in}{7.867204in}}%
\pgfpathlineto{\pgfqpoint{13.237733in}{7.872906in}}%
\pgfpathlineto{\pgfqpoint{13.245690in}{7.850872in}}%
\pgfpathlineto{\pgfqpoint{13.253647in}{7.823571in}}%
\pgfpathlineto{\pgfqpoint{13.261604in}{7.808672in}}%
\pgfpathlineto{\pgfqpoint{13.269561in}{7.809805in}}%
\pgfpathlineto{\pgfqpoint{13.277519in}{7.770404in}}%
\pgfpathlineto{\pgfqpoint{13.285476in}{7.706857in}}%
\pgfpathlineto{\pgfqpoint{13.293433in}{7.726049in}}%
\pgfpathlineto{\pgfqpoint{13.301390in}{7.716661in}}%
\pgfpathlineto{\pgfqpoint{13.309348in}{7.685252in}}%
\pgfpathlineto{\pgfqpoint{13.317305in}{7.643494in}}%
\pgfpathlineto{\pgfqpoint{13.325262in}{7.652804in}}%
\pgfpathlineto{\pgfqpoint{13.333219in}{7.679240in}}%
\pgfpathlineto{\pgfqpoint{13.341176in}{7.687586in}}%
\pgfpathlineto{\pgfqpoint{13.349134in}{7.662399in}}%
\pgfpathlineto{\pgfqpoint{13.357091in}{7.720563in}}%
\pgfpathlineto{\pgfqpoint{13.365048in}{7.690382in}}%
\pgfpathlineto{\pgfqpoint{13.373005in}{7.701014in}}%
\pgfpathlineto{\pgfqpoint{13.380963in}{7.655516in}}%
\pgfpathlineto{\pgfqpoint{13.388920in}{7.731032in}}%
\pgfpathlineto{\pgfqpoint{13.396877in}{7.667533in}}%
\pgfpathlineto{\pgfqpoint{13.404834in}{7.692851in}}%
\pgfpathlineto{\pgfqpoint{13.412791in}{7.695634in}}%
\pgfpathlineto{\pgfqpoint{13.420749in}{7.691911in}}%
\pgfpathlineto{\pgfqpoint{13.428706in}{7.654587in}}%
\pgfpathlineto{\pgfqpoint{13.436663in}{7.680997in}}%
\pgfpathlineto{\pgfqpoint{13.444620in}{7.689907in}}%
\pgfpathlineto{\pgfqpoint{13.452578in}{7.700985in}}%
\pgfpathlineto{\pgfqpoint{13.460535in}{7.648789in}}%
\pgfpathlineto{\pgfqpoint{13.468492in}{7.663038in}}%
\pgfpathlineto{\pgfqpoint{13.476449in}{7.697506in}}%
\pgfpathlineto{\pgfqpoint{13.484406in}{7.618911in}}%
\pgfpathlineto{\pgfqpoint{13.492364in}{7.611979in}}%
\pgfpathlineto{\pgfqpoint{13.500321in}{7.666206in}}%
\pgfpathlineto{\pgfqpoint{13.508278in}{7.671812in}}%
\pgfpathlineto{\pgfqpoint{13.516235in}{7.699893in}}%
\pgfpathlineto{\pgfqpoint{13.524193in}{7.718844in}}%
\pgfpathlineto{\pgfqpoint{13.532150in}{7.657397in}}%
\pgfpathlineto{\pgfqpoint{13.540107in}{7.767133in}}%
\pgfpathlineto{\pgfqpoint{13.548064in}{7.676836in}}%
\pgfpathlineto{\pgfqpoint{13.556021in}{7.710039in}}%
\pgfpathlineto{\pgfqpoint{13.563979in}{7.657970in}}%
\pgfpathlineto{\pgfqpoint{13.571936in}{7.657282in}}%
\pgfpathlineto{\pgfqpoint{13.579893in}{7.680448in}}%
\pgfpathlineto{\pgfqpoint{13.587850in}{7.738849in}}%
\pgfpathlineto{\pgfqpoint{13.595807in}{7.715657in}}%
\pgfpathlineto{\pgfqpoint{13.603765in}{7.688521in}}%
\pgfpathlineto{\pgfqpoint{13.611722in}{7.731416in}}%
\pgfpathlineto{\pgfqpoint{13.619679in}{7.703024in}}%
\pgfpathlineto{\pgfqpoint{13.627636in}{7.659963in}}%
\pgfpathlineto{\pgfqpoint{13.635594in}{7.700149in}}%
\pgfpathlineto{\pgfqpoint{13.643551in}{7.659177in}}%
\pgfpathlineto{\pgfqpoint{13.651508in}{7.665839in}}%
\pgfpathlineto{\pgfqpoint{13.659465in}{7.657642in}}%
\pgfpathlineto{\pgfqpoint{13.667422in}{7.679748in}}%
\pgfpathlineto{\pgfqpoint{13.675380in}{7.692575in}}%
\pgfpathlineto{\pgfqpoint{13.683337in}{7.702634in}}%
\pgfpathlineto{\pgfqpoint{13.691294in}{7.654228in}}%
\pgfpathlineto{\pgfqpoint{13.699251in}{7.696598in}}%
\pgfpathlineto{\pgfqpoint{13.707209in}{7.657147in}}%
\pgfpathlineto{\pgfqpoint{13.715166in}{7.713095in}}%
\pgfpathlineto{\pgfqpoint{13.723123in}{7.695565in}}%
\pgfpathlineto{\pgfqpoint{13.731080in}{7.655405in}}%
\pgfpathlineto{\pgfqpoint{13.739037in}{7.696423in}}%
\pgfpathlineto{\pgfqpoint{13.746995in}{7.622993in}}%
\pgfpathlineto{\pgfqpoint{13.754952in}{7.684415in}}%
\pgfpathlineto{\pgfqpoint{13.762909in}{7.694620in}}%
\pgfpathlineto{\pgfqpoint{13.770866in}{7.603899in}}%
\pgfpathlineto{\pgfqpoint{13.778824in}{7.657128in}}%
\pgfpathlineto{\pgfqpoint{13.786781in}{7.648181in}}%
\pgfpathlineto{\pgfqpoint{13.794738in}{7.682493in}}%
\pgfpathlineto{\pgfqpoint{13.802695in}{7.663468in}}%
\pgfpathlineto{\pgfqpoint{13.810652in}{7.604016in}}%
\pgfpathlineto{\pgfqpoint{13.818610in}{7.671924in}}%
\pgfpathlineto{\pgfqpoint{13.826567in}{7.704360in}}%
\pgfpathlineto{\pgfqpoint{13.834524in}{7.664105in}}%
\pgfpathlineto{\pgfqpoint{13.842481in}{7.670821in}}%
\pgfpathlineto{\pgfqpoint{13.850439in}{7.669990in}}%
\pgfpathlineto{\pgfqpoint{13.858396in}{7.684546in}}%
\pgfpathlineto{\pgfqpoint{13.866353in}{7.648617in}}%
\pgfpathlineto{\pgfqpoint{13.874310in}{7.634218in}}%
\pgfpathlineto{\pgfqpoint{13.882267in}{7.677575in}}%
\pgfpathlineto{\pgfqpoint{13.890225in}{7.701616in}}%
\pgfpathlineto{\pgfqpoint{13.898182in}{7.718952in}}%
\pgfpathlineto{\pgfqpoint{13.906139in}{7.694329in}}%
\pgfpathlineto{\pgfqpoint{13.914096in}{7.696451in}}%
\pgfpathlineto{\pgfqpoint{13.922053in}{7.724786in}}%
\pgfpathlineto{\pgfqpoint{13.930011in}{7.694355in}}%
\pgfpathlineto{\pgfqpoint{13.937968in}{7.623344in}}%
\pgfpathlineto{\pgfqpoint{13.945925in}{7.701124in}}%
\pgfpathlineto{\pgfqpoint{13.953882in}{7.664046in}}%
\pgfpathlineto{\pgfqpoint{13.961840in}{7.710563in}}%
\pgfpathlineto{\pgfqpoint{13.969797in}{7.619357in}}%
\pgfpathlineto{\pgfqpoint{13.977754in}{7.696303in}}%
\pgfpathlineto{\pgfqpoint{13.985711in}{7.650350in}}%
\pgfpathlineto{\pgfqpoint{13.993668in}{7.657725in}}%
\pgfpathlineto{\pgfqpoint{14.001626in}{7.711968in}}%
\pgfpathlineto{\pgfqpoint{14.009583in}{7.708485in}}%
\pgfpathlineto{\pgfqpoint{14.017540in}{7.722649in}}%
\pgfpathlineto{\pgfqpoint{14.025497in}{7.716108in}}%
\pgfpathlineto{\pgfqpoint{14.041412in}{7.686707in}}%
\pgfpathlineto{\pgfqpoint{14.049369in}{7.687503in}}%
\pgfpathlineto{\pgfqpoint{14.057326in}{7.683122in}}%
\pgfpathlineto{\pgfqpoint{14.065283in}{7.682100in}}%
\pgfpathlineto{\pgfqpoint{14.073241in}{7.671660in}}%
\pgfpathlineto{\pgfqpoint{14.081198in}{7.680581in}}%
\pgfpathlineto{\pgfqpoint{14.089155in}{7.722298in}}%
\pgfpathlineto{\pgfqpoint{14.097112in}{7.711429in}}%
\pgfpathlineto{\pgfqpoint{14.105070in}{7.638548in}}%
\pgfpathlineto{\pgfqpoint{14.120984in}{7.669479in}}%
\pgfpathlineto{\pgfqpoint{14.128941in}{7.672051in}}%
\pgfpathlineto{\pgfqpoint{14.136898in}{7.737832in}}%
\pgfpathlineto{\pgfqpoint{14.144856in}{7.722857in}}%
\pgfpathlineto{\pgfqpoint{14.152813in}{7.724891in}}%
\pgfpathlineto{\pgfqpoint{14.160770in}{7.626268in}}%
\pgfpathlineto{\pgfqpoint{14.168727in}{7.640414in}}%
\pgfpathlineto{\pgfqpoint{14.176684in}{7.694277in}}%
\pgfpathlineto{\pgfqpoint{14.184642in}{7.626125in}}%
\pgfpathlineto{\pgfqpoint{14.192599in}{7.605390in}}%
\pgfpathlineto{\pgfqpoint{14.200556in}{7.719698in}}%
\pgfpathlineto{\pgfqpoint{14.208513in}{7.639104in}}%
\pgfpathlineto{\pgfqpoint{14.216471in}{7.676128in}}%
\pgfpathlineto{\pgfqpoint{14.224428in}{7.693914in}}%
\pgfpathlineto{\pgfqpoint{14.232385in}{7.729104in}}%
\pgfpathlineto{\pgfqpoint{14.240342in}{7.694986in}}%
\pgfpathlineto{\pgfqpoint{14.248299in}{7.637793in}}%
\pgfpathlineto{\pgfqpoint{14.256257in}{7.671472in}}%
\pgfpathlineto{\pgfqpoint{14.264214in}{7.714825in}}%
\pgfpathlineto{\pgfqpoint{14.272171in}{7.685033in}}%
\pgfpathlineto{\pgfqpoint{14.280128in}{7.660758in}}%
\pgfpathlineto{\pgfqpoint{14.288086in}{7.688673in}}%
\pgfpathlineto{\pgfqpoint{14.296043in}{7.671805in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{7.671642in}}%
\pgfpathlineto{\pgfqpoint{14.311957in}{7.705421in}}%
\pgfpathlineto{\pgfqpoint{14.319914in}{7.728810in}}%
\pgfpathlineto{\pgfqpoint{14.327872in}{7.599657in}}%
\pgfpathlineto{\pgfqpoint{14.335829in}{7.645946in}}%
\pgfpathlineto{\pgfqpoint{14.343786in}{7.680415in}}%
\pgfpathlineto{\pgfqpoint{14.351743in}{7.655431in}}%
\pgfpathlineto{\pgfqpoint{14.359701in}{7.661657in}}%
\pgfpathlineto{\pgfqpoint{14.367658in}{7.637095in}}%
\pgfpathlineto{\pgfqpoint{14.375615in}{7.721061in}}%
\pgfpathlineto{\pgfqpoint{14.383572in}{7.659843in}}%
\pgfpathlineto{\pgfqpoint{14.391529in}{7.710547in}}%
\pgfpathlineto{\pgfqpoint{14.399487in}{7.668474in}}%
\pgfpathlineto{\pgfqpoint{14.407444in}{7.642175in}}%
\pgfpathlineto{\pgfqpoint{14.415401in}{7.725973in}}%
\pgfpathlineto{\pgfqpoint{14.423358in}{7.678182in}}%
\pgfpathlineto{\pgfqpoint{14.431316in}{7.669110in}}%
\pgfpathlineto{\pgfqpoint{14.439273in}{7.670885in}}%
\pgfpathlineto{\pgfqpoint{14.447230in}{7.713668in}}%
\pgfpathlineto{\pgfqpoint{14.455187in}{7.737021in}}%
\pgfpathlineto{\pgfqpoint{14.463144in}{7.630801in}}%
\pgfpathlineto{\pgfqpoint{14.471102in}{7.685083in}}%
\pgfpathlineto{\pgfqpoint{14.479059in}{7.643298in}}%
\pgfpathlineto{\pgfqpoint{14.487016in}{7.716703in}}%
\pgfpathlineto{\pgfqpoint{14.494973in}{7.670800in}}%
\pgfpathlineto{\pgfqpoint{14.502930in}{7.634512in}}%
\pgfpathlineto{\pgfqpoint{14.510888in}{7.691275in}}%
\pgfpathlineto{\pgfqpoint{14.518845in}{7.654690in}}%
\pgfpathlineto{\pgfqpoint{14.526802in}{7.680506in}}%
\pgfpathlineto{\pgfqpoint{14.534759in}{7.632981in}}%
\pgfpathlineto{\pgfqpoint{14.542717in}{7.769039in}}%
\pgfpathlineto{\pgfqpoint{14.550674in}{7.691835in}}%
\pgfpathlineto{\pgfqpoint{14.558631in}{7.708538in}}%
\pgfpathlineto{\pgfqpoint{14.566588in}{7.745175in}}%
\pgfpathlineto{\pgfqpoint{14.574545in}{7.688271in}}%
\pgfpathlineto{\pgfqpoint{14.582503in}{7.670360in}}%
\pgfpathlineto{\pgfqpoint{14.590460in}{7.670122in}}%
\pgfpathlineto{\pgfqpoint{14.598417in}{7.624004in}}%
\pgfpathlineto{\pgfqpoint{14.606374in}{7.692580in}}%
\pgfpathlineto{\pgfqpoint{14.614332in}{7.701087in}}%
\pgfpathlineto{\pgfqpoint{14.622289in}{7.622647in}}%
\pgfpathlineto{\pgfqpoint{14.630246in}{7.669870in}}%
\pgfpathlineto{\pgfqpoint{14.638203in}{7.645585in}}%
\pgfpathlineto{\pgfqpoint{14.646160in}{7.696903in}}%
\pgfpathlineto{\pgfqpoint{14.654118in}{7.729560in}}%
\pgfpathlineto{\pgfqpoint{14.662075in}{7.692479in}}%
\pgfpathlineto{\pgfqpoint{14.670032in}{7.692912in}}%
\pgfpathlineto{\pgfqpoint{14.677989in}{7.650076in}}%
\pgfpathlineto{\pgfqpoint{14.685947in}{7.637752in}}%
\pgfpathlineto{\pgfqpoint{14.693904in}{7.644587in}}%
\pgfpathlineto{\pgfqpoint{14.701861in}{7.637195in}}%
\pgfpathlineto{\pgfqpoint{14.709818in}{7.689899in}}%
\pgfpathlineto{\pgfqpoint{14.717775in}{7.678911in}}%
\pgfpathlineto{\pgfqpoint{14.725733in}{7.713759in}}%
\pgfpathlineto{\pgfqpoint{14.733690in}{7.716965in}}%
\pgfpathlineto{\pgfqpoint{14.741647in}{7.652495in}}%
\pgfpathlineto{\pgfqpoint{14.749604in}{7.679751in}}%
\pgfpathlineto{\pgfqpoint{14.757561in}{7.711167in}}%
\pgfpathlineto{\pgfqpoint{14.765519in}{7.680011in}}%
\pgfpathlineto{\pgfqpoint{14.773476in}{7.687665in}}%
\pgfpathlineto{\pgfqpoint{14.781433in}{7.642074in}}%
\pgfpathlineto{\pgfqpoint{14.797348in}{7.700593in}}%
\pgfpathlineto{\pgfqpoint{14.805305in}{7.698844in}}%
\pgfpathlineto{\pgfqpoint{14.813262in}{7.669200in}}%
\pgfpathlineto{\pgfqpoint{14.821219in}{7.705231in}}%
\pgfpathlineto{\pgfqpoint{14.829176in}{7.664381in}}%
\pgfpathlineto{\pgfqpoint{14.837134in}{7.655858in}}%
\pgfpathlineto{\pgfqpoint{14.845091in}{7.668429in}}%
\pgfpathlineto{\pgfqpoint{14.853048in}{7.746972in}}%
\pgfpathlineto{\pgfqpoint{14.861005in}{7.653898in}}%
\pgfpathlineto{\pgfqpoint{14.868963in}{7.660030in}}%
\pgfpathlineto{\pgfqpoint{14.876920in}{7.662494in}}%
\pgfpathlineto{\pgfqpoint{14.884877in}{7.711020in}}%
\pgfpathlineto{\pgfqpoint{14.892834in}{7.667469in}}%
\pgfpathlineto{\pgfqpoint{14.900791in}{7.682157in}}%
\pgfpathlineto{\pgfqpoint{14.908749in}{7.721886in}}%
\pgfpathlineto{\pgfqpoint{14.916706in}{7.673280in}}%
\pgfpathlineto{\pgfqpoint{14.924663in}{7.641700in}}%
\pgfpathlineto{\pgfqpoint{14.932620in}{7.652852in}}%
\pgfpathlineto{\pgfqpoint{14.940578in}{7.650391in}}%
\pgfpathlineto{\pgfqpoint{14.948535in}{7.677879in}}%
\pgfpathlineto{\pgfqpoint{14.956492in}{7.700412in}}%
\pgfpathlineto{\pgfqpoint{14.964449in}{7.654711in}}%
\pgfpathlineto{\pgfqpoint{14.972406in}{7.707670in}}%
\pgfpathlineto{\pgfqpoint{14.980364in}{7.701131in}}%
\pgfpathlineto{\pgfqpoint{14.988321in}{7.642768in}}%
\pgfpathlineto{\pgfqpoint{14.996278in}{7.621619in}}%
\pgfpathlineto{\pgfqpoint{15.004235in}{7.698091in}}%
\pgfpathlineto{\pgfqpoint{15.012193in}{7.665032in}}%
\pgfpathlineto{\pgfqpoint{15.020150in}{7.658865in}}%
\pgfpathlineto{\pgfqpoint{15.028107in}{7.647999in}}%
\pgfpathlineto{\pgfqpoint{15.036064in}{7.742870in}}%
\pgfpathlineto{\pgfqpoint{15.044021in}{7.665782in}}%
\pgfpathlineto{\pgfqpoint{15.051979in}{7.641905in}}%
\pgfpathlineto{\pgfqpoint{15.059936in}{7.629869in}}%
\pgfpathlineto{\pgfqpoint{15.067893in}{7.587554in}}%
\pgfpathlineto{\pgfqpoint{15.075850in}{7.660769in}}%
\pgfpathlineto{\pgfqpoint{15.083807in}{7.663499in}}%
\pgfpathlineto{\pgfqpoint{15.091765in}{7.653468in}}%
\pgfpathlineto{\pgfqpoint{15.099722in}{7.697033in}}%
\pgfpathlineto{\pgfqpoint{15.107679in}{7.690716in}}%
\pgfpathlineto{\pgfqpoint{15.115636in}{7.662816in}}%
\pgfpathlineto{\pgfqpoint{15.123594in}{7.706336in}}%
\pgfpathlineto{\pgfqpoint{15.131551in}{7.607032in}}%
\pgfpathlineto{\pgfqpoint{15.139508in}{7.717988in}}%
\pgfpathlineto{\pgfqpoint{15.147465in}{7.681896in}}%
\pgfpathlineto{\pgfqpoint{15.155422in}{7.606845in}}%
\pgfpathlineto{\pgfqpoint{15.163380in}{7.709939in}}%
\pgfpathlineto{\pgfqpoint{15.171337in}{7.653965in}}%
\pgfpathlineto{\pgfqpoint{15.179294in}{7.700113in}}%
\pgfpathlineto{\pgfqpoint{15.187251in}{7.685831in}}%
\pgfpathlineto{\pgfqpoint{15.195209in}{7.688900in}}%
\pgfpathlineto{\pgfqpoint{15.203166in}{7.707552in}}%
\pgfpathlineto{\pgfqpoint{15.211123in}{7.683441in}}%
\pgfpathlineto{\pgfqpoint{15.219080in}{7.697957in}}%
\pgfpathlineto{\pgfqpoint{15.227037in}{7.698604in}}%
\pgfpathlineto{\pgfqpoint{15.234995in}{7.622050in}}%
\pgfpathlineto{\pgfqpoint{15.242952in}{7.651068in}}%
\pgfpathlineto{\pgfqpoint{15.250909in}{7.645430in}}%
\pgfpathlineto{\pgfqpoint{15.258866in}{7.706752in}}%
\pgfpathlineto{\pgfqpoint{15.266824in}{7.741032in}}%
\pgfpathlineto{\pgfqpoint{15.274781in}{7.657902in}}%
\pgfpathlineto{\pgfqpoint{15.282738in}{7.626809in}}%
\pgfpathlineto{\pgfqpoint{15.290695in}{7.678421in}}%
\pgfpathlineto{\pgfqpoint{15.298652in}{7.668967in}}%
\pgfpathlineto{\pgfqpoint{15.306610in}{7.698313in}}%
\pgfpathlineto{\pgfqpoint{15.314567in}{7.705469in}}%
\pgfpathlineto{\pgfqpoint{15.322524in}{7.620624in}}%
\pgfpathlineto{\pgfqpoint{15.330481in}{7.712927in}}%
\pgfpathlineto{\pgfqpoint{15.338439in}{7.569363in}}%
\pgfpathlineto{\pgfqpoint{15.346396in}{7.718096in}}%
\pgfpathlineto{\pgfqpoint{15.354353in}{7.707024in}}%
\pgfpathlineto{\pgfqpoint{15.370267in}{7.666015in}}%
\pgfpathlineto{\pgfqpoint{15.378225in}{7.669104in}}%
\pgfpathlineto{\pgfqpoint{15.386182in}{7.638634in}}%
\pgfpathlineto{\pgfqpoint{15.394139in}{7.650223in}}%
\pgfpathlineto{\pgfqpoint{15.402096in}{7.619664in}}%
\pgfpathlineto{\pgfqpoint{15.410053in}{7.684523in}}%
\pgfpathlineto{\pgfqpoint{15.418011in}{7.702880in}}%
\pgfpathlineto{\pgfqpoint{15.425968in}{7.762109in}}%
\pgfpathlineto{\pgfqpoint{15.433925in}{7.616708in}}%
\pgfpathlineto{\pgfqpoint{15.441882in}{7.644046in}}%
\pgfpathlineto{\pgfqpoint{15.449840in}{7.707801in}}%
\pgfpathlineto{\pgfqpoint{15.457797in}{7.668125in}}%
\pgfpathlineto{\pgfqpoint{15.465754in}{7.687903in}}%
\pgfpathlineto{\pgfqpoint{15.473711in}{7.702008in}}%
\pgfpathlineto{\pgfqpoint{15.481668in}{7.599475in}}%
\pgfpathlineto{\pgfqpoint{15.489626in}{7.632964in}}%
\pgfpathlineto{\pgfqpoint{15.497583in}{7.657959in}}%
\pgfpathlineto{\pgfqpoint{15.505540in}{7.658171in}}%
\pgfpathlineto{\pgfqpoint{15.513497in}{7.665064in}}%
\pgfpathlineto{\pgfqpoint{15.521455in}{7.626239in}}%
\pgfpathlineto{\pgfqpoint{15.529412in}{7.638289in}}%
\pgfpathlineto{\pgfqpoint{15.537369in}{7.689928in}}%
\pgfpathlineto{\pgfqpoint{15.545326in}{7.700054in}}%
\pgfpathlineto{\pgfqpoint{15.553283in}{7.666017in}}%
\pgfpathlineto{\pgfqpoint{15.561241in}{7.659813in}}%
\pgfpathlineto{\pgfqpoint{15.569198in}{7.695056in}}%
\pgfpathlineto{\pgfqpoint{15.577155in}{7.623976in}}%
\pgfpathlineto{\pgfqpoint{15.585112in}{7.678056in}}%
\pgfpathlineto{\pgfqpoint{15.593070in}{7.690722in}}%
\pgfpathlineto{\pgfqpoint{15.601027in}{7.706230in}}%
\pgfpathlineto{\pgfqpoint{15.608984in}{7.664292in}}%
\pgfpathlineto{\pgfqpoint{15.616941in}{7.648761in}}%
\pgfpathlineto{\pgfqpoint{15.624898in}{7.615590in}}%
\pgfpathlineto{\pgfqpoint{15.632856in}{7.667179in}}%
\pgfpathlineto{\pgfqpoint{15.640813in}{7.711161in}}%
\pgfpathlineto{\pgfqpoint{15.648770in}{7.693360in}}%
\pgfpathlineto{\pgfqpoint{15.656727in}{7.667529in}}%
\pgfpathlineto{\pgfqpoint{15.664684in}{7.683741in}}%
\pgfpathlineto{\pgfqpoint{15.680599in}{7.632660in}}%
\pgfpathlineto{\pgfqpoint{15.688556in}{7.606021in}}%
\pgfpathlineto{\pgfqpoint{15.704471in}{7.709392in}}%
\pgfpathlineto{\pgfqpoint{15.712428in}{7.627151in}}%
\pgfpathlineto{\pgfqpoint{15.720385in}{7.690105in}}%
\pgfpathlineto{\pgfqpoint{15.728342in}{7.620678in}}%
\pgfpathlineto{\pgfqpoint{15.736299in}{7.639417in}}%
\pgfpathlineto{\pgfqpoint{15.744257in}{7.621773in}}%
\pgfpathlineto{\pgfqpoint{15.752214in}{7.672273in}}%
\pgfpathlineto{\pgfqpoint{15.760171in}{7.642175in}}%
\pgfpathlineto{\pgfqpoint{15.768128in}{7.667936in}}%
\pgfpathlineto{\pgfqpoint{15.784043in}{7.686156in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{7.607301in}}%
\pgfpathlineto{\pgfqpoint{15.799957in}{7.677128in}}%
\pgfpathlineto{\pgfqpoint{15.807914in}{7.719783in}}%
\pgfpathlineto{\pgfqpoint{15.815872in}{7.718413in}}%
\pgfpathlineto{\pgfqpoint{15.823829in}{7.671637in}}%
\pgfpathlineto{\pgfqpoint{15.831786in}{7.679194in}}%
\pgfpathlineto{\pgfqpoint{15.839743in}{7.646577in}}%
\pgfpathlineto{\pgfqpoint{15.847701in}{7.600045in}}%
\pgfpathlineto{\pgfqpoint{15.855658in}{7.657079in}}%
\pgfpathlineto{\pgfqpoint{15.863615in}{7.725044in}}%
\pgfpathlineto{\pgfqpoint{15.871572in}{7.700982in}}%
\pgfpathlineto{\pgfqpoint{15.879529in}{7.662329in}}%
\pgfpathlineto{\pgfqpoint{15.887487in}{7.700800in}}%
\pgfpathlineto{\pgfqpoint{15.895444in}{7.651059in}}%
\pgfpathlineto{\pgfqpoint{15.903401in}{7.670328in}}%
\pgfpathlineto{\pgfqpoint{15.911358in}{7.653837in}}%
\pgfpathlineto{\pgfqpoint{15.919316in}{7.661840in}}%
\pgfpathlineto{\pgfqpoint{15.927273in}{7.628960in}}%
\pgfpathlineto{\pgfqpoint{15.935230in}{7.722215in}}%
\pgfpathlineto{\pgfqpoint{15.943187in}{7.597299in}}%
\pgfpathlineto{\pgfqpoint{15.951144in}{7.685985in}}%
\pgfpathlineto{\pgfqpoint{15.959102in}{7.745078in}}%
\pgfpathlineto{\pgfqpoint{15.967059in}{7.762361in}}%
\pgfpathlineto{\pgfqpoint{15.975016in}{7.727301in}}%
\pgfpathlineto{\pgfqpoint{15.982973in}{7.655880in}}%
\pgfpathlineto{\pgfqpoint{15.990930in}{7.638138in}}%
\pgfpathlineto{\pgfqpoint{15.998888in}{7.665459in}}%
\pgfpathlineto{\pgfqpoint{16.006845in}{7.738936in}}%
\pgfpathlineto{\pgfqpoint{16.014802in}{7.655210in}}%
\pgfpathlineto{\pgfqpoint{16.022759in}{7.657570in}}%
\pgfpathlineto{\pgfqpoint{16.030717in}{7.661119in}}%
\pgfpathlineto{\pgfqpoint{16.038674in}{7.675529in}}%
\pgfpathlineto{\pgfqpoint{16.046631in}{7.662119in}}%
\pgfpathlineto{\pgfqpoint{16.054588in}{7.644914in}}%
\pgfpathlineto{\pgfqpoint{16.062545in}{7.735931in}}%
\pgfpathlineto{\pgfqpoint{16.070503in}{7.720807in}}%
\pgfpathlineto{\pgfqpoint{16.078460in}{7.659313in}}%
\pgfpathlineto{\pgfqpoint{16.086417in}{7.692267in}}%
\pgfpathlineto{\pgfqpoint{16.094374in}{7.658089in}}%
\pgfpathlineto{\pgfqpoint{16.102332in}{7.674015in}}%
\pgfpathlineto{\pgfqpoint{16.110289in}{7.702000in}}%
\pgfpathlineto{\pgfqpoint{16.118246in}{7.721762in}}%
\pgfpathlineto{\pgfqpoint{16.126203in}{7.715860in}}%
\pgfpathlineto{\pgfqpoint{16.134160in}{7.695323in}}%
\pgfpathlineto{\pgfqpoint{16.142118in}{7.722962in}}%
\pgfpathlineto{\pgfqpoint{16.150075in}{7.719401in}}%
\pgfpathlineto{\pgfqpoint{16.158032in}{7.655326in}}%
\pgfpathlineto{\pgfqpoint{16.165989in}{7.663261in}}%
\pgfpathlineto{\pgfqpoint{16.173947in}{7.703033in}}%
\pgfpathlineto{\pgfqpoint{16.181904in}{7.703807in}}%
\pgfpathlineto{\pgfqpoint{16.189861in}{7.573767in}}%
\pgfpathlineto{\pgfqpoint{16.197818in}{7.613385in}}%
\pgfpathlineto{\pgfqpoint{16.205775in}{7.567910in}}%
\pgfpathlineto{\pgfqpoint{16.213733in}{7.686210in}}%
\pgfpathlineto{\pgfqpoint{16.221690in}{7.700872in}}%
\pgfpathlineto{\pgfqpoint{16.229647in}{7.709585in}}%
\pgfpathlineto{\pgfqpoint{16.237604in}{7.712241in}}%
\pgfpathlineto{\pgfqpoint{16.245561in}{7.662883in}}%
\pgfpathlineto{\pgfqpoint{16.253519in}{7.673194in}}%
\pgfpathlineto{\pgfqpoint{16.261476in}{7.636628in}}%
\pgfpathlineto{\pgfqpoint{16.269433in}{7.681787in}}%
\pgfpathlineto{\pgfqpoint{16.277390in}{7.618337in}}%
\pgfpathlineto{\pgfqpoint{16.293305in}{7.685051in}}%
\pgfpathlineto{\pgfqpoint{16.301262in}{7.718326in}}%
\pgfpathlineto{\pgfqpoint{16.309219in}{7.663873in}}%
\pgfpathlineto{\pgfqpoint{16.317176in}{7.677195in}}%
\pgfpathlineto{\pgfqpoint{16.325134in}{7.655836in}}%
\pgfpathlineto{\pgfqpoint{16.333091in}{7.708332in}}%
\pgfpathlineto{\pgfqpoint{16.341048in}{7.668231in}}%
\pgfpathlineto{\pgfqpoint{16.349005in}{7.689965in}}%
\pgfpathlineto{\pgfqpoint{16.364920in}{7.613553in}}%
\pgfpathlineto{\pgfqpoint{16.372877in}{7.626146in}}%
\pgfpathlineto{\pgfqpoint{16.380834in}{7.731016in}}%
\pgfpathlineto{\pgfqpoint{16.388791in}{7.673099in}}%
\pgfpathlineto{\pgfqpoint{16.396749in}{7.672895in}}%
\pgfpathlineto{\pgfqpoint{16.404706in}{7.627193in}}%
\pgfpathlineto{\pgfqpoint{16.412663in}{7.718525in}}%
\pgfpathlineto{\pgfqpoint{16.428578in}{7.648522in}}%
\pgfpathlineto{\pgfqpoint{16.436535in}{7.663941in}}%
\pgfpathlineto{\pgfqpoint{16.444492in}{7.641056in}}%
\pgfpathlineto{\pgfqpoint{16.452449in}{7.607247in}}%
\pgfpathlineto{\pgfqpoint{16.460406in}{7.691742in}}%
\pgfpathlineto{\pgfqpoint{16.468364in}{7.709207in}}%
\pgfpathlineto{\pgfqpoint{16.476321in}{7.714235in}}%
\pgfpathlineto{\pgfqpoint{16.484278in}{7.640905in}}%
\pgfpathlineto{\pgfqpoint{16.492235in}{7.664793in}}%
\pgfpathlineto{\pgfqpoint{16.500193in}{7.705130in}}%
\pgfpathlineto{\pgfqpoint{16.508150in}{7.632005in}}%
\pgfpathlineto{\pgfqpoint{16.516107in}{7.652441in}}%
\pgfpathlineto{\pgfqpoint{16.524064in}{7.664596in}}%
\pgfpathlineto{\pgfqpoint{16.532021in}{7.644912in}}%
\pgfpathlineto{\pgfqpoint{16.539979in}{7.679976in}}%
\pgfpathlineto{\pgfqpoint{16.547936in}{7.744510in}}%
\pgfpathlineto{\pgfqpoint{16.555893in}{7.691442in}}%
\pgfpathlineto{\pgfqpoint{16.563850in}{7.658926in}}%
\pgfpathlineto{\pgfqpoint{16.571807in}{7.582912in}}%
\pgfpathlineto{\pgfqpoint{16.579765in}{7.640872in}}%
\pgfpathlineto{\pgfqpoint{16.587722in}{7.722364in}}%
\pgfpathlineto{\pgfqpoint{16.595679in}{7.640665in}}%
\pgfpathlineto{\pgfqpoint{16.603636in}{7.620243in}}%
\pgfpathlineto{\pgfqpoint{16.611594in}{7.716082in}}%
\pgfpathlineto{\pgfqpoint{16.619551in}{7.705333in}}%
\pgfpathlineto{\pgfqpoint{16.627508in}{7.700415in}}%
\pgfpathlineto{\pgfqpoint{16.635465in}{7.745858in}}%
\pgfpathlineto{\pgfqpoint{16.643422in}{7.670853in}}%
\pgfpathlineto{\pgfqpoint{16.651380in}{7.663391in}}%
\pgfpathlineto{\pgfqpoint{16.659337in}{7.795553in}}%
\pgfpathlineto{\pgfqpoint{16.667294in}{7.745484in}}%
\pgfpathlineto{\pgfqpoint{16.675251in}{7.627586in}}%
\pgfpathlineto{\pgfqpoint{16.683209in}{7.664034in}}%
\pgfpathlineto{\pgfqpoint{16.691166in}{7.705767in}}%
\pgfpathlineto{\pgfqpoint{16.699123in}{7.638295in}}%
\pgfpathlineto{\pgfqpoint{16.707080in}{7.683542in}}%
\pgfpathlineto{\pgfqpoint{16.715037in}{7.632144in}}%
\pgfpathlineto{\pgfqpoint{16.722995in}{7.721124in}}%
\pgfpathlineto{\pgfqpoint{16.738909in}{7.616711in}}%
\pgfpathlineto{\pgfqpoint{16.746866in}{7.733626in}}%
\pgfpathlineto{\pgfqpoint{16.754824in}{7.709821in}}%
\pgfpathlineto{\pgfqpoint{16.762781in}{7.611833in}}%
\pgfpathlineto{\pgfqpoint{16.770738in}{7.700168in}}%
\pgfpathlineto{\pgfqpoint{16.778695in}{7.642400in}}%
\pgfpathlineto{\pgfqpoint{16.786652in}{7.624533in}}%
\pgfpathlineto{\pgfqpoint{16.794610in}{7.692323in}}%
\pgfpathlineto{\pgfqpoint{16.802567in}{7.668142in}}%
\pgfpathlineto{\pgfqpoint{16.810524in}{7.675451in}}%
\pgfpathlineto{\pgfqpoint{16.818481in}{7.670867in}}%
\pgfpathlineto{\pgfqpoint{16.826439in}{7.630593in}}%
\pgfpathlineto{\pgfqpoint{16.834396in}{7.685263in}}%
\pgfpathlineto{\pgfqpoint{16.842353in}{7.643953in}}%
\pgfpathlineto{\pgfqpoint{16.850310in}{7.655603in}}%
\pgfpathlineto{\pgfqpoint{16.858267in}{7.651854in}}%
\pgfpathlineto{\pgfqpoint{16.866225in}{7.652933in}}%
\pgfpathlineto{\pgfqpoint{16.874182in}{7.661089in}}%
\pgfpathlineto{\pgfqpoint{16.882139in}{7.656267in}}%
\pgfpathlineto{\pgfqpoint{16.890096in}{7.728912in}}%
\pgfpathlineto{\pgfqpoint{16.898053in}{7.715433in}}%
\pgfpathlineto{\pgfqpoint{16.906011in}{7.668047in}}%
\pgfpathlineto{\pgfqpoint{16.913968in}{7.677093in}}%
\pgfpathlineto{\pgfqpoint{16.921925in}{7.683694in}}%
\pgfpathlineto{\pgfqpoint{16.929882in}{7.676079in}}%
\pgfpathlineto{\pgfqpoint{16.937840in}{7.677888in}}%
\pgfpathlineto{\pgfqpoint{16.945797in}{7.667936in}}%
\pgfpathlineto{\pgfqpoint{16.953754in}{7.644400in}}%
\pgfpathlineto{\pgfqpoint{16.961711in}{7.653688in}}%
\pgfpathlineto{\pgfqpoint{16.969668in}{7.743096in}}%
\pgfpathlineto{\pgfqpoint{16.977626in}{7.680705in}}%
\pgfpathlineto{\pgfqpoint{16.985583in}{7.703873in}}%
\pgfpathlineto{\pgfqpoint{16.993540in}{7.658458in}}%
\pgfpathlineto{\pgfqpoint{17.001497in}{7.567737in}}%
\pgfpathlineto{\pgfqpoint{17.009455in}{7.707036in}}%
\pgfpathlineto{\pgfqpoint{17.017412in}{7.651731in}}%
\pgfpathlineto{\pgfqpoint{17.025369in}{7.614122in}}%
\pgfpathlineto{\pgfqpoint{17.033326in}{7.680259in}}%
\pgfpathlineto{\pgfqpoint{17.041283in}{7.710077in}}%
\pgfpathlineto{\pgfqpoint{17.049241in}{7.688613in}}%
\pgfpathlineto{\pgfqpoint{17.057198in}{7.621447in}}%
\pgfpathlineto{\pgfqpoint{17.065155in}{7.666879in}}%
\pgfpathlineto{\pgfqpoint{17.073112in}{7.653536in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.705790in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.705790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.903529in}{5.384800in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.102460in}{7.647709in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.647709in}}%
\pgfpathlineto{\pgfqpoint{17.081070in}{7.647709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.903529in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.903529in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.091765in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{4.673600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850695in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.850695in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646417in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.646417in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.442139in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.442139in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237861in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.237861in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033583in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.033583in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.829305in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.829305in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{1.200298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413158in, y=1.115879in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{2.027274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.271773in, y=1.942856in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{2.854251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130389in, y=2.769833in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{3.681228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130389in, y=3.596810in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651765in}{4.508205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130389in, y=4.423786in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.991500in,y=2.895600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{1.117600in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859909in}{4.683600in}}%
\pgfpathlineto{\pgfqpoint{7.866610in}{2.836801in}}%
\pgfpathlineto{\pgfqpoint{7.874567in}{2.197916in}}%
\pgfpathlineto{\pgfqpoint{7.882524in}{2.108592in}}%
\pgfpathlineto{\pgfqpoint{7.898439in}{2.035048in}}%
\pgfpathlineto{\pgfqpoint{7.906396in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{7.914353in}{2.073426in}}%
\pgfpathlineto{\pgfqpoint{7.922310in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{7.930267in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{7.938225in}{2.080618in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{2.016784in}}%
\pgfpathlineto{\pgfqpoint{7.954139in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{7.962096in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{7.970053in}{2.051759in}}%
\pgfpathlineto{\pgfqpoint{7.978011in}{2.040410in}}%
\pgfpathlineto{\pgfqpoint{7.985968in}{2.021369in}}%
\pgfpathlineto{\pgfqpoint{7.993925in}{2.024883in}}%
\pgfpathlineto{\pgfqpoint{8.001882in}{2.014788in}}%
\pgfpathlineto{\pgfqpoint{8.017797in}{2.005605in}}%
\pgfpathlineto{\pgfqpoint{8.025754in}{2.024282in}}%
\pgfpathlineto{\pgfqpoint{8.033711in}{2.052532in}}%
\pgfpathlineto{\pgfqpoint{8.041668in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{8.049626in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{8.057583in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{8.065540in}{2.023021in}}%
\pgfpathlineto{\pgfqpoint{8.073497in}{1.987173in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{8.089412in}{2.004344in}}%
\pgfpathlineto{\pgfqpoint{8.097369in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{8.105326in}{2.001062in}}%
\pgfpathlineto{\pgfqpoint{8.113283in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{8.121241in}{2.020496in}}%
\pgfpathlineto{\pgfqpoint{8.129198in}{2.029281in}}%
\pgfpathlineto{\pgfqpoint{8.137155in}{2.017813in}}%
\pgfpathlineto{\pgfqpoint{8.145112in}{2.000432in}}%
\pgfpathlineto{\pgfqpoint{8.153070in}{1.975670in}}%
\pgfpathlineto{\pgfqpoint{8.161027in}{2.007857in}}%
\pgfpathlineto{\pgfqpoint{8.168984in}{1.995991in}}%
\pgfpathlineto{\pgfqpoint{8.176941in}{2.014753in}}%
\pgfpathlineto{\pgfqpoint{8.192856in}{2.007611in}}%
\pgfpathlineto{\pgfqpoint{8.200813in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{8.208770in}{2.011743in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{1.997619in}}%
\pgfpathlineto{\pgfqpoint{8.224684in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{8.232642in}{2.018639in}}%
\pgfpathlineto{\pgfqpoint{8.240599in}{2.041352in}}%
\pgfpathlineto{\pgfqpoint{8.264471in}{1.986633in}}%
\pgfpathlineto{\pgfqpoint{8.272428in}{2.027601in}}%
\pgfpathlineto{\pgfqpoint{8.280385in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{8.288342in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{8.296299in}{2.042858in}}%
\pgfpathlineto{\pgfqpoint{8.304257in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{8.312214in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{8.320171in}{2.020016in}}%
\pgfpathlineto{\pgfqpoint{8.328128in}{2.019481in}}%
\pgfpathlineto{\pgfqpoint{8.336086in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{8.344043in}{2.003938in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{2.004348in}}%
\pgfpathlineto{\pgfqpoint{8.359957in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{8.367914in}{2.019598in}}%
\pgfpathlineto{\pgfqpoint{8.375872in}{2.015623in}}%
\pgfpathlineto{\pgfqpoint{8.383829in}{1.990576in}}%
\pgfpathlineto{\pgfqpoint{8.391786in}{2.011908in}}%
\pgfpathlineto{\pgfqpoint{8.399743in}{1.986461in}}%
\pgfpathlineto{\pgfqpoint{8.407701in}{2.033153in}}%
\pgfpathlineto{\pgfqpoint{8.415658in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.003155in}}%
\pgfpathlineto{\pgfqpoint{8.431572in}{1.999069in}}%
\pgfpathlineto{\pgfqpoint{8.439529in}{2.025371in}}%
\pgfpathlineto{\pgfqpoint{8.447487in}{2.017255in}}%
\pgfpathlineto{\pgfqpoint{8.455444in}{2.032655in}}%
\pgfpathlineto{\pgfqpoint{8.463401in}{2.000041in}}%
\pgfpathlineto{\pgfqpoint{8.471358in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{8.479316in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{8.487273in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{8.495230in}{2.022938in}}%
\pgfpathlineto{\pgfqpoint{8.503187in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{8.511144in}{2.010243in}}%
\pgfpathlineto{\pgfqpoint{8.519102in}{1.986789in}}%
\pgfpathlineto{\pgfqpoint{8.527059in}{2.006262in}}%
\pgfpathlineto{\pgfqpoint{8.535016in}{2.010779in}}%
\pgfpathlineto{\pgfqpoint{8.542973in}{2.004653in}}%
\pgfpathlineto{\pgfqpoint{8.550930in}{2.010762in}}%
\pgfpathlineto{\pgfqpoint{8.566845in}{2.025685in}}%
\pgfpathlineto{\pgfqpoint{8.574802in}{2.002518in}}%
\pgfpathlineto{\pgfqpoint{8.582759in}{2.035212in}}%
\pgfpathlineto{\pgfqpoint{8.598674in}{1.983819in}}%
\pgfpathlineto{\pgfqpoint{8.606631in}{2.009794in}}%
\pgfpathlineto{\pgfqpoint{8.614588in}{2.014225in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{2.025942in}}%
\pgfpathlineto{\pgfqpoint{8.630503in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{8.638460in}{2.017385in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{2.021820in}}%
\pgfpathlineto{\pgfqpoint{8.654374in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{8.662332in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{8.670289in}{2.011541in}}%
\pgfpathlineto{\pgfqpoint{8.678246in}{2.032912in}}%
\pgfpathlineto{\pgfqpoint{8.686203in}{2.018372in}}%
\pgfpathlineto{\pgfqpoint{8.694160in}{2.021304in}}%
\pgfpathlineto{\pgfqpoint{8.702118in}{2.019764in}}%
\pgfpathlineto{\pgfqpoint{8.710075in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{8.718032in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{8.733947in}{1.992028in}}%
\pgfpathlineto{\pgfqpoint{8.741904in}{2.025748in}}%
\pgfpathlineto{\pgfqpoint{8.749861in}{2.007242in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{8.765775in}{2.019811in}}%
\pgfpathlineto{\pgfqpoint{8.773733in}{2.018602in}}%
\pgfpathlineto{\pgfqpoint{8.781690in}{2.026789in}}%
\pgfpathlineto{\pgfqpoint{8.789647in}{2.026038in}}%
\pgfpathlineto{\pgfqpoint{8.797604in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{8.813519in}{2.019054in}}%
\pgfpathlineto{\pgfqpoint{8.821476in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{8.829433in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{8.837390in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{8.853305in}{2.016009in}}%
\pgfpathlineto{\pgfqpoint{8.861262in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{8.869219in}{2.012463in}}%
\pgfpathlineto{\pgfqpoint{8.877176in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{8.885134in}{2.032673in}}%
\pgfpathlineto{\pgfqpoint{8.893091in}{2.001274in}}%
\pgfpathlineto{\pgfqpoint{8.901048in}{2.002404in}}%
\pgfpathlineto{\pgfqpoint{8.909005in}{2.017615in}}%
\pgfpathlineto{\pgfqpoint{8.916963in}{2.012011in}}%
\pgfpathlineto{\pgfqpoint{8.924920in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{8.932877in}{2.013781in}}%
\pgfpathlineto{\pgfqpoint{8.940834in}{2.019267in}}%
\pgfpathlineto{\pgfqpoint{8.948791in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{8.956749in}{2.043607in}}%
\pgfpathlineto{\pgfqpoint{8.964706in}{2.010618in}}%
\pgfpathlineto{\pgfqpoint{8.972663in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{8.980620in}{2.029554in}}%
\pgfpathlineto{\pgfqpoint{8.996535in}{2.017455in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{2.028853in}}%
\pgfpathlineto{\pgfqpoint{9.012449in}{2.026505in}}%
\pgfpathlineto{\pgfqpoint{9.020406in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{9.028364in}{2.028167in}}%
\pgfpathlineto{\pgfqpoint{9.036321in}{2.019532in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{2.004073in}}%
\pgfpathlineto{\pgfqpoint{9.052235in}{2.009121in}}%
\pgfpathlineto{\pgfqpoint{9.060193in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{9.068150in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{9.076107in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{9.084064in}{1.990878in}}%
\pgfpathlineto{\pgfqpoint{9.092021in}{2.027561in}}%
\pgfpathlineto{\pgfqpoint{9.099979in}{2.026471in}}%
\pgfpathlineto{\pgfqpoint{9.107936in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{9.115893in}{2.014538in}}%
\pgfpathlineto{\pgfqpoint{9.123850in}{2.028577in}}%
\pgfpathlineto{\pgfqpoint{9.139765in}{2.004870in}}%
\pgfpathlineto{\pgfqpoint{9.147722in}{1.992879in}}%
\pgfpathlineto{\pgfqpoint{9.155679in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{9.171594in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{9.179551in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{9.187508in}{2.012857in}}%
\pgfpathlineto{\pgfqpoint{9.195465in}{2.020675in}}%
\pgfpathlineto{\pgfqpoint{9.203422in}{2.012907in}}%
\pgfpathlineto{\pgfqpoint{9.211380in}{2.047634in}}%
\pgfpathlineto{\pgfqpoint{9.219337in}{2.003475in}}%
\pgfpathlineto{\pgfqpoint{9.227294in}{2.003646in}}%
\pgfpathlineto{\pgfqpoint{9.235251in}{2.045950in}}%
\pgfpathlineto{\pgfqpoint{9.243209in}{2.002446in}}%
\pgfpathlineto{\pgfqpoint{9.259123in}{2.000031in}}%
\pgfpathlineto{\pgfqpoint{9.267080in}{1.995738in}}%
\pgfpathlineto{\pgfqpoint{9.275037in}{2.002962in}}%
\pgfpathlineto{\pgfqpoint{9.282995in}{2.001814in}}%
\pgfpathlineto{\pgfqpoint{9.290952in}{2.009211in}}%
\pgfpathlineto{\pgfqpoint{9.298909in}{2.003016in}}%
\pgfpathlineto{\pgfqpoint{9.306866in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{9.314824in}{2.036744in}}%
\pgfpathlineto{\pgfqpoint{9.322781in}{1.988500in}}%
\pgfpathlineto{\pgfqpoint{9.330738in}{2.005903in}}%
\pgfpathlineto{\pgfqpoint{9.338695in}{2.020382in}}%
\pgfpathlineto{\pgfqpoint{9.346652in}{2.010440in}}%
\pgfpathlineto{\pgfqpoint{9.354610in}{2.022304in}}%
\pgfpathlineto{\pgfqpoint{9.362567in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{9.370524in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{9.378481in}{2.004050in}}%
\pgfpathlineto{\pgfqpoint{9.386439in}{2.029060in}}%
\pgfpathlineto{\pgfqpoint{9.394396in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{9.402353in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{9.418267in}{1.989643in}}%
\pgfpathlineto{\pgfqpoint{9.426225in}{2.004401in}}%
\pgfpathlineto{\pgfqpoint{9.434182in}{2.014564in}}%
\pgfpathlineto{\pgfqpoint{9.442139in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{9.450096in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{9.458053in}{2.020414in}}%
\pgfpathlineto{\pgfqpoint{9.466011in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{9.473968in}{2.022961in}}%
\pgfpathlineto{\pgfqpoint{9.489882in}{2.015325in}}%
\pgfpathlineto{\pgfqpoint{9.497840in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{9.505797in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{9.513754in}{2.006841in}}%
\pgfpathlineto{\pgfqpoint{9.521711in}{1.994754in}}%
\pgfpathlineto{\pgfqpoint{9.529668in}{1.997694in}}%
\pgfpathlineto{\pgfqpoint{9.537626in}{2.019839in}}%
\pgfpathlineto{\pgfqpoint{9.545583in}{2.023059in}}%
\pgfpathlineto{\pgfqpoint{9.553540in}{2.012145in}}%
\pgfpathlineto{\pgfqpoint{9.561497in}{2.029326in}}%
\pgfpathlineto{\pgfqpoint{9.569455in}{2.012731in}}%
\pgfpathlineto{\pgfqpoint{9.577412in}{2.014378in}}%
\pgfpathlineto{\pgfqpoint{9.585369in}{2.023758in}}%
\pgfpathlineto{\pgfqpoint{9.593326in}{2.006702in}}%
\pgfpathlineto{\pgfqpoint{9.601283in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{9.609241in}{2.012520in}}%
\pgfpathlineto{\pgfqpoint{9.617198in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{9.625155in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{9.633112in}{2.011145in}}%
\pgfpathlineto{\pgfqpoint{9.641070in}{2.025623in}}%
\pgfpathlineto{\pgfqpoint{9.649027in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{9.664941in}{2.004181in}}%
\pgfpathlineto{\pgfqpoint{9.672898in}{2.024752in}}%
\pgfpathlineto{\pgfqpoint{9.680856in}{1.996551in}}%
\pgfpathlineto{\pgfqpoint{9.688813in}{2.009029in}}%
\pgfpathlineto{\pgfqpoint{9.696770in}{2.025705in}}%
\pgfpathlineto{\pgfqpoint{9.704727in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{9.712684in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{9.720642in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{9.728599in}{2.025264in}}%
\pgfpathlineto{\pgfqpoint{9.736556in}{2.001659in}}%
\pgfpathlineto{\pgfqpoint{9.744513in}{2.009015in}}%
\pgfpathlineto{\pgfqpoint{9.752471in}{2.030605in}}%
\pgfpathlineto{\pgfqpoint{9.760428in}{2.023007in}}%
\pgfpathlineto{\pgfqpoint{9.768385in}{2.042663in}}%
\pgfpathlineto{\pgfqpoint{9.776342in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{9.784299in}{2.008360in}}%
\pgfpathlineto{\pgfqpoint{9.792257in}{2.007980in}}%
\pgfpathlineto{\pgfqpoint{9.800214in}{2.014779in}}%
\pgfpathlineto{\pgfqpoint{9.808171in}{2.033671in}}%
\pgfpathlineto{\pgfqpoint{9.824086in}{2.008108in}}%
\pgfpathlineto{\pgfqpoint{9.832043in}{1.987906in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{9.847957in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{9.855914in}{2.002470in}}%
\pgfpathlineto{\pgfqpoint{9.863872in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{9.871829in}{2.013045in}}%
\pgfpathlineto{\pgfqpoint{9.879786in}{2.010835in}}%
\pgfpathlineto{\pgfqpoint{9.887743in}{2.022939in}}%
\pgfpathlineto{\pgfqpoint{9.895701in}{2.018989in}}%
\pgfpathlineto{\pgfqpoint{9.903658in}{2.009725in}}%
\pgfpathlineto{\pgfqpoint{9.911615in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{9.919572in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{9.927529in}{2.031834in}}%
\pgfpathlineto{\pgfqpoint{9.935487in}{1.986996in}}%
\pgfpathlineto{\pgfqpoint{9.943444in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{9.951401in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{9.959358in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{9.967316in}{2.047828in}}%
\pgfpathlineto{\pgfqpoint{9.975273in}{2.033587in}}%
\pgfpathlineto{\pgfqpoint{9.983230in}{2.009938in}}%
\pgfpathlineto{\pgfqpoint{9.991187in}{2.028177in}}%
\pgfpathlineto{\pgfqpoint{9.999144in}{2.037607in}}%
\pgfpathlineto{\pgfqpoint{10.007102in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{10.015059in}{2.001670in}}%
\pgfpathlineto{\pgfqpoint{10.023016in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{10.030973in}{2.015157in}}%
\pgfpathlineto{\pgfqpoint{10.038930in}{1.995217in}}%
\pgfpathlineto{\pgfqpoint{10.046888in}{2.011349in}}%
\pgfpathlineto{\pgfqpoint{10.054845in}{2.023043in}}%
\pgfpathlineto{\pgfqpoint{10.062802in}{2.005037in}}%
\pgfpathlineto{\pgfqpoint{10.070759in}{2.023215in}}%
\pgfpathlineto{\pgfqpoint{10.078717in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{10.086674in}{2.018581in}}%
\pgfpathlineto{\pgfqpoint{10.094631in}{1.988676in}}%
\pgfpathlineto{\pgfqpoint{10.102588in}{1.999338in}}%
\pgfpathlineto{\pgfqpoint{10.110545in}{2.028353in}}%
\pgfpathlineto{\pgfqpoint{10.118503in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{10.126460in}{2.011086in}}%
\pgfpathlineto{\pgfqpoint{10.134417in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{10.142374in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{10.150332in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{10.158289in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{10.166246in}{2.006673in}}%
\pgfpathlineto{\pgfqpoint{10.182160in}{2.020095in}}%
\pgfpathlineto{\pgfqpoint{10.190118in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{10.198075in}{1.996057in}}%
\pgfpathlineto{\pgfqpoint{10.206032in}{1.995439in}}%
\pgfpathlineto{\pgfqpoint{10.213989in}{2.010455in}}%
\pgfpathlineto{\pgfqpoint{10.221947in}{1.998734in}}%
\pgfpathlineto{\pgfqpoint{10.229904in}{2.029897in}}%
\pgfpathlineto{\pgfqpoint{10.237861in}{2.037090in}}%
\pgfpathlineto{\pgfqpoint{10.245818in}{2.001542in}}%
\pgfpathlineto{\pgfqpoint{10.253775in}{1.990525in}}%
\pgfpathlineto{\pgfqpoint{10.261733in}{1.992257in}}%
\pgfpathlineto{\pgfqpoint{10.269690in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{10.277647in}{2.007143in}}%
\pgfpathlineto{\pgfqpoint{10.293561in}{2.005430in}}%
\pgfpathlineto{\pgfqpoint{10.301519in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{10.309476in}{2.011071in}}%
\pgfpathlineto{\pgfqpoint{10.317433in}{2.022739in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{2.004940in}}%
\pgfpathlineto{\pgfqpoint{10.333348in}{2.002435in}}%
\pgfpathlineto{\pgfqpoint{10.341305in}{2.027951in}}%
\pgfpathlineto{\pgfqpoint{10.349262in}{2.021980in}}%
\pgfpathlineto{\pgfqpoint{10.357219in}{2.024439in}}%
\pgfpathlineto{\pgfqpoint{10.365176in}{2.004992in}}%
\pgfpathlineto{\pgfqpoint{10.373134in}{2.021587in}}%
\pgfpathlineto{\pgfqpoint{10.381091in}{2.035425in}}%
\pgfpathlineto{\pgfqpoint{10.389048in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{10.397005in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{10.404963in}{2.027800in}}%
\pgfpathlineto{\pgfqpoint{10.412920in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{10.420877in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{10.428834in}{2.023190in}}%
\pgfpathlineto{\pgfqpoint{10.436791in}{1.992658in}}%
\pgfpathlineto{\pgfqpoint{10.444749in}{2.016120in}}%
\pgfpathlineto{\pgfqpoint{10.452706in}{2.023669in}}%
\pgfpathlineto{\pgfqpoint{10.460663in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{10.468620in}{2.007260in}}%
\pgfpathlineto{\pgfqpoint{10.476578in}{2.011200in}}%
\pgfpathlineto{\pgfqpoint{10.484535in}{2.022979in}}%
\pgfpathlineto{\pgfqpoint{10.492492in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{10.500449in}{2.022564in}}%
\pgfpathlineto{\pgfqpoint{10.508406in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{2.024748in}}%
\pgfpathlineto{\pgfqpoint{10.524321in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{10.532278in}{2.028079in}}%
\pgfpathlineto{\pgfqpoint{10.540235in}{2.029295in}}%
\pgfpathlineto{\pgfqpoint{10.548193in}{2.045876in}}%
\pgfpathlineto{\pgfqpoint{10.556150in}{2.015994in}}%
\pgfpathlineto{\pgfqpoint{10.564107in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{10.572064in}{2.010441in}}%
\pgfpathlineto{\pgfqpoint{10.580021in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{10.587979in}{2.000550in}}%
\pgfpathlineto{\pgfqpoint{10.595936in}{2.022192in}}%
\pgfpathlineto{\pgfqpoint{10.603893in}{2.010681in}}%
\pgfpathlineto{\pgfqpoint{10.611850in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{10.619807in}{1.996323in}}%
\pgfpathlineto{\pgfqpoint{10.627765in}{2.008466in}}%
\pgfpathlineto{\pgfqpoint{10.635722in}{2.035633in}}%
\pgfpathlineto{\pgfqpoint{10.643679in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{10.651636in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{10.659594in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{10.667551in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{10.675508in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{10.683465in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{10.691422in}{2.021346in}}%
\pgfpathlineto{\pgfqpoint{10.699380in}{1.996393in}}%
\pgfpathlineto{\pgfqpoint{10.707337in}{1.991238in}}%
\pgfpathlineto{\pgfqpoint{10.723251in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{10.731209in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{10.739166in}{2.026074in}}%
\pgfpathlineto{\pgfqpoint{10.747123in}{1.996727in}}%
\pgfpathlineto{\pgfqpoint{10.755080in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{10.763037in}{2.025776in}}%
\pgfpathlineto{\pgfqpoint{10.770995in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{10.778952in}{2.014963in}}%
\pgfpathlineto{\pgfqpoint{10.786909in}{1.993695in}}%
\pgfpathlineto{\pgfqpoint{10.794866in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{10.802824in}{2.005244in}}%
\pgfpathlineto{\pgfqpoint{10.810781in}{2.011142in}}%
\pgfpathlineto{\pgfqpoint{10.818738in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{10.826695in}{2.023503in}}%
\pgfpathlineto{\pgfqpoint{10.834652in}{2.038320in}}%
\pgfpathlineto{\pgfqpoint{10.842610in}{1.993945in}}%
\pgfpathlineto{\pgfqpoint{10.850567in}{2.003743in}}%
\pgfpathlineto{\pgfqpoint{10.858524in}{1.992261in}}%
\pgfpathlineto{\pgfqpoint{10.874439in}{2.009492in}}%
\pgfpathlineto{\pgfqpoint{10.882396in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{10.890353in}{1.993070in}}%
\pgfpathlineto{\pgfqpoint{10.898310in}{2.021827in}}%
\pgfpathlineto{\pgfqpoint{10.914225in}{2.000801in}}%
\pgfpathlineto{\pgfqpoint{10.922182in}{1.997465in}}%
\pgfpathlineto{\pgfqpoint{10.930139in}{1.990708in}}%
\pgfpathlineto{\pgfqpoint{10.938096in}{2.012371in}}%
\pgfpathlineto{\pgfqpoint{10.946053in}{1.992383in}}%
\pgfpathlineto{\pgfqpoint{10.954011in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{10.961968in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{10.969925in}{2.014785in}}%
\pgfpathlineto{\pgfqpoint{10.977882in}{2.009418in}}%
\pgfpathlineto{\pgfqpoint{10.985840in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{10.993797in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{11.001754in}{2.012657in}}%
\pgfpathlineto{\pgfqpoint{11.009711in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{11.017668in}{2.005383in}}%
\pgfpathlineto{\pgfqpoint{11.025626in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{11.033583in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{11.041540in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{11.049497in}{2.008310in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{2.039889in}}%
\pgfpathlineto{\pgfqpoint{11.065412in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{11.073369in}{1.997413in}}%
\pgfpathlineto{\pgfqpoint{11.081326in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{11.089283in}{2.004778in}}%
\pgfpathlineto{\pgfqpoint{11.097241in}{2.006079in}}%
\pgfpathlineto{\pgfqpoint{11.105198in}{2.017189in}}%
\pgfpathlineto{\pgfqpoint{11.113155in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{11.121112in}{2.005158in}}%
\pgfpathlineto{\pgfqpoint{11.129070in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{11.137027in}{2.004600in}}%
\pgfpathlineto{\pgfqpoint{11.144984in}{1.991018in}}%
\pgfpathlineto{\pgfqpoint{11.152941in}{2.008928in}}%
\pgfpathlineto{\pgfqpoint{11.160898in}{2.003635in}}%
\pgfpathlineto{\pgfqpoint{11.168856in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{11.176813in}{2.003946in}}%
\pgfpathlineto{\pgfqpoint{11.184770in}{1.995130in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{11.200684in}{2.017119in}}%
\pgfpathlineto{\pgfqpoint{11.208642in}{2.008542in}}%
\pgfpathlineto{\pgfqpoint{11.216599in}{1.995876in}}%
\pgfpathlineto{\pgfqpoint{11.224556in}{2.015212in}}%
\pgfpathlineto{\pgfqpoint{11.232513in}{2.011678in}}%
\pgfpathlineto{\pgfqpoint{11.240471in}{2.032821in}}%
\pgfpathlineto{\pgfqpoint{11.248428in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{11.256385in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{11.264342in}{2.025982in}}%
\pgfpathlineto{\pgfqpoint{11.272299in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{2.011372in}}%
\pgfpathlineto{\pgfqpoint{11.288214in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{11.296171in}{2.007213in}}%
\pgfpathlineto{\pgfqpoint{11.304128in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{11.312086in}{2.009671in}}%
\pgfpathlineto{\pgfqpoint{11.320043in}{2.047337in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{1.984816in}}%
\pgfpathlineto{\pgfqpoint{11.335957in}{2.002245in}}%
\pgfpathlineto{\pgfqpoint{11.343914in}{2.004867in}}%
\pgfpathlineto{\pgfqpoint{11.351872in}{2.000522in}}%
\pgfpathlineto{\pgfqpoint{11.359829in}{2.025355in}}%
\pgfpathlineto{\pgfqpoint{11.375743in}{1.989488in}}%
\pgfpathlineto{\pgfqpoint{11.383701in}{2.031182in}}%
\pgfpathlineto{\pgfqpoint{11.391658in}{2.041032in}}%
\pgfpathlineto{\pgfqpoint{11.399615in}{2.018171in}}%
\pgfpathlineto{\pgfqpoint{11.407572in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{11.415529in}{2.018109in}}%
\pgfpathlineto{\pgfqpoint{11.423487in}{2.026472in}}%
\pgfpathlineto{\pgfqpoint{11.431444in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{11.439401in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{11.447358in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{11.455316in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{11.463273in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{11.471230in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{11.479187in}{2.007050in}}%
\pgfpathlineto{\pgfqpoint{11.487144in}{2.007751in}}%
\pgfpathlineto{\pgfqpoint{11.495102in}{2.025533in}}%
\pgfpathlineto{\pgfqpoint{11.503059in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{11.518973in}{2.003797in}}%
\pgfpathlineto{\pgfqpoint{11.526930in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{11.534888in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{11.542845in}{1.990611in}}%
\pgfpathlineto{\pgfqpoint{11.550802in}{2.013892in}}%
\pgfpathlineto{\pgfqpoint{11.558759in}{2.009645in}}%
\pgfpathlineto{\pgfqpoint{11.566717in}{2.011123in}}%
\pgfpathlineto{\pgfqpoint{11.574674in}{2.010164in}}%
\pgfpathlineto{\pgfqpoint{11.582631in}{2.012676in}}%
\pgfpathlineto{\pgfqpoint{11.590588in}{2.005491in}}%
\pgfpathlineto{\pgfqpoint{11.598545in}{2.016920in}}%
\pgfpathlineto{\pgfqpoint{11.606503in}{1.999606in}}%
\pgfpathlineto{\pgfqpoint{11.614460in}{2.014105in}}%
\pgfpathlineto{\pgfqpoint{11.622417in}{2.013581in}}%
\pgfpathlineto{\pgfqpoint{11.630374in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{11.638332in}{2.020474in}}%
\pgfpathlineto{\pgfqpoint{11.646289in}{1.989990in}}%
\pgfpathlineto{\pgfqpoint{11.654246in}{2.026402in}}%
\pgfpathlineto{\pgfqpoint{11.662203in}{2.012678in}}%
\pgfpathlineto{\pgfqpoint{11.670160in}{2.011488in}}%
\pgfpathlineto{\pgfqpoint{11.678118in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{11.686075in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{11.694032in}{2.020083in}}%
\pgfpathlineto{\pgfqpoint{11.701989in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{11.709947in}{2.021589in}}%
\pgfpathlineto{\pgfqpoint{11.717904in}{1.997361in}}%
\pgfpathlineto{\pgfqpoint{11.725861in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{11.733818in}{2.017950in}}%
\pgfpathlineto{\pgfqpoint{11.741775in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{11.749733in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{11.757690in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{11.765647in}{2.021826in}}%
\pgfpathlineto{\pgfqpoint{11.773604in}{2.008502in}}%
\pgfpathlineto{\pgfqpoint{11.781561in}{2.012102in}}%
\pgfpathlineto{\pgfqpoint{11.797476in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{11.805433in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{11.813390in}{2.011744in}}%
\pgfpathlineto{\pgfqpoint{11.821348in}{2.002558in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.018397in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.018397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.651765in}{1.117600in}}{\pgfqpoint{4.376471in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.850695in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{11.829305in}{2.006765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.651765in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.028235in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651765in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{12.028235in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.301770in}{3.739714in}}%
\pgfpathlineto{\pgfqpoint{11.853235in}{3.739714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.903235in}{3.739714in}}{\pgfqpoint{11.903235in}{3.789714in}}%
\pgfpathlineto{\pgfqpoint{11.903235in}{4.498600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.903235in}{4.548600in}}{\pgfqpoint{11.853235in}{4.548600in}}%
\pgfpathlineto{\pgfqpoint{9.301770in}{4.548600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.251770in}{4.548600in}}{\pgfqpoint{9.251770in}{4.498600in}}%
\pgfpathlineto{\pgfqpoint{9.251770in}{3.789714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.251770in}{3.739714in}}{\pgfqpoint{9.301770in}{3.739714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.351770in}{4.346159in}}%
\pgfpathlineto{\pgfqpoint{9.851770in}{4.346159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.051770in,y=4.258659in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont DNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.351770in}{3.979215in}}%
\pgfpathlineto{\pgfqpoint{9.851770in}{3.979215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.051770in,y=3.891715in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Optimal value}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> frameworkDNN.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usepackage{graphicx}
\usepackage{mathtools}
\usepackage{amsmath}
\usepackage{array}
\usepackage{mathrsfs}
\usepackage{amssymb}
\usepackage{setspace}

\tikzset{main node/.style={circle,draw=black,font=\sffamily\bfseries},edge_style/.style={draw=black,densely dashed},
}
\begin{document}
	\begin{tikzpicture}
	\node[main node] (1) {$i$};
	\node[main node] (2) [below left = 0.2cm and 0.9cm of 1]  {$j$};
	\tikzstyle{block}    = [rectangle, draw, fill=white!20, text width=9em,  text centered, rounded corners, minimum height=2em]
	
	\path[draw]
	(1) edge node {} (2);
	\draw[edge_style]
	(1) edge node {} (0.2,0.6);
	\draw[edge_style]
	(1) edge node {} (0.4,-0.6);
	\draw[edge_style]
	(2) edge node {} (-0.7,-1.1);

	\draw[edge_style]
	(2) edge node {} (-2.4,-0.6);	
	\node[text width=1cm] at (-0.25,2.25)   {\scalebox{.5}{$IL_t$} };
	\node[text width=1cm] at (2,-0.25) {\scalebox{.5}{$Q_{ijt}$} };	
	
	\begin{scope}[xshift=2.5cm,yshift=2.5cm]
	\node [matrix,block] (A) {\node (A1) {\includegraphics[width = 2.5cm]{DNNStructureFinal.png}}; 	\node[text width=1cm] (A2) at (1.75,0) {\scalebox{.4}{Order quantity decision}   };	 \node[text width=1.5cm] (A3) at (1.75,2) {\scalebox{.4}{ Total loss ($c_t$ )}}; \node[text width=3cm] (A4) at (-0.55,1.5) {\scalebox{.4}{ Backpropagation}};  	\draw [->] (A2) -- (A3);  \draw [->] (A3) -| (A1);  \\ };
	

	\draw [->] (A2) |- ($(1)!.5!(2)+ (0.2,-0.1)$)  ;        
	\draw [->]  ($(1)!.5!(2)+ (-0.2,0.1)$) |- (-1.75,-0.5)  ;        	
	
	\end{scope}
	
	
	
	
	\end{tikzpicture}
\end{document}

==> mixedSCN.tex <==
\documentclass[tikz]{standalone}
\begin{document}

% first method
\begin{tikzpicture}[shorten >=1pt, auto, node distance=3cm, thick,
   node_style/.style={circle,draw=black,font=\sffamily\Large\bfseries},
   node_style2/.style={circle,dashdotted,draw=black,font=\sffamily\Large\bfseries},
   edge_style/.style={draw=black,  thick},edge_style2/.style={draw=black,dashdotted,  thick},edge_style3/.style={draw=black,densely dashed,  thick}
   ]

    \node[node_style] (v1) at (-2,2) {2};
    \node[node_style] (v2) at (2,2) {4};
    \node[node_style2] (v3) at (4,2) {C};
    \node[node_style2] (v8) at (4,-2) {C};    
    \node[node_style] (v4) at (2,-2) {5};
    \node[node_style] (v5) at (-2,-2) {3};
    \node[node_style] (v6) at (-4,0) {1};
    \node[node_style2] (v7) at (-6.5,0) {$\infty$};    
    \draw[edge_style]  (v1) edge node{$LS_{24}=1$} (v2);
    \draw[edge_style2]  (v2) edge node{} (v3);
    %\draw[edge_style]  (v3) edge node{3} (v4);
    \draw[edge_style]  (v4) edge node{$LS_{35}=1$} (v5);
    \draw[edge_style]  (v5) edge node{$LS_{13}=1$} (v6);
    \draw[edge_style]  (v4) edge node{$LS_{34}=1 \ \ \ $} (v1);    
    \draw[edge_style]  (v6) edge node{$LS_{12}=1$} (v1);
    \draw[edge_style2]  (v7) edge node{$LS_{\infty1}=2$} (v6);
    \draw[edge_style2]  (v4) edge node{} (v8);
    %\draw[edge_style]  (v5) edge node{} (v1);
    \draw[edge_style]  (v5) edge node{$LS_{25}=1 \ \ \ $} (v2);
    %\draw[edge_style]  (v4) edge node{} (v2);
    \end{tikzpicture}
\end{document}

==> mixedSCNCaseStudy.tex <==
\documentclass[tikz]{standalone}
\begin{document}

% first method
\begin{tikzpicture}[shorten >=1pt, auto, node distance=3cm, thick,
   node_style/.style={circle,draw=black,font=\sffamily\Large\bfseries},
   node_style2/.style={circle,dashdotted,draw=black,font=\sffamily\Large\bfseries},
   edge_style/.style={draw=black,  thick},edge_style2/.style={draw=black,dashdotted,  thick},edge_style3/.style={draw=black,densely dashed,  thick}
   ]
    \tikzstyle{annot} = [text width=12em, text centered]

    \node[node_style2] (v0) at (-8.5,0) {$\infty$};
    \node[node_style] (v1) at (-6,0) {1};
    \node[node_style] (v2) at (-3.5,4) {2};
    \node[node_style] (v3) at (-3.5,0) {3};
    \node[node_style] (v4) at (-3.5,-4) {4};
    \node[node_style] (v5) at (-1,4) {5};
    \node[node_style] (v6) at (-1,0) {6};        
    \node[node_style] (v7) at (-1,-4) {7};
    \node[node_style2] (vc1) at (1.5,4) {C};
	\node[node_style2] (vc2) at (1.5,0) {C};
	\node[node_style2] (vc3) at (1.5,-4) {C};
%	\node[node_style2] (vc3) at (1.5,-2) { 	\scalebox{0.02}{\input{mixedSCNResultFinal.pgf}}   };
    \draw[edge_style2]  (v0) edge node{\small $LS_{\infty1}=2$} (v1);
    \draw[edge_style2]  (v5) edge node{} (vc1);
	\draw[edge_style2]  (v6) edge node{} (vc2);
    \draw[edge_style2]  (v7) edge node{} (vc3);
    \draw[edge_style]   (v1) edge node{\small$LS_{12}=1$} (v2);
    \draw[edge_style]   (v1) edge node{\small$LS_{13}=1$} (v3);
    \draw[edge_style]   (v1) edge node{\small$LS_{14}=1$} (v4);
    \draw[edge_style]   (v2) edge node{} (v5);
    \draw[edge_style]   (v2) edge node{} (v6);
    \draw[edge_style]   (v2) edge node{} (v7);
    \draw[edge_style]   (v3) edge node{} (v5);
	\draw[edge_style]   (v3) edge node{} (v6);
	\draw[edge_style]   (v3) edge node{} (v7);
    \draw[edge_style]   (v4) edge node{} (v5);
	\draw[edge_style]   (v4) edge node{} (v6);
	\draw[edge_style]   (v4) edge node{} (v7);
	
    \node[annot,right of=vc1, node distance=2.5cm] (demand1) {\bf $\leftarrow D1 \sim \mathcal{N}(5,1)$ }; 
    \node[annot,below of=demand1, node distance=2.87cm] (item1) {\footnotesize   \ \ \    Remaining items };

    \node[annot,right of=vc2, node distance=2.5cm] (demand2) {\bf $\leftarrow D2 \sim \mathcal{U}\{1,2,\dots,5\}$ }; 
        \node[annot,below of=demand2, node distance=2.87cm] (item1) {\footnotesize   \ \ \    Remaining items };
    \node[annot,right of=vc3, node distance=2.5cm] (demand3) {\bf $\leftarrow D3 \sim \mathcal{TP}(\lambda =3,6,10)$ }; 
    \node[annot,below of=demand3, node distance=2.87cm] (item1) {\footnotesize   \ \ \    Remaining items };

	\node [matrix, node distance=1.7cm]  at (2.75,2.5) (Salvage1) { \node [annot] at (5.25,1) (policy) {  \small Salvage policy:};  \node [annot] at (8,1) (policy) { \scalebox{0.2}{\input{sal1.pgf}}  };\\ }; 
    \node[annot,right of=Salvage1, rotate=90, node distance=-0.1cm] (item1) {\footnotesize       Total value };	
	\node [matrix, node distance=1.7cm] at (2.75,-1.5) (Salvage2) { \node [annot] at (5.25,1) (policy) {  \small Salvage policy:};  \node [annot] at (8,1) (policy) { \scalebox{0.2}{\input{sal2.pgf}}  };\\ }; 
    \node[annot,right of=Salvage2, rotate=90, node distance=-0.1cm] (item1) {\footnotesize     Total value };	
	\node [matrix, node distance=1.7cm] at (2.75,-5.5) (Salvage3) { \node [annot] at (5.25,1) (policy) {  \small Salvage policy:};  \node [annot] at (8,1) (policy) { \scalebox{0.2}{\input{sal3.pgf}}  };\\ }; 		
    \node[annot,right of=Salvage3, rotate=90, node distance=-0.1cm] (item1) {\footnotesize      Total value };	   
    %\node[annot,below of=vc1, node distance=1.2cm] (Salvage1) {\small Salvage policy:\scalebox{0.1}{\input{sal1.pgf}} }; 
    %\node[annot,below of=vc2, node distance=1.2cm] (Salvage2) {\scalebox{0.1}{\input{sal2.pgf}} };     
    %\node[annot,below of=vc3, node distance=1.2cm] (Salvage3) {\scalebox{0.1}{\input{sal3.pgf}} };     
    	
%  \draw[edge_style]   (v2) edge node{\tiny$LS_{25}=1$} (v5);
%	\draw[edge_style]   (v2) edge node{\tiny$LS_{26}=1$} (v6);
%	\draw[edge_style]   (v2) edge node{\tiny$LS_{27}=1$} (v7);
%	\draw[edge_style]   (v3) edge node{\tiny$LS_{35}=1$} (v5);
%	\draw[edge_style]   (v3) edge node{\tiny$LS_{36}=1$} (v6);
%	\draw[edge_style]   (v3) edge node{\tiny$LS_{37}=1$} (v7);
%	\draw[edge_style]   (v4) edge node{\tiny$LS_{45}=1$} (v5);
%	\draw[edge_style]   (v4) edge node{\tiny$LS_{46}=1$} (v6);
%	\draw[edge_style]   (v4) edge node{\tiny$LS_{47}=1$} (v7);	
	
	
	
	

    \end{tikzpicture}
\end{document}

==> mixedSCNResultFinal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{7.048009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=6.963590in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{7.692714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915631in, y=7.608296in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{8.337420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915631in, y=8.253002in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444809in, y=7.109641in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Echelon 1 OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%

\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{7.073900in}}%
\pgfpathlineto{\pgfqpoint{6.451301in}{7.160298in}}%
\pgfpathlineto{\pgfqpoint{6.456570in}{7.177971in}}%
\pgfpathlineto{\pgfqpoint{6.461838in}{7.201913in}}%
\pgfpathlineto{\pgfqpoint{6.472375in}{7.269001in}}%
\pgfpathlineto{\pgfqpoint{6.488180in}{7.405268in}}%
\pgfpathlineto{\pgfqpoint{6.530326in}{7.791549in}}%
\pgfpathlineto{\pgfqpoint{6.540863in}{7.864691in}}%
\pgfpathlineto{\pgfqpoint{6.572473in}{8.065220in}}%
\pgfpathlineto{\pgfqpoint{6.588278in}{8.226887in}}%
\pgfpathlineto{\pgfqpoint{6.598815in}{8.316961in}}%
\pgfpathlineto{\pgfqpoint{6.604083in}{8.355020in}}%
\pgfpathlineto{\pgfqpoint{6.609351in}{8.348754in}}%
\pgfpathlineto{\pgfqpoint{6.625156in}{8.359580in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{8.373533in}}%
\pgfpathlineto{\pgfqpoint{6.656766in}{8.390557in}}%
\pgfpathlineto{\pgfqpoint{6.667303in}{8.405469in}}%
\pgfpathlineto{\pgfqpoint{6.688376in}{8.413485in}}%
\pgfpathlineto{\pgfqpoint{6.693644in}{8.420353in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{8.424744in}}%
\pgfpathlineto{\pgfqpoint{6.714718in}{8.424318in}}%
\pgfpathlineto{\pgfqpoint{6.719986in}{8.422455in}}%
\pgfpathlineto{\pgfqpoint{6.730523in}{8.422617in}}%
\pgfpathlineto{\pgfqpoint{6.741059in}{8.421094in}}%
\pgfpathlineto{\pgfqpoint{6.751596in}{8.421566in}}%
\pgfpathlineto{\pgfqpoint{6.762133in}{8.423522in}}%
\pgfpathlineto{\pgfqpoint{6.777938in}{8.422376in}}%
\pgfpathlineto{\pgfqpoint{6.788474in}{8.430147in}}%
\pgfpathlineto{\pgfqpoint{6.793743in}{8.432690in}}%
\pgfpathlineto{\pgfqpoint{6.804279in}{8.431680in}}%
\pgfpathlineto{\pgfqpoint{6.809548in}{8.429863in}}%
\pgfpathlineto{\pgfqpoint{6.820084in}{8.430784in}}%
\pgfpathlineto{\pgfqpoint{6.825353in}{8.428884in}}%
\pgfpathlineto{\pgfqpoint{6.830621in}{8.428415in}}%
\pgfpathlineto{\pgfqpoint{6.835889in}{8.430112in}}%
\pgfpathlineto{\pgfqpoint{6.841158in}{8.430223in}}%
\pgfpathlineto{\pgfqpoint{6.851694in}{8.425034in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{8.431894in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{8.434355in}}%
\pgfpathlineto{\pgfqpoint{6.867499in}{8.430713in}}%
\pgfpathlineto{\pgfqpoint{6.872768in}{8.430919in}}%
\pgfpathlineto{\pgfqpoint{6.878036in}{8.433983in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{8.435121in}}%
\pgfpathlineto{\pgfqpoint{6.893841in}{8.425831in}}%
\pgfpathlineto{\pgfqpoint{6.899109in}{8.428388in}}%
\pgfpathlineto{\pgfqpoint{6.909646in}{8.446933in}}%
\pgfpathlineto{\pgfqpoint{6.914914in}{8.443578in}}%
\pgfpathlineto{\pgfqpoint{6.920182in}{8.442810in}}%
\pgfpathlineto{\pgfqpoint{6.925451in}{8.435619in}}%
\pgfpathlineto{\pgfqpoint{6.930719in}{8.436866in}}%
\pgfpathlineto{\pgfqpoint{6.935987in}{8.439737in}}%
\pgfpathlineto{\pgfqpoint{6.941256in}{8.436435in}}%
\pgfpathlineto{\pgfqpoint{6.951792in}{8.440967in}}%
\pgfpathlineto{\pgfqpoint{6.957061in}{8.438613in}}%
\pgfpathlineto{\pgfqpoint{6.962329in}{8.438236in}}%
\pgfpathlineto{\pgfqpoint{6.967597in}{8.432808in}}%
\pgfpathlineto{\pgfqpoint{6.972866in}{8.436393in}}%
\pgfpathlineto{\pgfqpoint{6.988671in}{8.433860in}}%
\pgfpathlineto{\pgfqpoint{6.993939in}{8.429355in}}%
\pgfpathlineto{\pgfqpoint{7.004476in}{8.437139in}}%
\pgfpathlineto{\pgfqpoint{7.009744in}{8.432891in}}%
\pgfpathlineto{\pgfqpoint{7.015012in}{8.433676in}}%
\pgfpathlineto{\pgfqpoint{7.020281in}{8.435916in}}%
\pgfpathlineto{\pgfqpoint{7.030817in}{8.451964in}}%
\pgfpathlineto{\pgfqpoint{7.036086in}{8.446737in}}%
\pgfpathlineto{\pgfqpoint{7.041354in}{8.446342in}}%
\pgfpathlineto{\pgfqpoint{7.046622in}{8.443983in}}%
\pgfpathlineto{\pgfqpoint{7.051891in}{8.446268in}}%
\pgfpathlineto{\pgfqpoint{7.057159in}{8.441345in}}%
\pgfpathlineto{\pgfqpoint{7.062427in}{8.432314in}}%
\pgfpathlineto{\pgfqpoint{7.067696in}{8.435717in}}%
\pgfpathlineto{\pgfqpoint{7.072964in}{8.437434in}}%
\pgfpathlineto{\pgfqpoint{7.078232in}{8.435291in}}%
\pgfpathlineto{\pgfqpoint{7.083501in}{8.439722in}}%
\pgfpathlineto{\pgfqpoint{7.088769in}{8.436589in}}%
\pgfpathlineto{\pgfqpoint{7.094037in}{8.436889in}}%
\pgfpathlineto{\pgfqpoint{7.099306in}{8.440229in}}%
\pgfpathlineto{\pgfqpoint{7.104574in}{8.441247in}}%
\pgfpathlineto{\pgfqpoint{7.115111in}{8.450277in}}%
\pgfpathlineto{\pgfqpoint{7.120379in}{8.442700in}}%
\pgfpathlineto{\pgfqpoint{7.125647in}{8.445321in}}%
\pgfpathlineto{\pgfqpoint{7.130916in}{8.445373in}}%
\pgfpathlineto{\pgfqpoint{7.141452in}{8.451424in}}%
\pgfpathlineto{\pgfqpoint{7.146721in}{8.449241in}}%
\pgfpathlineto{\pgfqpoint{7.151989in}{8.441235in}}%
\pgfpathlineto{\pgfqpoint{7.157257in}{8.442305in}}%
\pgfpathlineto{\pgfqpoint{7.162526in}{8.438812in}}%
\pgfpathlineto{\pgfqpoint{7.167794in}{8.445768in}}%
\pgfpathlineto{\pgfqpoint{7.173062in}{8.444005in}}%
\pgfpathlineto{\pgfqpoint{7.178331in}{8.444629in}}%
\pgfpathlineto{\pgfqpoint{7.183599in}{8.440600in}}%
\pgfpathlineto{\pgfqpoint{7.188867in}{8.448687in}}%
\pgfpathlineto{\pgfqpoint{7.194136in}{8.431374in}}%
\pgfpathlineto{\pgfqpoint{7.199404in}{8.434705in}}%
\pgfpathlineto{\pgfqpoint{7.204672in}{8.435011in}}%
\pgfpathlineto{\pgfqpoint{7.215209in}{8.430589in}}%
\pgfpathlineto{\pgfqpoint{7.225745in}{8.435467in}}%
\pgfpathlineto{\pgfqpoint{7.246819in}{8.440449in}}%
\pgfpathlineto{\pgfqpoint{7.252087in}{8.435358in}}%
\pgfpathlineto{\pgfqpoint{7.257355in}{8.436734in}}%
\pgfpathlineto{\pgfqpoint{7.262624in}{8.435135in}}%
\pgfpathlineto{\pgfqpoint{7.267892in}{8.435138in}}%
\pgfpathlineto{\pgfqpoint{7.273160in}{8.439817in}}%
\pgfpathlineto{\pgfqpoint{7.278429in}{8.436030in}}%
\pgfpathlineto{\pgfqpoint{7.283697in}{8.444261in}}%
\pgfpathlineto{\pgfqpoint{7.288965in}{8.446166in}}%
\pgfpathlineto{\pgfqpoint{7.294234in}{8.438052in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{8.446040in}}%
\pgfpathlineto{\pgfqpoint{7.304770in}{8.445332in}}%
\pgfpathlineto{\pgfqpoint{7.310039in}{8.441550in}}%
\pgfpathlineto{\pgfqpoint{7.315307in}{8.442329in}}%
\pgfpathlineto{\pgfqpoint{7.320575in}{8.446128in}}%
\pgfpathlineto{\pgfqpoint{7.325844in}{8.445660in}}%
\pgfpathlineto{\pgfqpoint{7.331112in}{8.446595in}}%
\pgfpathlineto{\pgfqpoint{7.336380in}{8.443989in}}%
\pgfpathlineto{\pgfqpoint{7.341649in}{8.436982in}}%
\pgfpathlineto{\pgfqpoint{7.346917in}{8.439361in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{8.439373in}}%
\pgfpathlineto{\pgfqpoint{7.357454in}{8.444417in}}%
\pgfpathlineto{\pgfqpoint{7.362722in}{8.447158in}}%
\pgfpathlineto{\pgfqpoint{7.367990in}{8.446724in}}%
\pgfpathlineto{\pgfqpoint{7.373259in}{8.448879in}}%
\pgfpathlineto{\pgfqpoint{7.378527in}{8.454888in}}%
\pgfpathlineto{\pgfqpoint{7.383795in}{8.453858in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{8.455355in}}%
\pgfpathlineto{\pgfqpoint{7.394332in}{8.462257in}}%
\pgfpathlineto{\pgfqpoint{7.399600in}{8.453218in}}%
\pgfpathlineto{\pgfqpoint{7.404869in}{8.448803in}}%
\pgfpathlineto{\pgfqpoint{7.410137in}{8.450929in}}%
\pgfpathlineto{\pgfqpoint{7.420674in}{8.451681in}}%
\pgfpathlineto{\pgfqpoint{7.425942in}{8.450765in}}%
\pgfpathlineto{\pgfqpoint{7.431210in}{8.454318in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{8.451938in}}%
\pgfpathlineto{\pgfqpoint{7.441747in}{8.443285in}}%
\pgfpathlineto{\pgfqpoint{7.452284in}{8.435372in}}%
\pgfpathlineto{\pgfqpoint{7.457552in}{8.432091in}}%
\pgfpathlineto{\pgfqpoint{7.462820in}{8.426017in}}%
\pgfpathlineto{\pgfqpoint{7.468089in}{8.432537in}}%
\pgfpathlineto{\pgfqpoint{7.483893in}{8.430099in}}%
\pgfpathlineto{\pgfqpoint{7.489162in}{8.425258in}}%
\pgfpathlineto{\pgfqpoint{7.494430in}{8.432609in}}%
\pgfpathlineto{\pgfqpoint{7.499698in}{8.431998in}}%
\pgfpathlineto{\pgfqpoint{7.504967in}{8.423987in}}%
\pgfpathlineto{\pgfqpoint{7.510235in}{8.426105in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{8.423961in}}%
\pgfpathlineto{\pgfqpoint{7.520772in}{8.423456in}}%
\pgfpathlineto{\pgfqpoint{7.526040in}{8.427646in}}%
\pgfpathlineto{\pgfqpoint{7.531308in}{8.429753in}}%
\pgfpathlineto{\pgfqpoint{7.536577in}{8.435888in}}%
\pgfpathlineto{\pgfqpoint{7.541845in}{8.427913in}}%
\pgfpathlineto{\pgfqpoint{7.547113in}{8.427965in}}%
\pgfpathlineto{\pgfqpoint{7.557650in}{8.425562in}}%
\pgfpathlineto{\pgfqpoint{7.562918in}{8.434130in}}%
\pgfpathlineto{\pgfqpoint{7.568187in}{8.432490in}}%
\pgfpathlineto{\pgfqpoint{7.573455in}{8.435085in}}%
\pgfpathlineto{\pgfqpoint{7.578723in}{8.429002in}}%
\pgfpathlineto{\pgfqpoint{7.583992in}{8.433982in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{8.428794in}}%
\pgfpathlineto{\pgfqpoint{7.594528in}{8.427192in}}%
\pgfpathlineto{\pgfqpoint{7.599797in}{8.441414in}}%
\pgfpathlineto{\pgfqpoint{7.605065in}{8.435980in}}%
\pgfpathlineto{\pgfqpoint{7.610333in}{8.442764in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{8.441017in}}%
\pgfpathlineto{\pgfqpoint{7.620870in}{8.437258in}}%
\pgfpathlineto{\pgfqpoint{7.626138in}{8.441937in}}%
\pgfpathlineto{\pgfqpoint{7.636675in}{8.435923in}}%
\pgfpathlineto{\pgfqpoint{7.641943in}{8.438834in}}%
\pgfpathlineto{\pgfqpoint{7.652480in}{8.433373in}}%
\pgfpathlineto{\pgfqpoint{7.657748in}{8.435606in}}%
\pgfpathlineto{\pgfqpoint{7.663017in}{8.434244in}}%
\pgfpathlineto{\pgfqpoint{7.673553in}{8.436661in}}%
\pgfpathlineto{\pgfqpoint{7.678822in}{8.439689in}}%
\pgfpathlineto{\pgfqpoint{7.684090in}{8.434651in}}%
\pgfpathlineto{\pgfqpoint{7.689358in}{8.433663in}}%
\pgfpathlineto{\pgfqpoint{7.694627in}{8.433882in}}%
\pgfpathlineto{\pgfqpoint{7.705163in}{8.429438in}}%
\pgfpathlineto{\pgfqpoint{7.710432in}{8.432340in}}%
\pgfpathlineto{\pgfqpoint{7.715700in}{8.428721in}}%
\pgfpathlineto{\pgfqpoint{7.720968in}{8.427872in}}%
\pgfpathlineto{\pgfqpoint{7.726237in}{8.439819in}}%
\pgfpathlineto{\pgfqpoint{7.736773in}{8.439081in}}%
\pgfpathlineto{\pgfqpoint{7.742042in}{8.446342in}}%
\pgfpathlineto{\pgfqpoint{7.747310in}{8.441742in}}%
\pgfpathlineto{\pgfqpoint{7.752578in}{8.440803in}}%
\pgfpathlineto{\pgfqpoint{7.757847in}{8.443069in}}%
\pgfpathlineto{\pgfqpoint{7.763115in}{7.073949in}}%
\pgfpathlineto{\pgfqpoint{7.768383in}{7.104027in}}%
\pgfpathlineto{\pgfqpoint{7.773651in}{7.148996in}}%
\pgfpathlineto{\pgfqpoint{7.784188in}{7.280463in}}%
\pgfpathlineto{\pgfqpoint{7.805261in}{7.552674in}}%
\pgfpathlineto{\pgfqpoint{7.821066in}{7.712832in}}%
\pgfpathlineto{\pgfqpoint{7.831603in}{7.805362in}}%
\pgfpathlineto{\pgfqpoint{7.857945in}{7.999439in}}%
\pgfpathlineto{\pgfqpoint{7.868481in}{8.062889in}}%
\pgfpathlineto{\pgfqpoint{7.879018in}{8.112086in}}%
\pgfpathlineto{\pgfqpoint{7.889555in}{8.155432in}}%
\pgfpathlineto{\pgfqpoint{7.894823in}{8.171241in}}%
\pgfpathlineto{\pgfqpoint{7.900091in}{8.191954in}}%
\pgfpathlineto{\pgfqpoint{7.905360in}{8.204523in}}%
\pgfpathlineto{\pgfqpoint{7.910628in}{8.220904in}}%
\pgfpathlineto{\pgfqpoint{7.915896in}{8.219704in}}%
\pgfpathlineto{\pgfqpoint{7.947506in}{8.272829in}}%
\pgfpathlineto{\pgfqpoint{7.952775in}{8.282627in}}%
\pgfpathlineto{\pgfqpoint{7.963311in}{8.306122in}}%
\pgfpathlineto{\pgfqpoint{7.984385in}{8.351941in}}%
\pgfpathlineto{\pgfqpoint{7.989653in}{8.365182in}}%
\pgfpathlineto{\pgfqpoint{8.005458in}{8.379458in}}%
\pgfpathlineto{\pgfqpoint{8.010726in}{8.387604in}}%
\pgfpathlineto{\pgfqpoint{8.021263in}{8.414150in}}%
\pgfpathlineto{\pgfqpoint{8.037068in}{8.534448in}}%
\pgfpathlineto{\pgfqpoint{8.042336in}{8.561148in}}%
\pgfpathlineto{\pgfqpoint{8.058141in}{8.663294in}}%
\pgfpathlineto{\pgfqpoint{8.063409in}{8.709573in}}%
\pgfpathlineto{\pgfqpoint{8.079214in}{8.802433in}}%
\pgfpathlineto{\pgfqpoint{8.089751in}{8.838224in}}%
\pgfpathlineto{\pgfqpoint{8.095019in}{8.845395in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{8.850147in}}%
\pgfpathlineto{\pgfqpoint{8.110824in}{8.851900in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{8.850206in}}%
\pgfpathlineto{\pgfqpoint{8.121361in}{8.838925in}}%
\pgfpathlineto{\pgfqpoint{8.126629in}{8.830311in}}%
\pgfpathlineto{\pgfqpoint{8.131898in}{8.818595in}}%
\pgfpathlineto{\pgfqpoint{8.142434in}{8.788328in}}%
\pgfpathlineto{\pgfqpoint{8.158239in}{8.733774in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{8.705134in}}%
\pgfpathlineto{\pgfqpoint{8.179313in}{8.675377in}}%
\pgfpathlineto{\pgfqpoint{8.189849in}{8.656341in}}%
\pgfpathlineto{\pgfqpoint{8.195118in}{8.640425in}}%
\pgfpathlineto{\pgfqpoint{8.205654in}{8.620664in}}%
\pgfpathlineto{\pgfqpoint{8.210923in}{8.592048in}}%
\pgfpathlineto{\pgfqpoint{8.216191in}{8.573863in}}%
\pgfpathlineto{\pgfqpoint{8.221459in}{8.550113in}}%
\pgfpathlineto{\pgfqpoint{8.226728in}{8.539393in}}%
\pgfpathlineto{\pgfqpoint{8.231996in}{8.546408in}}%
\pgfpathlineto{\pgfqpoint{8.242533in}{8.534193in}}%
\pgfpathlineto{\pgfqpoint{8.263606in}{8.502073in}}%
\pgfpathlineto{\pgfqpoint{8.268874in}{8.491958in}}%
\pgfpathlineto{\pgfqpoint{8.274143in}{8.474904in}}%
\pgfpathlineto{\pgfqpoint{8.289948in}{8.466395in}}%
\pgfpathlineto{\pgfqpoint{8.295216in}{8.455814in}}%
\pgfpathlineto{\pgfqpoint{8.316289in}{8.454496in}}%
\pgfpathlineto{\pgfqpoint{8.326826in}{8.453531in}}%
\pgfpathlineto{\pgfqpoint{8.342631in}{8.454773in}}%
\pgfpathlineto{\pgfqpoint{8.347899in}{8.456515in}}%
\pgfpathlineto{\pgfqpoint{8.358436in}{8.454144in}}%
\pgfpathlineto{\pgfqpoint{8.379509in}{8.454801in}}%
\pgfpathlineto{\pgfqpoint{8.384777in}{8.463131in}}%
\pgfpathlineto{\pgfqpoint{8.437461in}{8.462371in}}%
\pgfpathlineto{\pgfqpoint{8.479607in}{8.459959in}}%
\pgfpathlineto{\pgfqpoint{8.521754in}{8.455268in}}%
\pgfpathlineto{\pgfqpoint{8.574437in}{8.440994in}}%
\pgfpathlineto{\pgfqpoint{8.590242in}{8.434911in}}%
\pgfpathlineto{\pgfqpoint{8.595511in}{8.434379in}}%
\pgfpathlineto{\pgfqpoint{8.600779in}{8.430802in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{8.431182in}}%
\pgfpathlineto{\pgfqpoint{8.611315in}{8.433185in}}%
\pgfpathlineto{\pgfqpoint{8.616584in}{8.428379in}}%
\pgfpathlineto{\pgfqpoint{8.621852in}{8.431271in}}%
\pgfpathlineto{\pgfqpoint{8.627120in}{8.430580in}}%
\pgfpathlineto{\pgfqpoint{8.637657in}{8.427319in}}%
\pgfpathlineto{\pgfqpoint{8.642925in}{8.426120in}}%
\pgfpathlineto{\pgfqpoint{8.653462in}{8.430212in}}%
\pgfpathlineto{\pgfqpoint{8.658730in}{8.430939in}}%
\pgfpathlineto{\pgfqpoint{8.663999in}{8.426100in}}%
\pgfpathlineto{\pgfqpoint{8.669267in}{8.426298in}}%
\pgfpathlineto{\pgfqpoint{8.679804in}{8.415521in}}%
\pgfpathlineto{\pgfqpoint{8.685072in}{8.419129in}}%
\pgfpathlineto{\pgfqpoint{8.695609in}{8.424236in}}%
\pgfpathlineto{\pgfqpoint{8.700877in}{8.423707in}}%
\pgfpathlineto{\pgfqpoint{8.706145in}{8.424935in}}%
\pgfpathlineto{\pgfqpoint{8.711414in}{8.424526in}}%
\pgfpathlineto{\pgfqpoint{8.716682in}{8.428528in}}%
\pgfpathlineto{\pgfqpoint{8.721950in}{8.421922in}}%
\pgfpathlineto{\pgfqpoint{8.727219in}{8.420988in}}%
\pgfpathlineto{\pgfqpoint{8.732487in}{8.421477in}}%
\pgfpathlineto{\pgfqpoint{8.737755in}{8.425205in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{8.424984in}}%
\pgfpathlineto{\pgfqpoint{8.748292in}{8.427437in}}%
\pgfpathlineto{\pgfqpoint{8.753560in}{8.421755in}}%
\pgfpathlineto{\pgfqpoint{8.758829in}{8.421170in}}%
\pgfpathlineto{\pgfqpoint{8.764097in}{8.422262in}}%
\pgfpathlineto{\pgfqpoint{8.769365in}{8.430369in}}%
\pgfpathlineto{\pgfqpoint{8.774634in}{8.432843in}}%
\pgfpathlineto{\pgfqpoint{8.785170in}{8.423879in}}%
\pgfpathlineto{\pgfqpoint{8.790439in}{8.433247in}}%
\pgfpathlineto{\pgfqpoint{8.795707in}{8.427919in}}%
\pgfpathlineto{\pgfqpoint{8.800975in}{8.427140in}}%
\pgfpathlineto{\pgfqpoint{8.806244in}{8.429330in}}%
\pgfpathlineto{\pgfqpoint{8.811512in}{8.423550in}}%
\pgfpathlineto{\pgfqpoint{8.816780in}{8.430887in}}%
\pgfpathlineto{\pgfqpoint{8.822049in}{8.431061in}}%
\pgfpathlineto{\pgfqpoint{8.827317in}{8.426723in}}%
\pgfpathlineto{\pgfqpoint{8.832585in}{8.424268in}}%
\pgfpathlineto{\pgfqpoint{8.837854in}{8.425317in}}%
\pgfpathlineto{\pgfqpoint{8.843122in}{8.421812in}}%
\pgfpathlineto{\pgfqpoint{8.848390in}{8.422053in}}%
\pgfpathlineto{\pgfqpoint{8.853659in}{8.426154in}}%
\pgfpathlineto{\pgfqpoint{8.858927in}{8.427575in}}%
\pgfpathlineto{\pgfqpoint{8.864195in}{8.424447in}}%
\pgfpathlineto{\pgfqpoint{8.880000in}{8.424655in}}%
\pgfpathlineto{\pgfqpoint{8.885268in}{8.429824in}}%
\pgfpathlineto{\pgfqpoint{8.890537in}{8.426897in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{8.428728in}}%
\pgfpathlineto{\pgfqpoint{8.901073in}{8.426208in}}%
\pgfpathlineto{\pgfqpoint{8.906342in}{8.429630in}}%
\pgfpathlineto{\pgfqpoint{8.916878in}{8.420664in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{8.427003in}}%
\pgfpathlineto{\pgfqpoint{8.927415in}{8.421750in}}%
\pgfpathlineto{\pgfqpoint{8.932683in}{8.429910in}}%
\pgfpathlineto{\pgfqpoint{8.937952in}{8.432251in}}%
\pgfpathlineto{\pgfqpoint{8.943220in}{8.426666in}}%
\pgfpathlineto{\pgfqpoint{8.948488in}{8.428535in}}%
\pgfpathlineto{\pgfqpoint{8.953757in}{8.428973in}}%
\pgfpathlineto{\pgfqpoint{8.959025in}{8.427293in}}%
\pgfpathlineto{\pgfqpoint{8.964293in}{8.429911in}}%
\pgfpathlineto{\pgfqpoint{8.969562in}{8.426968in}}%
\pgfpathlineto{\pgfqpoint{8.980098in}{8.428777in}}%
\pgfpathlineto{\pgfqpoint{8.985367in}{8.430183in}}%
\pgfpathlineto{\pgfqpoint{8.990635in}{8.428420in}}%
\pgfpathlineto{\pgfqpoint{8.995903in}{8.431995in}}%
\pgfpathlineto{\pgfqpoint{9.001172in}{8.437659in}}%
\pgfpathlineto{\pgfqpoint{9.016977in}{8.438233in}}%
\pgfpathlineto{\pgfqpoint{9.022245in}{8.435149in}}%
\pgfpathlineto{\pgfqpoint{9.027513in}{8.428692in}}%
\pgfpathlineto{\pgfqpoint{9.032782in}{8.429571in}}%
\pgfpathlineto{\pgfqpoint{9.038050in}{8.427552in}}%
\pgfpathlineto{\pgfqpoint{9.043318in}{8.422124in}}%
\pgfpathlineto{\pgfqpoint{9.048587in}{8.432926in}}%
\pgfpathlineto{\pgfqpoint{9.053855in}{8.433342in}}%
\pgfpathlineto{\pgfqpoint{9.059123in}{8.429653in}}%
\pgfpathlineto{\pgfqpoint{9.064392in}{8.437491in}}%
\pgfpathlineto{\pgfqpoint{9.074928in}{8.428688in}}%
\pgfpathlineto{\pgfqpoint{9.080197in}{8.430065in}}%
\pgfpathlineto{\pgfqpoint{9.085465in}{8.428176in}}%
\pgfpathlineto{\pgfqpoint{9.090733in}{8.430354in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{8.429569in}}%
\pgfpathlineto{\pgfqpoint{9.101270in}{8.431850in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{8.430090in}}%
\pgfpathlineto{\pgfqpoint{9.111807in}{8.426773in}}%
\pgfpathlineto{\pgfqpoint{9.117075in}{8.430784in}}%
\pgfpathlineto{\pgfqpoint{9.122343in}{8.433091in}}%
\pgfpathlineto{\pgfqpoint{9.127612in}{8.433226in}}%
\pgfpathlineto{\pgfqpoint{9.132880in}{8.434581in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{8.431788in}}%
\pgfpathlineto{\pgfqpoint{9.143417in}{8.439693in}}%
\pgfpathlineto{\pgfqpoint{9.148685in}{8.437449in}}%
\pgfpathlineto{\pgfqpoint{9.153953in}{8.431896in}}%
\pgfpathlineto{\pgfqpoint{9.159222in}{8.428497in}}%
\pgfpathlineto{\pgfqpoint{9.164490in}{8.429152in}}%
\pgfpathlineto{\pgfqpoint{9.169758in}{8.435516in}}%
\pgfpathlineto{\pgfqpoint{9.180295in}{8.436066in}}%
\pgfpathlineto{\pgfqpoint{9.190831in}{8.425831in}}%
\pgfpathlineto{\pgfqpoint{9.196100in}{8.431056in}}%
\pgfpathlineto{\pgfqpoint{9.201368in}{8.432520in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{8.435639in}}%
\pgfpathlineto{\pgfqpoint{9.211905in}{8.442640in}}%
\pgfpathlineto{\pgfqpoint{9.217173in}{8.444961in}}%
\pgfpathlineto{\pgfqpoint{9.222441in}{8.436272in}}%
\pgfpathlineto{\pgfqpoint{9.227710in}{8.436034in}}%
\pgfpathlineto{\pgfqpoint{9.232978in}{8.431796in}}%
\pgfpathlineto{\pgfqpoint{9.238246in}{8.433772in}}%
\pgfpathlineto{\pgfqpoint{9.243515in}{8.431915in}}%
\pgfpathlineto{\pgfqpoint{9.248783in}{8.433389in}}%
\pgfpathlineto{\pgfqpoint{9.254051in}{8.432331in}}%
\pgfpathlineto{\pgfqpoint{9.259320in}{8.435250in}}%
\pgfpathlineto{\pgfqpoint{9.264588in}{8.433390in}}%
\pgfpathlineto{\pgfqpoint{9.280393in}{8.432818in}}%
\pgfpathlineto{\pgfqpoint{9.290930in}{8.426440in}}%
\pgfpathlineto{\pgfqpoint{9.296198in}{8.429214in}}%
\pgfpathlineto{\pgfqpoint{9.301466in}{8.426606in}}%
\pgfpathlineto{\pgfqpoint{9.306735in}{8.428226in}}%
\pgfpathlineto{\pgfqpoint{9.312003in}{8.433363in}}%
\pgfpathlineto{\pgfqpoint{9.322540in}{8.428099in}}%
\pgfpathlineto{\pgfqpoint{9.327808in}{8.427866in}}%
\pgfpathlineto{\pgfqpoint{9.333076in}{8.429066in}}%
\pgfpathlineto{\pgfqpoint{9.338345in}{8.427333in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.428842in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.428842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{8.429935in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.429935in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.429935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488755in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.985000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0 \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{6.007100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{4.777882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=4.693463in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{5.536344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915631in, y=5.451926in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444809in, y=4.175941in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Echelon 2 OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%

\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{6.446033in}{4.191510in}}%
\pgfpathlineto{\pgfqpoint{6.451301in}{4.205837in}}%
\pgfpathlineto{\pgfqpoint{6.461838in}{4.276526in}}%
\pgfpathlineto{\pgfqpoint{6.467106in}{4.248335in}}%
\pgfpathlineto{\pgfqpoint{6.472375in}{4.251923in}}%
\pgfpathlineto{\pgfqpoint{6.488180in}{4.268327in}}%
\pgfpathlineto{\pgfqpoint{6.503985in}{4.289818in}}%
\pgfpathlineto{\pgfqpoint{6.509253in}{4.298299in}}%
\pgfpathlineto{\pgfqpoint{6.514521in}{4.309010in}}%
\pgfpathlineto{\pgfqpoint{6.519790in}{4.325141in}}%
\pgfpathlineto{\pgfqpoint{6.525058in}{4.351942in}}%
\pgfpathlineto{\pgfqpoint{6.530326in}{4.406405in}}%
\pgfpathlineto{\pgfqpoint{6.535595in}{4.519086in}}%
\pgfpathlineto{\pgfqpoint{6.540863in}{4.687834in}}%
\pgfpathlineto{\pgfqpoint{6.561936in}{5.523757in}}%
\pgfpathlineto{\pgfqpoint{6.567205in}{5.643062in}}%
\pgfpathlineto{\pgfqpoint{6.572473in}{5.731478in}}%
\pgfpathlineto{\pgfqpoint{6.583010in}{5.827422in}}%
\pgfpathlineto{\pgfqpoint{6.598815in}{5.829508in}}%
\pgfpathlineto{\pgfqpoint{6.604083in}{5.830576in}}%
\pgfpathlineto{\pgfqpoint{6.609351in}{5.846584in}}%
\pgfpathlineto{\pgfqpoint{6.614620in}{5.834892in}}%
\pgfpathlineto{\pgfqpoint{6.625156in}{5.836456in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{5.838702in}}%
\pgfpathlineto{\pgfqpoint{6.667303in}{5.843500in}}%
\pgfpathlineto{\pgfqpoint{6.677839in}{5.844442in}}%
\pgfpathlineto{\pgfqpoint{6.688376in}{5.854578in}}%
\pgfpathlineto{\pgfqpoint{6.693644in}{5.852132in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{5.906192in}}%
\pgfpathlineto{\pgfqpoint{6.709449in}{5.918200in}}%
\pgfpathlineto{\pgfqpoint{6.714718in}{5.917069in}}%
\pgfpathlineto{\pgfqpoint{6.719986in}{5.913572in}}%
\pgfpathlineto{\pgfqpoint{6.746328in}{5.857418in}}%
\pgfpathlineto{\pgfqpoint{6.756864in}{5.826192in}}%
\pgfpathlineto{\pgfqpoint{6.762133in}{5.806104in}}%
\pgfpathlineto{\pgfqpoint{6.777938in}{5.767419in}}%
\pgfpathlineto{\pgfqpoint{6.783206in}{5.759466in}}%
\pgfpathlineto{\pgfqpoint{6.788474in}{5.745526in}}%
\pgfpathlineto{\pgfqpoint{6.793743in}{5.744818in}}%
\pgfpathlineto{\pgfqpoint{6.799011in}{5.740261in}}%
\pgfpathlineto{\pgfqpoint{6.804279in}{5.732776in}}%
\pgfpathlineto{\pgfqpoint{6.809548in}{5.732468in}}%
\pgfpathlineto{\pgfqpoint{6.814816in}{5.735159in}}%
\pgfpathlineto{\pgfqpoint{6.820084in}{5.732681in}}%
\pgfpathlineto{\pgfqpoint{6.825353in}{5.737001in}}%
\pgfpathlineto{\pgfqpoint{6.830621in}{5.732988in}}%
\pgfpathlineto{\pgfqpoint{6.835889in}{5.750558in}}%
\pgfpathlineto{\pgfqpoint{6.841158in}{5.749174in}}%
\pgfpathlineto{\pgfqpoint{6.846426in}{5.752079in}}%
\pgfpathlineto{\pgfqpoint{6.851694in}{5.741794in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{5.745316in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{5.747324in}}%
\pgfpathlineto{\pgfqpoint{6.867499in}{5.748055in}}%
\pgfpathlineto{\pgfqpoint{6.872768in}{5.732591in}}%
\pgfpathlineto{\pgfqpoint{6.878036in}{5.728531in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{5.735625in}}%
\pgfpathlineto{\pgfqpoint{6.888573in}{5.759242in}}%
\pgfpathlineto{\pgfqpoint{6.893841in}{5.726907in}}%
\pgfpathlineto{\pgfqpoint{6.899109in}{5.731369in}}%
\pgfpathlineto{\pgfqpoint{6.904378in}{5.717758in}}%
\pgfpathlineto{\pgfqpoint{6.909646in}{5.760708in}}%
\pgfpathlineto{\pgfqpoint{6.914914in}{5.725029in}}%
\pgfpathlineto{\pgfqpoint{6.920182in}{5.744497in}}%
\pgfpathlineto{\pgfqpoint{6.925451in}{5.745079in}}%
\pgfpathlineto{\pgfqpoint{6.935987in}{5.763044in}}%
\pgfpathlineto{\pgfqpoint{6.941256in}{5.744283in}}%
\pgfpathlineto{\pgfqpoint{6.946524in}{5.720598in}}%
\pgfpathlineto{\pgfqpoint{6.951792in}{5.711150in}}%
\pgfpathlineto{\pgfqpoint{6.957061in}{5.747982in}}%
\pgfpathlineto{\pgfqpoint{6.962329in}{5.729186in}}%
\pgfpathlineto{\pgfqpoint{6.967597in}{5.760276in}}%
\pgfpathlineto{\pgfqpoint{6.972866in}{5.736640in}}%
\pgfpathlineto{\pgfqpoint{6.978134in}{5.769589in}}%
\pgfpathlineto{\pgfqpoint{6.983402in}{5.715204in}}%
\pgfpathlineto{\pgfqpoint{6.988671in}{5.751673in}}%
\pgfpathlineto{\pgfqpoint{6.993939in}{5.765037in}}%
\pgfpathlineto{\pgfqpoint{6.999207in}{5.731907in}}%
\pgfpathlineto{\pgfqpoint{7.004476in}{5.769211in}}%
\pgfpathlineto{\pgfqpoint{7.009744in}{5.751860in}}%
\pgfpathlineto{\pgfqpoint{7.015012in}{5.756021in}}%
\pgfpathlineto{\pgfqpoint{7.020281in}{5.734647in}}%
\pgfpathlineto{\pgfqpoint{7.025549in}{5.769643in}}%
\pgfpathlineto{\pgfqpoint{7.030817in}{5.749588in}}%
\pgfpathlineto{\pgfqpoint{7.036086in}{5.741864in}}%
\pgfpathlineto{\pgfqpoint{7.041354in}{5.744472in}}%
\pgfpathlineto{\pgfqpoint{7.046622in}{5.742841in}}%
\pgfpathlineto{\pgfqpoint{7.051891in}{5.756289in}}%
\pgfpathlineto{\pgfqpoint{7.057159in}{5.740660in}}%
\pgfpathlineto{\pgfqpoint{7.062427in}{5.738858in}}%
\pgfpathlineto{\pgfqpoint{7.067696in}{5.743081in}}%
\pgfpathlineto{\pgfqpoint{7.072964in}{5.764922in}}%
\pgfpathlineto{\pgfqpoint{7.078232in}{5.749391in}}%
\pgfpathlineto{\pgfqpoint{7.083501in}{5.722707in}}%
\pgfpathlineto{\pgfqpoint{7.088769in}{5.737374in}}%
\pgfpathlineto{\pgfqpoint{7.094037in}{5.727392in}}%
\pgfpathlineto{\pgfqpoint{7.099306in}{5.775405in}}%
\pgfpathlineto{\pgfqpoint{7.104574in}{5.751090in}}%
\pgfpathlineto{\pgfqpoint{7.109842in}{5.738809in}}%
\pgfpathlineto{\pgfqpoint{7.115111in}{5.741320in}}%
\pgfpathlineto{\pgfqpoint{7.120379in}{5.751450in}}%
\pgfpathlineto{\pgfqpoint{7.125647in}{5.750351in}}%
\pgfpathlineto{\pgfqpoint{7.130916in}{5.729030in}}%
\pgfpathlineto{\pgfqpoint{7.136184in}{5.722819in}}%
\pgfpathlineto{\pgfqpoint{7.141452in}{5.734792in}}%
\pgfpathlineto{\pgfqpoint{7.146721in}{5.741269in}}%
\pgfpathlineto{\pgfqpoint{7.151989in}{5.726159in}}%
\pgfpathlineto{\pgfqpoint{7.157257in}{5.739850in}}%
\pgfpathlineto{\pgfqpoint{7.162526in}{5.745457in}}%
\pgfpathlineto{\pgfqpoint{7.167794in}{5.732508in}}%
\pgfpathlineto{\pgfqpoint{7.173062in}{5.752997in}}%
\pgfpathlineto{\pgfqpoint{7.178331in}{5.743613in}}%
\pgfpathlineto{\pgfqpoint{7.183599in}{5.729074in}}%
\pgfpathlineto{\pgfqpoint{7.188867in}{5.731013in}}%
\pgfpathlineto{\pgfqpoint{7.194136in}{5.770935in}}%
\pgfpathlineto{\pgfqpoint{7.199404in}{5.748569in}}%
\pgfpathlineto{\pgfqpoint{7.204672in}{5.732060in}}%
\pgfpathlineto{\pgfqpoint{7.209940in}{5.733579in}}%
\pgfpathlineto{\pgfqpoint{7.215209in}{5.725093in}}%
\pgfpathlineto{\pgfqpoint{7.225745in}{5.737708in}}%
\pgfpathlineto{\pgfqpoint{7.231014in}{5.734787in}}%
\pgfpathlineto{\pgfqpoint{7.236282in}{5.737684in}}%
\pgfpathlineto{\pgfqpoint{7.241550in}{5.753052in}}%
\pgfpathlineto{\pgfqpoint{7.246819in}{5.746762in}}%
\pgfpathlineto{\pgfqpoint{7.252087in}{5.728556in}}%
\pgfpathlineto{\pgfqpoint{7.257355in}{5.719065in}}%
\pgfpathlineto{\pgfqpoint{7.262624in}{5.743905in}}%
\pgfpathlineto{\pgfqpoint{7.267892in}{5.749463in}}%
\pgfpathlineto{\pgfqpoint{7.273160in}{5.750382in}}%
\pgfpathlineto{\pgfqpoint{7.278429in}{5.735716in}}%
\pgfpathlineto{\pgfqpoint{7.283697in}{5.745982in}}%
\pgfpathlineto{\pgfqpoint{7.288965in}{5.765981in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{5.743071in}}%
\pgfpathlineto{\pgfqpoint{7.304770in}{5.754665in}}%
\pgfpathlineto{\pgfqpoint{7.310039in}{5.759353in}}%
\pgfpathlineto{\pgfqpoint{7.315307in}{5.752813in}}%
\pgfpathlineto{\pgfqpoint{7.320575in}{5.731074in}}%
\pgfpathlineto{\pgfqpoint{7.331112in}{5.788784in}}%
\pgfpathlineto{\pgfqpoint{7.336380in}{5.738523in}}%
\pgfpathlineto{\pgfqpoint{7.341649in}{5.738389in}}%
\pgfpathlineto{\pgfqpoint{7.346917in}{5.749174in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{5.726973in}}%
\pgfpathlineto{\pgfqpoint{7.357454in}{5.715355in}}%
\pgfpathlineto{\pgfqpoint{7.362722in}{5.726529in}}%
\pgfpathlineto{\pgfqpoint{7.367990in}{5.734934in}}%
\pgfpathlineto{\pgfqpoint{7.373259in}{5.724966in}}%
\pgfpathlineto{\pgfqpoint{7.378527in}{5.730443in}}%
\pgfpathlineto{\pgfqpoint{7.383795in}{5.745097in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{5.747360in}}%
\pgfpathlineto{\pgfqpoint{7.394332in}{5.755912in}}%
\pgfpathlineto{\pgfqpoint{7.399600in}{5.736070in}}%
\pgfpathlineto{\pgfqpoint{7.404869in}{5.738294in}}%
\pgfpathlineto{\pgfqpoint{7.410137in}{5.731187in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.741005in}}%
\pgfpathlineto{\pgfqpoint{7.420674in}{5.736757in}}%
\pgfpathlineto{\pgfqpoint{7.425942in}{5.744626in}}%
\pgfpathlineto{\pgfqpoint{7.431210in}{5.717696in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{5.733139in}}%
\pgfpathlineto{\pgfqpoint{7.441747in}{5.752605in}}%
\pgfpathlineto{\pgfqpoint{7.447015in}{5.793042in}}%
\pgfpathlineto{\pgfqpoint{7.452284in}{5.783034in}}%
\pgfpathlineto{\pgfqpoint{7.457552in}{5.765781in}}%
\pgfpathlineto{\pgfqpoint{7.462820in}{5.760786in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{5.771784in}}%
\pgfpathlineto{\pgfqpoint{7.478625in}{5.774467in}}%
\pgfpathlineto{\pgfqpoint{7.483893in}{5.771076in}}%
\pgfpathlineto{\pgfqpoint{7.489162in}{5.751561in}}%
\pgfpathlineto{\pgfqpoint{7.499698in}{5.791599in}}%
\pgfpathlineto{\pgfqpoint{7.504967in}{5.787514in}}%
\pgfpathlineto{\pgfqpoint{7.510235in}{5.796358in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{5.754093in}}%
\pgfpathlineto{\pgfqpoint{7.520772in}{5.767006in}}%
\pgfpathlineto{\pgfqpoint{7.526040in}{5.734390in}}%
\pgfpathlineto{\pgfqpoint{7.531308in}{5.777316in}}%
\pgfpathlineto{\pgfqpoint{7.536577in}{5.766767in}}%
\pgfpathlineto{\pgfqpoint{7.541845in}{5.796859in}}%
\pgfpathlineto{\pgfqpoint{7.547113in}{5.755969in}}%
\pgfpathlineto{\pgfqpoint{7.552382in}{5.785136in}}%
\pgfpathlineto{\pgfqpoint{7.557650in}{5.785073in}}%
\pgfpathlineto{\pgfqpoint{7.562918in}{5.757223in}}%
\pgfpathlineto{\pgfqpoint{7.568187in}{5.777639in}}%
\pgfpathlineto{\pgfqpoint{7.573455in}{5.784235in}}%
\pgfpathlineto{\pgfqpoint{7.578723in}{5.762177in}}%
\pgfpathlineto{\pgfqpoint{7.583992in}{5.770408in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{5.765576in}}%
\pgfpathlineto{\pgfqpoint{7.594528in}{5.755987in}}%
\pgfpathlineto{\pgfqpoint{7.599797in}{5.770703in}}%
\pgfpathlineto{\pgfqpoint{7.605065in}{5.774537in}}%
\pgfpathlineto{\pgfqpoint{7.610333in}{5.761888in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{5.773897in}}%
\pgfpathlineto{\pgfqpoint{7.620870in}{5.778053in}}%
\pgfpathlineto{\pgfqpoint{7.626138in}{5.775080in}}%
\pgfpathlineto{\pgfqpoint{7.631407in}{5.777346in}}%
\pgfpathlineto{\pgfqpoint{7.636675in}{5.772782in}}%
\pgfpathlineto{\pgfqpoint{7.641943in}{5.774924in}}%
\pgfpathlineto{\pgfqpoint{7.652480in}{5.812286in}}%
\pgfpathlineto{\pgfqpoint{7.657748in}{5.797462in}}%
\pgfpathlineto{\pgfqpoint{7.663017in}{5.763003in}}%
\pgfpathlineto{\pgfqpoint{7.668285in}{5.748842in}}%
\pgfpathlineto{\pgfqpoint{7.673553in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{7.678822in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{7.684090in}{5.764682in}}%
\pgfpathlineto{\pgfqpoint{7.689358in}{5.756327in}}%
\pgfpathlineto{\pgfqpoint{7.694627in}{5.775553in}}%
\pgfpathlineto{\pgfqpoint{7.699895in}{5.763059in}}%
\pgfpathlineto{\pgfqpoint{7.705163in}{5.746210in}}%
\pgfpathlineto{\pgfqpoint{7.710432in}{5.771930in}}%
\pgfpathlineto{\pgfqpoint{7.715700in}{5.736443in}}%
\pgfpathlineto{\pgfqpoint{7.720968in}{5.713605in}}%
\pgfpathlineto{\pgfqpoint{7.726237in}{5.730859in}}%
\pgfpathlineto{\pgfqpoint{7.731505in}{5.738400in}}%
\pgfpathlineto{\pgfqpoint{7.736773in}{5.724701in}}%
\pgfpathlineto{\pgfqpoint{7.742042in}{5.755667in}}%
\pgfpathlineto{\pgfqpoint{7.747310in}{5.732946in}}%
\pgfpathlineto{\pgfqpoint{7.757847in}{5.763221in}}%
\pgfpathlineto{\pgfqpoint{7.763115in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{7.768383in}{4.292602in}}%
\pgfpathlineto{\pgfqpoint{7.773651in}{4.481311in}}%
\pgfpathlineto{\pgfqpoint{7.789456in}{5.277523in}}%
\pgfpathlineto{\pgfqpoint{7.794725in}{5.454124in}}%
\pgfpathlineto{\pgfqpoint{7.799993in}{5.584845in}}%
\pgfpathlineto{\pgfqpoint{7.805261in}{5.638059in}}%
\pgfpathlineto{\pgfqpoint{7.815798in}{5.689960in}}%
\pgfpathlineto{\pgfqpoint{7.821066in}{5.794625in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{5.792953in}}%
\pgfpathlineto{\pgfqpoint{7.831603in}{5.747084in}}%
\pgfpathlineto{\pgfqpoint{7.836871in}{5.747379in}}%
\pgfpathlineto{\pgfqpoint{7.842140in}{5.739080in}}%
\pgfpathlineto{\pgfqpoint{7.847408in}{5.742631in}}%
\pgfpathlineto{\pgfqpoint{7.852676in}{5.741241in}}%
\pgfpathlineto{\pgfqpoint{7.857945in}{5.709223in}}%
\pgfpathlineto{\pgfqpoint{7.863213in}{5.740514in}}%
\pgfpathlineto{\pgfqpoint{7.868481in}{5.752932in}}%
\pgfpathlineto{\pgfqpoint{7.873750in}{5.711891in}}%
\pgfpathlineto{\pgfqpoint{7.879018in}{5.744191in}}%
\pgfpathlineto{\pgfqpoint{7.884286in}{5.746575in}}%
\pgfpathlineto{\pgfqpoint{7.889555in}{5.769176in}}%
\pgfpathlineto{\pgfqpoint{7.894823in}{5.779916in}}%
\pgfpathlineto{\pgfqpoint{7.900091in}{5.765335in}}%
\pgfpathlineto{\pgfqpoint{7.905360in}{5.778460in}}%
\pgfpathlineto{\pgfqpoint{7.910628in}{5.809662in}}%
\pgfpathlineto{\pgfqpoint{7.915896in}{5.867914in}}%
\pgfpathlineto{\pgfqpoint{7.926433in}{5.865357in}}%
\pgfpathlineto{\pgfqpoint{7.931701in}{5.860870in}}%
\pgfpathlineto{\pgfqpoint{7.936970in}{5.858569in}}%
\pgfpathlineto{\pgfqpoint{7.942238in}{5.859035in}}%
\pgfpathlineto{\pgfqpoint{7.947506in}{5.818905in}}%
\pgfpathlineto{\pgfqpoint{7.952775in}{5.812515in}}%
\pgfpathlineto{\pgfqpoint{7.958043in}{5.808516in}}%
\pgfpathlineto{\pgfqpoint{7.963311in}{5.802658in}}%
\pgfpathlineto{\pgfqpoint{7.979116in}{5.790742in}}%
\pgfpathlineto{\pgfqpoint{7.984385in}{5.784100in}}%
\pgfpathlineto{\pgfqpoint{7.989653in}{5.750513in}}%
\pgfpathlineto{\pgfqpoint{7.994921in}{5.756939in}}%
\pgfpathlineto{\pgfqpoint{8.000190in}{5.760246in}}%
\pgfpathlineto{\pgfqpoint{8.005458in}{5.768126in}}%
\pgfpathlineto{\pgfqpoint{8.010726in}{5.772614in}}%
\pgfpathlineto{\pgfqpoint{8.021263in}{5.773467in}}%
\pgfpathlineto{\pgfqpoint{8.031800in}{5.762894in}}%
\pgfpathlineto{\pgfqpoint{8.037068in}{5.766049in}}%
\pgfpathlineto{\pgfqpoint{8.042336in}{5.775241in}}%
\pgfpathlineto{\pgfqpoint{8.047604in}{5.775618in}}%
\pgfpathlineto{\pgfqpoint{8.052873in}{5.767112in}}%
\pgfpathlineto{\pgfqpoint{8.058141in}{5.771173in}}%
\pgfpathlineto{\pgfqpoint{8.063409in}{5.750286in}}%
\pgfpathlineto{\pgfqpoint{8.068678in}{5.755052in}}%
\pgfpathlineto{\pgfqpoint{8.073946in}{5.747000in}}%
\pgfpathlineto{\pgfqpoint{8.079214in}{5.779040in}}%
\pgfpathlineto{\pgfqpoint{8.084483in}{5.782252in}}%
\pgfpathlineto{\pgfqpoint{8.089751in}{5.763363in}}%
\pgfpathlineto{\pgfqpoint{8.095019in}{5.777873in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{5.777301in}}%
\pgfpathlineto{\pgfqpoint{8.105556in}{5.786023in}}%
\pgfpathlineto{\pgfqpoint{8.110824in}{5.785052in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{5.769821in}}%
\pgfpathlineto{\pgfqpoint{8.121361in}{5.776955in}}%
\pgfpathlineto{\pgfqpoint{8.126629in}{5.789461in}}%
\pgfpathlineto{\pgfqpoint{8.131898in}{5.797976in}}%
\pgfpathlineto{\pgfqpoint{8.137166in}{5.823866in}}%
\pgfpathlineto{\pgfqpoint{8.142434in}{5.808077in}}%
\pgfpathlineto{\pgfqpoint{8.147703in}{5.805025in}}%
\pgfpathlineto{\pgfqpoint{8.152971in}{5.821164in}}%
\pgfpathlineto{\pgfqpoint{8.163508in}{5.782996in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{5.758758in}}%
\pgfpathlineto{\pgfqpoint{8.179313in}{5.796423in}}%
\pgfpathlineto{\pgfqpoint{8.184581in}{5.797322in}}%
\pgfpathlineto{\pgfqpoint{8.189849in}{5.787247in}}%
\pgfpathlineto{\pgfqpoint{8.195118in}{5.794677in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{5.795009in}}%
\pgfpathlineto{\pgfqpoint{8.205654in}{5.801199in}}%
\pgfpathlineto{\pgfqpoint{8.210923in}{5.825057in}}%
\pgfpathlineto{\pgfqpoint{8.216191in}{5.778108in}}%
\pgfpathlineto{\pgfqpoint{8.221459in}{5.778124in}}%
\pgfpathlineto{\pgfqpoint{8.226728in}{5.783725in}}%
\pgfpathlineto{\pgfqpoint{8.231996in}{5.786689in}}%
\pgfpathlineto{\pgfqpoint{8.237264in}{5.812498in}}%
\pgfpathlineto{\pgfqpoint{8.242533in}{5.821366in}}%
\pgfpathlineto{\pgfqpoint{8.247801in}{5.833026in}}%
\pgfpathlineto{\pgfqpoint{8.253069in}{5.836656in}}%
\pgfpathlineto{\pgfqpoint{8.258338in}{5.843305in}}%
\pgfpathlineto{\pgfqpoint{8.263606in}{5.816586in}}%
\pgfpathlineto{\pgfqpoint{8.268874in}{5.803749in}}%
\pgfpathlineto{\pgfqpoint{8.274143in}{5.752944in}}%
\pgfpathlineto{\pgfqpoint{8.279411in}{5.764766in}}%
\pgfpathlineto{\pgfqpoint{8.284679in}{5.759821in}}%
\pgfpathlineto{\pgfqpoint{8.289948in}{5.753136in}}%
\pgfpathlineto{\pgfqpoint{8.295216in}{5.797130in}}%
\pgfpathlineto{\pgfqpoint{8.300484in}{5.796693in}}%
\pgfpathlineto{\pgfqpoint{8.321557in}{5.780002in}}%
\pgfpathlineto{\pgfqpoint{8.326826in}{5.773554in}}%
\pgfpathlineto{\pgfqpoint{8.342631in}{5.762366in}}%
\pgfpathlineto{\pgfqpoint{8.347899in}{5.762088in}}%
\pgfpathlineto{\pgfqpoint{8.353167in}{5.748371in}}%
\pgfpathlineto{\pgfqpoint{8.358436in}{5.751814in}}%
\pgfpathlineto{\pgfqpoint{8.368972in}{5.782189in}}%
\pgfpathlineto{\pgfqpoint{8.374241in}{5.783431in}}%
\pgfpathlineto{\pgfqpoint{8.379509in}{5.788725in}}%
\pgfpathlineto{\pgfqpoint{8.384777in}{5.737805in}}%
\pgfpathlineto{\pgfqpoint{8.416387in}{5.742318in}}%
\pgfpathlineto{\pgfqpoint{8.458534in}{5.754551in}}%
\pgfpathlineto{\pgfqpoint{8.479607in}{5.763854in}}%
\pgfpathlineto{\pgfqpoint{8.484876in}{5.764926in}}%
\pgfpathlineto{\pgfqpoint{8.495412in}{5.771265in}}%
\pgfpathlineto{\pgfqpoint{8.505949in}{5.772687in}}%
\pgfpathlineto{\pgfqpoint{8.511217in}{5.775491in}}%
\pgfpathlineto{\pgfqpoint{8.516486in}{5.775171in}}%
\pgfpathlineto{\pgfqpoint{8.521754in}{5.776204in}}%
\pgfpathlineto{\pgfqpoint{8.532291in}{5.773509in}}%
\pgfpathlineto{\pgfqpoint{8.537559in}{5.776797in}}%
\pgfpathlineto{\pgfqpoint{8.542827in}{5.777984in}}%
\pgfpathlineto{\pgfqpoint{8.548096in}{5.783145in}}%
\pgfpathlineto{\pgfqpoint{8.553364in}{5.777992in}}%
\pgfpathlineto{\pgfqpoint{8.558632in}{5.778246in}}%
\pgfpathlineto{\pgfqpoint{8.563901in}{5.789003in}}%
\pgfpathlineto{\pgfqpoint{8.569169in}{5.789255in}}%
\pgfpathlineto{\pgfqpoint{8.574437in}{5.798624in}}%
\pgfpathlineto{\pgfqpoint{8.584974in}{5.784422in}}%
\pgfpathlineto{\pgfqpoint{8.590242in}{5.786246in}}%
\pgfpathlineto{\pgfqpoint{8.600779in}{5.773802in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{5.768944in}}%
\pgfpathlineto{\pgfqpoint{8.611315in}{5.772714in}}%
\pgfpathlineto{\pgfqpoint{8.616584in}{5.768394in}}%
\pgfpathlineto{\pgfqpoint{8.621852in}{5.750695in}}%
\pgfpathlineto{\pgfqpoint{8.637657in}{5.784651in}}%
\pgfpathlineto{\pgfqpoint{8.642925in}{5.770461in}}%
\pgfpathlineto{\pgfqpoint{8.653462in}{5.777275in}}%
\pgfpathlineto{\pgfqpoint{8.658730in}{5.766577in}}%
\pgfpathlineto{\pgfqpoint{8.663999in}{5.772813in}}%
\pgfpathlineto{\pgfqpoint{8.669267in}{5.768130in}}%
\pgfpathlineto{\pgfqpoint{8.674535in}{5.768423in}}%
\pgfpathlineto{\pgfqpoint{8.679804in}{5.760013in}}%
\pgfpathlineto{\pgfqpoint{8.685072in}{5.766114in}}%
\pgfpathlineto{\pgfqpoint{8.690340in}{5.778867in}}%
\pgfpathlineto{\pgfqpoint{8.695609in}{5.779527in}}%
\pgfpathlineto{\pgfqpoint{8.700877in}{5.789042in}}%
\pgfpathlineto{\pgfqpoint{8.706145in}{5.773172in}}%
\pgfpathlineto{\pgfqpoint{8.711414in}{5.789573in}}%
\pgfpathlineto{\pgfqpoint{8.716682in}{5.783717in}}%
\pgfpathlineto{\pgfqpoint{8.721950in}{5.801024in}}%
\pgfpathlineto{\pgfqpoint{8.727219in}{5.794693in}}%
\pgfpathlineto{\pgfqpoint{8.732487in}{5.776355in}}%
\pgfpathlineto{\pgfqpoint{8.737755in}{5.752999in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{5.795088in}}%
\pgfpathlineto{\pgfqpoint{8.748292in}{5.789482in}}%
\pgfpathlineto{\pgfqpoint{8.753560in}{5.759294in}}%
\pgfpathlineto{\pgfqpoint{8.758829in}{5.765251in}}%
\pgfpathlineto{\pgfqpoint{8.764097in}{5.795126in}}%
\pgfpathlineto{\pgfqpoint{8.769365in}{5.778205in}}%
\pgfpathlineto{\pgfqpoint{8.774634in}{5.777629in}}%
\pgfpathlineto{\pgfqpoint{8.779902in}{5.781007in}}%
\pgfpathlineto{\pgfqpoint{8.785170in}{5.764005in}}%
\pgfpathlineto{\pgfqpoint{8.790439in}{5.771827in}}%
\pgfpathlineto{\pgfqpoint{8.795707in}{5.784311in}}%
\pgfpathlineto{\pgfqpoint{8.800975in}{5.787375in}}%
\pgfpathlineto{\pgfqpoint{8.806244in}{5.772234in}}%
\pgfpathlineto{\pgfqpoint{8.811512in}{5.763790in}}%
\pgfpathlineto{\pgfqpoint{8.816780in}{5.780615in}}%
\pgfpathlineto{\pgfqpoint{8.822049in}{5.753002in}}%
\pgfpathlineto{\pgfqpoint{8.832585in}{5.789317in}}%
\pgfpathlineto{\pgfqpoint{8.837854in}{5.764283in}}%
\pgfpathlineto{\pgfqpoint{8.843122in}{5.778671in}}%
\pgfpathlineto{\pgfqpoint{8.848390in}{5.781472in}}%
\pgfpathlineto{\pgfqpoint{8.853659in}{5.791628in}}%
\pgfpathlineto{\pgfqpoint{8.858927in}{5.787387in}}%
\pgfpathlineto{\pgfqpoint{8.864195in}{5.776622in}}%
\pgfpathlineto{\pgfqpoint{8.869464in}{5.806690in}}%
\pgfpathlineto{\pgfqpoint{8.874732in}{5.783975in}}%
\pgfpathlineto{\pgfqpoint{8.880000in}{5.771190in}}%
\pgfpathlineto{\pgfqpoint{8.885268in}{5.795285in}}%
\pgfpathlineto{\pgfqpoint{8.890537in}{5.793716in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{5.764328in}}%
\pgfpathlineto{\pgfqpoint{8.901073in}{5.801826in}}%
\pgfpathlineto{\pgfqpoint{8.906342in}{5.743364in}}%
\pgfpathlineto{\pgfqpoint{8.911610in}{5.795395in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{5.794652in}}%
\pgfpathlineto{\pgfqpoint{8.927415in}{5.785123in}}%
\pgfpathlineto{\pgfqpoint{8.937952in}{5.788595in}}%
\pgfpathlineto{\pgfqpoint{8.948488in}{5.769309in}}%
\pgfpathlineto{\pgfqpoint{8.953757in}{5.760579in}}%
\pgfpathlineto{\pgfqpoint{8.959025in}{5.759618in}}%
\pgfpathlineto{\pgfqpoint{8.964293in}{5.754790in}}%
\pgfpathlineto{\pgfqpoint{8.969562in}{5.735590in}}%
\pgfpathlineto{\pgfqpoint{8.974830in}{5.723584in}}%
\pgfpathlineto{\pgfqpoint{8.980098in}{5.746509in}}%
\pgfpathlineto{\pgfqpoint{8.985367in}{5.735374in}}%
\pgfpathlineto{\pgfqpoint{8.990635in}{5.735247in}}%
\pgfpathlineto{\pgfqpoint{8.995903in}{5.727644in}}%
\pgfpathlineto{\pgfqpoint{9.006440in}{5.723829in}}%
\pgfpathlineto{\pgfqpoint{9.011708in}{5.744983in}}%
\pgfpathlineto{\pgfqpoint{9.016977in}{5.752916in}}%
\pgfpathlineto{\pgfqpoint{9.022245in}{5.736085in}}%
\pgfpathlineto{\pgfqpoint{9.027513in}{5.738407in}}%
\pgfpathlineto{\pgfqpoint{9.032782in}{5.731671in}}%
\pgfpathlineto{\pgfqpoint{9.038050in}{5.744813in}}%
\pgfpathlineto{\pgfqpoint{9.043318in}{5.741446in}}%
\pgfpathlineto{\pgfqpoint{9.048587in}{5.745347in}}%
\pgfpathlineto{\pgfqpoint{9.053855in}{5.738717in}}%
\pgfpathlineto{\pgfqpoint{9.059123in}{5.739149in}}%
\pgfpathlineto{\pgfqpoint{9.064392in}{5.766121in}}%
\pgfpathlineto{\pgfqpoint{9.069660in}{5.758005in}}%
\pgfpathlineto{\pgfqpoint{9.074928in}{5.772485in}}%
\pgfpathlineto{\pgfqpoint{9.080197in}{5.766418in}}%
\pgfpathlineto{\pgfqpoint{9.085465in}{5.754669in}}%
\pgfpathlineto{\pgfqpoint{9.090733in}{5.754775in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{5.749529in}}%
\pgfpathlineto{\pgfqpoint{9.101270in}{5.762316in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{5.764686in}}%
\pgfpathlineto{\pgfqpoint{9.111807in}{5.759499in}}%
\pgfpathlineto{\pgfqpoint{9.117075in}{5.776754in}}%
\pgfpathlineto{\pgfqpoint{9.122343in}{5.751035in}}%
\pgfpathlineto{\pgfqpoint{9.127612in}{5.770301in}}%
\pgfpathlineto{\pgfqpoint{9.132880in}{5.759634in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{5.771918in}}%
\pgfpathlineto{\pgfqpoint{9.143417in}{5.770212in}}%
\pgfpathlineto{\pgfqpoint{9.148685in}{5.793838in}}%
\pgfpathlineto{\pgfqpoint{9.153953in}{5.783616in}}%
\pgfpathlineto{\pgfqpoint{9.159222in}{5.780083in}}%
\pgfpathlineto{\pgfqpoint{9.164490in}{5.755112in}}%
\pgfpathlineto{\pgfqpoint{9.169758in}{5.748485in}}%
\pgfpathlineto{\pgfqpoint{9.180295in}{5.769716in}}%
\pgfpathlineto{\pgfqpoint{9.185563in}{5.747007in}}%
\pgfpathlineto{\pgfqpoint{9.190831in}{5.772449in}}%
\pgfpathlineto{\pgfqpoint{9.196100in}{5.759278in}}%
\pgfpathlineto{\pgfqpoint{9.201368in}{5.768708in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{5.766240in}}%
\pgfpathlineto{\pgfqpoint{9.211905in}{5.785404in}}%
\pgfpathlineto{\pgfqpoint{9.217173in}{5.788316in}}%
\pgfpathlineto{\pgfqpoint{9.222441in}{5.802227in}}%
\pgfpathlineto{\pgfqpoint{9.227710in}{5.804435in}}%
\pgfpathlineto{\pgfqpoint{9.232978in}{5.779570in}}%
\pgfpathlineto{\pgfqpoint{9.238246in}{5.766534in}}%
\pgfpathlineto{\pgfqpoint{9.243515in}{5.776026in}}%
\pgfpathlineto{\pgfqpoint{9.248783in}{5.798908in}}%
\pgfpathlineto{\pgfqpoint{9.254051in}{5.776615in}}%
\pgfpathlineto{\pgfqpoint{9.259320in}{5.774375in}}%
\pgfpathlineto{\pgfqpoint{9.264588in}{5.753729in}}%
\pgfpathlineto{\pgfqpoint{9.269856in}{5.784066in}}%
\pgfpathlineto{\pgfqpoint{9.275125in}{5.784580in}}%
\pgfpathlineto{\pgfqpoint{9.280393in}{5.766707in}}%
\pgfpathlineto{\pgfqpoint{9.285661in}{5.776977in}}%
\pgfpathlineto{\pgfqpoint{9.290930in}{5.756268in}}%
\pgfpathlineto{\pgfqpoint{9.296198in}{5.786871in}}%
\pgfpathlineto{\pgfqpoint{9.301466in}{5.758764in}}%
\pgfpathlineto{\pgfqpoint{9.306735in}{5.775872in}}%
\pgfpathlineto{\pgfqpoint{9.312003in}{5.774200in}}%
\pgfpathlineto{\pgfqpoint{9.317271in}{5.763959in}}%
\pgfpathlineto{\pgfqpoint{9.322540in}{5.766922in}}%
\pgfpathlineto{\pgfqpoint{9.327808in}{5.805586in}}%
\pgfpathlineto{\pgfqpoint{9.338345in}{5.779435in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.789808in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.789808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{5.786637in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.786637in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.786637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488755in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{4.051300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=6.090433in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{6.007100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{4.764793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952638in, y=4.680375in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{5.510560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.811253in, y=5.426141in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{10.341655in}{4.190553in}}%
\pgfpathlineto{\pgfqpoint{10.346924in}{4.205287in}}%
\pgfpathlineto{\pgfqpoint{10.352192in}{4.245795in}}%
\pgfpathlineto{\pgfqpoint{10.357460in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{10.362729in}{4.316952in}}%
\pgfpathlineto{\pgfqpoint{10.373265in}{4.383289in}}%
\pgfpathlineto{\pgfqpoint{10.378534in}{4.422477in}}%
\pgfpathlineto{\pgfqpoint{10.394339in}{4.610865in}}%
\pgfpathlineto{\pgfqpoint{10.404875in}{4.808025in}}%
\pgfpathlineto{\pgfqpoint{10.425949in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{10.431217in}{5.464064in}}%
\pgfpathlineto{\pgfqpoint{10.436485in}{5.615548in}}%
\pgfpathlineto{\pgfqpoint{10.441754in}{5.732745in}}%
\pgfpathlineto{\pgfqpoint{10.447022in}{5.767166in}}%
\pgfpathlineto{\pgfqpoint{10.452290in}{5.783900in}}%
\pgfpathlineto{\pgfqpoint{10.457559in}{5.759219in}}%
\pgfpathlineto{\pgfqpoint{10.462827in}{5.861548in}}%
\pgfpathlineto{\pgfqpoint{10.468095in}{5.918200in}}%
\pgfpathlineto{\pgfqpoint{10.473364in}{5.879000in}}%
\pgfpathlineto{\pgfqpoint{10.478632in}{5.891400in}}%
\pgfpathlineto{\pgfqpoint{10.499705in}{5.889512in}}%
\pgfpathlineto{\pgfqpoint{10.504974in}{5.898289in}}%
\pgfpathlineto{\pgfqpoint{10.510242in}{5.893904in}}%
\pgfpathlineto{\pgfqpoint{10.531315in}{5.885514in}}%
\pgfpathlineto{\pgfqpoint{10.547120in}{5.877072in}}%
\pgfpathlineto{\pgfqpoint{10.557657in}{5.869792in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{5.857437in}}%
\pgfpathlineto{\pgfqpoint{10.578730in}{5.843928in}}%
\pgfpathlineto{\pgfqpoint{10.583998in}{5.838251in}}%
\pgfpathlineto{\pgfqpoint{10.599803in}{5.805556in}}%
\pgfpathlineto{\pgfqpoint{10.605072in}{5.801428in}}%
\pgfpathlineto{\pgfqpoint{10.610340in}{5.799610in}}%
\pgfpathlineto{\pgfqpoint{10.620877in}{5.802979in}}%
\pgfpathlineto{\pgfqpoint{10.636682in}{5.793691in}}%
\pgfpathlineto{\pgfqpoint{10.641950in}{5.798586in}}%
\pgfpathlineto{\pgfqpoint{10.647218in}{5.801296in}}%
\pgfpathlineto{\pgfqpoint{10.652487in}{5.798498in}}%
\pgfpathlineto{\pgfqpoint{10.657755in}{5.798042in}}%
\pgfpathlineto{\pgfqpoint{10.663023in}{5.788955in}}%
\pgfpathlineto{\pgfqpoint{10.668292in}{5.783182in}}%
\pgfpathlineto{\pgfqpoint{10.673560in}{5.780735in}}%
\pgfpathlineto{\pgfqpoint{10.678828in}{5.774912in}}%
\pgfpathlineto{\pgfqpoint{10.684097in}{5.767142in}}%
\pgfpathlineto{\pgfqpoint{10.689365in}{5.762746in}}%
\pgfpathlineto{\pgfqpoint{10.694633in}{5.754474in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{5.768538in}}%
\pgfpathlineto{\pgfqpoint{10.710438in}{5.770995in}}%
\pgfpathlineto{\pgfqpoint{10.715707in}{5.769483in}}%
\pgfpathlineto{\pgfqpoint{10.720975in}{5.773538in}}%
\pgfpathlineto{\pgfqpoint{10.726243in}{5.767688in}}%
\pgfpathlineto{\pgfqpoint{10.731512in}{5.757134in}}%
\pgfpathlineto{\pgfqpoint{10.736780in}{5.755312in}}%
\pgfpathlineto{\pgfqpoint{10.742048in}{5.755877in}}%
\pgfpathlineto{\pgfqpoint{10.747317in}{5.750817in}}%
\pgfpathlineto{\pgfqpoint{10.752585in}{5.748911in}}%
\pgfpathlineto{\pgfqpoint{10.768390in}{5.715708in}}%
\pgfpathlineto{\pgfqpoint{10.773658in}{5.720311in}}%
\pgfpathlineto{\pgfqpoint{10.778927in}{5.730194in}}%
\pgfpathlineto{\pgfqpoint{10.784195in}{5.721816in}}%
\pgfpathlineto{\pgfqpoint{10.789463in}{5.708205in}}%
\pgfpathlineto{\pgfqpoint{10.794732in}{5.720189in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.704678in}}%
\pgfpathlineto{\pgfqpoint{10.805268in}{5.712841in}}%
\pgfpathlineto{\pgfqpoint{10.810536in}{5.688861in}}%
\pgfpathlineto{\pgfqpoint{10.821073in}{5.707843in}}%
\pgfpathlineto{\pgfqpoint{10.826341in}{5.711477in}}%
\pgfpathlineto{\pgfqpoint{10.831610in}{5.708568in}}%
\pgfpathlineto{\pgfqpoint{10.836878in}{5.713215in}}%
\pgfpathlineto{\pgfqpoint{10.842146in}{5.702989in}}%
\pgfpathlineto{\pgfqpoint{10.847415in}{5.696614in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{5.717626in}}%
\pgfpathlineto{\pgfqpoint{10.857951in}{5.705532in}}%
\pgfpathlineto{\pgfqpoint{10.863220in}{5.726761in}}%
\pgfpathlineto{\pgfqpoint{10.868488in}{5.709701in}}%
\pgfpathlineto{\pgfqpoint{10.873756in}{5.724672in}}%
\pgfpathlineto{\pgfqpoint{10.879025in}{5.705757in}}%
\pgfpathlineto{\pgfqpoint{10.884293in}{5.715001in}}%
\pgfpathlineto{\pgfqpoint{10.889561in}{5.729129in}}%
\pgfpathlineto{\pgfqpoint{10.894830in}{5.702273in}}%
\pgfpathlineto{\pgfqpoint{10.900098in}{5.715636in}}%
\pgfpathlineto{\pgfqpoint{10.905366in}{5.714433in}}%
\pgfpathlineto{\pgfqpoint{10.910635in}{5.694308in}}%
\pgfpathlineto{\pgfqpoint{10.915903in}{5.717568in}}%
\pgfpathlineto{\pgfqpoint{10.921171in}{5.714924in}}%
\pgfpathlineto{\pgfqpoint{10.926440in}{5.710282in}}%
\pgfpathlineto{\pgfqpoint{10.931708in}{5.697042in}}%
\pgfpathlineto{\pgfqpoint{10.936976in}{5.716966in}}%
\pgfpathlineto{\pgfqpoint{10.942245in}{5.722697in}}%
\pgfpathlineto{\pgfqpoint{10.947513in}{5.721776in}}%
\pgfpathlineto{\pgfqpoint{10.952781in}{5.739307in}}%
\pgfpathlineto{\pgfqpoint{10.958050in}{5.724392in}}%
\pgfpathlineto{\pgfqpoint{10.963318in}{5.738358in}}%
\pgfpathlineto{\pgfqpoint{10.968586in}{5.716914in}}%
\pgfpathlineto{\pgfqpoint{10.973855in}{5.715630in}}%
\pgfpathlineto{\pgfqpoint{10.979123in}{5.700033in}}%
\pgfpathlineto{\pgfqpoint{10.984391in}{5.711237in}}%
\pgfpathlineto{\pgfqpoint{10.989660in}{5.697180in}}%
\pgfpathlineto{\pgfqpoint{10.994928in}{5.720751in}}%
\pgfpathlineto{\pgfqpoint{11.000196in}{5.721107in}}%
\pgfpathlineto{\pgfqpoint{11.005465in}{5.707094in}}%
\pgfpathlineto{\pgfqpoint{11.010733in}{5.697233in}}%
\pgfpathlineto{\pgfqpoint{11.016001in}{5.700970in}}%
\pgfpathlineto{\pgfqpoint{11.021270in}{5.722983in}}%
\pgfpathlineto{\pgfqpoint{11.026538in}{5.692322in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{5.692482in}}%
\pgfpathlineto{\pgfqpoint{11.037075in}{5.709155in}}%
\pgfpathlineto{\pgfqpoint{11.042343in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{11.047611in}{5.703967in}}%
\pgfpathlineto{\pgfqpoint{11.058148in}{5.710588in}}%
\pgfpathlineto{\pgfqpoint{11.063416in}{5.731116in}}%
\pgfpathlineto{\pgfqpoint{11.068685in}{5.720526in}}%
\pgfpathlineto{\pgfqpoint{11.073953in}{5.743766in}}%
\pgfpathlineto{\pgfqpoint{11.079221in}{5.708592in}}%
\pgfpathlineto{\pgfqpoint{11.084489in}{5.713465in}}%
\pgfpathlineto{\pgfqpoint{11.089758in}{5.728280in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{5.689353in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{5.699693in}}%
\pgfpathlineto{\pgfqpoint{11.105563in}{5.701002in}}%
\pgfpathlineto{\pgfqpoint{11.110831in}{5.698586in}}%
\pgfpathlineto{\pgfqpoint{11.116099in}{5.713995in}}%
\pgfpathlineto{\pgfqpoint{11.121368in}{5.706550in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{5.689051in}}%
\pgfpathlineto{\pgfqpoint{11.131904in}{5.699494in}}%
\pgfpathlineto{\pgfqpoint{11.137173in}{5.721084in}}%
\pgfpathlineto{\pgfqpoint{11.142441in}{5.728000in}}%
\pgfpathlineto{\pgfqpoint{11.147709in}{5.712273in}}%
\pgfpathlineto{\pgfqpoint{11.152978in}{5.718242in}}%
\pgfpathlineto{\pgfqpoint{11.158246in}{5.722332in}}%
\pgfpathlineto{\pgfqpoint{11.163514in}{5.707760in}}%
\pgfpathlineto{\pgfqpoint{11.168783in}{5.713815in}}%
\pgfpathlineto{\pgfqpoint{11.174051in}{5.734289in}}%
\pgfpathlineto{\pgfqpoint{11.179319in}{5.712646in}}%
\pgfpathlineto{\pgfqpoint{11.184588in}{5.729907in}}%
\pgfpathlineto{\pgfqpoint{11.189856in}{5.732632in}}%
\pgfpathlineto{\pgfqpoint{11.195124in}{5.717902in}}%
\pgfpathlineto{\pgfqpoint{11.200393in}{5.721470in}}%
\pgfpathlineto{\pgfqpoint{11.205661in}{5.731937in}}%
\pgfpathlineto{\pgfqpoint{11.210929in}{5.728712in}}%
\pgfpathlineto{\pgfqpoint{11.216198in}{5.764024in}}%
\pgfpathlineto{\pgfqpoint{11.221466in}{5.740018in}}%
\pgfpathlineto{\pgfqpoint{11.226734in}{5.725576in}}%
\pgfpathlineto{\pgfqpoint{11.232003in}{5.733319in}}%
\pgfpathlineto{\pgfqpoint{11.237271in}{5.710207in}}%
\pgfpathlineto{\pgfqpoint{11.242539in}{5.734342in}}%
\pgfpathlineto{\pgfqpoint{11.247808in}{5.709811in}}%
\pgfpathlineto{\pgfqpoint{11.253076in}{5.705708in}}%
\pgfpathlineto{\pgfqpoint{11.258344in}{5.697191in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{5.722240in}}%
\pgfpathlineto{\pgfqpoint{11.268881in}{5.699888in}}%
\pgfpathlineto{\pgfqpoint{11.274149in}{5.689480in}}%
\pgfpathlineto{\pgfqpoint{11.279418in}{5.719130in}}%
\pgfpathlineto{\pgfqpoint{11.284686in}{5.722757in}}%
\pgfpathlineto{\pgfqpoint{11.289954in}{5.718355in}}%
\pgfpathlineto{\pgfqpoint{11.295223in}{5.715541in}}%
\pgfpathlineto{\pgfqpoint{11.300491in}{5.714022in}}%
\pgfpathlineto{\pgfqpoint{11.305759in}{5.726789in}}%
\pgfpathlineto{\pgfqpoint{11.311028in}{5.719189in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{5.744618in}}%
\pgfpathlineto{\pgfqpoint{11.321564in}{5.717424in}}%
\pgfpathlineto{\pgfqpoint{11.326833in}{5.713800in}}%
\pgfpathlineto{\pgfqpoint{11.332101in}{5.733772in}}%
\pgfpathlineto{\pgfqpoint{11.337369in}{5.740336in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{5.768348in}}%
\pgfpathlineto{\pgfqpoint{11.347906in}{5.751005in}}%
\pgfpathlineto{\pgfqpoint{11.353174in}{5.741032in}}%
\pgfpathlineto{\pgfqpoint{11.358443in}{5.725727in}}%
\pgfpathlineto{\pgfqpoint{11.363711in}{5.726967in}}%
\pgfpathlineto{\pgfqpoint{11.368979in}{5.717122in}}%
\pgfpathlineto{\pgfqpoint{11.374247in}{5.712141in}}%
\pgfpathlineto{\pgfqpoint{11.379516in}{5.717704in}}%
\pgfpathlineto{\pgfqpoint{11.384784in}{5.712638in}}%
\pgfpathlineto{\pgfqpoint{11.390052in}{5.722903in}}%
\pgfpathlineto{\pgfqpoint{11.395321in}{5.729523in}}%
\pgfpathlineto{\pgfqpoint{11.400589in}{5.730820in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{5.735125in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{5.735833in}}%
\pgfpathlineto{\pgfqpoint{11.416394in}{5.678570in}}%
\pgfpathlineto{\pgfqpoint{11.421662in}{5.702715in}}%
\pgfpathlineto{\pgfqpoint{11.426931in}{5.721452in}}%
\pgfpathlineto{\pgfqpoint{11.432199in}{5.735343in}}%
\pgfpathlineto{\pgfqpoint{11.437467in}{5.733504in}}%
\pgfpathlineto{\pgfqpoint{11.442736in}{5.699302in}}%
\pgfpathlineto{\pgfqpoint{11.453272in}{5.724437in}}%
\pgfpathlineto{\pgfqpoint{11.458541in}{5.709232in}}%
\pgfpathlineto{\pgfqpoint{11.463809in}{5.733341in}}%
\pgfpathlineto{\pgfqpoint{11.469077in}{5.706766in}}%
\pgfpathlineto{\pgfqpoint{11.474346in}{5.731113in}}%
\pgfpathlineto{\pgfqpoint{11.479614in}{5.704014in}}%
\pgfpathlineto{\pgfqpoint{11.484882in}{5.703529in}}%
\pgfpathlineto{\pgfqpoint{11.490151in}{5.696643in}}%
\pgfpathlineto{\pgfqpoint{11.495419in}{5.713533in}}%
\pgfpathlineto{\pgfqpoint{11.500687in}{5.695970in}}%
\pgfpathlineto{\pgfqpoint{11.505956in}{5.729520in}}%
\pgfpathlineto{\pgfqpoint{11.511224in}{5.737096in}}%
\pgfpathlineto{\pgfqpoint{11.516492in}{5.696132in}}%
\pgfpathlineto{\pgfqpoint{11.521761in}{5.702905in}}%
\pgfpathlineto{\pgfqpoint{11.527029in}{5.707177in}}%
\pgfpathlineto{\pgfqpoint{11.532297in}{5.697154in}}%
\pgfpathlineto{\pgfqpoint{11.537566in}{5.706130in}}%
\pgfpathlineto{\pgfqpoint{11.542834in}{5.699943in}}%
\pgfpathlineto{\pgfqpoint{11.548102in}{5.707601in}}%
\pgfpathlineto{\pgfqpoint{11.553371in}{5.721465in}}%
\pgfpathlineto{\pgfqpoint{11.563907in}{5.710653in}}%
\pgfpathlineto{\pgfqpoint{11.569176in}{5.712828in}}%
\pgfpathlineto{\pgfqpoint{11.574444in}{5.703778in}}%
\pgfpathlineto{\pgfqpoint{11.579712in}{5.717713in}}%
\pgfpathlineto{\pgfqpoint{11.584981in}{5.699531in}}%
\pgfpathlineto{\pgfqpoint{11.590249in}{5.703726in}}%
\pgfpathlineto{\pgfqpoint{11.595517in}{5.748140in}}%
\pgfpathlineto{\pgfqpoint{11.606054in}{5.711053in}}%
\pgfpathlineto{\pgfqpoint{11.611322in}{5.700176in}}%
\pgfpathlineto{\pgfqpoint{11.616591in}{5.701399in}}%
\pgfpathlineto{\pgfqpoint{11.621859in}{5.704709in}}%
\pgfpathlineto{\pgfqpoint{11.627127in}{5.699767in}}%
\pgfpathlineto{\pgfqpoint{11.632396in}{5.697522in}}%
\pgfpathlineto{\pgfqpoint{11.637664in}{5.714178in}}%
\pgfpathlineto{\pgfqpoint{11.642932in}{5.691851in}}%
\pgfpathlineto{\pgfqpoint{11.648200in}{5.728849in}}%
\pgfpathlineto{\pgfqpoint{11.653469in}{5.717006in}}%
\pgfpathlineto{\pgfqpoint{11.658737in}{4.140360in}}%
\pgfpathlineto{\pgfqpoint{11.664005in}{4.247346in}}%
\pgfpathlineto{\pgfqpoint{11.669274in}{4.411872in}}%
\pgfpathlineto{\pgfqpoint{11.674542in}{4.644379in}}%
\pgfpathlineto{\pgfqpoint{11.685079in}{5.190687in}}%
\pgfpathlineto{\pgfqpoint{11.690347in}{5.390111in}}%
\pgfpathlineto{\pgfqpoint{11.695615in}{5.523286in}}%
\pgfpathlineto{\pgfqpoint{11.700884in}{5.595626in}}%
\pgfpathlineto{\pgfqpoint{11.706152in}{5.634710in}}%
\pgfpathlineto{\pgfqpoint{11.711420in}{5.651255in}}%
\pgfpathlineto{\pgfqpoint{11.716689in}{5.704830in}}%
\pgfpathlineto{\pgfqpoint{11.721957in}{5.878185in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{5.840199in}}%
\pgfpathlineto{\pgfqpoint{11.732494in}{5.755632in}}%
\pgfpathlineto{\pgfqpoint{11.737762in}{5.712150in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{5.699363in}}%
\pgfpathlineto{\pgfqpoint{11.753567in}{5.681351in}}%
\pgfpathlineto{\pgfqpoint{11.758835in}{5.692679in}}%
\pgfpathlineto{\pgfqpoint{11.764104in}{5.723221in}}%
\pgfpathlineto{\pgfqpoint{11.769372in}{5.729472in}}%
\pgfpathlineto{\pgfqpoint{11.774640in}{5.732681in}}%
\pgfpathlineto{\pgfqpoint{11.779909in}{5.760214in}}%
\pgfpathlineto{\pgfqpoint{11.785177in}{5.758786in}}%
\pgfpathlineto{\pgfqpoint{11.790445in}{5.743224in}}%
\pgfpathlineto{\pgfqpoint{11.795714in}{5.731828in}}%
\pgfpathlineto{\pgfqpoint{11.800982in}{5.750283in}}%
\pgfpathlineto{\pgfqpoint{11.806250in}{5.763427in}}%
\pgfpathlineto{\pgfqpoint{11.811519in}{5.803624in}}%
\pgfpathlineto{\pgfqpoint{11.816787in}{5.793286in}}%
\pgfpathlineto{\pgfqpoint{11.832592in}{5.772899in}}%
\pgfpathlineto{\pgfqpoint{11.837860in}{5.769443in}}%
\pgfpathlineto{\pgfqpoint{11.843129in}{5.726986in}}%
\pgfpathlineto{\pgfqpoint{11.848397in}{5.729753in}}%
\pgfpathlineto{\pgfqpoint{11.858934in}{5.729331in}}%
\pgfpathlineto{\pgfqpoint{11.864202in}{5.735455in}}%
\pgfpathlineto{\pgfqpoint{11.869470in}{5.736382in}}%
\pgfpathlineto{\pgfqpoint{11.874739in}{5.739879in}}%
\pgfpathlineto{\pgfqpoint{11.880007in}{5.736849in}}%
\pgfpathlineto{\pgfqpoint{11.890544in}{5.734360in}}%
\pgfpathlineto{\pgfqpoint{11.895812in}{5.739725in}}%
\pgfpathlineto{\pgfqpoint{11.901080in}{5.735609in}}%
\pgfpathlineto{\pgfqpoint{11.906349in}{5.743021in}}%
\pgfpathlineto{\pgfqpoint{11.911617in}{5.739039in}}%
\pgfpathlineto{\pgfqpoint{11.916885in}{5.737796in}}%
\pgfpathlineto{\pgfqpoint{11.922153in}{5.720753in}}%
\pgfpathlineto{\pgfqpoint{11.932690in}{5.710477in}}%
\pgfpathlineto{\pgfqpoint{11.937958in}{5.725917in}}%
\pgfpathlineto{\pgfqpoint{11.943227in}{5.733176in}}%
\pgfpathlineto{\pgfqpoint{11.948495in}{5.742441in}}%
\pgfpathlineto{\pgfqpoint{11.953763in}{5.742623in}}%
\pgfpathlineto{\pgfqpoint{11.959032in}{5.740050in}}%
\pgfpathlineto{\pgfqpoint{11.964300in}{5.732146in}}%
\pgfpathlineto{\pgfqpoint{11.969568in}{5.711055in}}%
\pgfpathlineto{\pgfqpoint{11.974837in}{5.731478in}}%
\pgfpathlineto{\pgfqpoint{11.980105in}{5.731541in}}%
\pgfpathlineto{\pgfqpoint{11.985373in}{5.727487in}}%
\pgfpathlineto{\pgfqpoint{11.990642in}{5.742233in}}%
\pgfpathlineto{\pgfqpoint{11.995910in}{5.773204in}}%
\pgfpathlineto{\pgfqpoint{12.001178in}{5.787854in}}%
\pgfpathlineto{\pgfqpoint{12.006447in}{5.772778in}}%
\pgfpathlineto{\pgfqpoint{12.011715in}{5.747530in}}%
\pgfpathlineto{\pgfqpoint{12.016983in}{5.743073in}}%
\pgfpathlineto{\pgfqpoint{12.022252in}{5.744528in}}%
\pgfpathlineto{\pgfqpoint{12.027520in}{5.741399in}}%
\pgfpathlineto{\pgfqpoint{12.032788in}{5.759139in}}%
\pgfpathlineto{\pgfqpoint{12.038057in}{5.758165in}}%
\pgfpathlineto{\pgfqpoint{12.043325in}{5.750210in}}%
\pgfpathlineto{\pgfqpoint{12.048593in}{5.749342in}}%
\pgfpathlineto{\pgfqpoint{12.053862in}{5.784395in}}%
\pgfpathlineto{\pgfqpoint{12.059130in}{5.798027in}}%
\pgfpathlineto{\pgfqpoint{12.064398in}{5.763751in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{5.773370in}}%
\pgfpathlineto{\pgfqpoint{12.085472in}{5.761152in}}%
\pgfpathlineto{\pgfqpoint{12.090740in}{5.785742in}}%
\pgfpathlineto{\pgfqpoint{12.096008in}{5.779827in}}%
\pgfpathlineto{\pgfqpoint{12.101277in}{5.786353in}}%
\pgfpathlineto{\pgfqpoint{12.106545in}{5.796740in}}%
\pgfpathlineto{\pgfqpoint{12.111813in}{5.781407in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{5.787574in}}%
\pgfpathlineto{\pgfqpoint{12.127618in}{5.750182in}}%
\pgfpathlineto{\pgfqpoint{12.132887in}{5.770299in}}%
\pgfpathlineto{\pgfqpoint{12.138155in}{5.769394in}}%
\pgfpathlineto{\pgfqpoint{12.148692in}{5.751924in}}%
\pgfpathlineto{\pgfqpoint{12.153960in}{5.759545in}}%
\pgfpathlineto{\pgfqpoint{12.159228in}{5.779438in}}%
\pgfpathlineto{\pgfqpoint{12.164497in}{5.772576in}}%
\pgfpathlineto{\pgfqpoint{12.169765in}{5.701498in}}%
\pgfpathlineto{\pgfqpoint{12.185570in}{5.707930in}}%
\pgfpathlineto{\pgfqpoint{12.190838in}{5.717669in}}%
\pgfpathlineto{\pgfqpoint{12.196107in}{5.722428in}}%
\pgfpathlineto{\pgfqpoint{12.201375in}{5.724771in}}%
\pgfpathlineto{\pgfqpoint{12.206643in}{5.729501in}}%
\pgfpathlineto{\pgfqpoint{12.222448in}{5.736390in}}%
\pgfpathlineto{\pgfqpoint{12.238253in}{5.751776in}}%
\pgfpathlineto{\pgfqpoint{12.248790in}{5.767696in}}%
\pgfpathlineto{\pgfqpoint{12.254058in}{5.770184in}}%
\pgfpathlineto{\pgfqpoint{12.259326in}{5.776584in}}%
\pgfpathlineto{\pgfqpoint{12.275131in}{5.780361in}}%
\pgfpathlineto{\pgfqpoint{12.280400in}{5.734543in}}%
\pgfpathlineto{\pgfqpoint{12.296205in}{5.736473in}}%
\pgfpathlineto{\pgfqpoint{12.312010in}{5.738608in}}%
\pgfpathlineto{\pgfqpoint{12.333083in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{12.396303in}{5.750337in}}%
\pgfpathlineto{\pgfqpoint{12.412108in}{5.748343in}}%
\pgfpathlineto{\pgfqpoint{12.427913in}{5.750474in}}%
\pgfpathlineto{\pgfqpoint{12.433181in}{5.748962in}}%
\pgfpathlineto{\pgfqpoint{12.438450in}{5.744816in}}%
\pgfpathlineto{\pgfqpoint{12.443718in}{5.743972in}}%
\pgfpathlineto{\pgfqpoint{12.448986in}{5.745561in}}%
\pgfpathlineto{\pgfqpoint{12.454255in}{5.745805in}}%
\pgfpathlineto{\pgfqpoint{12.464791in}{5.737457in}}%
\pgfpathlineto{\pgfqpoint{12.470060in}{5.732918in}}%
\pgfpathlineto{\pgfqpoint{12.475328in}{5.741213in}}%
\pgfpathlineto{\pgfqpoint{12.480596in}{5.753436in}}%
\pgfpathlineto{\pgfqpoint{12.485864in}{5.762693in}}%
\pgfpathlineto{\pgfqpoint{12.491133in}{5.765559in}}%
\pgfpathlineto{\pgfqpoint{12.496401in}{5.772506in}}%
\pgfpathlineto{\pgfqpoint{12.501669in}{5.767985in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{5.761281in}}%
\pgfpathlineto{\pgfqpoint{12.512206in}{5.758928in}}%
\pgfpathlineto{\pgfqpoint{12.517474in}{5.775879in}}%
\pgfpathlineto{\pgfqpoint{12.522743in}{5.772188in}}%
\pgfpathlineto{\pgfqpoint{12.528011in}{5.764611in}}%
\pgfpathlineto{\pgfqpoint{12.533279in}{5.767983in}}%
\pgfpathlineto{\pgfqpoint{12.538548in}{5.762250in}}%
\pgfpathlineto{\pgfqpoint{12.543816in}{5.773816in}}%
\pgfpathlineto{\pgfqpoint{12.549084in}{5.761522in}}%
\pgfpathlineto{\pgfqpoint{12.554353in}{5.757300in}}%
\pgfpathlineto{\pgfqpoint{12.559621in}{5.744277in}}%
\pgfpathlineto{\pgfqpoint{12.564889in}{5.752224in}}%
\pgfpathlineto{\pgfqpoint{12.570158in}{5.739805in}}%
\pgfpathlineto{\pgfqpoint{12.575426in}{5.783032in}}%
\pgfpathlineto{\pgfqpoint{12.580694in}{5.739917in}}%
\pgfpathlineto{\pgfqpoint{12.585963in}{5.741924in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{5.749913in}}%
\pgfpathlineto{\pgfqpoint{12.596499in}{5.752387in}}%
\pgfpathlineto{\pgfqpoint{12.601768in}{5.740399in}}%
\pgfpathlineto{\pgfqpoint{12.607036in}{5.745600in}}%
\pgfpathlineto{\pgfqpoint{12.612304in}{5.763671in}}%
\pgfpathlineto{\pgfqpoint{12.617573in}{5.762404in}}%
\pgfpathlineto{\pgfqpoint{12.622841in}{5.725834in}}%
\pgfpathlineto{\pgfqpoint{12.628109in}{5.733438in}}%
\pgfpathlineto{\pgfqpoint{12.633378in}{5.747755in}}%
\pgfpathlineto{\pgfqpoint{12.638646in}{5.731277in}}%
\pgfpathlineto{\pgfqpoint{12.643914in}{5.757224in}}%
\pgfpathlineto{\pgfqpoint{12.649183in}{5.736312in}}%
\pgfpathlineto{\pgfqpoint{12.654451in}{5.709865in}}%
\pgfpathlineto{\pgfqpoint{12.659719in}{5.722377in}}%
\pgfpathlineto{\pgfqpoint{12.664988in}{5.771252in}}%
\pgfpathlineto{\pgfqpoint{12.670256in}{5.738403in}}%
\pgfpathlineto{\pgfqpoint{12.675524in}{5.736068in}}%
\pgfpathlineto{\pgfqpoint{12.680793in}{5.730423in}}%
\pgfpathlineto{\pgfqpoint{12.686061in}{5.737544in}}%
\pgfpathlineto{\pgfqpoint{12.691329in}{5.750434in}}%
\pgfpathlineto{\pgfqpoint{12.696598in}{5.734134in}}%
\pgfpathlineto{\pgfqpoint{12.701866in}{5.744994in}}%
\pgfpathlineto{\pgfqpoint{12.707134in}{5.705205in}}%
\pgfpathlineto{\pgfqpoint{12.717671in}{5.734967in}}%
\pgfpathlineto{\pgfqpoint{12.722939in}{5.743923in}}%
\pgfpathlineto{\pgfqpoint{12.728208in}{5.736871in}}%
\pgfpathlineto{\pgfqpoint{12.733476in}{5.748504in}}%
\pgfpathlineto{\pgfqpoint{12.738744in}{5.749452in}}%
\pgfpathlineto{\pgfqpoint{12.744013in}{5.751868in}}%
\pgfpathlineto{\pgfqpoint{12.749281in}{5.749942in}}%
\pgfpathlineto{\pgfqpoint{12.759818in}{5.740627in}}%
\pgfpathlineto{\pgfqpoint{12.765086in}{5.718389in}}%
\pgfpathlineto{\pgfqpoint{12.770354in}{5.733476in}}%
\pgfpathlineto{\pgfqpoint{12.775622in}{5.742655in}}%
\pgfpathlineto{\pgfqpoint{12.780891in}{5.745634in}}%
\pgfpathlineto{\pgfqpoint{12.786159in}{5.744451in}}%
\pgfpathlineto{\pgfqpoint{12.791427in}{5.730541in}}%
\pgfpathlineto{\pgfqpoint{12.796696in}{5.708502in}}%
\pgfpathlineto{\pgfqpoint{12.801964in}{5.697540in}}%
\pgfpathlineto{\pgfqpoint{12.807232in}{5.755652in}}%
\pgfpathlineto{\pgfqpoint{12.812501in}{5.758866in}}%
\pgfpathlineto{\pgfqpoint{12.823037in}{5.753063in}}%
\pgfpathlineto{\pgfqpoint{12.828306in}{5.745786in}}%
\pgfpathlineto{\pgfqpoint{12.833574in}{5.751662in}}%
\pgfpathlineto{\pgfqpoint{12.838842in}{5.750694in}}%
\pgfpathlineto{\pgfqpoint{12.844111in}{5.763842in}}%
\pgfpathlineto{\pgfqpoint{12.849379in}{5.781464in}}%
\pgfpathlineto{\pgfqpoint{12.854647in}{5.773163in}}%
\pgfpathlineto{\pgfqpoint{12.859916in}{5.791846in}}%
\pgfpathlineto{\pgfqpoint{12.865184in}{5.800743in}}%
\pgfpathlineto{\pgfqpoint{12.870452in}{5.821285in}}%
\pgfpathlineto{\pgfqpoint{12.875721in}{5.808002in}}%
\pgfpathlineto{\pgfqpoint{12.891526in}{5.805165in}}%
\pgfpathlineto{\pgfqpoint{12.902062in}{5.822663in}}%
\pgfpathlineto{\pgfqpoint{12.907331in}{5.805248in}}%
\pgfpathlineto{\pgfqpoint{12.912599in}{5.769987in}}%
\pgfpathlineto{\pgfqpoint{12.917867in}{5.791304in}}%
\pgfpathlineto{\pgfqpoint{12.928404in}{5.822362in}}%
\pgfpathlineto{\pgfqpoint{12.933672in}{5.805114in}}%
\pgfpathlineto{\pgfqpoint{12.938941in}{5.762333in}}%
\pgfpathlineto{\pgfqpoint{12.944209in}{5.756684in}}%
\pgfpathlineto{\pgfqpoint{12.949477in}{5.758132in}}%
\pgfpathlineto{\pgfqpoint{12.954746in}{5.787307in}}%
\pgfpathlineto{\pgfqpoint{12.960014in}{5.751823in}}%
\pgfpathlineto{\pgfqpoint{12.965282in}{5.747715in}}%
\pgfpathlineto{\pgfqpoint{12.970551in}{5.791726in}}%
\pgfpathlineto{\pgfqpoint{12.975819in}{5.799115in}}%
\pgfpathlineto{\pgfqpoint{12.981087in}{5.778131in}}%
\pgfpathlineto{\pgfqpoint{12.986356in}{5.743253in}}%
\pgfpathlineto{\pgfqpoint{12.991624in}{5.729207in}}%
\pgfpathlineto{\pgfqpoint{12.996892in}{5.726393in}}%
\pgfpathlineto{\pgfqpoint{13.002161in}{5.748401in}}%
\pgfpathlineto{\pgfqpoint{13.007429in}{5.747478in}}%
\pgfpathlineto{\pgfqpoint{13.012697in}{5.732319in}}%
\pgfpathlineto{\pgfqpoint{13.017966in}{5.735484in}}%
\pgfpathlineto{\pgfqpoint{13.023234in}{5.748675in}}%
\pgfpathlineto{\pgfqpoint{13.028502in}{5.757925in}}%
\pgfpathlineto{\pgfqpoint{13.033771in}{5.750845in}}%
\pgfpathlineto{\pgfqpoint{13.039039in}{5.751611in}}%
\pgfpathlineto{\pgfqpoint{13.044307in}{5.767464in}}%
\pgfpathlineto{\pgfqpoint{13.049575in}{5.778813in}}%
\pgfpathlineto{\pgfqpoint{13.054844in}{5.762874in}}%
\pgfpathlineto{\pgfqpoint{13.060112in}{5.769969in}}%
\pgfpathlineto{\pgfqpoint{13.065380in}{5.765883in}}%
\pgfpathlineto{\pgfqpoint{13.070649in}{5.792613in}}%
\pgfpathlineto{\pgfqpoint{13.075917in}{5.794772in}}%
\pgfpathlineto{\pgfqpoint{13.081185in}{5.786960in}}%
\pgfpathlineto{\pgfqpoint{13.086454in}{5.784921in}}%
\pgfpathlineto{\pgfqpoint{13.091722in}{5.797637in}}%
\pgfpathlineto{\pgfqpoint{13.096990in}{5.741227in}}%
\pgfpathlineto{\pgfqpoint{13.102259in}{5.745251in}}%
\pgfpathlineto{\pgfqpoint{13.107527in}{5.737601in}}%
\pgfpathlineto{\pgfqpoint{13.112795in}{5.734610in}}%
\pgfpathlineto{\pgfqpoint{13.118064in}{5.708056in}}%
\pgfpathlineto{\pgfqpoint{13.123332in}{5.715819in}}%
\pgfpathlineto{\pgfqpoint{13.128600in}{5.715667in}}%
\pgfpathlineto{\pgfqpoint{13.133869in}{5.748002in}}%
\pgfpathlineto{\pgfqpoint{13.144405in}{5.712438in}}%
\pgfpathlineto{\pgfqpoint{13.149674in}{5.717874in}}%
\pgfpathlineto{\pgfqpoint{13.154942in}{5.717306in}}%
\pgfpathlineto{\pgfqpoint{13.160210in}{5.720169in}}%
\pgfpathlineto{\pgfqpoint{13.165479in}{5.726783in}}%
\pgfpathlineto{\pgfqpoint{13.170747in}{5.707062in}}%
\pgfpathlineto{\pgfqpoint{13.176015in}{5.742996in}}%
\pgfpathlineto{\pgfqpoint{13.181284in}{5.758691in}}%
\pgfpathlineto{\pgfqpoint{13.186552in}{5.747599in}}%
\pgfpathlineto{\pgfqpoint{13.191820in}{5.765811in}}%
\pgfpathlineto{\pgfqpoint{13.197089in}{5.755236in}}%
\pgfpathlineto{\pgfqpoint{13.212894in}{5.715255in}}%
\pgfpathlineto{\pgfqpoint{13.218162in}{5.740755in}}%
\pgfpathlineto{\pgfqpoint{13.223430in}{5.726196in}}%
\pgfpathlineto{\pgfqpoint{13.228699in}{5.698861in}}%
\pgfpathlineto{\pgfqpoint{13.233967in}{5.718968in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.724863in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.724863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{5.746222in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.746222in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.746222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384378in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{4.051300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=6.090433in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545142in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545142in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598808in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598808in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652473in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652473in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996567in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.205712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=1.121293in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.791160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=1.706741in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.376608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=2.292189in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.962056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=2.877638in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478549in, y=1.242241in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Echelon 3 OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%

\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545142in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.281056in}}%
\pgfpathlineto{\pgfqpoint{2.555679in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{2.560947in}{1.231609in}}%
\pgfpathlineto{\pgfqpoint{2.566216in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{2.571484in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{2.582021in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{2.597826in}{1.209682in}}%
\pgfpathlineto{\pgfqpoint{2.624167in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{2.666314in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{2.708461in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{2.713729in}{1.212728in}}%
\pgfpathlineto{\pgfqpoint{2.718997in}{1.210688in}}%
\pgfpathlineto{\pgfqpoint{2.745339in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{2.761144in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{2.766412in}{1.217267in}}%
\pgfpathlineto{\pgfqpoint{2.771680in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{2.776949in}{1.238009in}}%
\pgfpathlineto{\pgfqpoint{2.782217in}{1.385176in}}%
\pgfpathlineto{\pgfqpoint{2.792754in}{2.155204in}}%
\pgfpathlineto{\pgfqpoint{2.798022in}{2.444888in}}%
\pgfpathlineto{\pgfqpoint{2.808559in}{2.934426in}}%
\pgfpathlineto{\pgfqpoint{2.813827in}{2.927639in}}%
\pgfpathlineto{\pgfqpoint{2.819095in}{2.812204in}}%
\pgfpathlineto{\pgfqpoint{2.824364in}{2.758665in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.729559in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{2.785402in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{2.775152in}}%
\pgfpathlineto{\pgfqpoint{2.855974in}{2.800645in}}%
\pgfpathlineto{\pgfqpoint{2.861242in}{2.813173in}}%
\pgfpathlineto{\pgfqpoint{2.866510in}{2.758467in}}%
\pgfpathlineto{\pgfqpoint{2.871779in}{2.720682in}}%
\pgfpathlineto{\pgfqpoint{2.877047in}{2.720025in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{2.693436in}}%
\pgfpathlineto{\pgfqpoint{2.887584in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{2.892852in}{2.676995in}}%
\pgfpathlineto{\pgfqpoint{2.898120in}{2.680995in}}%
\pgfpathlineto{\pgfqpoint{2.903389in}{2.674277in}}%
\pgfpathlineto{\pgfqpoint{2.908657in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{2.913925in}{2.701000in}}%
\pgfpathlineto{\pgfqpoint{2.919194in}{2.690803in}}%
\pgfpathlineto{\pgfqpoint{2.924462in}{2.705783in}}%
\pgfpathlineto{\pgfqpoint{2.929730in}{2.689464in}}%
\pgfpathlineto{\pgfqpoint{2.934999in}{2.683392in}}%
\pgfpathlineto{\pgfqpoint{2.940267in}{2.667356in}}%
\pgfpathlineto{\pgfqpoint{2.945535in}{2.688243in}}%
\pgfpathlineto{\pgfqpoint{2.950804in}{2.727111in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{2.706991in}}%
\pgfpathlineto{\pgfqpoint{2.961340in}{2.677269in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.696681in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{2.703507in}}%
\pgfpathlineto{\pgfqpoint{2.977145in}{2.680945in}}%
\pgfpathlineto{\pgfqpoint{2.982414in}{2.684698in}}%
\pgfpathlineto{\pgfqpoint{2.992950in}{2.646432in}}%
\pgfpathlineto{\pgfqpoint{2.998219in}{2.672616in}}%
\pgfpathlineto{\pgfqpoint{3.003487in}{2.680020in}}%
\pgfpathlineto{\pgfqpoint{3.008755in}{2.674674in}}%
\pgfpathlineto{\pgfqpoint{3.014024in}{2.661159in}}%
\pgfpathlineto{\pgfqpoint{3.019292in}{2.676945in}}%
\pgfpathlineto{\pgfqpoint{3.024560in}{2.707834in}}%
\pgfpathlineto{\pgfqpoint{3.029829in}{2.702653in}}%
\pgfpathlineto{\pgfqpoint{3.040365in}{2.649971in}}%
\pgfpathlineto{\pgfqpoint{3.045633in}{2.692280in}}%
\pgfpathlineto{\pgfqpoint{3.050902in}{2.746281in}}%
\pgfpathlineto{\pgfqpoint{3.056170in}{2.734525in}}%
\pgfpathlineto{\pgfqpoint{3.061438in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{3.066707in}{2.688322in}}%
\pgfpathlineto{\pgfqpoint{3.071975in}{2.698525in}}%
\pgfpathlineto{\pgfqpoint{3.082512in}{2.676928in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{2.684394in}}%
\pgfpathlineto{\pgfqpoint{3.093048in}{2.686665in}}%
\pgfpathlineto{\pgfqpoint{3.098317in}{2.703887in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{2.665110in}}%
\pgfpathlineto{\pgfqpoint{3.108853in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{3.119390in}{2.735043in}}%
\pgfpathlineto{\pgfqpoint{3.124658in}{2.770202in}}%
\pgfpathlineto{\pgfqpoint{3.129927in}{2.735289in}}%
\pgfpathlineto{\pgfqpoint{3.135195in}{2.761702in}}%
\pgfpathlineto{\pgfqpoint{3.140463in}{2.692099in}}%
\pgfpathlineto{\pgfqpoint{3.145732in}{2.708713in}}%
\pgfpathlineto{\pgfqpoint{3.151000in}{2.697551in}}%
\pgfpathlineto{\pgfqpoint{3.156268in}{2.703726in}}%
\pgfpathlineto{\pgfqpoint{3.161537in}{2.754625in}}%
\pgfpathlineto{\pgfqpoint{3.166805in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{3.172073in}{2.731466in}}%
\pgfpathlineto{\pgfqpoint{3.177342in}{2.722938in}}%
\pgfpathlineto{\pgfqpoint{3.182610in}{2.722445in}}%
\pgfpathlineto{\pgfqpoint{3.193147in}{2.674455in}}%
\pgfpathlineto{\pgfqpoint{3.198415in}{2.718908in}}%
\pgfpathlineto{\pgfqpoint{3.203683in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{3.214220in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{3.219488in}{2.658519in}}%
\pgfpathlineto{\pgfqpoint{3.230025in}{2.713101in}}%
\pgfpathlineto{\pgfqpoint{3.235293in}{2.693577in}}%
\pgfpathlineto{\pgfqpoint{3.240562in}{2.695610in}}%
\pgfpathlineto{\pgfqpoint{3.245830in}{2.645095in}}%
\pgfpathlineto{\pgfqpoint{3.251098in}{2.657312in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{2.655691in}}%
\pgfpathlineto{\pgfqpoint{3.261635in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{2.639635in}}%
\pgfpathlineto{\pgfqpoint{3.272172in}{2.615964in}}%
\pgfpathlineto{\pgfqpoint{3.282708in}{2.703901in}}%
\pgfpathlineto{\pgfqpoint{3.287977in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{3.293245in}{2.597174in}}%
\pgfpathlineto{\pgfqpoint{3.298513in}{2.693168in}}%
\pgfpathlineto{\pgfqpoint{3.309050in}{2.741861in}}%
\pgfpathlineto{\pgfqpoint{3.314318in}{2.727363in}}%
\pgfpathlineto{\pgfqpoint{3.319586in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{3.324855in}{2.681416in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{2.654803in}}%
\pgfpathlineto{\pgfqpoint{3.335391in}{2.716508in}}%
\pgfpathlineto{\pgfqpoint{3.340660in}{2.702546in}}%
\pgfpathlineto{\pgfqpoint{3.345928in}{2.670707in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{2.695063in}}%
\pgfpathlineto{\pgfqpoint{3.361733in}{2.661607in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{2.666094in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{2.648652in}}%
\pgfpathlineto{\pgfqpoint{3.377538in}{2.686840in}}%
\pgfpathlineto{\pgfqpoint{3.382806in}{2.712850in}}%
\pgfpathlineto{\pgfqpoint{3.388075in}{2.663527in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.643112in}}%
\pgfpathlineto{\pgfqpoint{3.403880in}{2.724735in}}%
\pgfpathlineto{\pgfqpoint{3.409148in}{2.650819in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.664780in}}%
\pgfpathlineto{\pgfqpoint{3.419685in}{2.644217in}}%
\pgfpathlineto{\pgfqpoint{3.424953in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{3.435490in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{3.440758in}{2.662386in}}%
\pgfpathlineto{\pgfqpoint{3.446026in}{2.659451in}}%
\pgfpathlineto{\pgfqpoint{3.451295in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{3.456563in}{2.694785in}}%
\pgfpathlineto{\pgfqpoint{3.461831in}{2.660398in}}%
\pgfpathlineto{\pgfqpoint{3.467100in}{2.663117in}}%
\pgfpathlineto{\pgfqpoint{3.477636in}{2.671123in}}%
\pgfpathlineto{\pgfqpoint{3.482905in}{2.666972in}}%
\pgfpathlineto{\pgfqpoint{3.488173in}{2.678443in}}%
\pgfpathlineto{\pgfqpoint{3.493441in}{2.671472in}}%
\pgfpathlineto{\pgfqpoint{3.498710in}{2.632355in}}%
\pgfpathlineto{\pgfqpoint{3.503978in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{2.654188in}}%
\pgfpathlineto{\pgfqpoint{3.525051in}{2.662761in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.713038in}}%
\pgfpathlineto{\pgfqpoint{3.535588in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{3.540856in}{2.704483in}}%
\pgfpathlineto{\pgfqpoint{3.546125in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{3.551393in}{2.714974in}}%
\pgfpathlineto{\pgfqpoint{3.556661in}{2.723348in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.679896in}}%
\pgfpathlineto{\pgfqpoint{3.567198in}{2.667201in}}%
\pgfpathlineto{\pgfqpoint{3.572466in}{2.626302in}}%
\pgfpathlineto{\pgfqpoint{3.577735in}{2.674851in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{2.659267in}}%
\pgfpathlineto{\pgfqpoint{3.593540in}{2.675072in}}%
\pgfpathlineto{\pgfqpoint{3.598808in}{2.672605in}}%
\pgfpathlineto{\pgfqpoint{3.604076in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{3.609344in}{2.713098in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{2.695760in}}%
\pgfpathlineto{\pgfqpoint{3.619881in}{2.699677in}}%
\pgfpathlineto{\pgfqpoint{3.625149in}{2.725002in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{3.635686in}{2.721085in}}%
\pgfpathlineto{\pgfqpoint{3.640954in}{2.730906in}}%
\pgfpathlineto{\pgfqpoint{3.646223in}{2.703381in}}%
\pgfpathlineto{\pgfqpoint{3.651491in}{2.708950in}}%
\pgfpathlineto{\pgfqpoint{3.667296in}{2.744408in}}%
\pgfpathlineto{\pgfqpoint{3.672564in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{3.677833in}{2.683363in}}%
\pgfpathlineto{\pgfqpoint{3.683101in}{2.712658in}}%
\pgfpathlineto{\pgfqpoint{3.688369in}{2.699095in}}%
\pgfpathlineto{\pgfqpoint{3.693638in}{2.688717in}}%
\pgfpathlineto{\pgfqpoint{3.698906in}{2.703528in}}%
\pgfpathlineto{\pgfqpoint{3.704174in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{3.709443in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{3.714711in}{2.742938in}}%
\pgfpathlineto{\pgfqpoint{3.719979in}{2.744612in}}%
\pgfpathlineto{\pgfqpoint{3.725248in}{2.739581in}}%
\pgfpathlineto{\pgfqpoint{3.730516in}{2.712857in}}%
\pgfpathlineto{\pgfqpoint{3.735784in}{2.698794in}}%
\pgfpathlineto{\pgfqpoint{3.741053in}{2.705773in}}%
\pgfpathlineto{\pgfqpoint{3.746321in}{2.657985in}}%
\pgfpathlineto{\pgfqpoint{3.751589in}{2.717172in}}%
\pgfpathlineto{\pgfqpoint{3.762126in}{2.752251in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.747733in}}%
\pgfpathlineto{\pgfqpoint{3.772663in}{2.733530in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{2.727234in}}%
\pgfpathlineto{\pgfqpoint{3.783199in}{2.693410in}}%
\pgfpathlineto{\pgfqpoint{3.788468in}{2.753534in}}%
\pgfpathlineto{\pgfqpoint{3.793736in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{3.799004in}{2.682214in}}%
\pgfpathlineto{\pgfqpoint{3.804273in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{3.809541in}{2.655012in}}%
\pgfpathlineto{\pgfqpoint{3.820078in}{2.697850in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.699884in}}%
\pgfpathlineto{\pgfqpoint{3.830614in}{2.624649in}}%
\pgfpathlineto{\pgfqpoint{3.835883in}{2.662206in}}%
\pgfpathlineto{\pgfqpoint{3.841151in}{2.667502in}}%
\pgfpathlineto{\pgfqpoint{3.846419in}{2.664785in}}%
\pgfpathlineto{\pgfqpoint{3.856956in}{2.721047in}}%
\pgfpathlineto{\pgfqpoint{3.862224in}{2.665087in}}%
\pgfpathlineto{\pgfqpoint{3.867493in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{3.872761in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{3.878029in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{3.883297in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{3.888566in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{3.893834in}{1.218382in}}%
\pgfpathlineto{\pgfqpoint{3.904371in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{3.909639in}{1.221040in}}%
\pgfpathlineto{\pgfqpoint{3.914907in}{1.233284in}}%
\pgfpathlineto{\pgfqpoint{3.920176in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{3.930712in}{2.456178in}}%
\pgfpathlineto{\pgfqpoint{3.935981in}{2.483643in}}%
\pgfpathlineto{\pgfqpoint{3.941249in}{2.570675in}}%
\pgfpathlineto{\pgfqpoint{3.946517in}{2.542728in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{2.541581in}}%
\pgfpathlineto{\pgfqpoint{3.957054in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{3.962322in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{3.967591in}{2.639239in}}%
\pgfpathlineto{\pgfqpoint{3.972859in}{2.689592in}}%
\pgfpathlineto{\pgfqpoint{3.978127in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{3.983396in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{3.988664in}{2.711911in}}%
\pgfpathlineto{\pgfqpoint{3.993932in}{2.747435in}}%
\pgfpathlineto{\pgfqpoint{3.999201in}{2.721860in}}%
\pgfpathlineto{\pgfqpoint{4.004469in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{4.009737in}{2.750101in}}%
\pgfpathlineto{\pgfqpoint{4.015006in}{2.726758in}}%
\pgfpathlineto{\pgfqpoint{4.020274in}{2.668428in}}%
\pgfpathlineto{\pgfqpoint{4.025542in}{2.693151in}}%
\pgfpathlineto{\pgfqpoint{4.041347in}{2.745148in}}%
\pgfpathlineto{\pgfqpoint{4.046616in}{2.764195in}}%
\pgfpathlineto{\pgfqpoint{4.051884in}{2.822389in}}%
\pgfpathlineto{\pgfqpoint{4.057152in}{2.817653in}}%
\pgfpathlineto{\pgfqpoint{4.062421in}{2.802528in}}%
\pgfpathlineto{\pgfqpoint{4.067689in}{2.804081in}}%
\pgfpathlineto{\pgfqpoint{4.072957in}{2.792466in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{2.789465in}}%
\pgfpathlineto{\pgfqpoint{4.083494in}{2.793773in}}%
\pgfpathlineto{\pgfqpoint{4.088762in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{4.094031in}{2.835148in}}%
\pgfpathlineto{\pgfqpoint{4.099299in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{4.109836in}{2.810574in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{2.789040in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{4.125641in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{4.130909in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{4.141446in}{2.689583in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{2.687481in}}%
\pgfpathlineto{\pgfqpoint{4.151982in}{2.683696in}}%
\pgfpathlineto{\pgfqpoint{4.157250in}{2.699241in}}%
\pgfpathlineto{\pgfqpoint{4.162519in}{2.690775in}}%
\pgfpathlineto{\pgfqpoint{4.167787in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{4.173055in}{2.710423in}}%
\pgfpathlineto{\pgfqpoint{4.178324in}{2.698060in}}%
\pgfpathlineto{\pgfqpoint{4.183592in}{2.700105in}}%
\pgfpathlineto{\pgfqpoint{4.188860in}{2.670162in}}%
\pgfpathlineto{\pgfqpoint{4.194129in}{2.667016in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{2.681531in}}%
\pgfpathlineto{\pgfqpoint{4.204665in}{2.692497in}}%
\pgfpathlineto{\pgfqpoint{4.209934in}{2.730675in}}%
\pgfpathlineto{\pgfqpoint{4.215202in}{2.735299in}}%
\pgfpathlineto{\pgfqpoint{4.225739in}{2.813363in}}%
\pgfpathlineto{\pgfqpoint{4.236275in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{4.241544in}{2.876869in}}%
\pgfpathlineto{\pgfqpoint{4.246812in}{2.893866in}}%
\pgfpathlineto{\pgfqpoint{4.252080in}{2.896997in}}%
\pgfpathlineto{\pgfqpoint{4.262617in}{2.856470in}}%
\pgfpathlineto{\pgfqpoint{4.267885in}{2.884432in}}%
\pgfpathlineto{\pgfqpoint{4.273154in}{2.899415in}}%
\pgfpathlineto{\pgfqpoint{4.278422in}{2.886489in}}%
\pgfpathlineto{\pgfqpoint{4.283690in}{2.907214in}}%
\pgfpathlineto{\pgfqpoint{4.288959in}{2.907808in}}%
\pgfpathlineto{\pgfqpoint{4.294227in}{2.940957in}}%
\pgfpathlineto{\pgfqpoint{4.304764in}{2.938916in}}%
\pgfpathlineto{\pgfqpoint{4.310032in}{2.920751in}}%
\pgfpathlineto{\pgfqpoint{4.315300in}{2.927378in}}%
\pgfpathlineto{\pgfqpoint{4.320569in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{4.325837in}{2.945731in}}%
\pgfpathlineto{\pgfqpoint{4.331105in}{2.921446in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{4.341642in}{2.939809in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{4.352179in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{4.357447in}{2.938472in}}%
\pgfpathlineto{\pgfqpoint{4.362715in}{2.884572in}}%
\pgfpathlineto{\pgfqpoint{4.367984in}{2.889564in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{2.955470in}}%
\pgfpathlineto{\pgfqpoint{4.378520in}{2.870714in}}%
\pgfpathlineto{\pgfqpoint{4.383789in}{2.888129in}}%
\pgfpathlineto{\pgfqpoint{4.389057in}{2.890992in}}%
\pgfpathlineto{\pgfqpoint{4.394325in}{2.887295in}}%
\pgfpathlineto{\pgfqpoint{4.399594in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{4.404862in}{2.866317in}}%
\pgfpathlineto{\pgfqpoint{4.415399in}{2.888505in}}%
\pgfpathlineto{\pgfqpoint{4.420667in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{4.425935in}{2.886360in}}%
\pgfpathlineto{\pgfqpoint{4.431204in}{2.895232in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.884831in}}%
\pgfpathlineto{\pgfqpoint{4.441740in}{2.892006in}}%
\pgfpathlineto{\pgfqpoint{4.447008in}{2.921423in}}%
\pgfpathlineto{\pgfqpoint{4.457545in}{2.902188in}}%
\pgfpathlineto{\pgfqpoint{4.462813in}{2.852627in}}%
\pgfpathlineto{\pgfqpoint{4.468082in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{4.473350in}{2.844575in}}%
\pgfpathlineto{\pgfqpoint{4.478618in}{2.854706in}}%
\pgfpathlineto{\pgfqpoint{4.483887in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{4.489155in}{2.793305in}}%
\pgfpathlineto{\pgfqpoint{4.499692in}{2.794010in}}%
\pgfpathlineto{\pgfqpoint{4.531302in}{2.798371in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{2.800376in}}%
\pgfpathlineto{\pgfqpoint{4.541838in}{2.799219in}}%
\pgfpathlineto{\pgfqpoint{4.547107in}{2.801414in}}%
\pgfpathlineto{\pgfqpoint{4.557643in}{2.818006in}}%
\pgfpathlineto{\pgfqpoint{4.573448in}{2.825189in}}%
\pgfpathlineto{\pgfqpoint{4.578717in}{2.828039in}}%
\pgfpathlineto{\pgfqpoint{4.589253in}{2.826253in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{2.821242in}}%
\pgfpathlineto{\pgfqpoint{4.599790in}{2.825861in}}%
\pgfpathlineto{\pgfqpoint{4.605058in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{4.610327in}{2.829395in}}%
\pgfpathlineto{\pgfqpoint{4.615595in}{2.814135in}}%
\pgfpathlineto{\pgfqpoint{4.620863in}{2.825090in}}%
\pgfpathlineto{\pgfqpoint{4.626132in}{2.828620in}}%
\pgfpathlineto{\pgfqpoint{4.631400in}{2.851851in}}%
\pgfpathlineto{\pgfqpoint{4.636668in}{2.853747in}}%
\pgfpathlineto{\pgfqpoint{4.641937in}{2.852657in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{2.847357in}}%
\pgfpathlineto{\pgfqpoint{4.652473in}{2.845815in}}%
\pgfpathlineto{\pgfqpoint{4.657742in}{2.884063in}}%
\pgfpathlineto{\pgfqpoint{4.663010in}{2.881687in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{2.861226in}}%
\pgfpathlineto{\pgfqpoint{4.673547in}{2.870602in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{2.837448in}}%
\pgfpathlineto{\pgfqpoint{4.684083in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{4.689352in}{2.861091in}}%
\pgfpathlineto{\pgfqpoint{4.694620in}{2.846488in}}%
\pgfpathlineto{\pgfqpoint{4.699888in}{2.851051in}}%
\pgfpathlineto{\pgfqpoint{4.705157in}{2.859736in}}%
\pgfpathlineto{\pgfqpoint{4.710425in}{2.836000in}}%
\pgfpathlineto{\pgfqpoint{4.715693in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{2.806228in}}%
\pgfpathlineto{\pgfqpoint{4.726230in}{2.875884in}}%
\pgfpathlineto{\pgfqpoint{4.731498in}{2.810012in}}%
\pgfpathlineto{\pgfqpoint{4.736766in}{2.828286in}}%
\pgfpathlineto{\pgfqpoint{4.742035in}{2.839241in}}%
\pgfpathlineto{\pgfqpoint{4.747303in}{2.841121in}}%
\pgfpathlineto{\pgfqpoint{4.752571in}{2.813166in}}%
\pgfpathlineto{\pgfqpoint{4.757840in}{2.771368in}}%
\pgfpathlineto{\pgfqpoint{4.763108in}{2.768448in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{4.784181in}{2.784760in}}%
\pgfpathlineto{\pgfqpoint{4.789450in}{2.807965in}}%
\pgfpathlineto{\pgfqpoint{4.794718in}{2.795474in}}%
\pgfpathlineto{\pgfqpoint{4.799986in}{2.773663in}}%
\pgfpathlineto{\pgfqpoint{4.805255in}{2.779733in}}%
\pgfpathlineto{\pgfqpoint{4.810523in}{2.812073in}}%
\pgfpathlineto{\pgfqpoint{4.815791in}{2.803756in}}%
\pgfpathlineto{\pgfqpoint{4.821060in}{2.750681in}}%
\pgfpathlineto{\pgfqpoint{4.826328in}{2.766575in}}%
\pgfpathlineto{\pgfqpoint{4.831596in}{2.765805in}}%
\pgfpathlineto{\pgfqpoint{4.836865in}{2.772282in}}%
\pgfpathlineto{\pgfqpoint{4.842133in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{2.727720in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{2.779793in}}%
\pgfpathlineto{\pgfqpoint{4.857938in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{4.863206in}{2.753904in}}%
\pgfpathlineto{\pgfqpoint{4.868475in}{2.731486in}}%
\pgfpathlineto{\pgfqpoint{4.873743in}{2.764614in}}%
\pgfpathlineto{\pgfqpoint{4.879011in}{2.755945in}}%
\pgfpathlineto{\pgfqpoint{4.884280in}{2.742721in}}%
\pgfpathlineto{\pgfqpoint{4.889548in}{2.734249in}}%
\pgfpathlineto{\pgfqpoint{4.894816in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{2.742363in}}%
\pgfpathlineto{\pgfqpoint{4.905353in}{2.751741in}}%
\pgfpathlineto{\pgfqpoint{4.910621in}{2.752572in}}%
\pgfpathlineto{\pgfqpoint{4.915890in}{2.742834in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{2.776115in}}%
\pgfpathlineto{\pgfqpoint{4.926426in}{2.786782in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{2.781143in}}%
\pgfpathlineto{\pgfqpoint{4.936963in}{2.741884in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.749316in}}%
\pgfpathlineto{\pgfqpoint{4.947500in}{2.781927in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{2.759583in}}%
\pgfpathlineto{\pgfqpoint{4.958036in}{2.762491in}}%
\pgfpathlineto{\pgfqpoint{4.963305in}{2.729735in}}%
\pgfpathlineto{\pgfqpoint{4.968573in}{2.763591in}}%
\pgfpathlineto{\pgfqpoint{4.973841in}{2.732084in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{2.779543in}}%
\pgfpathlineto{\pgfqpoint{4.984378in}{2.752435in}}%
\pgfpathlineto{\pgfqpoint{4.989646in}{2.756246in}}%
\pgfpathlineto{\pgfqpoint{4.994915in}{2.723449in}}%
\pgfpathlineto{\pgfqpoint{5.000183in}{2.750856in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{2.755086in}}%
\pgfpathlineto{\pgfqpoint{5.010719in}{2.764884in}}%
\pgfpathlineto{\pgfqpoint{5.015988in}{2.695991in}}%
\pgfpathlineto{\pgfqpoint{5.021256in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{5.026524in}{2.708055in}}%
\pgfpathlineto{\pgfqpoint{5.031793in}{2.782934in}}%
\pgfpathlineto{\pgfqpoint{5.042329in}{2.781502in}}%
\pgfpathlineto{\pgfqpoint{5.047598in}{2.781625in}}%
\pgfpathlineto{\pgfqpoint{5.052866in}{2.736569in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{2.734373in}}%
\pgfpathlineto{\pgfqpoint{5.063403in}{2.777520in}}%
\pgfpathlineto{\pgfqpoint{5.068671in}{2.771076in}}%
\pgfpathlineto{\pgfqpoint{5.073939in}{2.812462in}}%
\pgfpathlineto{\pgfqpoint{5.079208in}{2.842637in}}%
\pgfpathlineto{\pgfqpoint{5.084476in}{2.831224in}}%
\pgfpathlineto{\pgfqpoint{5.089744in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{5.095013in}{2.786373in}}%
\pgfpathlineto{\pgfqpoint{5.105549in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{5.110818in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{5.116086in}{2.756758in}}%
\pgfpathlineto{\pgfqpoint{5.121354in}{2.773253in}}%
\pgfpathlineto{\pgfqpoint{5.126623in}{2.810325in}}%
\pgfpathlineto{\pgfqpoint{5.131891in}{2.785350in}}%
\pgfpathlineto{\pgfqpoint{5.137159in}{2.808564in}}%
\pgfpathlineto{\pgfqpoint{5.142428in}{2.807502in}}%
\pgfpathlineto{\pgfqpoint{5.147696in}{2.813919in}}%
\pgfpathlineto{\pgfqpoint{5.152964in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{5.158233in}{2.777186in}}%
\pgfpathlineto{\pgfqpoint{5.163501in}{2.788064in}}%
\pgfpathlineto{\pgfqpoint{5.168769in}{2.754335in}}%
\pgfpathlineto{\pgfqpoint{5.174038in}{2.768706in}}%
\pgfpathlineto{\pgfqpoint{5.179306in}{2.770193in}}%
\pgfpathlineto{\pgfqpoint{5.184574in}{2.768425in}}%
\pgfpathlineto{\pgfqpoint{5.189843in}{2.785625in}}%
\pgfpathlineto{\pgfqpoint{5.195111in}{2.793431in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{2.798107in}}%
\pgfpathlineto{\pgfqpoint{5.205648in}{2.782762in}}%
\pgfpathlineto{\pgfqpoint{5.210916in}{2.796157in}}%
\pgfpathlineto{\pgfqpoint{5.216184in}{2.836494in}}%
\pgfpathlineto{\pgfqpoint{5.221453in}{2.798682in}}%
\pgfpathlineto{\pgfqpoint{5.226721in}{2.808743in}}%
\pgfpathlineto{\pgfqpoint{5.231989in}{2.798875in}}%
\pgfpathlineto{\pgfqpoint{5.237258in}{2.817976in}}%
\pgfpathlineto{\pgfqpoint{5.242526in}{2.809562in}}%
\pgfpathlineto{\pgfqpoint{5.247794in}{2.835005in}}%
\pgfpathlineto{\pgfqpoint{5.253063in}{2.870610in}}%
\pgfpathlineto{\pgfqpoint{5.258331in}{2.822433in}}%
\pgfpathlineto{\pgfqpoint{5.263599in}{2.811765in}}%
\pgfpathlineto{\pgfqpoint{5.268868in}{2.832820in}}%
\pgfpathlineto{\pgfqpoint{5.274136in}{2.804920in}}%
\pgfpathlineto{\pgfqpoint{5.279404in}{2.792649in}}%
\pgfpathlineto{\pgfqpoint{5.284672in}{2.811387in}}%
\pgfpathlineto{\pgfqpoint{5.289941in}{2.784062in}}%
\pgfpathlineto{\pgfqpoint{5.295209in}{2.817053in}}%
\pgfpathlineto{\pgfqpoint{5.305746in}{2.789702in}}%
\pgfpathlineto{\pgfqpoint{5.311014in}{2.792658in}}%
\pgfpathlineto{\pgfqpoint{5.316282in}{2.759225in}}%
\pgfpathlineto{\pgfqpoint{5.321551in}{2.773207in}}%
\pgfpathlineto{\pgfqpoint{5.326819in}{2.781796in}}%
\pgfpathlineto{\pgfqpoint{5.332087in}{2.814152in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{2.792759in}}%
\pgfpathlineto{\pgfqpoint{5.358429in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{5.363697in}{2.816842in}}%
\pgfpathlineto{\pgfqpoint{5.368966in}{2.817719in}}%
\pgfpathlineto{\pgfqpoint{5.379502in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{5.384771in}{2.779709in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{5.395307in}{2.811873in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{2.773661in}}%
\pgfpathlineto{\pgfqpoint{5.405844in}{2.818425in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.839186in}}%
\pgfpathlineto{\pgfqpoint{5.421649in}{2.828278in}}%
\pgfpathlineto{\pgfqpoint{5.432186in}{2.790100in}}%
\pgfpathlineto{\pgfqpoint{5.437454in}{2.777335in}}%
\pgfpathlineto{\pgfqpoint{5.442722in}{2.792872in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.787186in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.787186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.545142in}{2.781738in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.781738in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.781738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593133in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996567in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440765in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440765in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494430in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.494430in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.548096in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.548096in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{1.196963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=1.112545in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{1.700861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=1.616443in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{2.204760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=2.120341in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{2.708658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=2.624240in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{6.446033in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{6.456570in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.461838in}{1.258959in}}%
\pgfpathlineto{\pgfqpoint{6.467106in}{1.268812in}}%
\pgfpathlineto{\pgfqpoint{6.482911in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{6.498716in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{6.509253in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{6.525058in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{6.540863in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{6.556668in}{1.206829in}}%
\pgfpathlineto{\pgfqpoint{6.567205in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{6.572473in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{6.577741in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{6.583010in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{6.588278in}{1.225541in}}%
\pgfpathlineto{\pgfqpoint{6.593546in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{6.604083in}{2.496662in}}%
\pgfpathlineto{\pgfqpoint{6.609351in}{2.490885in}}%
\pgfpathlineto{\pgfqpoint{6.614620in}{2.413211in}}%
\pgfpathlineto{\pgfqpoint{6.619888in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{6.625156in}{2.449153in}}%
\pgfpathlineto{\pgfqpoint{6.630425in}{2.465106in}}%
\pgfpathlineto{\pgfqpoint{6.635693in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{2.486165in}}%
\pgfpathlineto{\pgfqpoint{6.646229in}{2.504154in}}%
\pgfpathlineto{\pgfqpoint{6.656766in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{6.667303in}{2.540814in}}%
\pgfpathlineto{\pgfqpoint{6.677839in}{2.636944in}}%
\pgfpathlineto{\pgfqpoint{6.683108in}{2.633968in}}%
\pgfpathlineto{\pgfqpoint{6.688376in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{6.693644in}{2.564681in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.420638in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{6.709449in}{2.420275in}}%
\pgfpathlineto{\pgfqpoint{6.714718in}{2.581575in}}%
\pgfpathlineto{\pgfqpoint{6.719986in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{6.725254in}{2.796541in}}%
\pgfpathlineto{\pgfqpoint{6.730523in}{2.811727in}}%
\pgfpathlineto{\pgfqpoint{6.735791in}{2.817601in}}%
\pgfpathlineto{\pgfqpoint{6.741059in}{2.819531in}}%
\pgfpathlineto{\pgfqpoint{6.746328in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{6.751596in}{2.810380in}}%
\pgfpathlineto{\pgfqpoint{6.756864in}{2.787469in}}%
\pgfpathlineto{\pgfqpoint{6.762133in}{2.803780in}}%
\pgfpathlineto{\pgfqpoint{6.767401in}{2.827305in}}%
\pgfpathlineto{\pgfqpoint{6.772669in}{2.811274in}}%
\pgfpathlineto{\pgfqpoint{6.777938in}{2.819046in}}%
\pgfpathlineto{\pgfqpoint{6.783206in}{2.808093in}}%
\pgfpathlineto{\pgfqpoint{6.788474in}{2.802813in}}%
\pgfpathlineto{\pgfqpoint{6.799011in}{2.763881in}}%
\pgfpathlineto{\pgfqpoint{6.804279in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.809548in}{2.749934in}}%
\pgfpathlineto{\pgfqpoint{6.814816in}{2.758790in}}%
\pgfpathlineto{\pgfqpoint{6.820084in}{2.748540in}}%
\pgfpathlineto{\pgfqpoint{6.825353in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{6.835889in}{2.746694in}}%
\pgfpathlineto{\pgfqpoint{6.841158in}{2.758761in}}%
\pgfpathlineto{\pgfqpoint{6.846426in}{2.736282in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{2.770214in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{2.734716in}}%
\pgfpathlineto{\pgfqpoint{6.867499in}{2.748363in}}%
\pgfpathlineto{\pgfqpoint{6.872768in}{2.774722in}}%
\pgfpathlineto{\pgfqpoint{6.878036in}{2.761496in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{2.733491in}}%
\pgfpathlineto{\pgfqpoint{6.888573in}{2.776726in}}%
\pgfpathlineto{\pgfqpoint{6.893841in}{2.763092in}}%
\pgfpathlineto{\pgfqpoint{6.899109in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{6.904378in}{2.761176in}}%
\pgfpathlineto{\pgfqpoint{6.909646in}{2.730204in}}%
\pgfpathlineto{\pgfqpoint{6.914914in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{6.920182in}{2.706132in}}%
\pgfpathlineto{\pgfqpoint{6.925451in}{2.742416in}}%
\pgfpathlineto{\pgfqpoint{6.930719in}{2.753059in}}%
\pgfpathlineto{\pgfqpoint{6.935987in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.941256in}{2.753777in}}%
\pgfpathlineto{\pgfqpoint{6.946524in}{2.689259in}}%
\pgfpathlineto{\pgfqpoint{6.951792in}{2.714146in}}%
\pgfpathlineto{\pgfqpoint{6.957061in}{2.750444in}}%
\pgfpathlineto{\pgfqpoint{6.967597in}{2.774630in}}%
\pgfpathlineto{\pgfqpoint{6.972866in}{2.773227in}}%
\pgfpathlineto{\pgfqpoint{6.978134in}{2.768779in}}%
\pgfpathlineto{\pgfqpoint{6.983402in}{2.769224in}}%
\pgfpathlineto{\pgfqpoint{6.993939in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{6.999207in}{2.761967in}}%
\pgfpathlineto{\pgfqpoint{7.004476in}{2.695561in}}%
\pgfpathlineto{\pgfqpoint{7.009744in}{2.754550in}}%
\pgfpathlineto{\pgfqpoint{7.015012in}{2.761765in}}%
\pgfpathlineto{\pgfqpoint{7.020281in}{2.694404in}}%
\pgfpathlineto{\pgfqpoint{7.025549in}{2.686704in}}%
\pgfpathlineto{\pgfqpoint{7.030817in}{2.702906in}}%
\pgfpathlineto{\pgfqpoint{7.036086in}{2.765084in}}%
\pgfpathlineto{\pgfqpoint{7.041354in}{2.765300in}}%
\pgfpathlineto{\pgfqpoint{7.046622in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{7.051891in}{2.724453in}}%
\pgfpathlineto{\pgfqpoint{7.057159in}{2.699550in}}%
\pgfpathlineto{\pgfqpoint{7.062427in}{2.718439in}}%
\pgfpathlineto{\pgfqpoint{7.067696in}{2.732480in}}%
\pgfpathlineto{\pgfqpoint{7.072964in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{7.078232in}{2.735782in}}%
\pgfpathlineto{\pgfqpoint{7.083501in}{2.748535in}}%
\pgfpathlineto{\pgfqpoint{7.088769in}{2.754871in}}%
\pgfpathlineto{\pgfqpoint{7.094037in}{2.733911in}}%
\pgfpathlineto{\pgfqpoint{7.099306in}{2.684104in}}%
\pgfpathlineto{\pgfqpoint{7.104574in}{2.752443in}}%
\pgfpathlineto{\pgfqpoint{7.109842in}{2.739433in}}%
\pgfpathlineto{\pgfqpoint{7.120379in}{2.766646in}}%
\pgfpathlineto{\pgfqpoint{7.125647in}{2.755761in}}%
\pgfpathlineto{\pgfqpoint{7.130916in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{7.136184in}{2.767068in}}%
\pgfpathlineto{\pgfqpoint{7.141452in}{2.795249in}}%
\pgfpathlineto{\pgfqpoint{7.146721in}{2.803372in}}%
\pgfpathlineto{\pgfqpoint{7.151989in}{2.797066in}}%
\pgfpathlineto{\pgfqpoint{7.157257in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{7.162526in}{2.771997in}}%
\pgfpathlineto{\pgfqpoint{7.167794in}{2.826053in}}%
\pgfpathlineto{\pgfqpoint{7.173062in}{2.813174in}}%
\pgfpathlineto{\pgfqpoint{7.178331in}{2.794169in}}%
\pgfpathlineto{\pgfqpoint{7.183599in}{2.805386in}}%
\pgfpathlineto{\pgfqpoint{7.194136in}{2.834709in}}%
\pgfpathlineto{\pgfqpoint{7.199404in}{2.745883in}}%
\pgfpathlineto{\pgfqpoint{7.204672in}{2.721744in}}%
\pgfpathlineto{\pgfqpoint{7.209940in}{2.717235in}}%
\pgfpathlineto{\pgfqpoint{7.215209in}{2.759943in}}%
\pgfpathlineto{\pgfqpoint{7.220477in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{7.225745in}{2.778701in}}%
\pgfpathlineto{\pgfqpoint{7.231014in}{2.718635in}}%
\pgfpathlineto{\pgfqpoint{7.236282in}{2.702832in}}%
\pgfpathlineto{\pgfqpoint{7.241550in}{2.779192in}}%
\pgfpathlineto{\pgfqpoint{7.246819in}{2.756423in}}%
\pgfpathlineto{\pgfqpoint{7.252087in}{2.787938in}}%
\pgfpathlineto{\pgfqpoint{7.257355in}{2.777733in}}%
\pgfpathlineto{\pgfqpoint{7.267892in}{2.789498in}}%
\pgfpathlineto{\pgfqpoint{7.273160in}{2.758499in}}%
\pgfpathlineto{\pgfqpoint{7.278429in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{7.283697in}{2.764501in}}%
\pgfpathlineto{\pgfqpoint{7.294234in}{2.851592in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{2.731380in}}%
\pgfpathlineto{\pgfqpoint{7.310039in}{2.820629in}}%
\pgfpathlineto{\pgfqpoint{7.315307in}{2.843144in}}%
\pgfpathlineto{\pgfqpoint{7.320575in}{2.837563in}}%
\pgfpathlineto{\pgfqpoint{7.325844in}{2.820415in}}%
\pgfpathlineto{\pgfqpoint{7.331112in}{2.875018in}}%
\pgfpathlineto{\pgfqpoint{7.336380in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{7.341649in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{2.727161in}}%
\pgfpathlineto{\pgfqpoint{7.357454in}{2.770133in}}%
\pgfpathlineto{\pgfqpoint{7.362722in}{2.755638in}}%
\pgfpathlineto{\pgfqpoint{7.367990in}{2.761456in}}%
\pgfpathlineto{\pgfqpoint{7.373259in}{2.750693in}}%
\pgfpathlineto{\pgfqpoint{7.378527in}{2.776516in}}%
\pgfpathlineto{\pgfqpoint{7.383795in}{2.773216in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{2.781554in}}%
\pgfpathlineto{\pgfqpoint{7.394332in}{2.796225in}}%
\pgfpathlineto{\pgfqpoint{7.399600in}{2.757956in}}%
\pgfpathlineto{\pgfqpoint{7.404869in}{2.788749in}}%
\pgfpathlineto{\pgfqpoint{7.410137in}{2.785516in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.779165in}}%
\pgfpathlineto{\pgfqpoint{7.420674in}{2.796388in}}%
\pgfpathlineto{\pgfqpoint{7.425942in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.707594in}}%
\pgfpathlineto{\pgfqpoint{7.441747in}{2.776232in}}%
\pgfpathlineto{\pgfqpoint{7.447015in}{2.718283in}}%
\pgfpathlineto{\pgfqpoint{7.452284in}{2.756329in}}%
\pgfpathlineto{\pgfqpoint{7.457552in}{2.776237in}}%
\pgfpathlineto{\pgfqpoint{7.462820in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{7.468089in}{2.797073in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{2.777542in}}%
\pgfpathlineto{\pgfqpoint{7.478625in}{2.796713in}}%
\pgfpathlineto{\pgfqpoint{7.483893in}{2.792760in}}%
\pgfpathlineto{\pgfqpoint{7.494430in}{2.771447in}}%
\pgfpathlineto{\pgfqpoint{7.499698in}{2.786852in}}%
\pgfpathlineto{\pgfqpoint{7.504967in}{2.792116in}}%
\pgfpathlineto{\pgfqpoint{7.510235in}{2.762824in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{2.803330in}}%
\pgfpathlineto{\pgfqpoint{7.520772in}{2.736233in}}%
\pgfpathlineto{\pgfqpoint{7.526040in}{2.755916in}}%
\pgfpathlineto{\pgfqpoint{7.531308in}{2.680801in}}%
\pgfpathlineto{\pgfqpoint{7.547113in}{2.769480in}}%
\pgfpathlineto{\pgfqpoint{7.552382in}{2.752105in}}%
\pgfpathlineto{\pgfqpoint{7.557650in}{2.746434in}}%
\pgfpathlineto{\pgfqpoint{7.562918in}{2.679123in}}%
\pgfpathlineto{\pgfqpoint{7.568187in}{2.778363in}}%
\pgfpathlineto{\pgfqpoint{7.573455in}{2.764413in}}%
\pgfpathlineto{\pgfqpoint{7.578723in}{2.796186in}}%
\pgfpathlineto{\pgfqpoint{7.583992in}{2.778264in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{7.594528in}{2.767712in}}%
\pgfpathlineto{\pgfqpoint{7.599797in}{2.740693in}}%
\pgfpathlineto{\pgfqpoint{7.605065in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{7.610333in}{2.733045in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{2.760453in}}%
\pgfpathlineto{\pgfqpoint{7.620870in}{2.767195in}}%
\pgfpathlineto{\pgfqpoint{7.626138in}{2.739361in}}%
\pgfpathlineto{\pgfqpoint{7.631407in}{2.783749in}}%
\pgfpathlineto{\pgfqpoint{7.636675in}{2.758735in}}%
\pgfpathlineto{\pgfqpoint{7.641943in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{7.647212in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{7.652480in}{2.760647in}}%
\pgfpathlineto{\pgfqpoint{7.657748in}{2.739753in}}%
\pgfpathlineto{\pgfqpoint{7.663017in}{2.729705in}}%
\pgfpathlineto{\pgfqpoint{7.668285in}{2.715919in}}%
\pgfpathlineto{\pgfqpoint{7.673553in}{2.728043in}}%
\pgfpathlineto{\pgfqpoint{7.678822in}{2.771679in}}%
\pgfpathlineto{\pgfqpoint{7.684090in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{7.689358in}{2.757576in}}%
\pgfpathlineto{\pgfqpoint{7.694627in}{2.749745in}}%
\pgfpathlineto{\pgfqpoint{7.699895in}{2.803857in}}%
\pgfpathlineto{\pgfqpoint{7.705163in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{7.710432in}{2.765725in}}%
\pgfpathlineto{\pgfqpoint{7.720968in}{2.736121in}}%
\pgfpathlineto{\pgfqpoint{7.726237in}{2.773496in}}%
\pgfpathlineto{\pgfqpoint{7.731505in}{2.742914in}}%
\pgfpathlineto{\pgfqpoint{7.736773in}{2.773090in}}%
\pgfpathlineto{\pgfqpoint{7.742042in}{2.770528in}}%
\pgfpathlineto{\pgfqpoint{7.747310in}{2.759791in}}%
\pgfpathlineto{\pgfqpoint{7.752578in}{2.713904in}}%
\pgfpathlineto{\pgfqpoint{7.757847in}{2.763937in}}%
\pgfpathlineto{\pgfqpoint{7.763115in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{7.768383in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{7.773651in}{1.236024in}}%
\pgfpathlineto{\pgfqpoint{7.778920in}{1.218948in}}%
\pgfpathlineto{\pgfqpoint{7.784188in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{7.789456in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{7.794725in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{7.799993in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{7.805261in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{7.810530in}{1.216834in}}%
\pgfpathlineto{\pgfqpoint{7.815798in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{7.821066in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{2.506593in}}%
\pgfpathlineto{\pgfqpoint{7.831603in}{2.663337in}}%
\pgfpathlineto{\pgfqpoint{7.836871in}{2.612742in}}%
\pgfpathlineto{\pgfqpoint{7.842140in}{2.667049in}}%
\pgfpathlineto{\pgfqpoint{7.847408in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{7.852676in}{2.689281in}}%
\pgfpathlineto{\pgfqpoint{7.857945in}{2.697300in}}%
\pgfpathlineto{\pgfqpoint{7.863213in}{2.694930in}}%
\pgfpathlineto{\pgfqpoint{7.868481in}{2.708574in}}%
\pgfpathlineto{\pgfqpoint{7.873750in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{7.879018in}{2.751799in}}%
\pgfpathlineto{\pgfqpoint{7.884286in}{2.775637in}}%
\pgfpathlineto{\pgfqpoint{7.889555in}{2.812531in}}%
\pgfpathlineto{\pgfqpoint{7.894823in}{2.800885in}}%
\pgfpathlineto{\pgfqpoint{7.900091in}{2.847475in}}%
\pgfpathlineto{\pgfqpoint{7.905360in}{2.799556in}}%
\pgfpathlineto{\pgfqpoint{7.915896in}{2.661255in}}%
\pgfpathlineto{\pgfqpoint{7.921165in}{2.690397in}}%
\pgfpathlineto{\pgfqpoint{7.936970in}{2.751484in}}%
\pgfpathlineto{\pgfqpoint{7.942238in}{2.759761in}}%
\pgfpathlineto{\pgfqpoint{7.947506in}{2.806373in}}%
\pgfpathlineto{\pgfqpoint{7.963311in}{2.771192in}}%
\pgfpathlineto{\pgfqpoint{7.968580in}{2.778207in}}%
\pgfpathlineto{\pgfqpoint{7.973848in}{2.781240in}}%
\pgfpathlineto{\pgfqpoint{7.979116in}{2.766618in}}%
\pgfpathlineto{\pgfqpoint{7.984385in}{2.772781in}}%
\pgfpathlineto{\pgfqpoint{7.989653in}{2.804458in}}%
\pgfpathlineto{\pgfqpoint{7.994921in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{8.000190in}{2.748848in}}%
\pgfpathlineto{\pgfqpoint{8.005458in}{2.746785in}}%
\pgfpathlineto{\pgfqpoint{8.010726in}{2.769686in}}%
\pgfpathlineto{\pgfqpoint{8.015995in}{2.764715in}}%
\pgfpathlineto{\pgfqpoint{8.026531in}{2.741218in}}%
\pgfpathlineto{\pgfqpoint{8.031800in}{2.746249in}}%
\pgfpathlineto{\pgfqpoint{8.037068in}{2.729504in}}%
\pgfpathlineto{\pgfqpoint{8.047604in}{2.764835in}}%
\pgfpathlineto{\pgfqpoint{8.052873in}{2.718803in}}%
\pgfpathlineto{\pgfqpoint{8.058141in}{2.742555in}}%
\pgfpathlineto{\pgfqpoint{8.063409in}{2.733560in}}%
\pgfpathlineto{\pgfqpoint{8.073946in}{2.749607in}}%
\pgfpathlineto{\pgfqpoint{8.079214in}{2.744511in}}%
\pgfpathlineto{\pgfqpoint{8.089751in}{2.869623in}}%
\pgfpathlineto{\pgfqpoint{8.095019in}{2.888982in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{2.890748in}}%
\pgfpathlineto{\pgfqpoint{8.105556in}{2.914615in}}%
\pgfpathlineto{\pgfqpoint{8.110824in}{2.904359in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{2.869473in}}%
\pgfpathlineto{\pgfqpoint{8.121361in}{2.858388in}}%
\pgfpathlineto{\pgfqpoint{8.126629in}{2.819925in}}%
\pgfpathlineto{\pgfqpoint{8.131898in}{2.841109in}}%
\pgfpathlineto{\pgfqpoint{8.137166in}{2.840796in}}%
\pgfpathlineto{\pgfqpoint{8.142434in}{2.843589in}}%
\pgfpathlineto{\pgfqpoint{8.147703in}{2.853456in}}%
\pgfpathlineto{\pgfqpoint{8.152971in}{2.847812in}}%
\pgfpathlineto{\pgfqpoint{8.158239in}{2.860058in}}%
\pgfpathlineto{\pgfqpoint{8.163508in}{2.825090in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{2.825190in}}%
\pgfpathlineto{\pgfqpoint{8.174044in}{2.836334in}}%
\pgfpathlineto{\pgfqpoint{8.179313in}{2.841432in}}%
\pgfpathlineto{\pgfqpoint{8.184581in}{2.822472in}}%
\pgfpathlineto{\pgfqpoint{8.189849in}{2.788171in}}%
\pgfpathlineto{\pgfqpoint{8.195118in}{2.796090in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{2.792226in}}%
\pgfpathlineto{\pgfqpoint{8.205654in}{2.773883in}}%
\pgfpathlineto{\pgfqpoint{8.210923in}{2.821831in}}%
\pgfpathlineto{\pgfqpoint{8.216191in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{8.221459in}{2.798863in}}%
\pgfpathlineto{\pgfqpoint{8.226728in}{2.828526in}}%
\pgfpathlineto{\pgfqpoint{8.231996in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{8.242533in}{2.809564in}}%
\pgfpathlineto{\pgfqpoint{8.247801in}{2.812227in}}%
\pgfpathlineto{\pgfqpoint{8.253069in}{2.817670in}}%
\pgfpathlineto{\pgfqpoint{8.263606in}{2.905391in}}%
\pgfpathlineto{\pgfqpoint{8.268874in}{2.846179in}}%
\pgfpathlineto{\pgfqpoint{8.274143in}{2.947282in}}%
\pgfpathlineto{\pgfqpoint{8.279411in}{2.938021in}}%
\pgfpathlineto{\pgfqpoint{8.289948in}{2.926324in}}%
\pgfpathlineto{\pgfqpoint{8.295216in}{2.947796in}}%
\pgfpathlineto{\pgfqpoint{8.300484in}{2.936351in}}%
\pgfpathlineto{\pgfqpoint{8.305753in}{2.928902in}}%
\pgfpathlineto{\pgfqpoint{8.321557in}{2.897943in}}%
\pgfpathlineto{\pgfqpoint{8.332094in}{2.880237in}}%
\pgfpathlineto{\pgfqpoint{8.342631in}{2.860165in}}%
\pgfpathlineto{\pgfqpoint{8.353167in}{2.833479in}}%
\pgfpathlineto{\pgfqpoint{8.358436in}{2.835347in}}%
\pgfpathlineto{\pgfqpoint{8.363704in}{2.828397in}}%
\pgfpathlineto{\pgfqpoint{8.368972in}{2.826516in}}%
\pgfpathlineto{\pgfqpoint{8.374241in}{2.818681in}}%
\pgfpathlineto{\pgfqpoint{8.379509in}{2.807184in}}%
\pgfpathlineto{\pgfqpoint{8.384777in}{2.739058in}}%
\pgfpathlineto{\pgfqpoint{8.395314in}{2.741791in}}%
\pgfpathlineto{\pgfqpoint{8.400582in}{2.747075in}}%
\pgfpathlineto{\pgfqpoint{8.405851in}{2.755008in}}%
\pgfpathlineto{\pgfqpoint{8.411119in}{2.758562in}}%
\pgfpathlineto{\pgfqpoint{8.426924in}{2.764962in}}%
\pgfpathlineto{\pgfqpoint{8.432192in}{2.775153in}}%
\pgfpathlineto{\pgfqpoint{8.442729in}{2.785273in}}%
\pgfpathlineto{\pgfqpoint{8.447997in}{2.779627in}}%
\pgfpathlineto{\pgfqpoint{8.453266in}{2.769642in}}%
\pgfpathlineto{\pgfqpoint{8.458534in}{2.776738in}}%
\pgfpathlineto{\pgfqpoint{8.463802in}{2.781874in}}%
\pgfpathlineto{\pgfqpoint{8.469071in}{2.795213in}}%
\pgfpathlineto{\pgfqpoint{8.474339in}{2.799528in}}%
\pgfpathlineto{\pgfqpoint{8.479607in}{2.795773in}}%
\pgfpathlineto{\pgfqpoint{8.484876in}{2.798307in}}%
\pgfpathlineto{\pgfqpoint{8.490144in}{2.808304in}}%
\pgfpathlineto{\pgfqpoint{8.495412in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{8.505949in}{2.831574in}}%
\pgfpathlineto{\pgfqpoint{8.511217in}{2.847956in}}%
\pgfpathlineto{\pgfqpoint{8.516486in}{2.849117in}}%
\pgfpathlineto{\pgfqpoint{8.521754in}{2.816343in}}%
\pgfpathlineto{\pgfqpoint{8.527022in}{2.803502in}}%
\pgfpathlineto{\pgfqpoint{8.532291in}{2.809967in}}%
\pgfpathlineto{\pgfqpoint{8.537559in}{2.821718in}}%
\pgfpathlineto{\pgfqpoint{8.542827in}{2.820375in}}%
\pgfpathlineto{\pgfqpoint{8.548096in}{2.816665in}}%
\pgfpathlineto{\pgfqpoint{8.553364in}{2.815960in}}%
\pgfpathlineto{\pgfqpoint{8.558632in}{2.783022in}}%
\pgfpathlineto{\pgfqpoint{8.563901in}{2.802048in}}%
\pgfpathlineto{\pgfqpoint{8.569169in}{2.802836in}}%
\pgfpathlineto{\pgfqpoint{8.574437in}{2.799522in}}%
\pgfpathlineto{\pgfqpoint{8.579706in}{2.839607in}}%
\pgfpathlineto{\pgfqpoint{8.584974in}{2.828593in}}%
\pgfpathlineto{\pgfqpoint{8.590242in}{2.850741in}}%
\pgfpathlineto{\pgfqpoint{8.595511in}{2.832473in}}%
\pgfpathlineto{\pgfqpoint{8.600779in}{2.828267in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{2.831043in}}%
\pgfpathlineto{\pgfqpoint{8.611315in}{2.842742in}}%
\pgfpathlineto{\pgfqpoint{8.616584in}{2.842311in}}%
\pgfpathlineto{\pgfqpoint{8.621852in}{2.764933in}}%
\pgfpathlineto{\pgfqpoint{8.627120in}{2.818982in}}%
\pgfpathlineto{\pgfqpoint{8.632389in}{2.839401in}}%
\pgfpathlineto{\pgfqpoint{8.637657in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{8.642925in}{2.834624in}}%
\pgfpathlineto{\pgfqpoint{8.648194in}{2.826762in}}%
\pgfpathlineto{\pgfqpoint{8.653462in}{2.892938in}}%
\pgfpathlineto{\pgfqpoint{8.658730in}{2.848301in}}%
\pgfpathlineto{\pgfqpoint{8.663999in}{2.854981in}}%
\pgfpathlineto{\pgfqpoint{8.669267in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{8.674535in}{2.791457in}}%
\pgfpathlineto{\pgfqpoint{8.679804in}{2.911062in}}%
\pgfpathlineto{\pgfqpoint{8.690340in}{2.826417in}}%
\pgfpathlineto{\pgfqpoint{8.695609in}{2.883746in}}%
\pgfpathlineto{\pgfqpoint{8.700877in}{2.906366in}}%
\pgfpathlineto{\pgfqpoint{8.711414in}{2.889406in}}%
\pgfpathlineto{\pgfqpoint{8.716682in}{2.916759in}}%
\pgfpathlineto{\pgfqpoint{8.721950in}{2.921832in}}%
\pgfpathlineto{\pgfqpoint{8.727219in}{2.941698in}}%
\pgfpathlineto{\pgfqpoint{8.732487in}{2.930762in}}%
\pgfpathlineto{\pgfqpoint{8.737755in}{2.909157in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{2.915666in}}%
\pgfpathlineto{\pgfqpoint{8.748292in}{2.879170in}}%
\pgfpathlineto{\pgfqpoint{8.753560in}{2.914842in}}%
\pgfpathlineto{\pgfqpoint{8.758829in}{2.866262in}}%
\pgfpathlineto{\pgfqpoint{8.764097in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{8.769365in}{2.881163in}}%
\pgfpathlineto{\pgfqpoint{8.774634in}{2.894158in}}%
\pgfpathlineto{\pgfqpoint{8.779902in}{2.929631in}}%
\pgfpathlineto{\pgfqpoint{8.785170in}{2.942323in}}%
\pgfpathlineto{\pgfqpoint{8.790439in}{2.978402in}}%
\pgfpathlineto{\pgfqpoint{8.795707in}{2.963081in}}%
\pgfpathlineto{\pgfqpoint{8.806244in}{2.879828in}}%
\pgfpathlineto{\pgfqpoint{8.811512in}{2.883912in}}%
\pgfpathlineto{\pgfqpoint{8.816780in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{8.822049in}{2.919164in}}%
\pgfpathlineto{\pgfqpoint{8.827317in}{2.913176in}}%
\pgfpathlineto{\pgfqpoint{8.832585in}{2.922502in}}%
\pgfpathlineto{\pgfqpoint{8.837854in}{2.958625in}}%
\pgfpathlineto{\pgfqpoint{8.843122in}{2.919054in}}%
\pgfpathlineto{\pgfqpoint{8.848390in}{2.943477in}}%
\pgfpathlineto{\pgfqpoint{8.853659in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{8.858927in}{2.907349in}}%
\pgfpathlineto{\pgfqpoint{8.864195in}{2.894424in}}%
\pgfpathlineto{\pgfqpoint{8.869464in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{8.874732in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{8.880000in}{2.948942in}}%
\pgfpathlineto{\pgfqpoint{8.885268in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{8.890537in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{2.943013in}}%
\pgfpathlineto{\pgfqpoint{8.901073in}{2.950750in}}%
\pgfpathlineto{\pgfqpoint{8.906342in}{2.896301in}}%
\pgfpathlineto{\pgfqpoint{8.911610in}{2.811061in}}%
\pgfpathlineto{\pgfqpoint{8.916878in}{2.879335in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{2.907824in}}%
\pgfpathlineto{\pgfqpoint{8.932683in}{2.891503in}}%
\pgfpathlineto{\pgfqpoint{8.937952in}{2.919498in}}%
\pgfpathlineto{\pgfqpoint{8.943220in}{2.938708in}}%
\pgfpathlineto{\pgfqpoint{8.948488in}{2.921398in}}%
\pgfpathlineto{\pgfqpoint{8.953757in}{2.941008in}}%
\pgfpathlineto{\pgfqpoint{8.964293in}{2.885839in}}%
\pgfpathlineto{\pgfqpoint{8.974830in}{2.817314in}}%
\pgfpathlineto{\pgfqpoint{8.980098in}{2.806935in}}%
\pgfpathlineto{\pgfqpoint{8.985367in}{2.799586in}}%
\pgfpathlineto{\pgfqpoint{8.990635in}{2.837657in}}%
\pgfpathlineto{\pgfqpoint{8.995903in}{2.853728in}}%
\pgfpathlineto{\pgfqpoint{9.001172in}{2.856386in}}%
\pgfpathlineto{\pgfqpoint{9.006440in}{2.826506in}}%
\pgfpathlineto{\pgfqpoint{9.011708in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{9.016977in}{2.841697in}}%
\pgfpathlineto{\pgfqpoint{9.022245in}{2.865785in}}%
\pgfpathlineto{\pgfqpoint{9.027513in}{2.876140in}}%
\pgfpathlineto{\pgfqpoint{9.038050in}{2.804302in}}%
\pgfpathlineto{\pgfqpoint{9.043318in}{2.825954in}}%
\pgfpathlineto{\pgfqpoint{9.048587in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{9.053855in}{2.834565in}}%
\pgfpathlineto{\pgfqpoint{9.059123in}{2.865715in}}%
\pgfpathlineto{\pgfqpoint{9.064392in}{2.876681in}}%
\pgfpathlineto{\pgfqpoint{9.069660in}{2.871213in}}%
\pgfpathlineto{\pgfqpoint{9.074928in}{2.861989in}}%
\pgfpathlineto{\pgfqpoint{9.080197in}{2.880080in}}%
\pgfpathlineto{\pgfqpoint{9.085465in}{2.868321in}}%
\pgfpathlineto{\pgfqpoint{9.090733in}{2.842880in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{2.851535in}}%
\pgfpathlineto{\pgfqpoint{9.101270in}{2.851971in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{2.829684in}}%
\pgfpathlineto{\pgfqpoint{9.111807in}{2.840430in}}%
\pgfpathlineto{\pgfqpoint{9.117075in}{2.902883in}}%
\pgfpathlineto{\pgfqpoint{9.122343in}{2.855248in}}%
\pgfpathlineto{\pgfqpoint{9.127612in}{2.847753in}}%
\pgfpathlineto{\pgfqpoint{9.132880in}{2.830216in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{2.818855in}}%
\pgfpathlineto{\pgfqpoint{9.143417in}{2.832690in}}%
\pgfpathlineto{\pgfqpoint{9.148685in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{9.159222in}{2.903032in}}%
\pgfpathlineto{\pgfqpoint{9.164490in}{2.870186in}}%
\pgfpathlineto{\pgfqpoint{9.169758in}{2.829274in}}%
\pgfpathlineto{\pgfqpoint{9.175026in}{2.851173in}}%
\pgfpathlineto{\pgfqpoint{9.180295in}{2.850269in}}%
\pgfpathlineto{\pgfqpoint{9.185563in}{2.876625in}}%
\pgfpathlineto{\pgfqpoint{9.190831in}{2.888675in}}%
\pgfpathlineto{\pgfqpoint{9.201368in}{2.817579in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{2.876718in}}%
\pgfpathlineto{\pgfqpoint{9.211905in}{2.860862in}}%
\pgfpathlineto{\pgfqpoint{9.217173in}{2.861598in}}%
\pgfpathlineto{\pgfqpoint{9.222441in}{2.922380in}}%
\pgfpathlineto{\pgfqpoint{9.227710in}{2.899166in}}%
\pgfpathlineto{\pgfqpoint{9.232978in}{2.884736in}}%
\pgfpathlineto{\pgfqpoint{9.238246in}{2.828060in}}%
\pgfpathlineto{\pgfqpoint{9.248783in}{2.865462in}}%
\pgfpathlineto{\pgfqpoint{9.254051in}{2.849878in}}%
\pgfpathlineto{\pgfqpoint{9.259320in}{2.815000in}}%
\pgfpathlineto{\pgfqpoint{9.264588in}{2.830716in}}%
\pgfpathlineto{\pgfqpoint{9.269856in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{9.275125in}{2.871993in}}%
\pgfpathlineto{\pgfqpoint{9.280393in}{2.874678in}}%
\pgfpathlineto{\pgfqpoint{9.285661in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{9.290930in}{2.822040in}}%
\pgfpathlineto{\pgfqpoint{9.296198in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{9.301466in}{2.845345in}}%
\pgfpathlineto{\pgfqpoint{9.306735in}{2.821172in}}%
\pgfpathlineto{\pgfqpoint{9.312003in}{2.810418in}}%
\pgfpathlineto{\pgfqpoint{9.317271in}{2.834371in}}%
\pgfpathlineto{\pgfqpoint{9.322540in}{2.825748in}}%
\pgfpathlineto{\pgfqpoint{9.327808in}{2.906666in}}%
\pgfpathlineto{\pgfqpoint{9.333076in}{2.902057in}}%
\pgfpathlineto{\pgfqpoint{9.338345in}{2.911802in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.882639in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.882639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.892581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488755in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.336387in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.336387in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390052in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.390052in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.443718in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.443718in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{1.199706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=1.115287in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{1.771713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=1.687295in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{2.343721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=2.259303in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{2.915729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=2.831311in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{1.379211in}}%
\pgfpathlineto{\pgfqpoint{10.341655in}{1.309561in}}%
\pgfpathlineto{\pgfqpoint{10.352192in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{10.357460in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{10.367997in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{10.373265in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{10.383802in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{10.394339in}{1.212960in}}%
\pgfpathlineto{\pgfqpoint{10.420680in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{10.425949in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{10.441754in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{10.447022in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{10.452290in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{10.457559in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{10.462827in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{10.468095in}{2.248438in}}%
\pgfpathlineto{\pgfqpoint{10.473364in}{2.336303in}}%
\pgfpathlineto{\pgfqpoint{10.478632in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{10.489169in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{10.494437in}{2.369186in}}%
\pgfpathlineto{\pgfqpoint{10.504974in}{2.431724in}}%
\pgfpathlineto{\pgfqpoint{10.510242in}{2.347675in}}%
\pgfpathlineto{\pgfqpoint{10.526047in}{2.387590in}}%
\pgfpathlineto{\pgfqpoint{10.541852in}{2.426526in}}%
\pgfpathlineto{\pgfqpoint{10.547120in}{2.438959in}}%
\pgfpathlineto{\pgfqpoint{10.557657in}{2.469055in}}%
\pgfpathlineto{\pgfqpoint{10.562925in}{2.479528in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{2.552389in}}%
\pgfpathlineto{\pgfqpoint{10.578730in}{2.619660in}}%
\pgfpathlineto{\pgfqpoint{10.583998in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{10.589267in}{2.621462in}}%
\pgfpathlineto{\pgfqpoint{10.594535in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{10.599803in}{2.658239in}}%
\pgfpathlineto{\pgfqpoint{10.605072in}{2.661493in}}%
\pgfpathlineto{\pgfqpoint{10.610340in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{10.620877in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{10.626145in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{10.631413in}{2.646822in}}%
\pgfpathlineto{\pgfqpoint{10.636682in}{2.675256in}}%
\pgfpathlineto{\pgfqpoint{10.641950in}{2.661296in}}%
\pgfpathlineto{\pgfqpoint{10.647218in}{2.654009in}}%
\pgfpathlineto{\pgfqpoint{10.652487in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{10.657755in}{2.652641in}}%
\pgfpathlineto{\pgfqpoint{10.663023in}{2.658413in}}%
\pgfpathlineto{\pgfqpoint{10.668292in}{2.667412in}}%
\pgfpathlineto{\pgfqpoint{10.673560in}{2.648714in}}%
\pgfpathlineto{\pgfqpoint{10.678828in}{2.659764in}}%
\pgfpathlineto{\pgfqpoint{10.689365in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{10.694633in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{10.699902in}{2.631041in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{2.687033in}}%
\pgfpathlineto{\pgfqpoint{10.710438in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{10.715707in}{2.671403in}}%
\pgfpathlineto{\pgfqpoint{10.720975in}{2.665687in}}%
\pgfpathlineto{\pgfqpoint{10.726243in}{2.675821in}}%
\pgfpathlineto{\pgfqpoint{10.731512in}{2.667336in}}%
\pgfpathlineto{\pgfqpoint{10.736780in}{2.647941in}}%
\pgfpathlineto{\pgfqpoint{10.742048in}{2.687526in}}%
\pgfpathlineto{\pgfqpoint{10.747317in}{2.695847in}}%
\pgfpathlineto{\pgfqpoint{10.752585in}{2.664874in}}%
\pgfpathlineto{\pgfqpoint{10.757853in}{2.688729in}}%
\pgfpathlineto{\pgfqpoint{10.763122in}{2.703755in}}%
\pgfpathlineto{\pgfqpoint{10.768390in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{10.773658in}{2.664683in}}%
\pgfpathlineto{\pgfqpoint{10.794732in}{2.626598in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.631201in}}%
\pgfpathlineto{\pgfqpoint{10.805268in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{10.810536in}{2.645788in}}%
\pgfpathlineto{\pgfqpoint{10.815805in}{2.649491in}}%
\pgfpathlineto{\pgfqpoint{10.831610in}{2.597972in}}%
\pgfpathlineto{\pgfqpoint{10.836878in}{2.625122in}}%
\pgfpathlineto{\pgfqpoint{10.842146in}{2.687497in}}%
\pgfpathlineto{\pgfqpoint{10.847415in}{2.671578in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{2.641832in}}%
\pgfpathlineto{\pgfqpoint{10.857951in}{2.637246in}}%
\pgfpathlineto{\pgfqpoint{10.863220in}{2.643012in}}%
\pgfpathlineto{\pgfqpoint{10.868488in}{2.658318in}}%
\pgfpathlineto{\pgfqpoint{10.873756in}{2.626561in}}%
\pgfpathlineto{\pgfqpoint{10.879025in}{2.636394in}}%
\pgfpathlineto{\pgfqpoint{10.884293in}{2.673472in}}%
\pgfpathlineto{\pgfqpoint{10.889561in}{2.640627in}}%
\pgfpathlineto{\pgfqpoint{10.894830in}{2.589091in}}%
\pgfpathlineto{\pgfqpoint{10.900098in}{2.648504in}}%
\pgfpathlineto{\pgfqpoint{10.905366in}{2.619500in}}%
\pgfpathlineto{\pgfqpoint{10.910635in}{2.643228in}}%
\pgfpathlineto{\pgfqpoint{10.915903in}{2.655094in}}%
\pgfpathlineto{\pgfqpoint{10.921171in}{2.648096in}}%
\pgfpathlineto{\pgfqpoint{10.926440in}{2.662326in}}%
\pgfpathlineto{\pgfqpoint{10.931708in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{10.936976in}{2.630562in}}%
\pgfpathlineto{\pgfqpoint{10.942245in}{2.644005in}}%
\pgfpathlineto{\pgfqpoint{10.947513in}{2.640731in}}%
\pgfpathlineto{\pgfqpoint{10.952781in}{2.714092in}}%
\pgfpathlineto{\pgfqpoint{10.958050in}{2.719710in}}%
\pgfpathlineto{\pgfqpoint{10.963318in}{2.677381in}}%
\pgfpathlineto{\pgfqpoint{10.968586in}{2.712145in}}%
\pgfpathlineto{\pgfqpoint{10.973855in}{2.691146in}}%
\pgfpathlineto{\pgfqpoint{10.979123in}{2.641063in}}%
\pgfpathlineto{\pgfqpoint{10.984391in}{2.629162in}}%
\pgfpathlineto{\pgfqpoint{10.989660in}{2.665107in}}%
\pgfpathlineto{\pgfqpoint{10.994928in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{11.000196in}{2.632440in}}%
\pgfpathlineto{\pgfqpoint{11.005465in}{2.634717in}}%
\pgfpathlineto{\pgfqpoint{11.010733in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{11.016001in}{2.611527in}}%
\pgfpathlineto{\pgfqpoint{11.021270in}{2.636624in}}%
\pgfpathlineto{\pgfqpoint{11.026538in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{2.654510in}}%
\pgfpathlineto{\pgfqpoint{11.037075in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{11.042343in}{2.611019in}}%
\pgfpathlineto{\pgfqpoint{11.047611in}{2.626542in}}%
\pgfpathlineto{\pgfqpoint{11.052880in}{2.620588in}}%
\pgfpathlineto{\pgfqpoint{11.058148in}{2.628327in}}%
\pgfpathlineto{\pgfqpoint{11.063416in}{2.601393in}}%
\pgfpathlineto{\pgfqpoint{11.068685in}{2.655558in}}%
\pgfpathlineto{\pgfqpoint{11.073953in}{2.667678in}}%
\pgfpathlineto{\pgfqpoint{11.079221in}{2.635013in}}%
\pgfpathlineto{\pgfqpoint{11.084489in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{11.089758in}{2.670716in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{2.676023in}}%
\pgfpathlineto{\pgfqpoint{11.105563in}{2.679032in}}%
\pgfpathlineto{\pgfqpoint{11.110831in}{2.649209in}}%
\pgfpathlineto{\pgfqpoint{11.116099in}{2.626956in}}%
\pgfpathlineto{\pgfqpoint{11.121368in}{2.622720in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{11.131904in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{11.137173in}{2.631198in}}%
\pgfpathlineto{\pgfqpoint{11.142441in}{2.630842in}}%
\pgfpathlineto{\pgfqpoint{11.147709in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{11.152978in}{2.619528in}}%
\pgfpathlineto{\pgfqpoint{11.158246in}{2.657565in}}%
\pgfpathlineto{\pgfqpoint{11.163514in}{2.644432in}}%
\pgfpathlineto{\pgfqpoint{11.168783in}{2.678707in}}%
\pgfpathlineto{\pgfqpoint{11.174051in}{2.666977in}}%
\pgfpathlineto{\pgfqpoint{11.184588in}{2.597536in}}%
\pgfpathlineto{\pgfqpoint{11.195124in}{2.659163in}}%
\pgfpathlineto{\pgfqpoint{11.200393in}{2.625534in}}%
\pgfpathlineto{\pgfqpoint{11.205661in}{2.637546in}}%
\pgfpathlineto{\pgfqpoint{11.210929in}{2.624363in}}%
\pgfpathlineto{\pgfqpoint{11.216198in}{2.638605in}}%
\pgfpathlineto{\pgfqpoint{11.221466in}{2.620518in}}%
\pgfpathlineto{\pgfqpoint{11.226734in}{2.596687in}}%
\pgfpathlineto{\pgfqpoint{11.232003in}{2.619478in}}%
\pgfpathlineto{\pgfqpoint{11.237271in}{2.653214in}}%
\pgfpathlineto{\pgfqpoint{11.242539in}{2.637184in}}%
\pgfpathlineto{\pgfqpoint{11.247808in}{2.655043in}}%
\pgfpathlineto{\pgfqpoint{11.253076in}{2.629258in}}%
\pgfpathlineto{\pgfqpoint{11.258344in}{2.634850in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{2.654237in}}%
\pgfpathlineto{\pgfqpoint{11.274149in}{2.633099in}}%
\pgfpathlineto{\pgfqpoint{11.279418in}{2.630900in}}%
\pgfpathlineto{\pgfqpoint{11.284686in}{2.634895in}}%
\pgfpathlineto{\pgfqpoint{11.289954in}{2.611450in}}%
\pgfpathlineto{\pgfqpoint{11.295223in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{11.300491in}{2.662476in}}%
\pgfpathlineto{\pgfqpoint{11.305759in}{2.632108in}}%
\pgfpathlineto{\pgfqpoint{11.311028in}{2.650449in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{2.645927in}}%
\pgfpathlineto{\pgfqpoint{11.321564in}{2.699485in}}%
\pgfpathlineto{\pgfqpoint{11.326833in}{2.652283in}}%
\pgfpathlineto{\pgfqpoint{11.332101in}{2.662121in}}%
\pgfpathlineto{\pgfqpoint{11.337369in}{2.674552in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{2.741478in}}%
\pgfpathlineto{\pgfqpoint{11.347906in}{2.705648in}}%
\pgfpathlineto{\pgfqpoint{11.353174in}{2.630770in}}%
\pgfpathlineto{\pgfqpoint{11.358443in}{2.617217in}}%
\pgfpathlineto{\pgfqpoint{11.363711in}{2.593392in}}%
\pgfpathlineto{\pgfqpoint{11.368979in}{2.659737in}}%
\pgfpathlineto{\pgfqpoint{11.374247in}{2.632327in}}%
\pgfpathlineto{\pgfqpoint{11.379516in}{2.636634in}}%
\pgfpathlineto{\pgfqpoint{11.384784in}{2.635261in}}%
\pgfpathlineto{\pgfqpoint{11.390052in}{2.662962in}}%
\pgfpathlineto{\pgfqpoint{11.395321in}{2.661750in}}%
\pgfpathlineto{\pgfqpoint{11.400589in}{2.671143in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{2.657191in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{2.652486in}}%
\pgfpathlineto{\pgfqpoint{11.416394in}{2.688073in}}%
\pgfpathlineto{\pgfqpoint{11.421662in}{2.654951in}}%
\pgfpathlineto{\pgfqpoint{11.426931in}{2.680990in}}%
\pgfpathlineto{\pgfqpoint{11.432199in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{11.442736in}{2.644010in}}%
\pgfpathlineto{\pgfqpoint{11.448004in}{2.657703in}}%
\pgfpathlineto{\pgfqpoint{11.453272in}{2.663140in}}%
\pgfpathlineto{\pgfqpoint{11.458541in}{2.679429in}}%
\pgfpathlineto{\pgfqpoint{11.463809in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{11.469077in}{2.645732in}}%
\pgfpathlineto{\pgfqpoint{11.474346in}{2.648961in}}%
\pgfpathlineto{\pgfqpoint{11.484882in}{2.605103in}}%
\pgfpathlineto{\pgfqpoint{11.490151in}{2.618101in}}%
\pgfpathlineto{\pgfqpoint{11.495419in}{2.597036in}}%
\pgfpathlineto{\pgfqpoint{11.500687in}{2.663121in}}%
\pgfpathlineto{\pgfqpoint{11.505956in}{2.654599in}}%
\pgfpathlineto{\pgfqpoint{11.511224in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{11.516492in}{2.688860in}}%
\pgfpathlineto{\pgfqpoint{11.521761in}{2.640274in}}%
\pgfpathlineto{\pgfqpoint{11.527029in}{2.617290in}}%
\pgfpathlineto{\pgfqpoint{11.532297in}{2.665933in}}%
\pgfpathlineto{\pgfqpoint{11.537566in}{2.620835in}}%
\pgfpathlineto{\pgfqpoint{11.548102in}{2.670945in}}%
\pgfpathlineto{\pgfqpoint{11.553371in}{2.660936in}}%
\pgfpathlineto{\pgfqpoint{11.558639in}{2.658314in}}%
\pgfpathlineto{\pgfqpoint{11.563907in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{11.569176in}{2.657500in}}%
\pgfpathlineto{\pgfqpoint{11.574444in}{2.646628in}}%
\pgfpathlineto{\pgfqpoint{11.579712in}{2.681908in}}%
\pgfpathlineto{\pgfqpoint{11.584981in}{2.626553in}}%
\pgfpathlineto{\pgfqpoint{11.590249in}{2.635040in}}%
\pgfpathlineto{\pgfqpoint{11.595517in}{2.602066in}}%
\pgfpathlineto{\pgfqpoint{11.600786in}{2.604073in}}%
\pgfpathlineto{\pgfqpoint{11.606054in}{2.618300in}}%
\pgfpathlineto{\pgfqpoint{11.611322in}{2.620685in}}%
\pgfpathlineto{\pgfqpoint{11.616591in}{2.624997in}}%
\pgfpathlineto{\pgfqpoint{11.621859in}{2.572767in}}%
\pgfpathlineto{\pgfqpoint{11.627127in}{2.623463in}}%
\pgfpathlineto{\pgfqpoint{11.632396in}{2.614801in}}%
\pgfpathlineto{\pgfqpoint{11.637664in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{11.648200in}{2.646309in}}%
\pgfpathlineto{\pgfqpoint{11.653469in}{2.620116in}}%
\pgfpathlineto{\pgfqpoint{11.658737in}{1.383270in}}%
\pgfpathlineto{\pgfqpoint{11.664005in}{1.306169in}}%
\pgfpathlineto{\pgfqpoint{11.669274in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{11.674542in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{11.679810in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{11.685079in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{11.690347in}{1.213089in}}%
\pgfpathlineto{\pgfqpoint{11.695615in}{1.212972in}}%
\pgfpathlineto{\pgfqpoint{11.700884in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{11.706152in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{11.711420in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{11.716689in}{1.644762in}}%
\pgfpathlineto{\pgfqpoint{11.721957in}{2.143711in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{2.457855in}}%
\pgfpathlineto{\pgfqpoint{11.732494in}{2.583958in}}%
\pgfpathlineto{\pgfqpoint{11.737762in}{2.571920in}}%
\pgfpathlineto{\pgfqpoint{11.743030in}{2.552422in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{2.520376in}}%
\pgfpathlineto{\pgfqpoint{11.753567in}{2.528785in}}%
\pgfpathlineto{\pgfqpoint{11.758835in}{2.533992in}}%
\pgfpathlineto{\pgfqpoint{11.764104in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{11.769372in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{11.779909in}{2.593370in}}%
\pgfpathlineto{\pgfqpoint{11.785177in}{2.625746in}}%
\pgfpathlineto{\pgfqpoint{11.790445in}{2.620106in}}%
\pgfpathlineto{\pgfqpoint{11.795714in}{2.593962in}}%
\pgfpathlineto{\pgfqpoint{11.800982in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{11.806250in}{2.640721in}}%
\pgfpathlineto{\pgfqpoint{11.811519in}{2.617741in}}%
\pgfpathlineto{\pgfqpoint{11.816787in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{11.822055in}{2.689794in}}%
\pgfpathlineto{\pgfqpoint{11.827324in}{2.663187in}}%
\pgfpathlineto{\pgfqpoint{11.832592in}{2.668831in}}%
\pgfpathlineto{\pgfqpoint{11.837860in}{2.700175in}}%
\pgfpathlineto{\pgfqpoint{11.843129in}{2.683451in}}%
\pgfpathlineto{\pgfqpoint{11.848397in}{2.673935in}}%
\pgfpathlineto{\pgfqpoint{11.853665in}{2.675069in}}%
\pgfpathlineto{\pgfqpoint{11.858934in}{2.686782in}}%
\pgfpathlineto{\pgfqpoint{11.864202in}{2.675018in}}%
\pgfpathlineto{\pgfqpoint{11.869470in}{2.703601in}}%
\pgfpathlineto{\pgfqpoint{11.874739in}{2.710673in}}%
\pgfpathlineto{\pgfqpoint{11.880007in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{11.885275in}{2.674247in}}%
\pgfpathlineto{\pgfqpoint{11.890544in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{11.895812in}{2.677235in}}%
\pgfpathlineto{\pgfqpoint{11.901080in}{2.678643in}}%
\pgfpathlineto{\pgfqpoint{11.906349in}{2.677543in}}%
\pgfpathlineto{\pgfqpoint{11.911617in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{11.916885in}{2.696427in}}%
\pgfpathlineto{\pgfqpoint{11.922153in}{2.685476in}}%
\pgfpathlineto{\pgfqpoint{11.932690in}{2.654685in}}%
\pgfpathlineto{\pgfqpoint{11.943227in}{2.647109in}}%
\pgfpathlineto{\pgfqpoint{11.948495in}{2.648070in}}%
\pgfpathlineto{\pgfqpoint{11.953763in}{2.645105in}}%
\pgfpathlineto{\pgfqpoint{11.964300in}{2.661797in}}%
\pgfpathlineto{\pgfqpoint{11.969568in}{2.656291in}}%
\pgfpathlineto{\pgfqpoint{11.974837in}{2.674536in}}%
\pgfpathlineto{\pgfqpoint{11.980105in}{2.650723in}}%
\pgfpathlineto{\pgfqpoint{11.985373in}{2.647407in}}%
\pgfpathlineto{\pgfqpoint{11.990642in}{2.666336in}}%
\pgfpathlineto{\pgfqpoint{11.995910in}{2.679915in}}%
\pgfpathlineto{\pgfqpoint{12.001178in}{2.732524in}}%
\pgfpathlineto{\pgfqpoint{12.006447in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{12.016983in}{2.782361in}}%
\pgfpathlineto{\pgfqpoint{12.022252in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{12.027520in}{2.797297in}}%
\pgfpathlineto{\pgfqpoint{12.032788in}{2.805079in}}%
\pgfpathlineto{\pgfqpoint{12.038057in}{2.828942in}}%
\pgfpathlineto{\pgfqpoint{12.043325in}{2.818853in}}%
\pgfpathlineto{\pgfqpoint{12.048593in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{12.053862in}{2.814039in}}%
\pgfpathlineto{\pgfqpoint{12.059130in}{2.844723in}}%
\pgfpathlineto{\pgfqpoint{12.064398in}{2.884095in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{2.877556in}}%
\pgfpathlineto{\pgfqpoint{12.080203in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{12.085472in}{2.882184in}}%
\pgfpathlineto{\pgfqpoint{12.090740in}{2.845516in}}%
\pgfpathlineto{\pgfqpoint{12.096008in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{12.101277in}{2.833788in}}%
\pgfpathlineto{\pgfqpoint{12.106545in}{2.818739in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{2.848427in}}%
\pgfpathlineto{\pgfqpoint{12.122350in}{2.865366in}}%
\pgfpathlineto{\pgfqpoint{12.127618in}{2.797444in}}%
\pgfpathlineto{\pgfqpoint{12.138155in}{2.820627in}}%
\pgfpathlineto{\pgfqpoint{12.143423in}{2.824256in}}%
\pgfpathlineto{\pgfqpoint{12.148692in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{12.153960in}{2.816785in}}%
\pgfpathlineto{\pgfqpoint{12.159228in}{2.819337in}}%
\pgfpathlineto{\pgfqpoint{12.169765in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{12.175033in}{2.964048in}}%
\pgfpathlineto{\pgfqpoint{12.180302in}{2.915202in}}%
\pgfpathlineto{\pgfqpoint{12.185570in}{2.883533in}}%
\pgfpathlineto{\pgfqpoint{12.190838in}{2.816005in}}%
\pgfpathlineto{\pgfqpoint{12.196107in}{2.821891in}}%
\pgfpathlineto{\pgfqpoint{12.201375in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{12.206643in}{2.836028in}}%
\pgfpathlineto{\pgfqpoint{12.211911in}{2.841094in}}%
\pgfpathlineto{\pgfqpoint{12.222448in}{2.843885in}}%
\pgfpathlineto{\pgfqpoint{12.227716in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{12.232985in}{2.844686in}}%
\pgfpathlineto{\pgfqpoint{12.238253in}{2.868284in}}%
\pgfpathlineto{\pgfqpoint{12.243521in}{2.879441in}}%
\pgfpathlineto{\pgfqpoint{12.248790in}{2.879914in}}%
\pgfpathlineto{\pgfqpoint{12.254058in}{2.858098in}}%
\pgfpathlineto{\pgfqpoint{12.259326in}{2.849596in}}%
\pgfpathlineto{\pgfqpoint{12.264595in}{2.832617in}}%
\pgfpathlineto{\pgfqpoint{12.269863in}{2.826350in}}%
\pgfpathlineto{\pgfqpoint{12.275131in}{2.842021in}}%
\pgfpathlineto{\pgfqpoint{12.280400in}{2.796757in}}%
\pgfpathlineto{\pgfqpoint{12.285668in}{2.803214in}}%
\pgfpathlineto{\pgfqpoint{12.290936in}{2.806513in}}%
\pgfpathlineto{\pgfqpoint{12.296205in}{2.805751in}}%
\pgfpathlineto{\pgfqpoint{12.301473in}{2.782663in}}%
\pgfpathlineto{\pgfqpoint{12.306741in}{2.781603in}}%
\pgfpathlineto{\pgfqpoint{12.312010in}{2.795553in}}%
\pgfpathlineto{\pgfqpoint{12.317278in}{2.789390in}}%
\pgfpathlineto{\pgfqpoint{12.322546in}{2.779676in}}%
\pgfpathlineto{\pgfqpoint{12.327815in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{12.333083in}{2.754978in}}%
\pgfpathlineto{\pgfqpoint{12.338351in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{12.343620in}{2.789098in}}%
\pgfpathlineto{\pgfqpoint{12.348888in}{2.766754in}}%
\pgfpathlineto{\pgfqpoint{12.354156in}{2.764147in}}%
\pgfpathlineto{\pgfqpoint{12.359425in}{2.757765in}}%
\pgfpathlineto{\pgfqpoint{12.364693in}{2.757298in}}%
\pgfpathlineto{\pgfqpoint{12.369961in}{2.746173in}}%
\pgfpathlineto{\pgfqpoint{12.375230in}{2.741775in}}%
\pgfpathlineto{\pgfqpoint{12.385766in}{2.712067in}}%
\pgfpathlineto{\pgfqpoint{12.396303in}{2.767891in}}%
\pgfpathlineto{\pgfqpoint{12.401571in}{2.753673in}}%
\pgfpathlineto{\pgfqpoint{12.406840in}{2.706191in}}%
\pgfpathlineto{\pgfqpoint{12.412108in}{2.757659in}}%
\pgfpathlineto{\pgfqpoint{12.417376in}{2.773033in}}%
\pgfpathlineto{\pgfqpoint{12.427913in}{2.783346in}}%
\pgfpathlineto{\pgfqpoint{12.433181in}{2.768190in}}%
\pgfpathlineto{\pgfqpoint{12.438450in}{2.727162in}}%
\pgfpathlineto{\pgfqpoint{12.443718in}{2.730615in}}%
\pgfpathlineto{\pgfqpoint{12.448986in}{2.757447in}}%
\pgfpathlineto{\pgfqpoint{12.454255in}{2.773865in}}%
\pgfpathlineto{\pgfqpoint{12.459523in}{2.745546in}}%
\pgfpathlineto{\pgfqpoint{12.464791in}{2.733239in}}%
\pgfpathlineto{\pgfqpoint{12.470060in}{2.713960in}}%
\pgfpathlineto{\pgfqpoint{12.475328in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{12.480596in}{2.686842in}}%
\pgfpathlineto{\pgfqpoint{12.485864in}{2.694557in}}%
\pgfpathlineto{\pgfqpoint{12.491133in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{12.496401in}{2.763768in}}%
\pgfpathlineto{\pgfqpoint{12.501669in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{2.691182in}}%
\pgfpathlineto{\pgfqpoint{12.512206in}{2.714553in}}%
\pgfpathlineto{\pgfqpoint{12.517474in}{2.723698in}}%
\pgfpathlineto{\pgfqpoint{12.522743in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{12.528011in}{2.804998in}}%
\pgfpathlineto{\pgfqpoint{12.533279in}{2.765446in}}%
\pgfpathlineto{\pgfqpoint{12.538548in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{12.543816in}{2.757020in}}%
\pgfpathlineto{\pgfqpoint{12.549084in}{2.739227in}}%
\pgfpathlineto{\pgfqpoint{12.554353in}{2.752516in}}%
\pgfpathlineto{\pgfqpoint{12.559621in}{2.758050in}}%
\pgfpathlineto{\pgfqpoint{12.564889in}{2.714283in}}%
\pgfpathlineto{\pgfqpoint{12.570158in}{2.736793in}}%
\pgfpathlineto{\pgfqpoint{12.575426in}{2.686362in}}%
\pgfpathlineto{\pgfqpoint{12.580694in}{2.754768in}}%
\pgfpathlineto{\pgfqpoint{12.585963in}{2.746882in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{2.746963in}}%
\pgfpathlineto{\pgfqpoint{12.596499in}{2.754869in}}%
\pgfpathlineto{\pgfqpoint{12.601768in}{2.770667in}}%
\pgfpathlineto{\pgfqpoint{12.607036in}{2.761528in}}%
\pgfpathlineto{\pgfqpoint{12.612304in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{12.617573in}{2.730054in}}%
\pgfpathlineto{\pgfqpoint{12.622841in}{2.719301in}}%
\pgfpathlineto{\pgfqpoint{12.628109in}{2.692891in}}%
\pgfpathlineto{\pgfqpoint{12.633378in}{2.696739in}}%
\pgfpathlineto{\pgfqpoint{12.638646in}{2.704516in}}%
\pgfpathlineto{\pgfqpoint{12.643914in}{2.716431in}}%
\pgfpathlineto{\pgfqpoint{12.649183in}{2.676223in}}%
\pgfpathlineto{\pgfqpoint{12.654451in}{2.689097in}}%
\pgfpathlineto{\pgfqpoint{12.659719in}{2.653905in}}%
\pgfpathlineto{\pgfqpoint{12.664988in}{2.659034in}}%
\pgfpathlineto{\pgfqpoint{12.670256in}{2.681719in}}%
\pgfpathlineto{\pgfqpoint{12.675524in}{2.671698in}}%
\pgfpathlineto{\pgfqpoint{12.680793in}{2.656072in}}%
\pgfpathlineto{\pgfqpoint{12.686061in}{2.621131in}}%
\pgfpathlineto{\pgfqpoint{12.691329in}{2.672554in}}%
\pgfpathlineto{\pgfqpoint{12.696598in}{2.678632in}}%
\pgfpathlineto{\pgfqpoint{12.701866in}{2.694272in}}%
\pgfpathlineto{\pgfqpoint{12.707134in}{2.691887in}}%
\pgfpathlineto{\pgfqpoint{12.712403in}{2.676230in}}%
\pgfpathlineto{\pgfqpoint{12.728208in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{12.733476in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{12.738744in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{12.744013in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{12.749281in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{12.754549in}{2.678128in}}%
\pgfpathlineto{\pgfqpoint{12.759818in}{2.712489in}}%
\pgfpathlineto{\pgfqpoint{12.765086in}{2.662085in}}%
\pgfpathlineto{\pgfqpoint{12.770354in}{2.700461in}}%
\pgfpathlineto{\pgfqpoint{12.775622in}{2.686991in}}%
\pgfpathlineto{\pgfqpoint{12.780891in}{2.690983in}}%
\pgfpathlineto{\pgfqpoint{12.786159in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{12.791427in}{2.688285in}}%
\pgfpathlineto{\pgfqpoint{12.796696in}{2.700066in}}%
\pgfpathlineto{\pgfqpoint{12.801964in}{2.694202in}}%
\pgfpathlineto{\pgfqpoint{12.807232in}{2.643689in}}%
\pgfpathlineto{\pgfqpoint{12.812501in}{2.710146in}}%
\pgfpathlineto{\pgfqpoint{12.817769in}{2.732054in}}%
\pgfpathlineto{\pgfqpoint{12.823037in}{2.788782in}}%
\pgfpathlineto{\pgfqpoint{12.828306in}{2.798258in}}%
\pgfpathlineto{\pgfqpoint{12.833574in}{2.789132in}}%
\pgfpathlineto{\pgfqpoint{12.838842in}{2.816760in}}%
\pgfpathlineto{\pgfqpoint{12.844111in}{2.778195in}}%
\pgfpathlineto{\pgfqpoint{12.849379in}{2.773943in}}%
\pgfpathlineto{\pgfqpoint{12.854647in}{2.788134in}}%
\pgfpathlineto{\pgfqpoint{12.859916in}{2.769275in}}%
\pgfpathlineto{\pgfqpoint{12.865184in}{2.765711in}}%
\pgfpathlineto{\pgfqpoint{12.870452in}{2.780598in}}%
\pgfpathlineto{\pgfqpoint{12.875721in}{2.779782in}}%
\pgfpathlineto{\pgfqpoint{12.880989in}{2.773425in}}%
\pgfpathlineto{\pgfqpoint{12.886257in}{2.754708in}}%
\pgfpathlineto{\pgfqpoint{12.891526in}{2.772721in}}%
\pgfpathlineto{\pgfqpoint{12.896794in}{2.769637in}}%
\pgfpathlineto{\pgfqpoint{12.902062in}{2.802884in}}%
\pgfpathlineto{\pgfqpoint{12.907331in}{2.754843in}}%
\pgfpathlineto{\pgfqpoint{12.912599in}{2.756161in}}%
\pgfpathlineto{\pgfqpoint{12.917867in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{12.923136in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{12.928404in}{2.794408in}}%
\pgfpathlineto{\pgfqpoint{12.933672in}{2.795746in}}%
\pgfpathlineto{\pgfqpoint{12.938941in}{2.778863in}}%
\pgfpathlineto{\pgfqpoint{12.944209in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{12.949477in}{2.771746in}}%
\pgfpathlineto{\pgfqpoint{12.954746in}{2.780823in}}%
\pgfpathlineto{\pgfqpoint{12.960014in}{2.779297in}}%
\pgfpathlineto{\pgfqpoint{12.965282in}{2.758944in}}%
\pgfpathlineto{\pgfqpoint{12.970551in}{2.748261in}}%
\pgfpathlineto{\pgfqpoint{12.975819in}{2.733930in}}%
\pgfpathlineto{\pgfqpoint{12.986356in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{12.991624in}{2.792748in}}%
\pgfpathlineto{\pgfqpoint{12.996892in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{13.002161in}{2.796268in}}%
\pgfpathlineto{\pgfqpoint{13.007429in}{2.844058in}}%
\pgfpathlineto{\pgfqpoint{13.012697in}{2.802343in}}%
\pgfpathlineto{\pgfqpoint{13.017966in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{13.023234in}{2.817998in}}%
\pgfpathlineto{\pgfqpoint{13.028502in}{2.818555in}}%
\pgfpathlineto{\pgfqpoint{13.033771in}{2.807669in}}%
\pgfpathlineto{\pgfqpoint{13.039039in}{2.828934in}}%
\pgfpathlineto{\pgfqpoint{13.044307in}{2.861180in}}%
\pgfpathlineto{\pgfqpoint{13.054844in}{2.844999in}}%
\pgfpathlineto{\pgfqpoint{13.060112in}{2.915262in}}%
\pgfpathlineto{\pgfqpoint{13.065380in}{2.869878in}}%
\pgfpathlineto{\pgfqpoint{13.070649in}{2.836952in}}%
\pgfpathlineto{\pgfqpoint{13.075917in}{2.814282in}}%
\pgfpathlineto{\pgfqpoint{13.081185in}{2.812851in}}%
\pgfpathlineto{\pgfqpoint{13.086454in}{2.823772in}}%
\pgfpathlineto{\pgfqpoint{13.091722in}{2.821135in}}%
\pgfpathlineto{\pgfqpoint{13.096990in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{13.102259in}{2.757099in}}%
\pgfpathlineto{\pgfqpoint{13.107527in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{13.112795in}{2.679088in}}%
\pgfpathlineto{\pgfqpoint{13.118064in}{2.679004in}}%
\pgfpathlineto{\pgfqpoint{13.123332in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{13.128600in}{2.688076in}}%
\pgfpathlineto{\pgfqpoint{13.133869in}{2.708942in}}%
\pgfpathlineto{\pgfqpoint{13.139137in}{2.722115in}}%
\pgfpathlineto{\pgfqpoint{13.144405in}{2.715316in}}%
\pgfpathlineto{\pgfqpoint{13.149674in}{2.713191in}}%
\pgfpathlineto{\pgfqpoint{13.154942in}{2.721843in}}%
\pgfpathlineto{\pgfqpoint{13.160210in}{2.709689in}}%
\pgfpathlineto{\pgfqpoint{13.165479in}{2.707173in}}%
\pgfpathlineto{\pgfqpoint{13.170747in}{2.693175in}}%
\pgfpathlineto{\pgfqpoint{13.176015in}{2.726452in}}%
\pgfpathlineto{\pgfqpoint{13.181284in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{13.186552in}{2.733881in}}%
\pgfpathlineto{\pgfqpoint{13.191820in}{2.704265in}}%
\pgfpathlineto{\pgfqpoint{13.197089in}{2.715421in}}%
\pgfpathlineto{\pgfqpoint{13.202357in}{2.756332in}}%
\pgfpathlineto{\pgfqpoint{13.207625in}{2.753872in}}%
\pgfpathlineto{\pgfqpoint{13.212894in}{2.755578in}}%
\pgfpathlineto{\pgfqpoint{13.218162in}{2.777121in}}%
\pgfpathlineto{\pgfqpoint{13.223430in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{13.228699in}{2.740803in}}%
\pgfpathlineto{\pgfqpoint{13.233967in}{2.702840in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.706669in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.706669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.799039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384378in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{14.086867in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.232009in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.232009in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.285675in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.285675in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.339340in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.339340in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.683433in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{1.198206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=1.113787in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{1.695733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=1.611315in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{2.193261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=2.108843in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{2.690789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=2.606370in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.086867in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.232009in}{1.393921in}}%
\pgfpathlineto{\pgfqpoint{14.237278in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{14.253083in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{14.258351in}{1.249054in}}%
\pgfpathlineto{\pgfqpoint{14.268888in}{1.232921in}}%
\pgfpathlineto{\pgfqpoint{14.279424in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{14.289961in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{14.300498in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{14.316303in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{14.326839in}{1.206743in}}%
\pgfpathlineto{\pgfqpoint{14.337376in}{1.208642in}}%
\pgfpathlineto{\pgfqpoint{14.342644in}{1.211336in}}%
\pgfpathlineto{\pgfqpoint{14.347913in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{14.353181in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{14.358449in}{1.346347in}}%
\pgfpathlineto{\pgfqpoint{14.363718in}{1.737099in}}%
\pgfpathlineto{\pgfqpoint{14.368986in}{2.356138in}}%
\pgfpathlineto{\pgfqpoint{14.374254in}{2.365784in}}%
\pgfpathlineto{\pgfqpoint{14.379523in}{2.370401in}}%
\pgfpathlineto{\pgfqpoint{14.390059in}{2.383913in}}%
\pgfpathlineto{\pgfqpoint{14.395328in}{2.394415in}}%
\pgfpathlineto{\pgfqpoint{14.400596in}{2.410977in}}%
\pgfpathlineto{\pgfqpoint{14.405864in}{2.340676in}}%
\pgfpathlineto{\pgfqpoint{14.432206in}{2.419434in}}%
\pgfpathlineto{\pgfqpoint{14.442742in}{2.456850in}}%
\pgfpathlineto{\pgfqpoint{14.448011in}{2.471369in}}%
\pgfpathlineto{\pgfqpoint{14.458547in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{14.469084in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{14.474352in}{2.644260in}}%
\pgfpathlineto{\pgfqpoint{14.484889in}{2.678856in}}%
\pgfpathlineto{\pgfqpoint{14.490157in}{2.697748in}}%
\pgfpathlineto{\pgfqpoint{14.495426in}{2.720815in}}%
\pgfpathlineto{\pgfqpoint{14.500694in}{2.730757in}}%
\pgfpathlineto{\pgfqpoint{14.511231in}{2.766327in}}%
\pgfpathlineto{\pgfqpoint{14.516499in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{14.521767in}{2.771224in}}%
\pgfpathlineto{\pgfqpoint{14.527036in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{14.532304in}{2.766267in}}%
\pgfpathlineto{\pgfqpoint{14.537572in}{2.732945in}}%
\pgfpathlineto{\pgfqpoint{14.542841in}{2.729773in}}%
\pgfpathlineto{\pgfqpoint{14.548109in}{2.722367in}}%
\pgfpathlineto{\pgfqpoint{14.553377in}{2.728193in}}%
\pgfpathlineto{\pgfqpoint{14.558646in}{2.759900in}}%
\pgfpathlineto{\pgfqpoint{14.563914in}{2.756770in}}%
\pgfpathlineto{\pgfqpoint{14.569182in}{2.764056in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.756702in}}%
\pgfpathlineto{\pgfqpoint{14.579719in}{2.756977in}}%
\pgfpathlineto{\pgfqpoint{14.584987in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{14.590256in}{2.755044in}}%
\pgfpathlineto{\pgfqpoint{14.600792in}{2.715892in}}%
\pgfpathlineto{\pgfqpoint{14.606061in}{2.728078in}}%
\pgfpathlineto{\pgfqpoint{14.611329in}{2.726939in}}%
\pgfpathlineto{\pgfqpoint{14.616597in}{2.735257in}}%
\pgfpathlineto{\pgfqpoint{14.621866in}{2.726650in}}%
\pgfpathlineto{\pgfqpoint{14.632402in}{2.746937in}}%
\pgfpathlineto{\pgfqpoint{14.637671in}{2.720721in}}%
\pgfpathlineto{\pgfqpoint{14.642939in}{2.737805in}}%
\pgfpathlineto{\pgfqpoint{14.648207in}{2.747227in}}%
\pgfpathlineto{\pgfqpoint{14.653476in}{2.732572in}}%
\pgfpathlineto{\pgfqpoint{14.658744in}{2.728382in}}%
\pgfpathlineto{\pgfqpoint{14.664012in}{2.742718in}}%
\pgfpathlineto{\pgfqpoint{14.669281in}{2.721850in}}%
\pgfpathlineto{\pgfqpoint{14.674549in}{2.684483in}}%
\pgfpathlineto{\pgfqpoint{14.679817in}{2.739564in}}%
\pgfpathlineto{\pgfqpoint{14.685085in}{2.737090in}}%
\pgfpathlineto{\pgfqpoint{14.690354in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{14.695622in}{2.743727in}}%
\pgfpathlineto{\pgfqpoint{14.700890in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{14.706159in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{14.711427in}{2.723029in}}%
\pgfpathlineto{\pgfqpoint{14.716695in}{2.728823in}}%
\pgfpathlineto{\pgfqpoint{14.721964in}{2.749956in}}%
\pgfpathlineto{\pgfqpoint{14.727232in}{2.776738in}}%
\pgfpathlineto{\pgfqpoint{14.732500in}{2.749178in}}%
\pgfpathlineto{\pgfqpoint{14.737769in}{2.687893in}}%
\pgfpathlineto{\pgfqpoint{14.743037in}{2.702222in}}%
\pgfpathlineto{\pgfqpoint{14.748305in}{2.738924in}}%
\pgfpathlineto{\pgfqpoint{14.753574in}{2.751502in}}%
\pgfpathlineto{\pgfqpoint{14.758842in}{2.768512in}}%
\pgfpathlineto{\pgfqpoint{14.764110in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{14.769379in}{2.766610in}}%
\pgfpathlineto{\pgfqpoint{14.774647in}{2.763636in}}%
\pgfpathlineto{\pgfqpoint{14.779915in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{14.785184in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{14.790452in}{2.765770in}}%
\pgfpathlineto{\pgfqpoint{14.795720in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{14.800989in}{2.764771in}}%
\pgfpathlineto{\pgfqpoint{14.806257in}{2.761135in}}%
\pgfpathlineto{\pgfqpoint{14.816794in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{14.822062in}{2.713130in}}%
\pgfpathlineto{\pgfqpoint{14.827330in}{2.772038in}}%
\pgfpathlineto{\pgfqpoint{14.832599in}{2.760366in}}%
\pgfpathlineto{\pgfqpoint{14.837867in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{14.848404in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{14.853672in}{2.701779in}}%
\pgfpathlineto{\pgfqpoint{14.858940in}{2.709331in}}%
\pgfpathlineto{\pgfqpoint{14.864209in}{2.692553in}}%
\pgfpathlineto{\pgfqpoint{14.869477in}{2.710850in}}%
\pgfpathlineto{\pgfqpoint{14.874745in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{14.880014in}{2.742495in}}%
\pgfpathlineto{\pgfqpoint{14.890550in}{2.709061in}}%
\pgfpathlineto{\pgfqpoint{14.895819in}{2.760569in}}%
\pgfpathlineto{\pgfqpoint{14.901087in}{2.760802in}}%
\pgfpathlineto{\pgfqpoint{14.911624in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{14.916892in}{2.783339in}}%
\pgfpathlineto{\pgfqpoint{14.922160in}{2.746129in}}%
\pgfpathlineto{\pgfqpoint{14.927429in}{2.777593in}}%
\pgfpathlineto{\pgfqpoint{14.937965in}{2.793039in}}%
\pgfpathlineto{\pgfqpoint{14.948502in}{2.748833in}}%
\pgfpathlineto{\pgfqpoint{14.953770in}{2.745185in}}%
\pgfpathlineto{\pgfqpoint{14.959039in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{14.964307in}{2.764143in}}%
\pgfpathlineto{\pgfqpoint{14.969575in}{2.732809in}}%
\pgfpathlineto{\pgfqpoint{14.980112in}{2.796222in}}%
\pgfpathlineto{\pgfqpoint{14.985380in}{2.824187in}}%
\pgfpathlineto{\pgfqpoint{14.990648in}{2.737456in}}%
\pgfpathlineto{\pgfqpoint{14.995917in}{2.703299in}}%
\pgfpathlineto{\pgfqpoint{15.001185in}{2.698673in}}%
\pgfpathlineto{\pgfqpoint{15.006453in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{15.011722in}{2.730027in}}%
\pgfpathlineto{\pgfqpoint{15.016990in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{15.022258in}{2.696192in}}%
\pgfpathlineto{\pgfqpoint{15.027527in}{2.679731in}}%
\pgfpathlineto{\pgfqpoint{15.032795in}{2.755011in}}%
\pgfpathlineto{\pgfqpoint{15.038063in}{2.747699in}}%
\pgfpathlineto{\pgfqpoint{15.043332in}{2.757244in}}%
\pgfpathlineto{\pgfqpoint{15.048600in}{2.731691in}}%
\pgfpathlineto{\pgfqpoint{15.053868in}{2.733585in}}%
\pgfpathlineto{\pgfqpoint{15.059137in}{2.769967in}}%
\pgfpathlineto{\pgfqpoint{15.064405in}{2.723270in}}%
\pgfpathlineto{\pgfqpoint{15.069673in}{2.722618in}}%
\pgfpathlineto{\pgfqpoint{15.074942in}{2.764226in}}%
\pgfpathlineto{\pgfqpoint{15.080210in}{2.817167in}}%
\pgfpathlineto{\pgfqpoint{15.085478in}{2.849881in}}%
\pgfpathlineto{\pgfqpoint{15.090747in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{15.101283in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{15.106552in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{15.111820in}{2.775947in}}%
\pgfpathlineto{\pgfqpoint{15.117088in}{2.796044in}}%
\pgfpathlineto{\pgfqpoint{15.122357in}{2.872746in}}%
\pgfpathlineto{\pgfqpoint{15.127625in}{2.794165in}}%
\pgfpathlineto{\pgfqpoint{15.138162in}{2.731498in}}%
\pgfpathlineto{\pgfqpoint{15.143430in}{2.743387in}}%
\pgfpathlineto{\pgfqpoint{15.148698in}{2.763390in}}%
\pgfpathlineto{\pgfqpoint{15.153967in}{2.742817in}}%
\pgfpathlineto{\pgfqpoint{15.159235in}{2.728813in}}%
\pgfpathlineto{\pgfqpoint{15.164503in}{2.734777in}}%
\pgfpathlineto{\pgfqpoint{15.169772in}{2.759909in}}%
\pgfpathlineto{\pgfqpoint{15.175040in}{2.747965in}}%
\pgfpathlineto{\pgfqpoint{15.180308in}{2.756397in}}%
\pgfpathlineto{\pgfqpoint{15.185577in}{2.767670in}}%
\pgfpathlineto{\pgfqpoint{15.190845in}{2.721970in}}%
\pgfpathlineto{\pgfqpoint{15.196113in}{2.754106in}}%
\pgfpathlineto{\pgfqpoint{15.201382in}{2.744322in}}%
\pgfpathlineto{\pgfqpoint{15.206650in}{2.738887in}}%
\pgfpathlineto{\pgfqpoint{15.211918in}{2.723744in}}%
\pgfpathlineto{\pgfqpoint{15.217187in}{2.682023in}}%
\pgfpathlineto{\pgfqpoint{15.222455in}{2.681536in}}%
\pgfpathlineto{\pgfqpoint{15.227723in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{15.232992in}{2.738405in}}%
\pgfpathlineto{\pgfqpoint{15.238260in}{2.683559in}}%
\pgfpathlineto{\pgfqpoint{15.243528in}{2.734184in}}%
\pgfpathlineto{\pgfqpoint{15.248796in}{2.749368in}}%
\pgfpathlineto{\pgfqpoint{15.254065in}{2.753402in}}%
\pgfpathlineto{\pgfqpoint{15.259333in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{15.264601in}{2.757491in}}%
\pgfpathlineto{\pgfqpoint{15.280406in}{2.747938in}}%
\pgfpathlineto{\pgfqpoint{15.285675in}{2.739787in}}%
\pgfpathlineto{\pgfqpoint{15.290943in}{2.761306in}}%
\pgfpathlineto{\pgfqpoint{15.296211in}{2.774045in}}%
\pgfpathlineto{\pgfqpoint{15.301480in}{2.758576in}}%
\pgfpathlineto{\pgfqpoint{15.306748in}{2.756761in}}%
\pgfpathlineto{\pgfqpoint{15.312016in}{2.738428in}}%
\pgfpathlineto{\pgfqpoint{15.317285in}{2.738972in}}%
\pgfpathlineto{\pgfqpoint{15.322553in}{2.669377in}}%
\pgfpathlineto{\pgfqpoint{15.327821in}{2.682936in}}%
\pgfpathlineto{\pgfqpoint{15.333090in}{2.734458in}}%
\pgfpathlineto{\pgfqpoint{15.338358in}{2.762990in}}%
\pgfpathlineto{\pgfqpoint{15.343626in}{2.760632in}}%
\pgfpathlineto{\pgfqpoint{15.348895in}{2.738476in}}%
\pgfpathlineto{\pgfqpoint{15.354163in}{2.664798in}}%
\pgfpathlineto{\pgfqpoint{15.359431in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{15.364700in}{2.745752in}}%
\pgfpathlineto{\pgfqpoint{15.375236in}{2.782072in}}%
\pgfpathlineto{\pgfqpoint{15.380505in}{2.764140in}}%
\pgfpathlineto{\pgfqpoint{15.385773in}{2.763647in}}%
\pgfpathlineto{\pgfqpoint{15.391041in}{2.751781in}}%
\pgfpathlineto{\pgfqpoint{15.401578in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{15.406846in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{15.412115in}{2.747343in}}%
\pgfpathlineto{\pgfqpoint{15.417383in}{2.722601in}}%
\pgfpathlineto{\pgfqpoint{15.422651in}{2.762374in}}%
\pgfpathlineto{\pgfqpoint{15.427920in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{15.433188in}{2.775192in}}%
\pgfpathlineto{\pgfqpoint{15.443725in}{2.712820in}}%
\pgfpathlineto{\pgfqpoint{15.448993in}{2.698803in}}%
\pgfpathlineto{\pgfqpoint{15.454261in}{2.699129in}}%
\pgfpathlineto{\pgfqpoint{15.459530in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{15.464798in}{2.745601in}}%
\pgfpathlineto{\pgfqpoint{15.470066in}{2.749941in}}%
\pgfpathlineto{\pgfqpoint{15.475335in}{2.737626in}}%
\pgfpathlineto{\pgfqpoint{15.480603in}{2.740456in}}%
\pgfpathlineto{\pgfqpoint{15.485871in}{2.744645in}}%
\pgfpathlineto{\pgfqpoint{15.491140in}{2.768233in}}%
\pgfpathlineto{\pgfqpoint{15.496408in}{2.814538in}}%
\pgfpathlineto{\pgfqpoint{15.501676in}{2.772468in}}%
\pgfpathlineto{\pgfqpoint{15.506945in}{2.747953in}}%
\pgfpathlineto{\pgfqpoint{15.512213in}{2.732064in}}%
\pgfpathlineto{\pgfqpoint{15.517481in}{2.764164in}}%
\pgfpathlineto{\pgfqpoint{15.522750in}{2.740412in}}%
\pgfpathlineto{\pgfqpoint{15.528018in}{2.761602in}}%
\pgfpathlineto{\pgfqpoint{15.533286in}{2.772226in}}%
\pgfpathlineto{\pgfqpoint{15.538554in}{2.757260in}}%
\pgfpathlineto{\pgfqpoint{15.543823in}{2.710562in}}%
\pgfpathlineto{\pgfqpoint{15.549091in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{15.554359in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{15.559628in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{15.564896in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{15.570164in}{1.229391in}}%
\pgfpathlineto{\pgfqpoint{15.575433in}{1.218613in}}%
\pgfpathlineto{\pgfqpoint{15.580701in}{1.213346in}}%
\pgfpathlineto{\pgfqpoint{15.585969in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{15.591238in}{1.210994in}}%
\pgfpathlineto{\pgfqpoint{15.596506in}{1.212439in}}%
\pgfpathlineto{\pgfqpoint{15.601774in}{1.218183in}}%
\pgfpathlineto{\pgfqpoint{15.607043in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{15.612311in}{1.471493in}}%
\pgfpathlineto{\pgfqpoint{15.622848in}{2.661615in}}%
\pgfpathlineto{\pgfqpoint{15.628116in}{2.669533in}}%
\pgfpathlineto{\pgfqpoint{15.633384in}{2.707804in}}%
\pgfpathlineto{\pgfqpoint{15.638653in}{2.670695in}}%
\pgfpathlineto{\pgfqpoint{15.643921in}{2.666050in}}%
\pgfpathlineto{\pgfqpoint{15.649189in}{2.699468in}}%
\pgfpathlineto{\pgfqpoint{15.654458in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{15.659726in}{2.690610in}}%
\pgfpathlineto{\pgfqpoint{15.664994in}{2.677777in}}%
\pgfpathlineto{\pgfqpoint{15.670263in}{2.748865in}}%
\pgfpathlineto{\pgfqpoint{15.675531in}{2.724383in}}%
\pgfpathlineto{\pgfqpoint{15.680799in}{2.770852in}}%
\pgfpathlineto{\pgfqpoint{15.686068in}{2.763235in}}%
\pgfpathlineto{\pgfqpoint{15.691336in}{2.785364in}}%
\pgfpathlineto{\pgfqpoint{15.696604in}{2.746600in}}%
\pgfpathlineto{\pgfqpoint{15.701873in}{2.725834in}}%
\pgfpathlineto{\pgfqpoint{15.707141in}{2.776125in}}%
\pgfpathlineto{\pgfqpoint{15.712409in}{2.768243in}}%
\pgfpathlineto{\pgfqpoint{15.717678in}{2.780194in}}%
\pgfpathlineto{\pgfqpoint{15.722946in}{2.817283in}}%
\pgfpathlineto{\pgfqpoint{15.728214in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{15.733483in}{2.789879in}}%
\pgfpathlineto{\pgfqpoint{15.738751in}{2.843525in}}%
\pgfpathlineto{\pgfqpoint{15.749288in}{2.764305in}}%
\pgfpathlineto{\pgfqpoint{15.754556in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{15.759824in}{2.746500in}}%
\pgfpathlineto{\pgfqpoint{15.765093in}{2.743809in}}%
\pgfpathlineto{\pgfqpoint{15.770361in}{2.716602in}}%
\pgfpathlineto{\pgfqpoint{15.775629in}{2.731149in}}%
\pgfpathlineto{\pgfqpoint{15.780898in}{2.690113in}}%
\pgfpathlineto{\pgfqpoint{15.786166in}{2.714548in}}%
\pgfpathlineto{\pgfqpoint{15.801971in}{2.764736in}}%
\pgfpathlineto{\pgfqpoint{15.807239in}{2.762307in}}%
\pgfpathlineto{\pgfqpoint{15.817776in}{2.736595in}}%
\pgfpathlineto{\pgfqpoint{15.823044in}{2.724707in}}%
\pgfpathlineto{\pgfqpoint{15.828312in}{2.715868in}}%
\pgfpathlineto{\pgfqpoint{15.838849in}{2.743985in}}%
\pgfpathlineto{\pgfqpoint{15.844117in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{15.849386in}{2.721055in}}%
\pgfpathlineto{\pgfqpoint{15.854654in}{2.702728in}}%
\pgfpathlineto{\pgfqpoint{15.859922in}{2.730396in}}%
\pgfpathlineto{\pgfqpoint{15.865191in}{2.743361in}}%
\pgfpathlineto{\pgfqpoint{15.870459in}{2.714953in}}%
\pgfpathlineto{\pgfqpoint{15.875727in}{2.741797in}}%
\pgfpathlineto{\pgfqpoint{15.880996in}{2.788556in}}%
\pgfpathlineto{\pgfqpoint{15.886264in}{2.805200in}}%
\pgfpathlineto{\pgfqpoint{15.891532in}{2.786995in}}%
\pgfpathlineto{\pgfqpoint{15.896801in}{2.823602in}}%
\pgfpathlineto{\pgfqpoint{15.902069in}{2.837582in}}%
\pgfpathlineto{\pgfqpoint{15.907337in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{15.912606in}{2.821029in}}%
\pgfpathlineto{\pgfqpoint{15.917874in}{2.803458in}}%
\pgfpathlineto{\pgfqpoint{15.923142in}{2.799609in}}%
\pgfpathlineto{\pgfqpoint{15.928411in}{2.811018in}}%
\pgfpathlineto{\pgfqpoint{15.933679in}{2.831627in}}%
\pgfpathlineto{\pgfqpoint{15.938947in}{2.823345in}}%
\pgfpathlineto{\pgfqpoint{15.944216in}{2.827961in}}%
\pgfpathlineto{\pgfqpoint{15.949484in}{2.807558in}}%
\pgfpathlineto{\pgfqpoint{15.954752in}{2.791776in}}%
\pgfpathlineto{\pgfqpoint{15.960021in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{15.970557in}{2.791860in}}%
\pgfpathlineto{\pgfqpoint{15.975826in}{2.783670in}}%
\pgfpathlineto{\pgfqpoint{15.981094in}{2.758484in}}%
\pgfpathlineto{\pgfqpoint{15.986362in}{2.791146in}}%
\pgfpathlineto{\pgfqpoint{15.991631in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{15.996899in}{2.785209in}}%
\pgfpathlineto{\pgfqpoint{16.002167in}{2.849783in}}%
\pgfpathlineto{\pgfqpoint{16.007436in}{2.796990in}}%
\pgfpathlineto{\pgfqpoint{16.012704in}{2.791474in}}%
\pgfpathlineto{\pgfqpoint{16.017972in}{2.819258in}}%
\pgfpathlineto{\pgfqpoint{16.023241in}{2.816642in}}%
\pgfpathlineto{\pgfqpoint{16.028509in}{2.841543in}}%
\pgfpathlineto{\pgfqpoint{16.033777in}{2.846279in}}%
\pgfpathlineto{\pgfqpoint{16.039046in}{2.842385in}}%
\pgfpathlineto{\pgfqpoint{16.044314in}{2.827065in}}%
\pgfpathlineto{\pgfqpoint{16.049582in}{2.831017in}}%
\pgfpathlineto{\pgfqpoint{16.054851in}{2.779763in}}%
\pgfpathlineto{\pgfqpoint{16.060119in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{16.065387in}{2.879373in}}%
\pgfpathlineto{\pgfqpoint{16.070656in}{2.874687in}}%
\pgfpathlineto{\pgfqpoint{16.081192in}{2.853686in}}%
\pgfpathlineto{\pgfqpoint{16.086460in}{2.913755in}}%
\pgfpathlineto{\pgfqpoint{16.091729in}{2.906168in}}%
\pgfpathlineto{\pgfqpoint{16.096997in}{2.901886in}}%
\pgfpathlineto{\pgfqpoint{16.102265in}{2.894013in}}%
\pgfpathlineto{\pgfqpoint{16.112802in}{2.881965in}}%
\pgfpathlineto{\pgfqpoint{16.128607in}{2.860206in}}%
\pgfpathlineto{\pgfqpoint{16.133875in}{2.854729in}}%
\pgfpathlineto{\pgfqpoint{16.139144in}{2.839013in}}%
\pgfpathlineto{\pgfqpoint{16.144412in}{2.829096in}}%
\pgfpathlineto{\pgfqpoint{16.149680in}{2.825579in}}%
\pgfpathlineto{\pgfqpoint{16.154949in}{2.819288in}}%
\pgfpathlineto{\pgfqpoint{16.160217in}{2.822915in}}%
\pgfpathlineto{\pgfqpoint{16.170754in}{2.807456in}}%
\pgfpathlineto{\pgfqpoint{16.176022in}{2.819855in}}%
\pgfpathlineto{\pgfqpoint{16.181290in}{2.813637in}}%
\pgfpathlineto{\pgfqpoint{16.191827in}{2.788465in}}%
\pgfpathlineto{\pgfqpoint{16.197095in}{2.791093in}}%
\pgfpathlineto{\pgfqpoint{16.202364in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{16.207632in}{2.780680in}}%
\pgfpathlineto{\pgfqpoint{16.212900in}{2.794946in}}%
\pgfpathlineto{\pgfqpoint{16.218169in}{2.800539in}}%
\pgfpathlineto{\pgfqpoint{16.223437in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{16.228705in}{2.814240in}}%
\pgfpathlineto{\pgfqpoint{16.233974in}{2.811346in}}%
\pgfpathlineto{\pgfqpoint{16.239242in}{2.813799in}}%
\pgfpathlineto{\pgfqpoint{16.244510in}{2.796283in}}%
\pgfpathlineto{\pgfqpoint{16.249779in}{2.821194in}}%
\pgfpathlineto{\pgfqpoint{16.255047in}{2.827398in}}%
\pgfpathlineto{\pgfqpoint{16.260315in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{16.265584in}{2.854825in}}%
\pgfpathlineto{\pgfqpoint{16.270852in}{2.852108in}}%
\pgfpathlineto{\pgfqpoint{16.276120in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{16.281389in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{16.286657in}{2.895109in}}%
\pgfpathlineto{\pgfqpoint{16.291925in}{2.850851in}}%
\pgfpathlineto{\pgfqpoint{16.297194in}{2.883148in}}%
\pgfpathlineto{\pgfqpoint{16.302462in}{2.897547in}}%
\pgfpathlineto{\pgfqpoint{16.307730in}{2.891670in}}%
\pgfpathlineto{\pgfqpoint{16.312999in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{16.318267in}{2.818387in}}%
\pgfpathlineto{\pgfqpoint{16.323535in}{2.824104in}}%
\pgfpathlineto{\pgfqpoint{16.328804in}{2.890814in}}%
\pgfpathlineto{\pgfqpoint{16.334072in}{2.903428in}}%
\pgfpathlineto{\pgfqpoint{16.339340in}{2.878222in}}%
\pgfpathlineto{\pgfqpoint{16.344609in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{16.349877in}{2.838343in}}%
\pgfpathlineto{\pgfqpoint{16.355145in}{2.893493in}}%
\pgfpathlineto{\pgfqpoint{16.360414in}{2.871623in}}%
\pgfpathlineto{\pgfqpoint{16.365682in}{2.904976in}}%
\pgfpathlineto{\pgfqpoint{16.370950in}{2.922972in}}%
\pgfpathlineto{\pgfqpoint{16.376218in}{2.886489in}}%
\pgfpathlineto{\pgfqpoint{16.381487in}{2.891495in}}%
\pgfpathlineto{\pgfqpoint{16.386755in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{16.392023in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{16.397292in}{2.860880in}}%
\pgfpathlineto{\pgfqpoint{16.402560in}{2.929537in}}%
\pgfpathlineto{\pgfqpoint{16.407828in}{2.908558in}}%
\pgfpathlineto{\pgfqpoint{16.413097in}{2.831390in}}%
\pgfpathlineto{\pgfqpoint{16.418365in}{2.862132in}}%
\pgfpathlineto{\pgfqpoint{16.423633in}{2.844613in}}%
\pgfpathlineto{\pgfqpoint{16.428902in}{2.840151in}}%
\pgfpathlineto{\pgfqpoint{16.439438in}{2.865233in}}%
\pgfpathlineto{\pgfqpoint{16.444707in}{2.925214in}}%
\pgfpathlineto{\pgfqpoint{16.449975in}{2.871089in}}%
\pgfpathlineto{\pgfqpoint{16.455243in}{2.862878in}}%
\pgfpathlineto{\pgfqpoint{16.465780in}{2.832339in}}%
\pgfpathlineto{\pgfqpoint{16.471048in}{2.838815in}}%
\pgfpathlineto{\pgfqpoint{16.476317in}{2.868441in}}%
\pgfpathlineto{\pgfqpoint{16.481585in}{2.849545in}}%
\pgfpathlineto{\pgfqpoint{16.486853in}{2.861912in}}%
\pgfpathlineto{\pgfqpoint{16.492122in}{2.918692in}}%
\pgfpathlineto{\pgfqpoint{16.497390in}{2.910756in}}%
\pgfpathlineto{\pgfqpoint{16.502658in}{2.900326in}}%
\pgfpathlineto{\pgfqpoint{16.507927in}{2.901452in}}%
\pgfpathlineto{\pgfqpoint{16.513195in}{2.913358in}}%
\pgfpathlineto{\pgfqpoint{16.518463in}{2.948668in}}%
\pgfpathlineto{\pgfqpoint{16.523732in}{2.927064in}}%
\pgfpathlineto{\pgfqpoint{16.529000in}{2.891986in}}%
\pgfpathlineto{\pgfqpoint{16.534268in}{2.924169in}}%
\pgfpathlineto{\pgfqpoint{16.539537in}{2.872263in}}%
\pgfpathlineto{\pgfqpoint{16.544805in}{2.907675in}}%
\pgfpathlineto{\pgfqpoint{16.550073in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{16.555342in}{2.926688in}}%
\pgfpathlineto{\pgfqpoint{16.560610in}{2.889236in}}%
\pgfpathlineto{\pgfqpoint{16.565878in}{2.908998in}}%
\pgfpathlineto{\pgfqpoint{16.571147in}{2.921711in}}%
\pgfpathlineto{\pgfqpoint{16.576415in}{2.941425in}}%
\pgfpathlineto{\pgfqpoint{16.581683in}{2.969372in}}%
\pgfpathlineto{\pgfqpoint{16.586952in}{2.959455in}}%
\pgfpathlineto{\pgfqpoint{16.592220in}{2.943068in}}%
\pgfpathlineto{\pgfqpoint{16.597488in}{2.891711in}}%
\pgfpathlineto{\pgfqpoint{16.602757in}{2.882886in}}%
\pgfpathlineto{\pgfqpoint{16.608025in}{2.887755in}}%
\pgfpathlineto{\pgfqpoint{16.613293in}{2.895734in}}%
\pgfpathlineto{\pgfqpoint{16.618562in}{2.891435in}}%
\pgfpathlineto{\pgfqpoint{16.623830in}{2.904582in}}%
\pgfpathlineto{\pgfqpoint{16.634367in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{16.639635in}{2.925945in}}%
\pgfpathlineto{\pgfqpoint{16.644903in}{2.893806in}}%
\pgfpathlineto{\pgfqpoint{16.650171in}{2.889723in}}%
\pgfpathlineto{\pgfqpoint{16.655440in}{2.891494in}}%
\pgfpathlineto{\pgfqpoint{16.660708in}{2.924256in}}%
\pgfpathlineto{\pgfqpoint{16.665976in}{2.916260in}}%
\pgfpathlineto{\pgfqpoint{16.671245in}{2.903509in}}%
\pgfpathlineto{\pgfqpoint{16.676513in}{2.874769in}}%
\pgfpathlineto{\pgfqpoint{16.681781in}{2.942966in}}%
\pgfpathlineto{\pgfqpoint{16.687050in}{2.926558in}}%
\pgfpathlineto{\pgfqpoint{16.692318in}{2.905976in}}%
\pgfpathlineto{\pgfqpoint{16.697586in}{2.856076in}}%
\pgfpathlineto{\pgfqpoint{16.702855in}{2.752075in}}%
\pgfpathlineto{\pgfqpoint{16.708123in}{2.768296in}}%
\pgfpathlineto{\pgfqpoint{16.713391in}{2.800733in}}%
\pgfpathlineto{\pgfqpoint{16.723928in}{2.793842in}}%
\pgfpathlineto{\pgfqpoint{16.729196in}{2.800535in}}%
\pgfpathlineto{\pgfqpoint{16.734465in}{2.815313in}}%
\pgfpathlineto{\pgfqpoint{16.739733in}{2.805396in}}%
\pgfpathlineto{\pgfqpoint{16.750270in}{2.871267in}}%
\pgfpathlineto{\pgfqpoint{16.755538in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{16.760806in}{2.859243in}}%
\pgfpathlineto{\pgfqpoint{16.766075in}{2.856414in}}%
\pgfpathlineto{\pgfqpoint{16.776611in}{2.843038in}}%
\pgfpathlineto{\pgfqpoint{16.781880in}{2.882478in}}%
\pgfpathlineto{\pgfqpoint{16.787148in}{2.887911in}}%
\pgfpathlineto{\pgfqpoint{16.792416in}{2.891484in}}%
\pgfpathlineto{\pgfqpoint{16.797685in}{2.891994in}}%
\pgfpathlineto{\pgfqpoint{16.802953in}{2.861399in}}%
\pgfpathlineto{\pgfqpoint{16.808221in}{2.864979in}}%
\pgfpathlineto{\pgfqpoint{16.813490in}{2.860152in}}%
\pgfpathlineto{\pgfqpoint{16.818758in}{2.900426in}}%
\pgfpathlineto{\pgfqpoint{16.824026in}{2.874453in}}%
\pgfpathlineto{\pgfqpoint{16.829295in}{2.869588in}}%
\pgfpathlineto{\pgfqpoint{16.834563in}{2.875149in}}%
\pgfpathlineto{\pgfqpoint{16.839831in}{2.863715in}}%
\pgfpathlineto{\pgfqpoint{16.845100in}{2.889463in}}%
\pgfpathlineto{\pgfqpoint{16.850368in}{2.855893in}}%
\pgfpathlineto{\pgfqpoint{16.855636in}{2.896119in}}%
\pgfpathlineto{\pgfqpoint{16.860905in}{2.894966in}}%
\pgfpathlineto{\pgfqpoint{16.866173in}{2.928016in}}%
\pgfpathlineto{\pgfqpoint{16.871441in}{2.915832in}}%
\pgfpathlineto{\pgfqpoint{16.876710in}{2.893645in}}%
\pgfpathlineto{\pgfqpoint{16.881978in}{2.838413in}}%
\pgfpathlineto{\pgfqpoint{16.887246in}{2.807871in}}%
\pgfpathlineto{\pgfqpoint{16.892515in}{2.815948in}}%
\pgfpathlineto{\pgfqpoint{16.897783in}{2.785808in}}%
\pgfpathlineto{\pgfqpoint{16.903051in}{2.779014in}}%
\pgfpathlineto{\pgfqpoint{16.908320in}{2.830112in}}%
\pgfpathlineto{\pgfqpoint{16.913588in}{2.822357in}}%
\pgfpathlineto{\pgfqpoint{16.918856in}{2.803616in}}%
\pgfpathlineto{\pgfqpoint{16.924125in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{16.929393in}{2.793696in}}%
\pgfpathlineto{\pgfqpoint{16.934661in}{2.805758in}}%
\pgfpathlineto{\pgfqpoint{16.939929in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{16.945198in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{16.950466in}{2.762554in}}%
\pgfpathlineto{\pgfqpoint{16.955734in}{2.726255in}}%
\pgfpathlineto{\pgfqpoint{16.961003in}{2.725923in}}%
\pgfpathlineto{\pgfqpoint{16.971539in}{2.816303in}}%
\pgfpathlineto{\pgfqpoint{16.976808in}{2.825117in}}%
\pgfpathlineto{\pgfqpoint{16.982076in}{2.857057in}}%
\pgfpathlineto{\pgfqpoint{16.987344in}{2.831292in}}%
\pgfpathlineto{\pgfqpoint{16.992613in}{2.835642in}}%
\pgfpathlineto{\pgfqpoint{17.003149in}{2.899123in}}%
\pgfpathlineto{\pgfqpoint{17.008418in}{2.905369in}}%
\pgfpathlineto{\pgfqpoint{17.013686in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{17.018954in}{2.914454in}}%
\pgfpathlineto{\pgfqpoint{17.024223in}{2.889646in}}%
\pgfpathlineto{\pgfqpoint{17.029491in}{2.837223in}}%
\pgfpathlineto{\pgfqpoint{17.034759in}{2.871867in}}%
\pgfpathlineto{\pgfqpoint{17.040028in}{2.861588in}}%
\pgfpathlineto{\pgfqpoint{17.045296in}{2.837323in}}%
\pgfpathlineto{\pgfqpoint{17.050564in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{17.055833in}{2.813792in}}%
\pgfpathlineto{\pgfqpoint{17.061101in}{2.848000in}}%
\pgfpathlineto{\pgfqpoint{17.066369in}{2.840495in}}%
\pgfpathlineto{\pgfqpoint{17.071638in}{2.816555in}}%
\pgfpathlineto{\pgfqpoint{17.076906in}{2.834898in}}%
\pgfpathlineto{\pgfqpoint{17.082174in}{2.827153in}}%
\pgfpathlineto{\pgfqpoint{17.087443in}{2.892718in}}%
\pgfpathlineto{\pgfqpoint{17.092711in}{2.874426in}}%
\pgfpathlineto{\pgfqpoint{17.097979in}{2.864820in}}%
\pgfpathlineto{\pgfqpoint{17.103248in}{2.839139in}}%
\pgfpathlineto{\pgfqpoint{17.108516in}{2.800942in}}%
\pgfpathlineto{\pgfqpoint{17.113784in}{2.786000in}}%
\pgfpathlineto{\pgfqpoint{17.119053in}{2.816784in}}%
\pgfpathlineto{\pgfqpoint{17.124321in}{2.826954in}}%
\pgfpathlineto{\pgfqpoint{17.129589in}{2.854057in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.835032in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.835032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.086867in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.232009in}{2.792782in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.792782in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.792782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{14.086867in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.683433in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{7.784899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.528484in, y=7.700481in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{8.679171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.528484in, y=8.594752in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{8.850784in}}%
\pgfpathlineto{\pgfqpoint{10.341655in}{8.851900in}}%
\pgfpathlineto{\pgfqpoint{10.352192in}{8.793250in}}%
\pgfpathlineto{\pgfqpoint{10.357460in}{8.790930in}}%
\pgfpathlineto{\pgfqpoint{10.362729in}{8.765473in}}%
\pgfpathlineto{\pgfqpoint{10.367997in}{8.751456in}}%
\pgfpathlineto{\pgfqpoint{10.373265in}{8.749279in}}%
\pgfpathlineto{\pgfqpoint{10.378534in}{8.695588in}}%
\pgfpathlineto{\pgfqpoint{10.389070in}{8.629799in}}%
\pgfpathlineto{\pgfqpoint{10.394339in}{8.598212in}}%
\pgfpathlineto{\pgfqpoint{10.404875in}{8.461473in}}%
\pgfpathlineto{\pgfqpoint{10.410144in}{8.430816in}}%
\pgfpathlineto{\pgfqpoint{10.415412in}{8.372541in}}%
\pgfpathlineto{\pgfqpoint{10.420680in}{8.285904in}}%
\pgfpathlineto{\pgfqpoint{10.425949in}{8.234422in}}%
\pgfpathlineto{\pgfqpoint{10.431217in}{8.157502in}}%
\pgfpathlineto{\pgfqpoint{10.441754in}{8.047889in}}%
\pgfpathlineto{\pgfqpoint{10.452290in}{7.921239in}}%
\pgfpathlineto{\pgfqpoint{10.457559in}{7.913709in}}%
\pgfpathlineto{\pgfqpoint{10.468095in}{7.636844in}}%
\pgfpathlineto{\pgfqpoint{10.473364in}{7.550440in}}%
\pgfpathlineto{\pgfqpoint{10.478632in}{7.546967in}}%
\pgfpathlineto{\pgfqpoint{10.483900in}{7.515047in}}%
\pgfpathlineto{\pgfqpoint{10.489169in}{7.493284in}}%
\pgfpathlineto{\pgfqpoint{10.494437in}{7.381424in}}%
\pgfpathlineto{\pgfqpoint{10.499705in}{7.326159in}}%
\pgfpathlineto{\pgfqpoint{10.504974in}{7.317102in}}%
\pgfpathlineto{\pgfqpoint{10.510242in}{7.333587in}}%
\pgfpathlineto{\pgfqpoint{10.515510in}{7.314861in}}%
\pgfpathlineto{\pgfqpoint{10.520778in}{7.317222in}}%
\pgfpathlineto{\pgfqpoint{10.526047in}{7.317025in}}%
\pgfpathlineto{\pgfqpoint{10.531315in}{7.302045in}}%
\pgfpathlineto{\pgfqpoint{10.536583in}{7.304825in}}%
\pgfpathlineto{\pgfqpoint{10.541852in}{7.304969in}}%
\pgfpathlineto{\pgfqpoint{10.547120in}{7.306849in}}%
\pgfpathlineto{\pgfqpoint{10.552388in}{7.295621in}}%
\pgfpathlineto{\pgfqpoint{10.557657in}{7.303480in}}%
\pgfpathlineto{\pgfqpoint{10.568193in}{7.229960in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{7.225219in}}%
\pgfpathlineto{\pgfqpoint{10.578730in}{7.227727in}}%
\pgfpathlineto{\pgfqpoint{10.583998in}{7.235032in}}%
\pgfpathlineto{\pgfqpoint{10.589267in}{7.302310in}}%
\pgfpathlineto{\pgfqpoint{10.594535in}{7.250052in}}%
\pgfpathlineto{\pgfqpoint{10.599803in}{7.157802in}}%
\pgfpathlineto{\pgfqpoint{10.605072in}{7.129269in}}%
\pgfpathlineto{\pgfqpoint{10.610340in}{7.115521in}}%
\pgfpathlineto{\pgfqpoint{10.615608in}{7.118141in}}%
\pgfpathlineto{\pgfqpoint{10.620877in}{7.123082in}}%
\pgfpathlineto{\pgfqpoint{10.626145in}{7.111352in}}%
\pgfpathlineto{\pgfqpoint{10.631413in}{7.120224in}}%
\pgfpathlineto{\pgfqpoint{10.636682in}{7.118887in}}%
\pgfpathlineto{\pgfqpoint{10.641950in}{7.114846in}}%
\pgfpathlineto{\pgfqpoint{10.657755in}{7.116025in}}%
\pgfpathlineto{\pgfqpoint{10.663023in}{7.111994in}}%
\pgfpathlineto{\pgfqpoint{10.668292in}{7.118406in}}%
\pgfpathlineto{\pgfqpoint{10.678828in}{7.114506in}}%
\pgfpathlineto{\pgfqpoint{10.684097in}{7.119803in}}%
\pgfpathlineto{\pgfqpoint{10.694633in}{7.107110in}}%
\pgfpathlineto{\pgfqpoint{10.699902in}{7.114992in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{7.110788in}}%
\pgfpathlineto{\pgfqpoint{10.710438in}{7.118024in}}%
\pgfpathlineto{\pgfqpoint{10.715707in}{7.119049in}}%
\pgfpathlineto{\pgfqpoint{10.720975in}{7.110665in}}%
\pgfpathlineto{\pgfqpoint{10.731512in}{7.111252in}}%
\pgfpathlineto{\pgfqpoint{10.736780in}{7.106131in}}%
\pgfpathlineto{\pgfqpoint{10.742048in}{7.114598in}}%
\pgfpathlineto{\pgfqpoint{10.747317in}{7.113267in}}%
\pgfpathlineto{\pgfqpoint{10.752585in}{7.108444in}}%
\pgfpathlineto{\pgfqpoint{10.757853in}{7.110662in}}%
\pgfpathlineto{\pgfqpoint{10.763122in}{7.106506in}}%
\pgfpathlineto{\pgfqpoint{10.768390in}{7.112668in}}%
\pgfpathlineto{\pgfqpoint{10.773658in}{7.106359in}}%
\pgfpathlineto{\pgfqpoint{10.784195in}{7.107661in}}%
\pgfpathlineto{\pgfqpoint{10.789463in}{7.112141in}}%
\pgfpathlineto{\pgfqpoint{10.794732in}{7.101638in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.113061in}}%
\pgfpathlineto{\pgfqpoint{10.805268in}{7.109202in}}%
\pgfpathlineto{\pgfqpoint{10.810536in}{7.112405in}}%
\pgfpathlineto{\pgfqpoint{10.815805in}{7.109084in}}%
\pgfpathlineto{\pgfqpoint{10.821073in}{7.109565in}}%
\pgfpathlineto{\pgfqpoint{10.826341in}{7.108212in}}%
\pgfpathlineto{\pgfqpoint{10.831610in}{7.114668in}}%
\pgfpathlineto{\pgfqpoint{10.836878in}{7.117827in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{7.108905in}}%
\pgfpathlineto{\pgfqpoint{10.857951in}{7.113276in}}%
\pgfpathlineto{\pgfqpoint{10.863220in}{7.110467in}}%
\pgfpathlineto{\pgfqpoint{10.868488in}{7.119875in}}%
\pgfpathlineto{\pgfqpoint{10.873756in}{7.112044in}}%
\pgfpathlineto{\pgfqpoint{10.879025in}{7.118870in}}%
\pgfpathlineto{\pgfqpoint{10.884293in}{7.109145in}}%
\pgfpathlineto{\pgfqpoint{10.889561in}{7.108126in}}%
\pgfpathlineto{\pgfqpoint{10.894830in}{7.110932in}}%
\pgfpathlineto{\pgfqpoint{10.900098in}{7.111875in}}%
\pgfpathlineto{\pgfqpoint{10.905366in}{7.110147in}}%
\pgfpathlineto{\pgfqpoint{10.910635in}{7.121371in}}%
\pgfpathlineto{\pgfqpoint{10.915903in}{7.111863in}}%
\pgfpathlineto{\pgfqpoint{10.921171in}{7.117011in}}%
\pgfpathlineto{\pgfqpoint{10.926440in}{7.112160in}}%
\pgfpathlineto{\pgfqpoint{10.931708in}{7.109539in}}%
\pgfpathlineto{\pgfqpoint{10.936976in}{7.116846in}}%
\pgfpathlineto{\pgfqpoint{10.947513in}{7.108789in}}%
\pgfpathlineto{\pgfqpoint{10.952781in}{7.112015in}}%
\pgfpathlineto{\pgfqpoint{10.963318in}{7.111815in}}%
\pgfpathlineto{\pgfqpoint{10.968586in}{7.108901in}}%
\pgfpathlineto{\pgfqpoint{10.973855in}{7.112438in}}%
\pgfpathlineto{\pgfqpoint{10.979123in}{7.114156in}}%
\pgfpathlineto{\pgfqpoint{10.984391in}{7.111057in}}%
\pgfpathlineto{\pgfqpoint{10.989660in}{7.115331in}}%
\pgfpathlineto{\pgfqpoint{10.994928in}{7.106889in}}%
\pgfpathlineto{\pgfqpoint{11.000196in}{7.113482in}}%
\pgfpathlineto{\pgfqpoint{11.005465in}{7.109134in}}%
\pgfpathlineto{\pgfqpoint{11.010733in}{7.110961in}}%
\pgfpathlineto{\pgfqpoint{11.016001in}{7.108972in}}%
\pgfpathlineto{\pgfqpoint{11.021270in}{7.111700in}}%
\pgfpathlineto{\pgfqpoint{11.026538in}{7.111543in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{7.119186in}}%
\pgfpathlineto{\pgfqpoint{11.037075in}{7.118517in}}%
\pgfpathlineto{\pgfqpoint{11.042343in}{7.114395in}}%
\pgfpathlineto{\pgfqpoint{11.047611in}{7.115075in}}%
\pgfpathlineto{\pgfqpoint{11.052880in}{7.106327in}}%
\pgfpathlineto{\pgfqpoint{11.058148in}{7.109562in}}%
\pgfpathlineto{\pgfqpoint{11.063416in}{7.111165in}}%
\pgfpathlineto{\pgfqpoint{11.068685in}{7.117559in}}%
\pgfpathlineto{\pgfqpoint{11.073953in}{7.106386in}}%
\pgfpathlineto{\pgfqpoint{11.079221in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{11.084489in}{7.110454in}}%
\pgfpathlineto{\pgfqpoint{11.089758in}{7.107502in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{7.112877in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{7.108060in}}%
\pgfpathlineto{\pgfqpoint{11.105563in}{7.107868in}}%
\pgfpathlineto{\pgfqpoint{11.110831in}{7.110143in}}%
\pgfpathlineto{\pgfqpoint{11.121368in}{7.108142in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{7.112683in}}%
\pgfpathlineto{\pgfqpoint{11.142441in}{7.103593in}}%
\pgfpathlineto{\pgfqpoint{11.147709in}{7.107461in}}%
\pgfpathlineto{\pgfqpoint{11.158246in}{7.109991in}}%
\pgfpathlineto{\pgfqpoint{11.163514in}{7.105918in}}%
\pgfpathlineto{\pgfqpoint{11.168783in}{7.109603in}}%
\pgfpathlineto{\pgfqpoint{11.174051in}{7.116403in}}%
\pgfpathlineto{\pgfqpoint{11.179319in}{7.108562in}}%
\pgfpathlineto{\pgfqpoint{11.184588in}{7.115167in}}%
\pgfpathlineto{\pgfqpoint{11.189856in}{7.119835in}}%
\pgfpathlineto{\pgfqpoint{11.195124in}{7.110942in}}%
\pgfpathlineto{\pgfqpoint{11.200393in}{7.106220in}}%
\pgfpathlineto{\pgfqpoint{11.205661in}{7.114201in}}%
\pgfpathlineto{\pgfqpoint{11.210929in}{7.110156in}}%
\pgfpathlineto{\pgfqpoint{11.216198in}{7.111128in}}%
\pgfpathlineto{\pgfqpoint{11.221466in}{7.114747in}}%
\pgfpathlineto{\pgfqpoint{11.226734in}{7.113055in}}%
\pgfpathlineto{\pgfqpoint{11.232003in}{7.105742in}}%
\pgfpathlineto{\pgfqpoint{11.237271in}{7.113489in}}%
\pgfpathlineto{\pgfqpoint{11.242539in}{7.115198in}}%
\pgfpathlineto{\pgfqpoint{11.247808in}{7.112780in}}%
\pgfpathlineto{\pgfqpoint{11.258344in}{7.113913in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{7.104218in}}%
\pgfpathlineto{\pgfqpoint{11.268881in}{7.117146in}}%
\pgfpathlineto{\pgfqpoint{11.274149in}{7.108490in}}%
\pgfpathlineto{\pgfqpoint{11.284686in}{7.114524in}}%
\pgfpathlineto{\pgfqpoint{11.289954in}{7.110470in}}%
\pgfpathlineto{\pgfqpoint{11.300491in}{7.117848in}}%
\pgfpathlineto{\pgfqpoint{11.305759in}{7.108014in}}%
\pgfpathlineto{\pgfqpoint{11.311028in}{7.113991in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{7.112126in}}%
\pgfpathlineto{\pgfqpoint{11.326833in}{7.117710in}}%
\pgfpathlineto{\pgfqpoint{11.332101in}{7.107202in}}%
\pgfpathlineto{\pgfqpoint{11.337369in}{7.111647in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{7.107210in}}%
\pgfpathlineto{\pgfqpoint{11.347906in}{7.112720in}}%
\pgfpathlineto{\pgfqpoint{11.353174in}{7.112498in}}%
\pgfpathlineto{\pgfqpoint{11.358443in}{7.109065in}}%
\pgfpathlineto{\pgfqpoint{11.363711in}{7.116630in}}%
\pgfpathlineto{\pgfqpoint{11.368979in}{7.115657in}}%
\pgfpathlineto{\pgfqpoint{11.374247in}{7.110993in}}%
\pgfpathlineto{\pgfqpoint{11.379516in}{7.111329in}}%
\pgfpathlineto{\pgfqpoint{11.384784in}{7.108767in}}%
\pgfpathlineto{\pgfqpoint{11.390052in}{7.114101in}}%
\pgfpathlineto{\pgfqpoint{11.395321in}{7.108115in}}%
\pgfpathlineto{\pgfqpoint{11.400589in}{7.112202in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{7.120149in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{7.120305in}}%
\pgfpathlineto{\pgfqpoint{11.421662in}{7.108617in}}%
\pgfpathlineto{\pgfqpoint{11.426931in}{7.107676in}}%
\pgfpathlineto{\pgfqpoint{11.432199in}{7.114261in}}%
\pgfpathlineto{\pgfqpoint{11.442736in}{7.108958in}}%
\pgfpathlineto{\pgfqpoint{11.448004in}{7.109540in}}%
\pgfpathlineto{\pgfqpoint{11.453272in}{7.117340in}}%
\pgfpathlineto{\pgfqpoint{11.458541in}{7.112654in}}%
\pgfpathlineto{\pgfqpoint{11.463809in}{7.109661in}}%
\pgfpathlineto{\pgfqpoint{11.469077in}{7.112975in}}%
\pgfpathlineto{\pgfqpoint{11.474346in}{7.106394in}}%
\pgfpathlineto{\pgfqpoint{11.479614in}{7.114460in}}%
\pgfpathlineto{\pgfqpoint{11.484882in}{7.112450in}}%
\pgfpathlineto{\pgfqpoint{11.490151in}{7.112125in}}%
\pgfpathlineto{\pgfqpoint{11.495419in}{7.106521in}}%
\pgfpathlineto{\pgfqpoint{11.500687in}{7.111829in}}%
\pgfpathlineto{\pgfqpoint{11.505956in}{7.098061in}}%
\pgfpathlineto{\pgfqpoint{11.511224in}{7.110546in}}%
\pgfpathlineto{\pgfqpoint{11.516492in}{7.110400in}}%
\pgfpathlineto{\pgfqpoint{11.521761in}{7.112936in}}%
\pgfpathlineto{\pgfqpoint{11.527029in}{7.107073in}}%
\pgfpathlineto{\pgfqpoint{11.532297in}{7.119449in}}%
\pgfpathlineto{\pgfqpoint{11.537566in}{7.112874in}}%
\pgfpathlineto{\pgfqpoint{11.542834in}{7.113034in}}%
\pgfpathlineto{\pgfqpoint{11.548102in}{7.118186in}}%
\pgfpathlineto{\pgfqpoint{11.553371in}{7.112877in}}%
\pgfpathlineto{\pgfqpoint{11.558639in}{7.111533in}}%
\pgfpathlineto{\pgfqpoint{11.563907in}{7.117654in}}%
\pgfpathlineto{\pgfqpoint{11.569176in}{7.112798in}}%
\pgfpathlineto{\pgfqpoint{11.574444in}{7.112141in}}%
\pgfpathlineto{\pgfqpoint{11.579712in}{7.103529in}}%
\pgfpathlineto{\pgfqpoint{11.584981in}{7.111604in}}%
\pgfpathlineto{\pgfqpoint{11.590249in}{7.112369in}}%
\pgfpathlineto{\pgfqpoint{11.616591in}{7.108635in}}%
\pgfpathlineto{\pgfqpoint{11.621859in}{7.103869in}}%
\pgfpathlineto{\pgfqpoint{11.627127in}{7.108725in}}%
\pgfpathlineto{\pgfqpoint{11.632396in}{7.110668in}}%
\pgfpathlineto{\pgfqpoint{11.637664in}{7.109979in}}%
\pgfpathlineto{\pgfqpoint{11.642932in}{7.107394in}}%
\pgfpathlineto{\pgfqpoint{11.648200in}{7.118566in}}%
\pgfpathlineto{\pgfqpoint{11.653469in}{7.111877in}}%
\pgfpathlineto{\pgfqpoint{11.658737in}{8.345911in}}%
\pgfpathlineto{\pgfqpoint{11.664005in}{8.341419in}}%
\pgfpathlineto{\pgfqpoint{11.669274in}{8.307293in}}%
\pgfpathlineto{\pgfqpoint{11.679810in}{8.148367in}}%
\pgfpathlineto{\pgfqpoint{11.685079in}{8.029506in}}%
\pgfpathlineto{\pgfqpoint{11.690347in}{7.964489in}}%
\pgfpathlineto{\pgfqpoint{11.695615in}{7.921919in}}%
\pgfpathlineto{\pgfqpoint{11.700884in}{7.865794in}}%
\pgfpathlineto{\pgfqpoint{11.706152in}{7.837830in}}%
\pgfpathlineto{\pgfqpoint{11.711420in}{7.791104in}}%
\pgfpathlineto{\pgfqpoint{11.716689in}{7.651615in}}%
\pgfpathlineto{\pgfqpoint{11.721957in}{7.350726in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{7.273641in}}%
\pgfpathlineto{\pgfqpoint{11.732494in}{7.277084in}}%
\pgfpathlineto{\pgfqpoint{11.737762in}{7.271186in}}%
\pgfpathlineto{\pgfqpoint{11.743030in}{7.260492in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{7.252410in}}%
\pgfpathlineto{\pgfqpoint{11.753567in}{7.231372in}}%
\pgfpathlineto{\pgfqpoint{11.758835in}{7.232302in}}%
\pgfpathlineto{\pgfqpoint{11.769372in}{7.222235in}}%
\pgfpathlineto{\pgfqpoint{11.774640in}{7.197581in}}%
\pgfpathlineto{\pgfqpoint{11.779909in}{7.198265in}}%
\pgfpathlineto{\pgfqpoint{11.785177in}{7.201069in}}%
\pgfpathlineto{\pgfqpoint{11.790445in}{7.201824in}}%
\pgfpathlineto{\pgfqpoint{11.795714in}{7.199144in}}%
\pgfpathlineto{\pgfqpoint{11.800982in}{7.198231in}}%
\pgfpathlineto{\pgfqpoint{11.806250in}{7.189390in}}%
\pgfpathlineto{\pgfqpoint{11.811519in}{7.197405in}}%
\pgfpathlineto{\pgfqpoint{11.816787in}{7.179224in}}%
\pgfpathlineto{\pgfqpoint{11.822055in}{7.193945in}}%
\pgfpathlineto{\pgfqpoint{11.827324in}{7.191370in}}%
\pgfpathlineto{\pgfqpoint{11.832592in}{7.192525in}}%
\pgfpathlineto{\pgfqpoint{11.837860in}{7.171243in}}%
\pgfpathlineto{\pgfqpoint{11.843129in}{7.173454in}}%
\pgfpathlineto{\pgfqpoint{11.848397in}{7.183984in}}%
\pgfpathlineto{\pgfqpoint{11.853665in}{7.168901in}}%
\pgfpathlineto{\pgfqpoint{11.864202in}{7.194036in}}%
\pgfpathlineto{\pgfqpoint{11.869470in}{7.190174in}}%
\pgfpathlineto{\pgfqpoint{11.874739in}{7.179912in}}%
\pgfpathlineto{\pgfqpoint{11.880007in}{7.186247in}}%
\pgfpathlineto{\pgfqpoint{11.885275in}{7.188789in}}%
\pgfpathlineto{\pgfqpoint{11.890544in}{7.179315in}}%
\pgfpathlineto{\pgfqpoint{11.895812in}{7.183129in}}%
\pgfpathlineto{\pgfqpoint{11.901080in}{7.166237in}}%
\pgfpathlineto{\pgfqpoint{11.906349in}{7.191732in}}%
\pgfpathlineto{\pgfqpoint{11.911617in}{7.183193in}}%
\pgfpathlineto{\pgfqpoint{11.916885in}{7.208498in}}%
\pgfpathlineto{\pgfqpoint{11.922153in}{7.207825in}}%
\pgfpathlineto{\pgfqpoint{11.927422in}{7.217693in}}%
\pgfpathlineto{\pgfqpoint{11.932690in}{7.191911in}}%
\pgfpathlineto{\pgfqpoint{11.937958in}{7.188599in}}%
\pgfpathlineto{\pgfqpoint{11.943227in}{7.195796in}}%
\pgfpathlineto{\pgfqpoint{11.948495in}{7.175737in}}%
\pgfpathlineto{\pgfqpoint{11.953763in}{7.170801in}}%
\pgfpathlineto{\pgfqpoint{11.959032in}{7.167972in}}%
\pgfpathlineto{\pgfqpoint{11.964300in}{7.155361in}}%
\pgfpathlineto{\pgfqpoint{11.969568in}{7.145794in}}%
\pgfpathlineto{\pgfqpoint{11.974837in}{7.142197in}}%
\pgfpathlineto{\pgfqpoint{11.980105in}{7.133494in}}%
\pgfpathlineto{\pgfqpoint{11.985373in}{7.129287in}}%
\pgfpathlineto{\pgfqpoint{11.990642in}{7.130317in}}%
\pgfpathlineto{\pgfqpoint{12.001178in}{7.125919in}}%
\pgfpathlineto{\pgfqpoint{12.006447in}{7.128833in}}%
\pgfpathlineto{\pgfqpoint{12.016983in}{7.119034in}}%
\pgfpathlineto{\pgfqpoint{12.022252in}{7.121403in}}%
\pgfpathlineto{\pgfqpoint{12.027520in}{7.119169in}}%
\pgfpathlineto{\pgfqpoint{12.032788in}{7.127540in}}%
\pgfpathlineto{\pgfqpoint{12.038057in}{7.122140in}}%
\pgfpathlineto{\pgfqpoint{12.043325in}{7.119677in}}%
\pgfpathlineto{\pgfqpoint{12.048593in}{7.118526in}}%
\pgfpathlineto{\pgfqpoint{12.053862in}{7.115805in}}%
\pgfpathlineto{\pgfqpoint{12.059130in}{7.111422in}}%
\pgfpathlineto{\pgfqpoint{12.064398in}{7.119348in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{7.113621in}}%
\pgfpathlineto{\pgfqpoint{12.080203in}{7.111069in}}%
\pgfpathlineto{\pgfqpoint{12.085472in}{7.116665in}}%
\pgfpathlineto{\pgfqpoint{12.096008in}{7.114006in}}%
\pgfpathlineto{\pgfqpoint{12.101277in}{7.113636in}}%
\pgfpathlineto{\pgfqpoint{12.106545in}{7.110340in}}%
\pgfpathlineto{\pgfqpoint{12.111813in}{7.112083in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{7.105903in}}%
\pgfpathlineto{\pgfqpoint{12.122350in}{7.114814in}}%
\pgfpathlineto{\pgfqpoint{12.127618in}{7.114152in}}%
\pgfpathlineto{\pgfqpoint{12.132887in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{12.143423in}{7.106435in}}%
\pgfpathlineto{\pgfqpoint{12.159228in}{7.108539in}}%
\pgfpathlineto{\pgfqpoint{12.164497in}{7.106610in}}%
\pgfpathlineto{\pgfqpoint{12.169765in}{7.114182in}}%
\pgfpathlineto{\pgfqpoint{12.175033in}{7.110409in}}%
\pgfpathlineto{\pgfqpoint{12.180302in}{7.110495in}}%
\pgfpathlineto{\pgfqpoint{12.185570in}{7.106882in}}%
\pgfpathlineto{\pgfqpoint{12.190838in}{7.119590in}}%
\pgfpathlineto{\pgfqpoint{12.196107in}{7.113043in}}%
\pgfpathlineto{\pgfqpoint{12.201375in}{7.112063in}}%
\pgfpathlineto{\pgfqpoint{12.206643in}{7.108294in}}%
\pgfpathlineto{\pgfqpoint{12.211911in}{7.107536in}}%
\pgfpathlineto{\pgfqpoint{12.217180in}{7.108547in}}%
\pgfpathlineto{\pgfqpoint{12.227716in}{7.108165in}}%
\pgfpathlineto{\pgfqpoint{12.232985in}{7.109266in}}%
\pgfpathlineto{\pgfqpoint{12.243521in}{7.113212in}}%
\pgfpathlineto{\pgfqpoint{12.248790in}{7.113037in}}%
\pgfpathlineto{\pgfqpoint{12.254058in}{7.111436in}}%
\pgfpathlineto{\pgfqpoint{12.259326in}{7.112575in}}%
\pgfpathlineto{\pgfqpoint{12.269863in}{7.107887in}}%
\pgfpathlineto{\pgfqpoint{12.275131in}{7.108943in}}%
\pgfpathlineto{\pgfqpoint{12.280400in}{7.107560in}}%
\pgfpathlineto{\pgfqpoint{12.285668in}{7.108861in}}%
\pgfpathlineto{\pgfqpoint{12.290936in}{7.106126in}}%
\pgfpathlineto{\pgfqpoint{12.296205in}{7.109834in}}%
\pgfpathlineto{\pgfqpoint{12.301473in}{7.109926in}}%
\pgfpathlineto{\pgfqpoint{12.312010in}{7.106202in}}%
\pgfpathlineto{\pgfqpoint{12.317278in}{7.101476in}}%
\pgfpathlineto{\pgfqpoint{12.322546in}{7.108947in}}%
\pgfpathlineto{\pgfqpoint{12.327815in}{7.104235in}}%
\pgfpathlineto{\pgfqpoint{12.333083in}{7.104588in}}%
\pgfpathlineto{\pgfqpoint{12.338351in}{7.103535in}}%
\pgfpathlineto{\pgfqpoint{12.343620in}{7.107200in}}%
\pgfpathlineto{\pgfqpoint{12.348888in}{7.106285in}}%
\pgfpathlineto{\pgfqpoint{12.354156in}{7.111793in}}%
\pgfpathlineto{\pgfqpoint{12.359425in}{7.105127in}}%
\pgfpathlineto{\pgfqpoint{12.364693in}{7.110060in}}%
\pgfpathlineto{\pgfqpoint{12.369961in}{7.107018in}}%
\pgfpathlineto{\pgfqpoint{12.375230in}{7.105323in}}%
\pgfpathlineto{\pgfqpoint{12.380498in}{7.105376in}}%
\pgfpathlineto{\pgfqpoint{12.391035in}{7.108750in}}%
\pgfpathlineto{\pgfqpoint{12.396303in}{7.100921in}}%
\pgfpathlineto{\pgfqpoint{12.401571in}{7.103665in}}%
\pgfpathlineto{\pgfqpoint{12.412108in}{7.102464in}}%
\pgfpathlineto{\pgfqpoint{12.417376in}{7.105755in}}%
\pgfpathlineto{\pgfqpoint{12.422645in}{7.102248in}}%
\pgfpathlineto{\pgfqpoint{12.433181in}{7.102813in}}%
\pgfpathlineto{\pgfqpoint{12.438450in}{7.105536in}}%
\pgfpathlineto{\pgfqpoint{12.443718in}{7.099935in}}%
\pgfpathlineto{\pgfqpoint{12.448986in}{7.104142in}}%
\pgfpathlineto{\pgfqpoint{12.454255in}{7.098506in}}%
\pgfpathlineto{\pgfqpoint{12.459523in}{7.101100in}}%
\pgfpathlineto{\pgfqpoint{12.464791in}{7.099809in}}%
\pgfpathlineto{\pgfqpoint{12.470060in}{7.105178in}}%
\pgfpathlineto{\pgfqpoint{12.475328in}{7.099511in}}%
\pgfpathlineto{\pgfqpoint{12.480596in}{7.102594in}}%
\pgfpathlineto{\pgfqpoint{12.485864in}{7.097138in}}%
\pgfpathlineto{\pgfqpoint{12.491133in}{7.106090in}}%
\pgfpathlineto{\pgfqpoint{12.496401in}{7.110001in}}%
\pgfpathlineto{\pgfqpoint{12.501669in}{7.102274in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{7.103963in}}%
\pgfpathlineto{\pgfqpoint{12.512206in}{7.107258in}}%
\pgfpathlineto{\pgfqpoint{12.522743in}{7.100443in}}%
\pgfpathlineto{\pgfqpoint{12.528011in}{7.105728in}}%
\pgfpathlineto{\pgfqpoint{12.538548in}{7.101364in}}%
\pgfpathlineto{\pgfqpoint{12.543816in}{7.103283in}}%
\pgfpathlineto{\pgfqpoint{12.549084in}{7.103498in}}%
\pgfpathlineto{\pgfqpoint{12.554353in}{7.099636in}}%
\pgfpathlineto{\pgfqpoint{12.559621in}{7.105383in}}%
\pgfpathlineto{\pgfqpoint{12.564889in}{7.105324in}}%
\pgfpathlineto{\pgfqpoint{12.570158in}{7.102424in}}%
\pgfpathlineto{\pgfqpoint{12.575426in}{7.106081in}}%
\pgfpathlineto{\pgfqpoint{12.580694in}{7.102499in}}%
\pgfpathlineto{\pgfqpoint{12.585963in}{7.101377in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{7.110062in}}%
\pgfpathlineto{\pgfqpoint{12.596499in}{7.106737in}}%
\pgfpathlineto{\pgfqpoint{12.601768in}{7.108388in}}%
\pgfpathlineto{\pgfqpoint{12.607036in}{7.103138in}}%
\pgfpathlineto{\pgfqpoint{12.617573in}{7.107126in}}%
\pgfpathlineto{\pgfqpoint{12.628109in}{7.103023in}}%
\pgfpathlineto{\pgfqpoint{12.633378in}{7.103066in}}%
\pgfpathlineto{\pgfqpoint{12.643914in}{7.108099in}}%
\pgfpathlineto{\pgfqpoint{12.649183in}{7.106649in}}%
\pgfpathlineto{\pgfqpoint{12.654451in}{7.103631in}}%
\pgfpathlineto{\pgfqpoint{12.659719in}{7.102677in}}%
\pgfpathlineto{\pgfqpoint{12.670256in}{7.106399in}}%
\pgfpathlineto{\pgfqpoint{12.675524in}{7.101681in}}%
\pgfpathlineto{\pgfqpoint{12.680793in}{7.102742in}}%
\pgfpathlineto{\pgfqpoint{12.686061in}{7.108179in}}%
\pgfpathlineto{\pgfqpoint{12.691329in}{7.106639in}}%
\pgfpathlineto{\pgfqpoint{12.696598in}{7.101847in}}%
\pgfpathlineto{\pgfqpoint{12.701866in}{7.104844in}}%
\pgfpathlineto{\pgfqpoint{12.707134in}{7.099333in}}%
\pgfpathlineto{\pgfqpoint{12.712403in}{7.104400in}}%
\pgfpathlineto{\pgfqpoint{12.717671in}{7.097656in}}%
\pgfpathlineto{\pgfqpoint{12.722939in}{7.104270in}}%
\pgfpathlineto{\pgfqpoint{12.728208in}{7.106799in}}%
\pgfpathlineto{\pgfqpoint{12.733476in}{7.110581in}}%
\pgfpathlineto{\pgfqpoint{12.749281in}{7.103103in}}%
\pgfpathlineto{\pgfqpoint{12.754549in}{7.107754in}}%
\pgfpathlineto{\pgfqpoint{12.759818in}{7.102480in}}%
\pgfpathlineto{\pgfqpoint{12.770354in}{7.102947in}}%
\pgfpathlineto{\pgfqpoint{12.775622in}{7.109160in}}%
\pgfpathlineto{\pgfqpoint{12.780891in}{7.101949in}}%
\pgfpathlineto{\pgfqpoint{12.786159in}{7.105752in}}%
\pgfpathlineto{\pgfqpoint{12.791427in}{7.104460in}}%
\pgfpathlineto{\pgfqpoint{12.796696in}{7.097422in}}%
\pgfpathlineto{\pgfqpoint{12.801964in}{7.105219in}}%
\pgfpathlineto{\pgfqpoint{12.807232in}{7.107688in}}%
\pgfpathlineto{\pgfqpoint{12.812501in}{7.101212in}}%
\pgfpathlineto{\pgfqpoint{12.817769in}{7.100308in}}%
\pgfpathlineto{\pgfqpoint{12.823037in}{7.102360in}}%
\pgfpathlineto{\pgfqpoint{12.828306in}{7.095420in}}%
\pgfpathlineto{\pgfqpoint{12.833574in}{7.101716in}}%
\pgfpathlineto{\pgfqpoint{12.844111in}{7.101698in}}%
\pgfpathlineto{\pgfqpoint{12.849379in}{7.100823in}}%
\pgfpathlineto{\pgfqpoint{12.854647in}{7.109182in}}%
\pgfpathlineto{\pgfqpoint{12.859916in}{7.104253in}}%
\pgfpathlineto{\pgfqpoint{12.865184in}{7.106044in}}%
\pgfpathlineto{\pgfqpoint{12.870452in}{7.109752in}}%
\pgfpathlineto{\pgfqpoint{12.875721in}{7.105595in}}%
\pgfpathlineto{\pgfqpoint{12.880989in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{12.886257in}{7.107688in}}%
\pgfpathlineto{\pgfqpoint{12.891526in}{7.105382in}}%
\pgfpathlineto{\pgfqpoint{12.896794in}{7.110342in}}%
\pgfpathlineto{\pgfqpoint{12.902062in}{7.103001in}}%
\pgfpathlineto{\pgfqpoint{12.907331in}{7.105499in}}%
\pgfpathlineto{\pgfqpoint{12.912599in}{7.102387in}}%
\pgfpathlineto{\pgfqpoint{12.917867in}{7.105705in}}%
\pgfpathlineto{\pgfqpoint{12.928404in}{7.104055in}}%
\pgfpathlineto{\pgfqpoint{12.933672in}{7.104815in}}%
\pgfpathlineto{\pgfqpoint{12.938941in}{7.103430in}}%
\pgfpathlineto{\pgfqpoint{12.944209in}{7.097125in}}%
\pgfpathlineto{\pgfqpoint{12.949477in}{7.101891in}}%
\pgfpathlineto{\pgfqpoint{12.960014in}{7.103559in}}%
\pgfpathlineto{\pgfqpoint{12.965282in}{7.103035in}}%
\pgfpathlineto{\pgfqpoint{12.970551in}{7.108482in}}%
\pgfpathlineto{\pgfqpoint{12.981087in}{7.102055in}}%
\pgfpathlineto{\pgfqpoint{12.986356in}{7.105078in}}%
\pgfpathlineto{\pgfqpoint{12.991624in}{7.101579in}}%
\pgfpathlineto{\pgfqpoint{12.996892in}{7.101867in}}%
\pgfpathlineto{\pgfqpoint{13.002161in}{7.104133in}}%
\pgfpathlineto{\pgfqpoint{13.007429in}{7.098126in}}%
\pgfpathlineto{\pgfqpoint{13.017966in}{7.107873in}}%
\pgfpathlineto{\pgfqpoint{13.028502in}{7.105232in}}%
\pgfpathlineto{\pgfqpoint{13.033771in}{7.103710in}}%
\pgfpathlineto{\pgfqpoint{13.039039in}{7.108322in}}%
\pgfpathlineto{\pgfqpoint{13.044307in}{7.105331in}}%
\pgfpathlineto{\pgfqpoint{13.049575in}{7.100168in}}%
\pgfpathlineto{\pgfqpoint{13.054844in}{7.106858in}}%
\pgfpathlineto{\pgfqpoint{13.060112in}{7.101955in}}%
\pgfpathlineto{\pgfqpoint{13.070649in}{7.107359in}}%
\pgfpathlineto{\pgfqpoint{13.075917in}{7.106513in}}%
\pgfpathlineto{\pgfqpoint{13.086454in}{7.109375in}}%
\pgfpathlineto{\pgfqpoint{13.096990in}{7.101817in}}%
\pgfpathlineto{\pgfqpoint{13.102259in}{7.105452in}}%
\pgfpathlineto{\pgfqpoint{13.107527in}{7.104477in}}%
\pgfpathlineto{\pgfqpoint{13.112795in}{7.099328in}}%
\pgfpathlineto{\pgfqpoint{13.118064in}{7.104847in}}%
\pgfpathlineto{\pgfqpoint{13.123332in}{7.103166in}}%
\pgfpathlineto{\pgfqpoint{13.128600in}{7.110321in}}%
\pgfpathlineto{\pgfqpoint{13.133869in}{7.102463in}}%
\pgfpathlineto{\pgfqpoint{13.139137in}{7.100195in}}%
\pgfpathlineto{\pgfqpoint{13.149674in}{7.102957in}}%
\pgfpathlineto{\pgfqpoint{13.154942in}{7.098631in}}%
\pgfpathlineto{\pgfqpoint{13.165479in}{7.105639in}}%
\pgfpathlineto{\pgfqpoint{13.170747in}{7.103780in}}%
\pgfpathlineto{\pgfqpoint{13.176015in}{7.107596in}}%
\pgfpathlineto{\pgfqpoint{13.186552in}{7.102033in}}%
\pgfpathlineto{\pgfqpoint{13.197089in}{7.106045in}}%
\pgfpathlineto{\pgfqpoint{13.202357in}{7.102330in}}%
\pgfpathlineto{\pgfqpoint{13.207625in}{7.104916in}}%
\pgfpathlineto{\pgfqpoint{13.212894in}{7.099256in}}%
\pgfpathlineto{\pgfqpoint{13.218162in}{7.097509in}}%
\pgfpathlineto{\pgfqpoint{13.223430in}{7.107058in}}%
\pgfpathlineto{\pgfqpoint{13.228699in}{7.102908in}}%
\pgfpathlineto{\pgfqpoint{13.233967in}{7.105686in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.101548in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.101548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{7.073900in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.073900in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.073900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384378in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.985000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mixedSCNResultFinal2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{7.048009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=6.963590in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{7.692714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915631in, y=7.608296in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{8.337420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915631in, y=8.253002in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444809in, y=7.309641in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Echelon 1 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.724740in, y=6.904428in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont  Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{7.073900in}}%
\pgfpathlineto{\pgfqpoint{6.451301in}{7.160298in}}%
\pgfpathlineto{\pgfqpoint{6.456570in}{7.177971in}}%
\pgfpathlineto{\pgfqpoint{6.461838in}{7.201913in}}%
\pgfpathlineto{\pgfqpoint{6.472375in}{7.269001in}}%
\pgfpathlineto{\pgfqpoint{6.488180in}{7.405268in}}%
\pgfpathlineto{\pgfqpoint{6.530326in}{7.791549in}}%
\pgfpathlineto{\pgfqpoint{6.540863in}{7.864691in}}%
\pgfpathlineto{\pgfqpoint{6.572473in}{8.065220in}}%
\pgfpathlineto{\pgfqpoint{6.588278in}{8.226887in}}%
\pgfpathlineto{\pgfqpoint{6.598815in}{8.316961in}}%
\pgfpathlineto{\pgfqpoint{6.604083in}{8.355020in}}%
\pgfpathlineto{\pgfqpoint{6.609351in}{8.348754in}}%
\pgfpathlineto{\pgfqpoint{6.625156in}{8.359580in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{8.373533in}}%
\pgfpathlineto{\pgfqpoint{6.656766in}{8.390557in}}%
\pgfpathlineto{\pgfqpoint{6.667303in}{8.405469in}}%
\pgfpathlineto{\pgfqpoint{6.688376in}{8.413485in}}%
\pgfpathlineto{\pgfqpoint{6.693644in}{8.420353in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{8.424744in}}%
\pgfpathlineto{\pgfqpoint{6.714718in}{8.424318in}}%
\pgfpathlineto{\pgfqpoint{6.719986in}{8.422455in}}%
\pgfpathlineto{\pgfqpoint{6.730523in}{8.422617in}}%
\pgfpathlineto{\pgfqpoint{6.741059in}{8.421094in}}%
\pgfpathlineto{\pgfqpoint{6.751596in}{8.421566in}}%
\pgfpathlineto{\pgfqpoint{6.762133in}{8.423522in}}%
\pgfpathlineto{\pgfqpoint{6.777938in}{8.422376in}}%
\pgfpathlineto{\pgfqpoint{6.788474in}{8.430147in}}%
\pgfpathlineto{\pgfqpoint{6.793743in}{8.432690in}}%
\pgfpathlineto{\pgfqpoint{6.804279in}{8.431680in}}%
\pgfpathlineto{\pgfqpoint{6.809548in}{8.429863in}}%
\pgfpathlineto{\pgfqpoint{6.820084in}{8.430784in}}%
\pgfpathlineto{\pgfqpoint{6.825353in}{8.428884in}}%
\pgfpathlineto{\pgfqpoint{6.830621in}{8.428415in}}%
\pgfpathlineto{\pgfqpoint{6.835889in}{8.430112in}}%
\pgfpathlineto{\pgfqpoint{6.841158in}{8.430223in}}%
\pgfpathlineto{\pgfqpoint{6.851694in}{8.425034in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{8.431894in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{8.434355in}}%
\pgfpathlineto{\pgfqpoint{6.867499in}{8.430713in}}%
\pgfpathlineto{\pgfqpoint{6.872768in}{8.430919in}}%
\pgfpathlineto{\pgfqpoint{6.878036in}{8.433983in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{8.435121in}}%
\pgfpathlineto{\pgfqpoint{6.893841in}{8.425831in}}%
\pgfpathlineto{\pgfqpoint{6.899109in}{8.428388in}}%
\pgfpathlineto{\pgfqpoint{6.909646in}{8.446933in}}%
\pgfpathlineto{\pgfqpoint{6.914914in}{8.443578in}}%
\pgfpathlineto{\pgfqpoint{6.920182in}{8.442810in}}%
\pgfpathlineto{\pgfqpoint{6.925451in}{8.435619in}}%
\pgfpathlineto{\pgfqpoint{6.930719in}{8.436866in}}%
\pgfpathlineto{\pgfqpoint{6.935987in}{8.439737in}}%
\pgfpathlineto{\pgfqpoint{6.941256in}{8.436435in}}%
\pgfpathlineto{\pgfqpoint{6.951792in}{8.440967in}}%
\pgfpathlineto{\pgfqpoint{6.957061in}{8.438613in}}%
\pgfpathlineto{\pgfqpoint{6.962329in}{8.438236in}}%
\pgfpathlineto{\pgfqpoint{6.967597in}{8.432808in}}%
\pgfpathlineto{\pgfqpoint{6.972866in}{8.436393in}}%
\pgfpathlineto{\pgfqpoint{6.988671in}{8.433860in}}%
\pgfpathlineto{\pgfqpoint{6.993939in}{8.429355in}}%
\pgfpathlineto{\pgfqpoint{7.004476in}{8.437139in}}%
\pgfpathlineto{\pgfqpoint{7.009744in}{8.432891in}}%
\pgfpathlineto{\pgfqpoint{7.015012in}{8.433676in}}%
\pgfpathlineto{\pgfqpoint{7.020281in}{8.435916in}}%
\pgfpathlineto{\pgfqpoint{7.030817in}{8.451964in}}%
\pgfpathlineto{\pgfqpoint{7.036086in}{8.446737in}}%
\pgfpathlineto{\pgfqpoint{7.041354in}{8.446342in}}%
\pgfpathlineto{\pgfqpoint{7.046622in}{8.443983in}}%
\pgfpathlineto{\pgfqpoint{7.051891in}{8.446268in}}%
\pgfpathlineto{\pgfqpoint{7.057159in}{8.441345in}}%
\pgfpathlineto{\pgfqpoint{7.062427in}{8.432314in}}%
\pgfpathlineto{\pgfqpoint{7.067696in}{8.435717in}}%
\pgfpathlineto{\pgfqpoint{7.072964in}{8.437434in}}%
\pgfpathlineto{\pgfqpoint{7.078232in}{8.435291in}}%
\pgfpathlineto{\pgfqpoint{7.083501in}{8.439722in}}%
\pgfpathlineto{\pgfqpoint{7.088769in}{8.436589in}}%
\pgfpathlineto{\pgfqpoint{7.094037in}{8.436889in}}%
\pgfpathlineto{\pgfqpoint{7.099306in}{8.440229in}}%
\pgfpathlineto{\pgfqpoint{7.104574in}{8.441247in}}%
\pgfpathlineto{\pgfqpoint{7.115111in}{8.450277in}}%
\pgfpathlineto{\pgfqpoint{7.120379in}{8.442700in}}%
\pgfpathlineto{\pgfqpoint{7.125647in}{8.445321in}}%
\pgfpathlineto{\pgfqpoint{7.130916in}{8.445373in}}%
\pgfpathlineto{\pgfqpoint{7.141452in}{8.451424in}}%
\pgfpathlineto{\pgfqpoint{7.146721in}{8.449241in}}%
\pgfpathlineto{\pgfqpoint{7.151989in}{8.441235in}}%
\pgfpathlineto{\pgfqpoint{7.157257in}{8.442305in}}%
\pgfpathlineto{\pgfqpoint{7.162526in}{8.438812in}}%
\pgfpathlineto{\pgfqpoint{7.167794in}{8.445768in}}%
\pgfpathlineto{\pgfqpoint{7.173062in}{8.444005in}}%
\pgfpathlineto{\pgfqpoint{7.178331in}{8.444629in}}%
\pgfpathlineto{\pgfqpoint{7.183599in}{8.440600in}}%
\pgfpathlineto{\pgfqpoint{7.188867in}{8.448687in}}%
\pgfpathlineto{\pgfqpoint{7.194136in}{8.431374in}}%
\pgfpathlineto{\pgfqpoint{7.199404in}{8.434705in}}%
\pgfpathlineto{\pgfqpoint{7.204672in}{8.435011in}}%
\pgfpathlineto{\pgfqpoint{7.215209in}{8.430589in}}%
\pgfpathlineto{\pgfqpoint{7.225745in}{8.435467in}}%
\pgfpathlineto{\pgfqpoint{7.246819in}{8.440449in}}%
\pgfpathlineto{\pgfqpoint{7.252087in}{8.435358in}}%
\pgfpathlineto{\pgfqpoint{7.257355in}{8.436734in}}%
\pgfpathlineto{\pgfqpoint{7.262624in}{8.435135in}}%
\pgfpathlineto{\pgfqpoint{7.267892in}{8.435138in}}%
\pgfpathlineto{\pgfqpoint{7.273160in}{8.439817in}}%
\pgfpathlineto{\pgfqpoint{7.278429in}{8.436030in}}%
\pgfpathlineto{\pgfqpoint{7.283697in}{8.444261in}}%
\pgfpathlineto{\pgfqpoint{7.288965in}{8.446166in}}%
\pgfpathlineto{\pgfqpoint{7.294234in}{8.438052in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{8.446040in}}%
\pgfpathlineto{\pgfqpoint{7.304770in}{8.445332in}}%
\pgfpathlineto{\pgfqpoint{7.310039in}{8.441550in}}%
\pgfpathlineto{\pgfqpoint{7.315307in}{8.442329in}}%
\pgfpathlineto{\pgfqpoint{7.320575in}{8.446128in}}%
\pgfpathlineto{\pgfqpoint{7.325844in}{8.445660in}}%
\pgfpathlineto{\pgfqpoint{7.331112in}{8.446595in}}%
\pgfpathlineto{\pgfqpoint{7.336380in}{8.443989in}}%
\pgfpathlineto{\pgfqpoint{7.341649in}{8.436982in}}%
\pgfpathlineto{\pgfqpoint{7.346917in}{8.439361in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{8.439373in}}%
\pgfpathlineto{\pgfqpoint{7.357454in}{8.444417in}}%
\pgfpathlineto{\pgfqpoint{7.362722in}{8.447158in}}%
\pgfpathlineto{\pgfqpoint{7.367990in}{8.446724in}}%
\pgfpathlineto{\pgfqpoint{7.373259in}{8.448879in}}%
\pgfpathlineto{\pgfqpoint{7.378527in}{8.454888in}}%
\pgfpathlineto{\pgfqpoint{7.383795in}{8.453858in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{8.455355in}}%
\pgfpathlineto{\pgfqpoint{7.394332in}{8.462257in}}%
\pgfpathlineto{\pgfqpoint{7.399600in}{8.453218in}}%
\pgfpathlineto{\pgfqpoint{7.404869in}{8.448803in}}%
\pgfpathlineto{\pgfqpoint{7.410137in}{8.450929in}}%
\pgfpathlineto{\pgfqpoint{7.420674in}{8.451681in}}%
\pgfpathlineto{\pgfqpoint{7.425942in}{8.450765in}}%
\pgfpathlineto{\pgfqpoint{7.431210in}{8.454318in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{8.451938in}}%
\pgfpathlineto{\pgfqpoint{7.441747in}{8.443285in}}%
\pgfpathlineto{\pgfqpoint{7.452284in}{8.435372in}}%
\pgfpathlineto{\pgfqpoint{7.457552in}{8.432091in}}%
\pgfpathlineto{\pgfqpoint{7.462820in}{8.426017in}}%
\pgfpathlineto{\pgfqpoint{7.468089in}{8.432537in}}%
\pgfpathlineto{\pgfqpoint{7.483893in}{8.430099in}}%
\pgfpathlineto{\pgfqpoint{7.489162in}{8.425258in}}%
\pgfpathlineto{\pgfqpoint{7.494430in}{8.432609in}}%
\pgfpathlineto{\pgfqpoint{7.499698in}{8.431998in}}%
\pgfpathlineto{\pgfqpoint{7.504967in}{8.423987in}}%
\pgfpathlineto{\pgfqpoint{7.510235in}{8.426105in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{8.423961in}}%
\pgfpathlineto{\pgfqpoint{7.520772in}{8.423456in}}%
\pgfpathlineto{\pgfqpoint{7.526040in}{8.427646in}}%
\pgfpathlineto{\pgfqpoint{7.531308in}{8.429753in}}%
\pgfpathlineto{\pgfqpoint{7.536577in}{8.435888in}}%
\pgfpathlineto{\pgfqpoint{7.541845in}{8.427913in}}%
\pgfpathlineto{\pgfqpoint{7.547113in}{8.427965in}}%
\pgfpathlineto{\pgfqpoint{7.557650in}{8.425562in}}%
\pgfpathlineto{\pgfqpoint{7.562918in}{8.434130in}}%
\pgfpathlineto{\pgfqpoint{7.568187in}{8.432490in}}%
\pgfpathlineto{\pgfqpoint{7.573455in}{8.435085in}}%
\pgfpathlineto{\pgfqpoint{7.578723in}{8.429002in}}%
\pgfpathlineto{\pgfqpoint{7.583992in}{8.433982in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{8.428794in}}%
\pgfpathlineto{\pgfqpoint{7.594528in}{8.427192in}}%
\pgfpathlineto{\pgfqpoint{7.599797in}{8.441414in}}%
\pgfpathlineto{\pgfqpoint{7.605065in}{8.435980in}}%
\pgfpathlineto{\pgfqpoint{7.610333in}{8.442764in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{8.441017in}}%
\pgfpathlineto{\pgfqpoint{7.620870in}{8.437258in}}%
\pgfpathlineto{\pgfqpoint{7.626138in}{8.441937in}}%
\pgfpathlineto{\pgfqpoint{7.636675in}{8.435923in}}%
\pgfpathlineto{\pgfqpoint{7.641943in}{8.438834in}}%
\pgfpathlineto{\pgfqpoint{7.652480in}{8.433373in}}%
\pgfpathlineto{\pgfqpoint{7.657748in}{8.435606in}}%
\pgfpathlineto{\pgfqpoint{7.663017in}{8.434244in}}%
\pgfpathlineto{\pgfqpoint{7.673553in}{8.436661in}}%
\pgfpathlineto{\pgfqpoint{7.678822in}{8.439689in}}%
\pgfpathlineto{\pgfqpoint{7.684090in}{8.434651in}}%
\pgfpathlineto{\pgfqpoint{7.689358in}{8.433663in}}%
\pgfpathlineto{\pgfqpoint{7.694627in}{8.433882in}}%
\pgfpathlineto{\pgfqpoint{7.705163in}{8.429438in}}%
\pgfpathlineto{\pgfqpoint{7.710432in}{8.432340in}}%
\pgfpathlineto{\pgfqpoint{7.715700in}{8.428721in}}%
\pgfpathlineto{\pgfqpoint{7.720968in}{8.427872in}}%
\pgfpathlineto{\pgfqpoint{7.726237in}{8.439819in}}%
\pgfpathlineto{\pgfqpoint{7.736773in}{8.439081in}}%
\pgfpathlineto{\pgfqpoint{7.742042in}{8.446342in}}%
\pgfpathlineto{\pgfqpoint{7.747310in}{8.441742in}}%
\pgfpathlineto{\pgfqpoint{7.752578in}{8.440803in}}%
\pgfpathlineto{\pgfqpoint{7.757847in}{8.443069in}}%
\pgfpathlineto{\pgfqpoint{7.763115in}{7.073949in}}%
\pgfpathlineto{\pgfqpoint{7.768383in}{7.104027in}}%
\pgfpathlineto{\pgfqpoint{7.773651in}{7.148996in}}%
\pgfpathlineto{\pgfqpoint{7.784188in}{7.280463in}}%
\pgfpathlineto{\pgfqpoint{7.805261in}{7.552674in}}%
\pgfpathlineto{\pgfqpoint{7.821066in}{7.712832in}}%
\pgfpathlineto{\pgfqpoint{7.831603in}{7.805362in}}%
\pgfpathlineto{\pgfqpoint{7.857945in}{7.999439in}}%
\pgfpathlineto{\pgfqpoint{7.868481in}{8.062889in}}%
\pgfpathlineto{\pgfqpoint{7.879018in}{8.112086in}}%
\pgfpathlineto{\pgfqpoint{7.889555in}{8.155432in}}%
\pgfpathlineto{\pgfqpoint{7.894823in}{8.171241in}}%
\pgfpathlineto{\pgfqpoint{7.900091in}{8.191954in}}%
\pgfpathlineto{\pgfqpoint{7.905360in}{8.204523in}}%
\pgfpathlineto{\pgfqpoint{7.910628in}{8.220904in}}%
\pgfpathlineto{\pgfqpoint{7.915896in}{8.219704in}}%
\pgfpathlineto{\pgfqpoint{7.947506in}{8.272829in}}%
\pgfpathlineto{\pgfqpoint{7.952775in}{8.282627in}}%
\pgfpathlineto{\pgfqpoint{7.963311in}{8.306122in}}%
\pgfpathlineto{\pgfqpoint{7.984385in}{8.351941in}}%
\pgfpathlineto{\pgfqpoint{7.989653in}{8.365182in}}%
\pgfpathlineto{\pgfqpoint{8.005458in}{8.379458in}}%
\pgfpathlineto{\pgfqpoint{8.010726in}{8.387604in}}%
\pgfpathlineto{\pgfqpoint{8.021263in}{8.414150in}}%
\pgfpathlineto{\pgfqpoint{8.037068in}{8.534448in}}%
\pgfpathlineto{\pgfqpoint{8.042336in}{8.561148in}}%
\pgfpathlineto{\pgfqpoint{8.058141in}{8.663294in}}%
\pgfpathlineto{\pgfqpoint{8.063409in}{8.709573in}}%
\pgfpathlineto{\pgfqpoint{8.079214in}{8.802433in}}%
\pgfpathlineto{\pgfqpoint{8.089751in}{8.838224in}}%
\pgfpathlineto{\pgfqpoint{8.095019in}{8.845395in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{8.850147in}}%
\pgfpathlineto{\pgfqpoint{8.110824in}{8.851900in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{8.850206in}}%
\pgfpathlineto{\pgfqpoint{8.121361in}{8.838925in}}%
\pgfpathlineto{\pgfqpoint{8.126629in}{8.830311in}}%
\pgfpathlineto{\pgfqpoint{8.131898in}{8.818595in}}%
\pgfpathlineto{\pgfqpoint{8.142434in}{8.788328in}}%
\pgfpathlineto{\pgfqpoint{8.158239in}{8.733774in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{8.705134in}}%
\pgfpathlineto{\pgfqpoint{8.179313in}{8.675377in}}%
\pgfpathlineto{\pgfqpoint{8.189849in}{8.656341in}}%
\pgfpathlineto{\pgfqpoint{8.195118in}{8.640425in}}%
\pgfpathlineto{\pgfqpoint{8.205654in}{8.620664in}}%
\pgfpathlineto{\pgfqpoint{8.210923in}{8.592048in}}%
\pgfpathlineto{\pgfqpoint{8.216191in}{8.573863in}}%
\pgfpathlineto{\pgfqpoint{8.221459in}{8.550113in}}%
\pgfpathlineto{\pgfqpoint{8.226728in}{8.539393in}}%
\pgfpathlineto{\pgfqpoint{8.231996in}{8.546408in}}%
\pgfpathlineto{\pgfqpoint{8.242533in}{8.534193in}}%
\pgfpathlineto{\pgfqpoint{8.263606in}{8.502073in}}%
\pgfpathlineto{\pgfqpoint{8.268874in}{8.491958in}}%
\pgfpathlineto{\pgfqpoint{8.274143in}{8.474904in}}%
\pgfpathlineto{\pgfqpoint{8.289948in}{8.466395in}}%
\pgfpathlineto{\pgfqpoint{8.295216in}{8.455814in}}%
\pgfpathlineto{\pgfqpoint{8.316289in}{8.454496in}}%
\pgfpathlineto{\pgfqpoint{8.326826in}{8.453531in}}%
\pgfpathlineto{\pgfqpoint{8.342631in}{8.454773in}}%
\pgfpathlineto{\pgfqpoint{8.347899in}{8.456515in}}%
\pgfpathlineto{\pgfqpoint{8.358436in}{8.454144in}}%
\pgfpathlineto{\pgfqpoint{8.379509in}{8.454801in}}%
\pgfpathlineto{\pgfqpoint{8.384777in}{8.463131in}}%
\pgfpathlineto{\pgfqpoint{8.437461in}{8.462371in}}%
\pgfpathlineto{\pgfqpoint{8.479607in}{8.459959in}}%
\pgfpathlineto{\pgfqpoint{8.521754in}{8.455268in}}%
\pgfpathlineto{\pgfqpoint{8.574437in}{8.440994in}}%
\pgfpathlineto{\pgfqpoint{8.590242in}{8.434911in}}%
\pgfpathlineto{\pgfqpoint{8.595511in}{8.434379in}}%
\pgfpathlineto{\pgfqpoint{8.600779in}{8.430802in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{8.431182in}}%
\pgfpathlineto{\pgfqpoint{8.611315in}{8.433185in}}%
\pgfpathlineto{\pgfqpoint{8.616584in}{8.428379in}}%
\pgfpathlineto{\pgfqpoint{8.621852in}{8.431271in}}%
\pgfpathlineto{\pgfqpoint{8.627120in}{8.430580in}}%
\pgfpathlineto{\pgfqpoint{8.637657in}{8.427319in}}%
\pgfpathlineto{\pgfqpoint{8.642925in}{8.426120in}}%
\pgfpathlineto{\pgfqpoint{8.653462in}{8.430212in}}%
\pgfpathlineto{\pgfqpoint{8.658730in}{8.430939in}}%
\pgfpathlineto{\pgfqpoint{8.663999in}{8.426100in}}%
\pgfpathlineto{\pgfqpoint{8.669267in}{8.426298in}}%
\pgfpathlineto{\pgfqpoint{8.679804in}{8.415521in}}%
\pgfpathlineto{\pgfqpoint{8.685072in}{8.419129in}}%
\pgfpathlineto{\pgfqpoint{8.695609in}{8.424236in}}%
\pgfpathlineto{\pgfqpoint{8.700877in}{8.423707in}}%
\pgfpathlineto{\pgfqpoint{8.706145in}{8.424935in}}%
\pgfpathlineto{\pgfqpoint{8.711414in}{8.424526in}}%
\pgfpathlineto{\pgfqpoint{8.716682in}{8.428528in}}%
\pgfpathlineto{\pgfqpoint{8.721950in}{8.421922in}}%
\pgfpathlineto{\pgfqpoint{8.727219in}{8.420988in}}%
\pgfpathlineto{\pgfqpoint{8.732487in}{8.421477in}}%
\pgfpathlineto{\pgfqpoint{8.737755in}{8.425205in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{8.424984in}}%
\pgfpathlineto{\pgfqpoint{8.748292in}{8.427437in}}%
\pgfpathlineto{\pgfqpoint{8.753560in}{8.421755in}}%
\pgfpathlineto{\pgfqpoint{8.758829in}{8.421170in}}%
\pgfpathlineto{\pgfqpoint{8.764097in}{8.422262in}}%
\pgfpathlineto{\pgfqpoint{8.769365in}{8.430369in}}%
\pgfpathlineto{\pgfqpoint{8.774634in}{8.432843in}}%
\pgfpathlineto{\pgfqpoint{8.785170in}{8.423879in}}%
\pgfpathlineto{\pgfqpoint{8.790439in}{8.433247in}}%
\pgfpathlineto{\pgfqpoint{8.795707in}{8.427919in}}%
\pgfpathlineto{\pgfqpoint{8.800975in}{8.427140in}}%
\pgfpathlineto{\pgfqpoint{8.806244in}{8.429330in}}%
\pgfpathlineto{\pgfqpoint{8.811512in}{8.423550in}}%
\pgfpathlineto{\pgfqpoint{8.816780in}{8.430887in}}%
\pgfpathlineto{\pgfqpoint{8.822049in}{8.431061in}}%
\pgfpathlineto{\pgfqpoint{8.827317in}{8.426723in}}%
\pgfpathlineto{\pgfqpoint{8.832585in}{8.424268in}}%
\pgfpathlineto{\pgfqpoint{8.837854in}{8.425317in}}%
\pgfpathlineto{\pgfqpoint{8.843122in}{8.421812in}}%
\pgfpathlineto{\pgfqpoint{8.848390in}{8.422053in}}%
\pgfpathlineto{\pgfqpoint{8.853659in}{8.426154in}}%
\pgfpathlineto{\pgfqpoint{8.858927in}{8.427575in}}%
\pgfpathlineto{\pgfqpoint{8.864195in}{8.424447in}}%
\pgfpathlineto{\pgfqpoint{8.880000in}{8.424655in}}%
\pgfpathlineto{\pgfqpoint{8.885268in}{8.429824in}}%
\pgfpathlineto{\pgfqpoint{8.890537in}{8.426897in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{8.428728in}}%
\pgfpathlineto{\pgfqpoint{8.901073in}{8.426208in}}%
\pgfpathlineto{\pgfqpoint{8.906342in}{8.429630in}}%
\pgfpathlineto{\pgfqpoint{8.916878in}{8.420664in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{8.427003in}}%
\pgfpathlineto{\pgfqpoint{8.927415in}{8.421750in}}%
\pgfpathlineto{\pgfqpoint{8.932683in}{8.429910in}}%
\pgfpathlineto{\pgfqpoint{8.937952in}{8.432251in}}%
\pgfpathlineto{\pgfqpoint{8.943220in}{8.426666in}}%
\pgfpathlineto{\pgfqpoint{8.948488in}{8.428535in}}%
\pgfpathlineto{\pgfqpoint{8.953757in}{8.428973in}}%
\pgfpathlineto{\pgfqpoint{8.959025in}{8.427293in}}%
\pgfpathlineto{\pgfqpoint{8.964293in}{8.429911in}}%
\pgfpathlineto{\pgfqpoint{8.969562in}{8.426968in}}%
\pgfpathlineto{\pgfqpoint{8.980098in}{8.428777in}}%
\pgfpathlineto{\pgfqpoint{8.985367in}{8.430183in}}%
\pgfpathlineto{\pgfqpoint{8.990635in}{8.428420in}}%
\pgfpathlineto{\pgfqpoint{8.995903in}{8.431995in}}%
\pgfpathlineto{\pgfqpoint{9.001172in}{8.437659in}}%
\pgfpathlineto{\pgfqpoint{9.016977in}{8.438233in}}%
\pgfpathlineto{\pgfqpoint{9.022245in}{8.435149in}}%
\pgfpathlineto{\pgfqpoint{9.027513in}{8.428692in}}%
\pgfpathlineto{\pgfqpoint{9.032782in}{8.429571in}}%
\pgfpathlineto{\pgfqpoint{9.038050in}{8.427552in}}%
\pgfpathlineto{\pgfqpoint{9.043318in}{8.422124in}}%
\pgfpathlineto{\pgfqpoint{9.048587in}{8.432926in}}%
\pgfpathlineto{\pgfqpoint{9.053855in}{8.433342in}}%
\pgfpathlineto{\pgfqpoint{9.059123in}{8.429653in}}%
\pgfpathlineto{\pgfqpoint{9.064392in}{8.437491in}}%
\pgfpathlineto{\pgfqpoint{9.074928in}{8.428688in}}%
\pgfpathlineto{\pgfqpoint{9.080197in}{8.430065in}}%
\pgfpathlineto{\pgfqpoint{9.085465in}{8.428176in}}%
\pgfpathlineto{\pgfqpoint{9.090733in}{8.430354in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{8.429569in}}%
\pgfpathlineto{\pgfqpoint{9.101270in}{8.431850in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{8.430090in}}%
\pgfpathlineto{\pgfqpoint{9.111807in}{8.426773in}}%
\pgfpathlineto{\pgfqpoint{9.117075in}{8.430784in}}%
\pgfpathlineto{\pgfqpoint{9.122343in}{8.433091in}}%
\pgfpathlineto{\pgfqpoint{9.127612in}{8.433226in}}%
\pgfpathlineto{\pgfqpoint{9.132880in}{8.434581in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{8.431788in}}%
\pgfpathlineto{\pgfqpoint{9.143417in}{8.439693in}}%
\pgfpathlineto{\pgfqpoint{9.148685in}{8.437449in}}%
\pgfpathlineto{\pgfqpoint{9.153953in}{8.431896in}}%
\pgfpathlineto{\pgfqpoint{9.159222in}{8.428497in}}%
\pgfpathlineto{\pgfqpoint{9.164490in}{8.429152in}}%
\pgfpathlineto{\pgfqpoint{9.169758in}{8.435516in}}%
\pgfpathlineto{\pgfqpoint{9.180295in}{8.436066in}}%
\pgfpathlineto{\pgfqpoint{9.190831in}{8.425831in}}%
\pgfpathlineto{\pgfqpoint{9.196100in}{8.431056in}}%
\pgfpathlineto{\pgfqpoint{9.201368in}{8.432520in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{8.435639in}}%
\pgfpathlineto{\pgfqpoint{9.211905in}{8.442640in}}%
\pgfpathlineto{\pgfqpoint{9.217173in}{8.444961in}}%
\pgfpathlineto{\pgfqpoint{9.222441in}{8.436272in}}%
\pgfpathlineto{\pgfqpoint{9.227710in}{8.436034in}}%
\pgfpathlineto{\pgfqpoint{9.232978in}{8.431796in}}%
\pgfpathlineto{\pgfqpoint{9.238246in}{8.433772in}}%
\pgfpathlineto{\pgfqpoint{9.243515in}{8.431915in}}%
\pgfpathlineto{\pgfqpoint{9.248783in}{8.433389in}}%
\pgfpathlineto{\pgfqpoint{9.254051in}{8.432331in}}%
\pgfpathlineto{\pgfqpoint{9.259320in}{8.435250in}}%
\pgfpathlineto{\pgfqpoint{9.264588in}{8.433390in}}%
\pgfpathlineto{\pgfqpoint{9.280393in}{8.432818in}}%
\pgfpathlineto{\pgfqpoint{9.290930in}{8.426440in}}%
\pgfpathlineto{\pgfqpoint{9.296198in}{8.429214in}}%
\pgfpathlineto{\pgfqpoint{9.301466in}{8.426606in}}%
\pgfpathlineto{\pgfqpoint{9.306735in}{8.428226in}}%
\pgfpathlineto{\pgfqpoint{9.312003in}{8.433363in}}%
\pgfpathlineto{\pgfqpoint{9.322540in}{8.428099in}}%
\pgfpathlineto{\pgfqpoint{9.327808in}{8.427866in}}%
\pgfpathlineto{\pgfqpoint{9.333076in}{8.429066in}}%
\pgfpathlineto{\pgfqpoint{9.338345in}{8.427333in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.428842in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.428842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{8.429935in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.429935in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{8.429935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488755in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.985000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0 \(\displaystyle \leftarrow\) 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{6.007100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{4.777882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=4.693463in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{5.536344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915631in, y=5.451926in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444809in, y=4.375941in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Echelon 2 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.724740in, y=3.970728in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont  Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{6.446033in}{4.191510in}}%
\pgfpathlineto{\pgfqpoint{6.451301in}{4.205837in}}%
\pgfpathlineto{\pgfqpoint{6.461838in}{4.276526in}}%
\pgfpathlineto{\pgfqpoint{6.467106in}{4.248335in}}%
\pgfpathlineto{\pgfqpoint{6.472375in}{4.251923in}}%
\pgfpathlineto{\pgfqpoint{6.488180in}{4.268327in}}%
\pgfpathlineto{\pgfqpoint{6.503985in}{4.289818in}}%
\pgfpathlineto{\pgfqpoint{6.509253in}{4.298299in}}%
\pgfpathlineto{\pgfqpoint{6.514521in}{4.309010in}}%
\pgfpathlineto{\pgfqpoint{6.519790in}{4.325141in}}%
\pgfpathlineto{\pgfqpoint{6.525058in}{4.351942in}}%
\pgfpathlineto{\pgfqpoint{6.530326in}{4.406405in}}%
\pgfpathlineto{\pgfqpoint{6.535595in}{4.519086in}}%
\pgfpathlineto{\pgfqpoint{6.540863in}{4.687834in}}%
\pgfpathlineto{\pgfqpoint{6.561936in}{5.523757in}}%
\pgfpathlineto{\pgfqpoint{6.567205in}{5.643062in}}%
\pgfpathlineto{\pgfqpoint{6.572473in}{5.731478in}}%
\pgfpathlineto{\pgfqpoint{6.583010in}{5.827422in}}%
\pgfpathlineto{\pgfqpoint{6.598815in}{5.829508in}}%
\pgfpathlineto{\pgfqpoint{6.604083in}{5.830576in}}%
\pgfpathlineto{\pgfqpoint{6.609351in}{5.846584in}}%
\pgfpathlineto{\pgfqpoint{6.614620in}{5.834892in}}%
\pgfpathlineto{\pgfqpoint{6.625156in}{5.836456in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{5.838702in}}%
\pgfpathlineto{\pgfqpoint{6.667303in}{5.843500in}}%
\pgfpathlineto{\pgfqpoint{6.677839in}{5.844442in}}%
\pgfpathlineto{\pgfqpoint{6.688376in}{5.854578in}}%
\pgfpathlineto{\pgfqpoint{6.693644in}{5.852132in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{5.906192in}}%
\pgfpathlineto{\pgfqpoint{6.709449in}{5.918200in}}%
\pgfpathlineto{\pgfqpoint{6.714718in}{5.917069in}}%
\pgfpathlineto{\pgfqpoint{6.719986in}{5.913572in}}%
\pgfpathlineto{\pgfqpoint{6.746328in}{5.857418in}}%
\pgfpathlineto{\pgfqpoint{6.756864in}{5.826192in}}%
\pgfpathlineto{\pgfqpoint{6.762133in}{5.806104in}}%
\pgfpathlineto{\pgfqpoint{6.777938in}{5.767419in}}%
\pgfpathlineto{\pgfqpoint{6.783206in}{5.759466in}}%
\pgfpathlineto{\pgfqpoint{6.788474in}{5.745526in}}%
\pgfpathlineto{\pgfqpoint{6.793743in}{5.744818in}}%
\pgfpathlineto{\pgfqpoint{6.799011in}{5.740261in}}%
\pgfpathlineto{\pgfqpoint{6.804279in}{5.732776in}}%
\pgfpathlineto{\pgfqpoint{6.809548in}{5.732468in}}%
\pgfpathlineto{\pgfqpoint{6.814816in}{5.735159in}}%
\pgfpathlineto{\pgfqpoint{6.820084in}{5.732681in}}%
\pgfpathlineto{\pgfqpoint{6.825353in}{5.737001in}}%
\pgfpathlineto{\pgfqpoint{6.830621in}{5.732988in}}%
\pgfpathlineto{\pgfqpoint{6.835889in}{5.750558in}}%
\pgfpathlineto{\pgfqpoint{6.841158in}{5.749174in}}%
\pgfpathlineto{\pgfqpoint{6.846426in}{5.752079in}}%
\pgfpathlineto{\pgfqpoint{6.851694in}{5.741794in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{5.745316in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{5.747324in}}%
\pgfpathlineto{\pgfqpoint{6.867499in}{5.748055in}}%
\pgfpathlineto{\pgfqpoint{6.872768in}{5.732591in}}%
\pgfpathlineto{\pgfqpoint{6.878036in}{5.728531in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{5.735625in}}%
\pgfpathlineto{\pgfqpoint{6.888573in}{5.759242in}}%
\pgfpathlineto{\pgfqpoint{6.893841in}{5.726907in}}%
\pgfpathlineto{\pgfqpoint{6.899109in}{5.731369in}}%
\pgfpathlineto{\pgfqpoint{6.904378in}{5.717758in}}%
\pgfpathlineto{\pgfqpoint{6.909646in}{5.760708in}}%
\pgfpathlineto{\pgfqpoint{6.914914in}{5.725029in}}%
\pgfpathlineto{\pgfqpoint{6.920182in}{5.744497in}}%
\pgfpathlineto{\pgfqpoint{6.925451in}{5.745079in}}%
\pgfpathlineto{\pgfqpoint{6.935987in}{5.763044in}}%
\pgfpathlineto{\pgfqpoint{6.941256in}{5.744283in}}%
\pgfpathlineto{\pgfqpoint{6.946524in}{5.720598in}}%
\pgfpathlineto{\pgfqpoint{6.951792in}{5.711150in}}%
\pgfpathlineto{\pgfqpoint{6.957061in}{5.747982in}}%
\pgfpathlineto{\pgfqpoint{6.962329in}{5.729186in}}%
\pgfpathlineto{\pgfqpoint{6.967597in}{5.760276in}}%
\pgfpathlineto{\pgfqpoint{6.972866in}{5.736640in}}%
\pgfpathlineto{\pgfqpoint{6.978134in}{5.769589in}}%
\pgfpathlineto{\pgfqpoint{6.983402in}{5.715204in}}%
\pgfpathlineto{\pgfqpoint{6.988671in}{5.751673in}}%
\pgfpathlineto{\pgfqpoint{6.993939in}{5.765037in}}%
\pgfpathlineto{\pgfqpoint{6.999207in}{5.731907in}}%
\pgfpathlineto{\pgfqpoint{7.004476in}{5.769211in}}%
\pgfpathlineto{\pgfqpoint{7.009744in}{5.751860in}}%
\pgfpathlineto{\pgfqpoint{7.015012in}{5.756021in}}%
\pgfpathlineto{\pgfqpoint{7.020281in}{5.734647in}}%
\pgfpathlineto{\pgfqpoint{7.025549in}{5.769643in}}%
\pgfpathlineto{\pgfqpoint{7.030817in}{5.749588in}}%
\pgfpathlineto{\pgfqpoint{7.036086in}{5.741864in}}%
\pgfpathlineto{\pgfqpoint{7.041354in}{5.744472in}}%
\pgfpathlineto{\pgfqpoint{7.046622in}{5.742841in}}%
\pgfpathlineto{\pgfqpoint{7.051891in}{5.756289in}}%
\pgfpathlineto{\pgfqpoint{7.057159in}{5.740660in}}%
\pgfpathlineto{\pgfqpoint{7.062427in}{5.738858in}}%
\pgfpathlineto{\pgfqpoint{7.067696in}{5.743081in}}%
\pgfpathlineto{\pgfqpoint{7.072964in}{5.764922in}}%
\pgfpathlineto{\pgfqpoint{7.078232in}{5.749391in}}%
\pgfpathlineto{\pgfqpoint{7.083501in}{5.722707in}}%
\pgfpathlineto{\pgfqpoint{7.088769in}{5.737374in}}%
\pgfpathlineto{\pgfqpoint{7.094037in}{5.727392in}}%
\pgfpathlineto{\pgfqpoint{7.099306in}{5.775405in}}%
\pgfpathlineto{\pgfqpoint{7.104574in}{5.751090in}}%
\pgfpathlineto{\pgfqpoint{7.109842in}{5.738809in}}%
\pgfpathlineto{\pgfqpoint{7.115111in}{5.741320in}}%
\pgfpathlineto{\pgfqpoint{7.120379in}{5.751450in}}%
\pgfpathlineto{\pgfqpoint{7.125647in}{5.750351in}}%
\pgfpathlineto{\pgfqpoint{7.130916in}{5.729030in}}%
\pgfpathlineto{\pgfqpoint{7.136184in}{5.722819in}}%
\pgfpathlineto{\pgfqpoint{7.141452in}{5.734792in}}%
\pgfpathlineto{\pgfqpoint{7.146721in}{5.741269in}}%
\pgfpathlineto{\pgfqpoint{7.151989in}{5.726159in}}%
\pgfpathlineto{\pgfqpoint{7.157257in}{5.739850in}}%
\pgfpathlineto{\pgfqpoint{7.162526in}{5.745457in}}%
\pgfpathlineto{\pgfqpoint{7.167794in}{5.732508in}}%
\pgfpathlineto{\pgfqpoint{7.173062in}{5.752997in}}%
\pgfpathlineto{\pgfqpoint{7.178331in}{5.743613in}}%
\pgfpathlineto{\pgfqpoint{7.183599in}{5.729074in}}%
\pgfpathlineto{\pgfqpoint{7.188867in}{5.731013in}}%
\pgfpathlineto{\pgfqpoint{7.194136in}{5.770935in}}%
\pgfpathlineto{\pgfqpoint{7.199404in}{5.748569in}}%
\pgfpathlineto{\pgfqpoint{7.204672in}{5.732060in}}%
\pgfpathlineto{\pgfqpoint{7.209940in}{5.733579in}}%
\pgfpathlineto{\pgfqpoint{7.215209in}{5.725093in}}%
\pgfpathlineto{\pgfqpoint{7.225745in}{5.737708in}}%
\pgfpathlineto{\pgfqpoint{7.231014in}{5.734787in}}%
\pgfpathlineto{\pgfqpoint{7.236282in}{5.737684in}}%
\pgfpathlineto{\pgfqpoint{7.241550in}{5.753052in}}%
\pgfpathlineto{\pgfqpoint{7.246819in}{5.746762in}}%
\pgfpathlineto{\pgfqpoint{7.252087in}{5.728556in}}%
\pgfpathlineto{\pgfqpoint{7.257355in}{5.719065in}}%
\pgfpathlineto{\pgfqpoint{7.262624in}{5.743905in}}%
\pgfpathlineto{\pgfqpoint{7.267892in}{5.749463in}}%
\pgfpathlineto{\pgfqpoint{7.273160in}{5.750382in}}%
\pgfpathlineto{\pgfqpoint{7.278429in}{5.735716in}}%
\pgfpathlineto{\pgfqpoint{7.283697in}{5.745982in}}%
\pgfpathlineto{\pgfqpoint{7.288965in}{5.765981in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{5.743071in}}%
\pgfpathlineto{\pgfqpoint{7.304770in}{5.754665in}}%
\pgfpathlineto{\pgfqpoint{7.310039in}{5.759353in}}%
\pgfpathlineto{\pgfqpoint{7.315307in}{5.752813in}}%
\pgfpathlineto{\pgfqpoint{7.320575in}{5.731074in}}%
\pgfpathlineto{\pgfqpoint{7.331112in}{5.788784in}}%
\pgfpathlineto{\pgfqpoint{7.336380in}{5.738523in}}%
\pgfpathlineto{\pgfqpoint{7.341649in}{5.738389in}}%
\pgfpathlineto{\pgfqpoint{7.346917in}{5.749174in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{5.726973in}}%
\pgfpathlineto{\pgfqpoint{7.357454in}{5.715355in}}%
\pgfpathlineto{\pgfqpoint{7.362722in}{5.726529in}}%
\pgfpathlineto{\pgfqpoint{7.367990in}{5.734934in}}%
\pgfpathlineto{\pgfqpoint{7.373259in}{5.724966in}}%
\pgfpathlineto{\pgfqpoint{7.378527in}{5.730443in}}%
\pgfpathlineto{\pgfqpoint{7.383795in}{5.745097in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{5.747360in}}%
\pgfpathlineto{\pgfqpoint{7.394332in}{5.755912in}}%
\pgfpathlineto{\pgfqpoint{7.399600in}{5.736070in}}%
\pgfpathlineto{\pgfqpoint{7.404869in}{5.738294in}}%
\pgfpathlineto{\pgfqpoint{7.410137in}{5.731187in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.741005in}}%
\pgfpathlineto{\pgfqpoint{7.420674in}{5.736757in}}%
\pgfpathlineto{\pgfqpoint{7.425942in}{5.744626in}}%
\pgfpathlineto{\pgfqpoint{7.431210in}{5.717696in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{5.733139in}}%
\pgfpathlineto{\pgfqpoint{7.441747in}{5.752605in}}%
\pgfpathlineto{\pgfqpoint{7.447015in}{5.793042in}}%
\pgfpathlineto{\pgfqpoint{7.452284in}{5.783034in}}%
\pgfpathlineto{\pgfqpoint{7.457552in}{5.765781in}}%
\pgfpathlineto{\pgfqpoint{7.462820in}{5.760786in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{5.771784in}}%
\pgfpathlineto{\pgfqpoint{7.478625in}{5.774467in}}%
\pgfpathlineto{\pgfqpoint{7.483893in}{5.771076in}}%
\pgfpathlineto{\pgfqpoint{7.489162in}{5.751561in}}%
\pgfpathlineto{\pgfqpoint{7.499698in}{5.791599in}}%
\pgfpathlineto{\pgfqpoint{7.504967in}{5.787514in}}%
\pgfpathlineto{\pgfqpoint{7.510235in}{5.796358in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{5.754093in}}%
\pgfpathlineto{\pgfqpoint{7.520772in}{5.767006in}}%
\pgfpathlineto{\pgfqpoint{7.526040in}{5.734390in}}%
\pgfpathlineto{\pgfqpoint{7.531308in}{5.777316in}}%
\pgfpathlineto{\pgfqpoint{7.536577in}{5.766767in}}%
\pgfpathlineto{\pgfqpoint{7.541845in}{5.796859in}}%
\pgfpathlineto{\pgfqpoint{7.547113in}{5.755969in}}%
\pgfpathlineto{\pgfqpoint{7.552382in}{5.785136in}}%
\pgfpathlineto{\pgfqpoint{7.557650in}{5.785073in}}%
\pgfpathlineto{\pgfqpoint{7.562918in}{5.757223in}}%
\pgfpathlineto{\pgfqpoint{7.568187in}{5.777639in}}%
\pgfpathlineto{\pgfqpoint{7.573455in}{5.784235in}}%
\pgfpathlineto{\pgfqpoint{7.578723in}{5.762177in}}%
\pgfpathlineto{\pgfqpoint{7.583992in}{5.770408in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{5.765576in}}%
\pgfpathlineto{\pgfqpoint{7.594528in}{5.755987in}}%
\pgfpathlineto{\pgfqpoint{7.599797in}{5.770703in}}%
\pgfpathlineto{\pgfqpoint{7.605065in}{5.774537in}}%
\pgfpathlineto{\pgfqpoint{7.610333in}{5.761888in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{5.773897in}}%
\pgfpathlineto{\pgfqpoint{7.620870in}{5.778053in}}%
\pgfpathlineto{\pgfqpoint{7.626138in}{5.775080in}}%
\pgfpathlineto{\pgfqpoint{7.631407in}{5.777346in}}%
\pgfpathlineto{\pgfqpoint{7.636675in}{5.772782in}}%
\pgfpathlineto{\pgfqpoint{7.641943in}{5.774924in}}%
\pgfpathlineto{\pgfqpoint{7.652480in}{5.812286in}}%
\pgfpathlineto{\pgfqpoint{7.657748in}{5.797462in}}%
\pgfpathlineto{\pgfqpoint{7.663017in}{5.763003in}}%
\pgfpathlineto{\pgfqpoint{7.668285in}{5.748842in}}%
\pgfpathlineto{\pgfqpoint{7.673553in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{7.678822in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{7.684090in}{5.764682in}}%
\pgfpathlineto{\pgfqpoint{7.689358in}{5.756327in}}%
\pgfpathlineto{\pgfqpoint{7.694627in}{5.775553in}}%
\pgfpathlineto{\pgfqpoint{7.699895in}{5.763059in}}%
\pgfpathlineto{\pgfqpoint{7.705163in}{5.746210in}}%
\pgfpathlineto{\pgfqpoint{7.710432in}{5.771930in}}%
\pgfpathlineto{\pgfqpoint{7.715700in}{5.736443in}}%
\pgfpathlineto{\pgfqpoint{7.720968in}{5.713605in}}%
\pgfpathlineto{\pgfqpoint{7.726237in}{5.730859in}}%
\pgfpathlineto{\pgfqpoint{7.731505in}{5.738400in}}%
\pgfpathlineto{\pgfqpoint{7.736773in}{5.724701in}}%
\pgfpathlineto{\pgfqpoint{7.742042in}{5.755667in}}%
\pgfpathlineto{\pgfqpoint{7.747310in}{5.732946in}}%
\pgfpathlineto{\pgfqpoint{7.757847in}{5.763221in}}%
\pgfpathlineto{\pgfqpoint{7.763115in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{7.768383in}{4.292602in}}%
\pgfpathlineto{\pgfqpoint{7.773651in}{4.481311in}}%
\pgfpathlineto{\pgfqpoint{7.789456in}{5.277523in}}%
\pgfpathlineto{\pgfqpoint{7.794725in}{5.454124in}}%
\pgfpathlineto{\pgfqpoint{7.799993in}{5.584845in}}%
\pgfpathlineto{\pgfqpoint{7.805261in}{5.638059in}}%
\pgfpathlineto{\pgfqpoint{7.815798in}{5.689960in}}%
\pgfpathlineto{\pgfqpoint{7.821066in}{5.794625in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{5.792953in}}%
\pgfpathlineto{\pgfqpoint{7.831603in}{5.747084in}}%
\pgfpathlineto{\pgfqpoint{7.836871in}{5.747379in}}%
\pgfpathlineto{\pgfqpoint{7.842140in}{5.739080in}}%
\pgfpathlineto{\pgfqpoint{7.847408in}{5.742631in}}%
\pgfpathlineto{\pgfqpoint{7.852676in}{5.741241in}}%
\pgfpathlineto{\pgfqpoint{7.857945in}{5.709223in}}%
\pgfpathlineto{\pgfqpoint{7.863213in}{5.740514in}}%
\pgfpathlineto{\pgfqpoint{7.868481in}{5.752932in}}%
\pgfpathlineto{\pgfqpoint{7.873750in}{5.711891in}}%
\pgfpathlineto{\pgfqpoint{7.879018in}{5.744191in}}%
\pgfpathlineto{\pgfqpoint{7.884286in}{5.746575in}}%
\pgfpathlineto{\pgfqpoint{7.889555in}{5.769176in}}%
\pgfpathlineto{\pgfqpoint{7.894823in}{5.779916in}}%
\pgfpathlineto{\pgfqpoint{7.900091in}{5.765335in}}%
\pgfpathlineto{\pgfqpoint{7.905360in}{5.778460in}}%
\pgfpathlineto{\pgfqpoint{7.910628in}{5.809662in}}%
\pgfpathlineto{\pgfqpoint{7.915896in}{5.867914in}}%
\pgfpathlineto{\pgfqpoint{7.926433in}{5.865357in}}%
\pgfpathlineto{\pgfqpoint{7.931701in}{5.860870in}}%
\pgfpathlineto{\pgfqpoint{7.936970in}{5.858569in}}%
\pgfpathlineto{\pgfqpoint{7.942238in}{5.859035in}}%
\pgfpathlineto{\pgfqpoint{7.947506in}{5.818905in}}%
\pgfpathlineto{\pgfqpoint{7.952775in}{5.812515in}}%
\pgfpathlineto{\pgfqpoint{7.958043in}{5.808516in}}%
\pgfpathlineto{\pgfqpoint{7.963311in}{5.802658in}}%
\pgfpathlineto{\pgfqpoint{7.979116in}{5.790742in}}%
\pgfpathlineto{\pgfqpoint{7.984385in}{5.784100in}}%
\pgfpathlineto{\pgfqpoint{7.989653in}{5.750513in}}%
\pgfpathlineto{\pgfqpoint{7.994921in}{5.756939in}}%
\pgfpathlineto{\pgfqpoint{8.000190in}{5.760246in}}%
\pgfpathlineto{\pgfqpoint{8.005458in}{5.768126in}}%
\pgfpathlineto{\pgfqpoint{8.010726in}{5.772614in}}%
\pgfpathlineto{\pgfqpoint{8.021263in}{5.773467in}}%
\pgfpathlineto{\pgfqpoint{8.031800in}{5.762894in}}%
\pgfpathlineto{\pgfqpoint{8.037068in}{5.766049in}}%
\pgfpathlineto{\pgfqpoint{8.042336in}{5.775241in}}%
\pgfpathlineto{\pgfqpoint{8.047604in}{5.775618in}}%
\pgfpathlineto{\pgfqpoint{8.052873in}{5.767112in}}%
\pgfpathlineto{\pgfqpoint{8.058141in}{5.771173in}}%
\pgfpathlineto{\pgfqpoint{8.063409in}{5.750286in}}%
\pgfpathlineto{\pgfqpoint{8.068678in}{5.755052in}}%
\pgfpathlineto{\pgfqpoint{8.073946in}{5.747000in}}%
\pgfpathlineto{\pgfqpoint{8.079214in}{5.779040in}}%
\pgfpathlineto{\pgfqpoint{8.084483in}{5.782252in}}%
\pgfpathlineto{\pgfqpoint{8.089751in}{5.763363in}}%
\pgfpathlineto{\pgfqpoint{8.095019in}{5.777873in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{5.777301in}}%
\pgfpathlineto{\pgfqpoint{8.105556in}{5.786023in}}%
\pgfpathlineto{\pgfqpoint{8.110824in}{5.785052in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{5.769821in}}%
\pgfpathlineto{\pgfqpoint{8.121361in}{5.776955in}}%
\pgfpathlineto{\pgfqpoint{8.126629in}{5.789461in}}%
\pgfpathlineto{\pgfqpoint{8.131898in}{5.797976in}}%
\pgfpathlineto{\pgfqpoint{8.137166in}{5.823866in}}%
\pgfpathlineto{\pgfqpoint{8.142434in}{5.808077in}}%
\pgfpathlineto{\pgfqpoint{8.147703in}{5.805025in}}%
\pgfpathlineto{\pgfqpoint{8.152971in}{5.821164in}}%
\pgfpathlineto{\pgfqpoint{8.163508in}{5.782996in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{5.758758in}}%
\pgfpathlineto{\pgfqpoint{8.179313in}{5.796423in}}%
\pgfpathlineto{\pgfqpoint{8.184581in}{5.797322in}}%
\pgfpathlineto{\pgfqpoint{8.189849in}{5.787247in}}%
\pgfpathlineto{\pgfqpoint{8.195118in}{5.794677in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{5.795009in}}%
\pgfpathlineto{\pgfqpoint{8.205654in}{5.801199in}}%
\pgfpathlineto{\pgfqpoint{8.210923in}{5.825057in}}%
\pgfpathlineto{\pgfqpoint{8.216191in}{5.778108in}}%
\pgfpathlineto{\pgfqpoint{8.221459in}{5.778124in}}%
\pgfpathlineto{\pgfqpoint{8.226728in}{5.783725in}}%
\pgfpathlineto{\pgfqpoint{8.231996in}{5.786689in}}%
\pgfpathlineto{\pgfqpoint{8.237264in}{5.812498in}}%
\pgfpathlineto{\pgfqpoint{8.242533in}{5.821366in}}%
\pgfpathlineto{\pgfqpoint{8.247801in}{5.833026in}}%
\pgfpathlineto{\pgfqpoint{8.253069in}{5.836656in}}%
\pgfpathlineto{\pgfqpoint{8.258338in}{5.843305in}}%
\pgfpathlineto{\pgfqpoint{8.263606in}{5.816586in}}%
\pgfpathlineto{\pgfqpoint{8.268874in}{5.803749in}}%
\pgfpathlineto{\pgfqpoint{8.274143in}{5.752944in}}%
\pgfpathlineto{\pgfqpoint{8.279411in}{5.764766in}}%
\pgfpathlineto{\pgfqpoint{8.284679in}{5.759821in}}%
\pgfpathlineto{\pgfqpoint{8.289948in}{5.753136in}}%
\pgfpathlineto{\pgfqpoint{8.295216in}{5.797130in}}%
\pgfpathlineto{\pgfqpoint{8.300484in}{5.796693in}}%
\pgfpathlineto{\pgfqpoint{8.321557in}{5.780002in}}%
\pgfpathlineto{\pgfqpoint{8.326826in}{5.773554in}}%
\pgfpathlineto{\pgfqpoint{8.342631in}{5.762366in}}%
\pgfpathlineto{\pgfqpoint{8.347899in}{5.762088in}}%
\pgfpathlineto{\pgfqpoint{8.353167in}{5.748371in}}%
\pgfpathlineto{\pgfqpoint{8.358436in}{5.751814in}}%
\pgfpathlineto{\pgfqpoint{8.368972in}{5.782189in}}%
\pgfpathlineto{\pgfqpoint{8.374241in}{5.783431in}}%
\pgfpathlineto{\pgfqpoint{8.379509in}{5.788725in}}%
\pgfpathlineto{\pgfqpoint{8.384777in}{5.737805in}}%
\pgfpathlineto{\pgfqpoint{8.416387in}{5.742318in}}%
\pgfpathlineto{\pgfqpoint{8.458534in}{5.754551in}}%
\pgfpathlineto{\pgfqpoint{8.479607in}{5.763854in}}%
\pgfpathlineto{\pgfqpoint{8.484876in}{5.764926in}}%
\pgfpathlineto{\pgfqpoint{8.495412in}{5.771265in}}%
\pgfpathlineto{\pgfqpoint{8.505949in}{5.772687in}}%
\pgfpathlineto{\pgfqpoint{8.511217in}{5.775491in}}%
\pgfpathlineto{\pgfqpoint{8.516486in}{5.775171in}}%
\pgfpathlineto{\pgfqpoint{8.521754in}{5.776204in}}%
\pgfpathlineto{\pgfqpoint{8.532291in}{5.773509in}}%
\pgfpathlineto{\pgfqpoint{8.537559in}{5.776797in}}%
\pgfpathlineto{\pgfqpoint{8.542827in}{5.777984in}}%
\pgfpathlineto{\pgfqpoint{8.548096in}{5.783145in}}%
\pgfpathlineto{\pgfqpoint{8.553364in}{5.777992in}}%
\pgfpathlineto{\pgfqpoint{8.558632in}{5.778246in}}%
\pgfpathlineto{\pgfqpoint{8.563901in}{5.789003in}}%
\pgfpathlineto{\pgfqpoint{8.569169in}{5.789255in}}%
\pgfpathlineto{\pgfqpoint{8.574437in}{5.798624in}}%
\pgfpathlineto{\pgfqpoint{8.584974in}{5.784422in}}%
\pgfpathlineto{\pgfqpoint{8.590242in}{5.786246in}}%
\pgfpathlineto{\pgfqpoint{8.600779in}{5.773802in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{5.768944in}}%
\pgfpathlineto{\pgfqpoint{8.611315in}{5.772714in}}%
\pgfpathlineto{\pgfqpoint{8.616584in}{5.768394in}}%
\pgfpathlineto{\pgfqpoint{8.621852in}{5.750695in}}%
\pgfpathlineto{\pgfqpoint{8.637657in}{5.784651in}}%
\pgfpathlineto{\pgfqpoint{8.642925in}{5.770461in}}%
\pgfpathlineto{\pgfqpoint{8.653462in}{5.777275in}}%
\pgfpathlineto{\pgfqpoint{8.658730in}{5.766577in}}%
\pgfpathlineto{\pgfqpoint{8.663999in}{5.772813in}}%
\pgfpathlineto{\pgfqpoint{8.669267in}{5.768130in}}%
\pgfpathlineto{\pgfqpoint{8.674535in}{5.768423in}}%
\pgfpathlineto{\pgfqpoint{8.679804in}{5.760013in}}%
\pgfpathlineto{\pgfqpoint{8.685072in}{5.766114in}}%
\pgfpathlineto{\pgfqpoint{8.690340in}{5.778867in}}%
\pgfpathlineto{\pgfqpoint{8.695609in}{5.779527in}}%
\pgfpathlineto{\pgfqpoint{8.700877in}{5.789042in}}%
\pgfpathlineto{\pgfqpoint{8.706145in}{5.773172in}}%
\pgfpathlineto{\pgfqpoint{8.711414in}{5.789573in}}%
\pgfpathlineto{\pgfqpoint{8.716682in}{5.783717in}}%
\pgfpathlineto{\pgfqpoint{8.721950in}{5.801024in}}%
\pgfpathlineto{\pgfqpoint{8.727219in}{5.794693in}}%
\pgfpathlineto{\pgfqpoint{8.732487in}{5.776355in}}%
\pgfpathlineto{\pgfqpoint{8.737755in}{5.752999in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{5.795088in}}%
\pgfpathlineto{\pgfqpoint{8.748292in}{5.789482in}}%
\pgfpathlineto{\pgfqpoint{8.753560in}{5.759294in}}%
\pgfpathlineto{\pgfqpoint{8.758829in}{5.765251in}}%
\pgfpathlineto{\pgfqpoint{8.764097in}{5.795126in}}%
\pgfpathlineto{\pgfqpoint{8.769365in}{5.778205in}}%
\pgfpathlineto{\pgfqpoint{8.774634in}{5.777629in}}%
\pgfpathlineto{\pgfqpoint{8.779902in}{5.781007in}}%
\pgfpathlineto{\pgfqpoint{8.785170in}{5.764005in}}%
\pgfpathlineto{\pgfqpoint{8.790439in}{5.771827in}}%
\pgfpathlineto{\pgfqpoint{8.795707in}{5.784311in}}%
\pgfpathlineto{\pgfqpoint{8.800975in}{5.787375in}}%
\pgfpathlineto{\pgfqpoint{8.806244in}{5.772234in}}%
\pgfpathlineto{\pgfqpoint{8.811512in}{5.763790in}}%
\pgfpathlineto{\pgfqpoint{8.816780in}{5.780615in}}%
\pgfpathlineto{\pgfqpoint{8.822049in}{5.753002in}}%
\pgfpathlineto{\pgfqpoint{8.832585in}{5.789317in}}%
\pgfpathlineto{\pgfqpoint{8.837854in}{5.764283in}}%
\pgfpathlineto{\pgfqpoint{8.843122in}{5.778671in}}%
\pgfpathlineto{\pgfqpoint{8.848390in}{5.781472in}}%
\pgfpathlineto{\pgfqpoint{8.853659in}{5.791628in}}%
\pgfpathlineto{\pgfqpoint{8.858927in}{5.787387in}}%
\pgfpathlineto{\pgfqpoint{8.864195in}{5.776622in}}%
\pgfpathlineto{\pgfqpoint{8.869464in}{5.806690in}}%
\pgfpathlineto{\pgfqpoint{8.874732in}{5.783975in}}%
\pgfpathlineto{\pgfqpoint{8.880000in}{5.771190in}}%
\pgfpathlineto{\pgfqpoint{8.885268in}{5.795285in}}%
\pgfpathlineto{\pgfqpoint{8.890537in}{5.793716in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{5.764328in}}%
\pgfpathlineto{\pgfqpoint{8.901073in}{5.801826in}}%
\pgfpathlineto{\pgfqpoint{8.906342in}{5.743364in}}%
\pgfpathlineto{\pgfqpoint{8.911610in}{5.795395in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{5.794652in}}%
\pgfpathlineto{\pgfqpoint{8.927415in}{5.785123in}}%
\pgfpathlineto{\pgfqpoint{8.937952in}{5.788595in}}%
\pgfpathlineto{\pgfqpoint{8.948488in}{5.769309in}}%
\pgfpathlineto{\pgfqpoint{8.953757in}{5.760579in}}%
\pgfpathlineto{\pgfqpoint{8.959025in}{5.759618in}}%
\pgfpathlineto{\pgfqpoint{8.964293in}{5.754790in}}%
\pgfpathlineto{\pgfqpoint{8.969562in}{5.735590in}}%
\pgfpathlineto{\pgfqpoint{8.974830in}{5.723584in}}%
\pgfpathlineto{\pgfqpoint{8.980098in}{5.746509in}}%
\pgfpathlineto{\pgfqpoint{8.985367in}{5.735374in}}%
\pgfpathlineto{\pgfqpoint{8.990635in}{5.735247in}}%
\pgfpathlineto{\pgfqpoint{8.995903in}{5.727644in}}%
\pgfpathlineto{\pgfqpoint{9.006440in}{5.723829in}}%
\pgfpathlineto{\pgfqpoint{9.011708in}{5.744983in}}%
\pgfpathlineto{\pgfqpoint{9.016977in}{5.752916in}}%
\pgfpathlineto{\pgfqpoint{9.022245in}{5.736085in}}%
\pgfpathlineto{\pgfqpoint{9.027513in}{5.738407in}}%
\pgfpathlineto{\pgfqpoint{9.032782in}{5.731671in}}%
\pgfpathlineto{\pgfqpoint{9.038050in}{5.744813in}}%
\pgfpathlineto{\pgfqpoint{9.043318in}{5.741446in}}%
\pgfpathlineto{\pgfqpoint{9.048587in}{5.745347in}}%
\pgfpathlineto{\pgfqpoint{9.053855in}{5.738717in}}%
\pgfpathlineto{\pgfqpoint{9.059123in}{5.739149in}}%
\pgfpathlineto{\pgfqpoint{9.064392in}{5.766121in}}%
\pgfpathlineto{\pgfqpoint{9.069660in}{5.758005in}}%
\pgfpathlineto{\pgfqpoint{9.074928in}{5.772485in}}%
\pgfpathlineto{\pgfqpoint{9.080197in}{5.766418in}}%
\pgfpathlineto{\pgfqpoint{9.085465in}{5.754669in}}%
\pgfpathlineto{\pgfqpoint{9.090733in}{5.754775in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{5.749529in}}%
\pgfpathlineto{\pgfqpoint{9.101270in}{5.762316in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{5.764686in}}%
\pgfpathlineto{\pgfqpoint{9.111807in}{5.759499in}}%
\pgfpathlineto{\pgfqpoint{9.117075in}{5.776754in}}%
\pgfpathlineto{\pgfqpoint{9.122343in}{5.751035in}}%
\pgfpathlineto{\pgfqpoint{9.127612in}{5.770301in}}%
\pgfpathlineto{\pgfqpoint{9.132880in}{5.759634in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{5.771918in}}%
\pgfpathlineto{\pgfqpoint{9.143417in}{5.770212in}}%
\pgfpathlineto{\pgfqpoint{9.148685in}{5.793838in}}%
\pgfpathlineto{\pgfqpoint{9.153953in}{5.783616in}}%
\pgfpathlineto{\pgfqpoint{9.159222in}{5.780083in}}%
\pgfpathlineto{\pgfqpoint{9.164490in}{5.755112in}}%
\pgfpathlineto{\pgfqpoint{9.169758in}{5.748485in}}%
\pgfpathlineto{\pgfqpoint{9.180295in}{5.769716in}}%
\pgfpathlineto{\pgfqpoint{9.185563in}{5.747007in}}%
\pgfpathlineto{\pgfqpoint{9.190831in}{5.772449in}}%
\pgfpathlineto{\pgfqpoint{9.196100in}{5.759278in}}%
\pgfpathlineto{\pgfqpoint{9.201368in}{5.768708in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{5.766240in}}%
\pgfpathlineto{\pgfqpoint{9.211905in}{5.785404in}}%
\pgfpathlineto{\pgfqpoint{9.217173in}{5.788316in}}%
\pgfpathlineto{\pgfqpoint{9.222441in}{5.802227in}}%
\pgfpathlineto{\pgfqpoint{9.227710in}{5.804435in}}%
\pgfpathlineto{\pgfqpoint{9.232978in}{5.779570in}}%
\pgfpathlineto{\pgfqpoint{9.238246in}{5.766534in}}%
\pgfpathlineto{\pgfqpoint{9.243515in}{5.776026in}}%
\pgfpathlineto{\pgfqpoint{9.248783in}{5.798908in}}%
\pgfpathlineto{\pgfqpoint{9.254051in}{5.776615in}}%
\pgfpathlineto{\pgfqpoint{9.259320in}{5.774375in}}%
\pgfpathlineto{\pgfqpoint{9.264588in}{5.753729in}}%
\pgfpathlineto{\pgfqpoint{9.269856in}{5.784066in}}%
\pgfpathlineto{\pgfqpoint{9.275125in}{5.784580in}}%
\pgfpathlineto{\pgfqpoint{9.280393in}{5.766707in}}%
\pgfpathlineto{\pgfqpoint{9.285661in}{5.776977in}}%
\pgfpathlineto{\pgfqpoint{9.290930in}{5.756268in}}%
\pgfpathlineto{\pgfqpoint{9.296198in}{5.786871in}}%
\pgfpathlineto{\pgfqpoint{9.301466in}{5.758764in}}%
\pgfpathlineto{\pgfqpoint{9.306735in}{5.775872in}}%
\pgfpathlineto{\pgfqpoint{9.312003in}{5.774200in}}%
\pgfpathlineto{\pgfqpoint{9.317271in}{5.763959in}}%
\pgfpathlineto{\pgfqpoint{9.322540in}{5.766922in}}%
\pgfpathlineto{\pgfqpoint{9.327808in}{5.805586in}}%
\pgfpathlineto{\pgfqpoint{9.338345in}{5.779435in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.789808in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.789808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{5.786637in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.786637in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{5.786637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488755in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{4.051300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=6.090433in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{6.007100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{4.764793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952638in, y=4.680375in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{5.510560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.811253in, y=5.426141in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{10.341655in}{4.190553in}}%
\pgfpathlineto{\pgfqpoint{10.346924in}{4.205287in}}%
\pgfpathlineto{\pgfqpoint{10.352192in}{4.245795in}}%
\pgfpathlineto{\pgfqpoint{10.357460in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{10.362729in}{4.316952in}}%
\pgfpathlineto{\pgfqpoint{10.373265in}{4.383289in}}%
\pgfpathlineto{\pgfqpoint{10.378534in}{4.422477in}}%
\pgfpathlineto{\pgfqpoint{10.394339in}{4.610865in}}%
\pgfpathlineto{\pgfqpoint{10.404875in}{4.808025in}}%
\pgfpathlineto{\pgfqpoint{10.425949in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{10.431217in}{5.464064in}}%
\pgfpathlineto{\pgfqpoint{10.436485in}{5.615548in}}%
\pgfpathlineto{\pgfqpoint{10.441754in}{5.732745in}}%
\pgfpathlineto{\pgfqpoint{10.447022in}{5.767166in}}%
\pgfpathlineto{\pgfqpoint{10.452290in}{5.783900in}}%
\pgfpathlineto{\pgfqpoint{10.457559in}{5.759219in}}%
\pgfpathlineto{\pgfqpoint{10.462827in}{5.861548in}}%
\pgfpathlineto{\pgfqpoint{10.468095in}{5.918200in}}%
\pgfpathlineto{\pgfqpoint{10.473364in}{5.879000in}}%
\pgfpathlineto{\pgfqpoint{10.478632in}{5.891400in}}%
\pgfpathlineto{\pgfqpoint{10.499705in}{5.889512in}}%
\pgfpathlineto{\pgfqpoint{10.504974in}{5.898289in}}%
\pgfpathlineto{\pgfqpoint{10.510242in}{5.893904in}}%
\pgfpathlineto{\pgfqpoint{10.531315in}{5.885514in}}%
\pgfpathlineto{\pgfqpoint{10.547120in}{5.877072in}}%
\pgfpathlineto{\pgfqpoint{10.557657in}{5.869792in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{5.857437in}}%
\pgfpathlineto{\pgfqpoint{10.578730in}{5.843928in}}%
\pgfpathlineto{\pgfqpoint{10.583998in}{5.838251in}}%
\pgfpathlineto{\pgfqpoint{10.599803in}{5.805556in}}%
\pgfpathlineto{\pgfqpoint{10.605072in}{5.801428in}}%
\pgfpathlineto{\pgfqpoint{10.610340in}{5.799610in}}%
\pgfpathlineto{\pgfqpoint{10.620877in}{5.802979in}}%
\pgfpathlineto{\pgfqpoint{10.636682in}{5.793691in}}%
\pgfpathlineto{\pgfqpoint{10.641950in}{5.798586in}}%
\pgfpathlineto{\pgfqpoint{10.647218in}{5.801296in}}%
\pgfpathlineto{\pgfqpoint{10.652487in}{5.798498in}}%
\pgfpathlineto{\pgfqpoint{10.657755in}{5.798042in}}%
\pgfpathlineto{\pgfqpoint{10.663023in}{5.788955in}}%
\pgfpathlineto{\pgfqpoint{10.668292in}{5.783182in}}%
\pgfpathlineto{\pgfqpoint{10.673560in}{5.780735in}}%
\pgfpathlineto{\pgfqpoint{10.678828in}{5.774912in}}%
\pgfpathlineto{\pgfqpoint{10.684097in}{5.767142in}}%
\pgfpathlineto{\pgfqpoint{10.689365in}{5.762746in}}%
\pgfpathlineto{\pgfqpoint{10.694633in}{5.754474in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{5.768538in}}%
\pgfpathlineto{\pgfqpoint{10.710438in}{5.770995in}}%
\pgfpathlineto{\pgfqpoint{10.715707in}{5.769483in}}%
\pgfpathlineto{\pgfqpoint{10.720975in}{5.773538in}}%
\pgfpathlineto{\pgfqpoint{10.726243in}{5.767688in}}%
\pgfpathlineto{\pgfqpoint{10.731512in}{5.757134in}}%
\pgfpathlineto{\pgfqpoint{10.736780in}{5.755312in}}%
\pgfpathlineto{\pgfqpoint{10.742048in}{5.755877in}}%
\pgfpathlineto{\pgfqpoint{10.747317in}{5.750817in}}%
\pgfpathlineto{\pgfqpoint{10.752585in}{5.748911in}}%
\pgfpathlineto{\pgfqpoint{10.768390in}{5.715708in}}%
\pgfpathlineto{\pgfqpoint{10.773658in}{5.720311in}}%
\pgfpathlineto{\pgfqpoint{10.778927in}{5.730194in}}%
\pgfpathlineto{\pgfqpoint{10.784195in}{5.721816in}}%
\pgfpathlineto{\pgfqpoint{10.789463in}{5.708205in}}%
\pgfpathlineto{\pgfqpoint{10.794732in}{5.720189in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.704678in}}%
\pgfpathlineto{\pgfqpoint{10.805268in}{5.712841in}}%
\pgfpathlineto{\pgfqpoint{10.810536in}{5.688861in}}%
\pgfpathlineto{\pgfqpoint{10.821073in}{5.707843in}}%
\pgfpathlineto{\pgfqpoint{10.826341in}{5.711477in}}%
\pgfpathlineto{\pgfqpoint{10.831610in}{5.708568in}}%
\pgfpathlineto{\pgfqpoint{10.836878in}{5.713215in}}%
\pgfpathlineto{\pgfqpoint{10.842146in}{5.702989in}}%
\pgfpathlineto{\pgfqpoint{10.847415in}{5.696614in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{5.717626in}}%
\pgfpathlineto{\pgfqpoint{10.857951in}{5.705532in}}%
\pgfpathlineto{\pgfqpoint{10.863220in}{5.726761in}}%
\pgfpathlineto{\pgfqpoint{10.868488in}{5.709701in}}%
\pgfpathlineto{\pgfqpoint{10.873756in}{5.724672in}}%
\pgfpathlineto{\pgfqpoint{10.879025in}{5.705757in}}%
\pgfpathlineto{\pgfqpoint{10.884293in}{5.715001in}}%
\pgfpathlineto{\pgfqpoint{10.889561in}{5.729129in}}%
\pgfpathlineto{\pgfqpoint{10.894830in}{5.702273in}}%
\pgfpathlineto{\pgfqpoint{10.900098in}{5.715636in}}%
\pgfpathlineto{\pgfqpoint{10.905366in}{5.714433in}}%
\pgfpathlineto{\pgfqpoint{10.910635in}{5.694308in}}%
\pgfpathlineto{\pgfqpoint{10.915903in}{5.717568in}}%
\pgfpathlineto{\pgfqpoint{10.921171in}{5.714924in}}%
\pgfpathlineto{\pgfqpoint{10.926440in}{5.710282in}}%
\pgfpathlineto{\pgfqpoint{10.931708in}{5.697042in}}%
\pgfpathlineto{\pgfqpoint{10.936976in}{5.716966in}}%
\pgfpathlineto{\pgfqpoint{10.942245in}{5.722697in}}%
\pgfpathlineto{\pgfqpoint{10.947513in}{5.721776in}}%
\pgfpathlineto{\pgfqpoint{10.952781in}{5.739307in}}%
\pgfpathlineto{\pgfqpoint{10.958050in}{5.724392in}}%
\pgfpathlineto{\pgfqpoint{10.963318in}{5.738358in}}%
\pgfpathlineto{\pgfqpoint{10.968586in}{5.716914in}}%
\pgfpathlineto{\pgfqpoint{10.973855in}{5.715630in}}%
\pgfpathlineto{\pgfqpoint{10.979123in}{5.700033in}}%
\pgfpathlineto{\pgfqpoint{10.984391in}{5.711237in}}%
\pgfpathlineto{\pgfqpoint{10.989660in}{5.697180in}}%
\pgfpathlineto{\pgfqpoint{10.994928in}{5.720751in}}%
\pgfpathlineto{\pgfqpoint{11.000196in}{5.721107in}}%
\pgfpathlineto{\pgfqpoint{11.005465in}{5.707094in}}%
\pgfpathlineto{\pgfqpoint{11.010733in}{5.697233in}}%
\pgfpathlineto{\pgfqpoint{11.016001in}{5.700970in}}%
\pgfpathlineto{\pgfqpoint{11.021270in}{5.722983in}}%
\pgfpathlineto{\pgfqpoint{11.026538in}{5.692322in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{5.692482in}}%
\pgfpathlineto{\pgfqpoint{11.037075in}{5.709155in}}%
\pgfpathlineto{\pgfqpoint{11.042343in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{11.047611in}{5.703967in}}%
\pgfpathlineto{\pgfqpoint{11.058148in}{5.710588in}}%
\pgfpathlineto{\pgfqpoint{11.063416in}{5.731116in}}%
\pgfpathlineto{\pgfqpoint{11.068685in}{5.720526in}}%
\pgfpathlineto{\pgfqpoint{11.073953in}{5.743766in}}%
\pgfpathlineto{\pgfqpoint{11.079221in}{5.708592in}}%
\pgfpathlineto{\pgfqpoint{11.084489in}{5.713465in}}%
\pgfpathlineto{\pgfqpoint{11.089758in}{5.728280in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{5.689353in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{5.699693in}}%
\pgfpathlineto{\pgfqpoint{11.105563in}{5.701002in}}%
\pgfpathlineto{\pgfqpoint{11.110831in}{5.698586in}}%
\pgfpathlineto{\pgfqpoint{11.116099in}{5.713995in}}%
\pgfpathlineto{\pgfqpoint{11.121368in}{5.706550in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{5.689051in}}%
\pgfpathlineto{\pgfqpoint{11.131904in}{5.699494in}}%
\pgfpathlineto{\pgfqpoint{11.137173in}{5.721084in}}%
\pgfpathlineto{\pgfqpoint{11.142441in}{5.728000in}}%
\pgfpathlineto{\pgfqpoint{11.147709in}{5.712273in}}%
\pgfpathlineto{\pgfqpoint{11.152978in}{5.718242in}}%
\pgfpathlineto{\pgfqpoint{11.158246in}{5.722332in}}%
\pgfpathlineto{\pgfqpoint{11.163514in}{5.707760in}}%
\pgfpathlineto{\pgfqpoint{11.168783in}{5.713815in}}%
\pgfpathlineto{\pgfqpoint{11.174051in}{5.734289in}}%
\pgfpathlineto{\pgfqpoint{11.179319in}{5.712646in}}%
\pgfpathlineto{\pgfqpoint{11.184588in}{5.729907in}}%
\pgfpathlineto{\pgfqpoint{11.189856in}{5.732632in}}%
\pgfpathlineto{\pgfqpoint{11.195124in}{5.717902in}}%
\pgfpathlineto{\pgfqpoint{11.200393in}{5.721470in}}%
\pgfpathlineto{\pgfqpoint{11.205661in}{5.731937in}}%
\pgfpathlineto{\pgfqpoint{11.210929in}{5.728712in}}%
\pgfpathlineto{\pgfqpoint{11.216198in}{5.764024in}}%
\pgfpathlineto{\pgfqpoint{11.221466in}{5.740018in}}%
\pgfpathlineto{\pgfqpoint{11.226734in}{5.725576in}}%
\pgfpathlineto{\pgfqpoint{11.232003in}{5.733319in}}%
\pgfpathlineto{\pgfqpoint{11.237271in}{5.710207in}}%
\pgfpathlineto{\pgfqpoint{11.242539in}{5.734342in}}%
\pgfpathlineto{\pgfqpoint{11.247808in}{5.709811in}}%
\pgfpathlineto{\pgfqpoint{11.253076in}{5.705708in}}%
\pgfpathlineto{\pgfqpoint{11.258344in}{5.697191in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{5.722240in}}%
\pgfpathlineto{\pgfqpoint{11.268881in}{5.699888in}}%
\pgfpathlineto{\pgfqpoint{11.274149in}{5.689480in}}%
\pgfpathlineto{\pgfqpoint{11.279418in}{5.719130in}}%
\pgfpathlineto{\pgfqpoint{11.284686in}{5.722757in}}%
\pgfpathlineto{\pgfqpoint{11.289954in}{5.718355in}}%
\pgfpathlineto{\pgfqpoint{11.295223in}{5.715541in}}%
\pgfpathlineto{\pgfqpoint{11.300491in}{5.714022in}}%
\pgfpathlineto{\pgfqpoint{11.305759in}{5.726789in}}%
\pgfpathlineto{\pgfqpoint{11.311028in}{5.719189in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{5.744618in}}%
\pgfpathlineto{\pgfqpoint{11.321564in}{5.717424in}}%
\pgfpathlineto{\pgfqpoint{11.326833in}{5.713800in}}%
\pgfpathlineto{\pgfqpoint{11.332101in}{5.733772in}}%
\pgfpathlineto{\pgfqpoint{11.337369in}{5.740336in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{5.768348in}}%
\pgfpathlineto{\pgfqpoint{11.347906in}{5.751005in}}%
\pgfpathlineto{\pgfqpoint{11.353174in}{5.741032in}}%
\pgfpathlineto{\pgfqpoint{11.358443in}{5.725727in}}%
\pgfpathlineto{\pgfqpoint{11.363711in}{5.726967in}}%
\pgfpathlineto{\pgfqpoint{11.368979in}{5.717122in}}%
\pgfpathlineto{\pgfqpoint{11.374247in}{5.712141in}}%
\pgfpathlineto{\pgfqpoint{11.379516in}{5.717704in}}%
\pgfpathlineto{\pgfqpoint{11.384784in}{5.712638in}}%
\pgfpathlineto{\pgfqpoint{11.390052in}{5.722903in}}%
\pgfpathlineto{\pgfqpoint{11.395321in}{5.729523in}}%
\pgfpathlineto{\pgfqpoint{11.400589in}{5.730820in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{5.735125in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{5.735833in}}%
\pgfpathlineto{\pgfqpoint{11.416394in}{5.678570in}}%
\pgfpathlineto{\pgfqpoint{11.421662in}{5.702715in}}%
\pgfpathlineto{\pgfqpoint{11.426931in}{5.721452in}}%
\pgfpathlineto{\pgfqpoint{11.432199in}{5.735343in}}%
\pgfpathlineto{\pgfqpoint{11.437467in}{5.733504in}}%
\pgfpathlineto{\pgfqpoint{11.442736in}{5.699302in}}%
\pgfpathlineto{\pgfqpoint{11.453272in}{5.724437in}}%
\pgfpathlineto{\pgfqpoint{11.458541in}{5.709232in}}%
\pgfpathlineto{\pgfqpoint{11.463809in}{5.733341in}}%
\pgfpathlineto{\pgfqpoint{11.469077in}{5.706766in}}%
\pgfpathlineto{\pgfqpoint{11.474346in}{5.731113in}}%
\pgfpathlineto{\pgfqpoint{11.479614in}{5.704014in}}%
\pgfpathlineto{\pgfqpoint{11.484882in}{5.703529in}}%
\pgfpathlineto{\pgfqpoint{11.490151in}{5.696643in}}%
\pgfpathlineto{\pgfqpoint{11.495419in}{5.713533in}}%
\pgfpathlineto{\pgfqpoint{11.500687in}{5.695970in}}%
\pgfpathlineto{\pgfqpoint{11.505956in}{5.729520in}}%
\pgfpathlineto{\pgfqpoint{11.511224in}{5.737096in}}%
\pgfpathlineto{\pgfqpoint{11.516492in}{5.696132in}}%
\pgfpathlineto{\pgfqpoint{11.521761in}{5.702905in}}%
\pgfpathlineto{\pgfqpoint{11.527029in}{5.707177in}}%
\pgfpathlineto{\pgfqpoint{11.532297in}{5.697154in}}%
\pgfpathlineto{\pgfqpoint{11.537566in}{5.706130in}}%
\pgfpathlineto{\pgfqpoint{11.542834in}{5.699943in}}%
\pgfpathlineto{\pgfqpoint{11.548102in}{5.707601in}}%
\pgfpathlineto{\pgfqpoint{11.553371in}{5.721465in}}%
\pgfpathlineto{\pgfqpoint{11.563907in}{5.710653in}}%
\pgfpathlineto{\pgfqpoint{11.569176in}{5.712828in}}%
\pgfpathlineto{\pgfqpoint{11.574444in}{5.703778in}}%
\pgfpathlineto{\pgfqpoint{11.579712in}{5.717713in}}%
\pgfpathlineto{\pgfqpoint{11.584981in}{5.699531in}}%
\pgfpathlineto{\pgfqpoint{11.590249in}{5.703726in}}%
\pgfpathlineto{\pgfqpoint{11.595517in}{5.748140in}}%
\pgfpathlineto{\pgfqpoint{11.606054in}{5.711053in}}%
\pgfpathlineto{\pgfqpoint{11.611322in}{5.700176in}}%
\pgfpathlineto{\pgfqpoint{11.616591in}{5.701399in}}%
\pgfpathlineto{\pgfqpoint{11.621859in}{5.704709in}}%
\pgfpathlineto{\pgfqpoint{11.627127in}{5.699767in}}%
\pgfpathlineto{\pgfqpoint{11.632396in}{5.697522in}}%
\pgfpathlineto{\pgfqpoint{11.637664in}{5.714178in}}%
\pgfpathlineto{\pgfqpoint{11.642932in}{5.691851in}}%
\pgfpathlineto{\pgfqpoint{11.648200in}{5.728849in}}%
\pgfpathlineto{\pgfqpoint{11.653469in}{5.717006in}}%
\pgfpathlineto{\pgfqpoint{11.658737in}{4.140360in}}%
\pgfpathlineto{\pgfqpoint{11.664005in}{4.247346in}}%
\pgfpathlineto{\pgfqpoint{11.669274in}{4.411872in}}%
\pgfpathlineto{\pgfqpoint{11.674542in}{4.644379in}}%
\pgfpathlineto{\pgfqpoint{11.685079in}{5.190687in}}%
\pgfpathlineto{\pgfqpoint{11.690347in}{5.390111in}}%
\pgfpathlineto{\pgfqpoint{11.695615in}{5.523286in}}%
\pgfpathlineto{\pgfqpoint{11.700884in}{5.595626in}}%
\pgfpathlineto{\pgfqpoint{11.706152in}{5.634710in}}%
\pgfpathlineto{\pgfqpoint{11.711420in}{5.651255in}}%
\pgfpathlineto{\pgfqpoint{11.716689in}{5.704830in}}%
\pgfpathlineto{\pgfqpoint{11.721957in}{5.878185in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{5.840199in}}%
\pgfpathlineto{\pgfqpoint{11.732494in}{5.755632in}}%
\pgfpathlineto{\pgfqpoint{11.737762in}{5.712150in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{5.699363in}}%
\pgfpathlineto{\pgfqpoint{11.753567in}{5.681351in}}%
\pgfpathlineto{\pgfqpoint{11.758835in}{5.692679in}}%
\pgfpathlineto{\pgfqpoint{11.764104in}{5.723221in}}%
\pgfpathlineto{\pgfqpoint{11.769372in}{5.729472in}}%
\pgfpathlineto{\pgfqpoint{11.774640in}{5.732681in}}%
\pgfpathlineto{\pgfqpoint{11.779909in}{5.760214in}}%
\pgfpathlineto{\pgfqpoint{11.785177in}{5.758786in}}%
\pgfpathlineto{\pgfqpoint{11.790445in}{5.743224in}}%
\pgfpathlineto{\pgfqpoint{11.795714in}{5.731828in}}%
\pgfpathlineto{\pgfqpoint{11.800982in}{5.750283in}}%
\pgfpathlineto{\pgfqpoint{11.806250in}{5.763427in}}%
\pgfpathlineto{\pgfqpoint{11.811519in}{5.803624in}}%
\pgfpathlineto{\pgfqpoint{11.816787in}{5.793286in}}%
\pgfpathlineto{\pgfqpoint{11.832592in}{5.772899in}}%
\pgfpathlineto{\pgfqpoint{11.837860in}{5.769443in}}%
\pgfpathlineto{\pgfqpoint{11.843129in}{5.726986in}}%
\pgfpathlineto{\pgfqpoint{11.848397in}{5.729753in}}%
\pgfpathlineto{\pgfqpoint{11.858934in}{5.729331in}}%
\pgfpathlineto{\pgfqpoint{11.864202in}{5.735455in}}%
\pgfpathlineto{\pgfqpoint{11.869470in}{5.736382in}}%
\pgfpathlineto{\pgfqpoint{11.874739in}{5.739879in}}%
\pgfpathlineto{\pgfqpoint{11.880007in}{5.736849in}}%
\pgfpathlineto{\pgfqpoint{11.890544in}{5.734360in}}%
\pgfpathlineto{\pgfqpoint{11.895812in}{5.739725in}}%
\pgfpathlineto{\pgfqpoint{11.901080in}{5.735609in}}%
\pgfpathlineto{\pgfqpoint{11.906349in}{5.743021in}}%
\pgfpathlineto{\pgfqpoint{11.911617in}{5.739039in}}%
\pgfpathlineto{\pgfqpoint{11.916885in}{5.737796in}}%
\pgfpathlineto{\pgfqpoint{11.922153in}{5.720753in}}%
\pgfpathlineto{\pgfqpoint{11.932690in}{5.710477in}}%
\pgfpathlineto{\pgfqpoint{11.937958in}{5.725917in}}%
\pgfpathlineto{\pgfqpoint{11.943227in}{5.733176in}}%
\pgfpathlineto{\pgfqpoint{11.948495in}{5.742441in}}%
\pgfpathlineto{\pgfqpoint{11.953763in}{5.742623in}}%
\pgfpathlineto{\pgfqpoint{11.959032in}{5.740050in}}%
\pgfpathlineto{\pgfqpoint{11.964300in}{5.732146in}}%
\pgfpathlineto{\pgfqpoint{11.969568in}{5.711055in}}%
\pgfpathlineto{\pgfqpoint{11.974837in}{5.731478in}}%
\pgfpathlineto{\pgfqpoint{11.980105in}{5.731541in}}%
\pgfpathlineto{\pgfqpoint{11.985373in}{5.727487in}}%
\pgfpathlineto{\pgfqpoint{11.990642in}{5.742233in}}%
\pgfpathlineto{\pgfqpoint{11.995910in}{5.773204in}}%
\pgfpathlineto{\pgfqpoint{12.001178in}{5.787854in}}%
\pgfpathlineto{\pgfqpoint{12.006447in}{5.772778in}}%
\pgfpathlineto{\pgfqpoint{12.011715in}{5.747530in}}%
\pgfpathlineto{\pgfqpoint{12.016983in}{5.743073in}}%
\pgfpathlineto{\pgfqpoint{12.022252in}{5.744528in}}%
\pgfpathlineto{\pgfqpoint{12.027520in}{5.741399in}}%
\pgfpathlineto{\pgfqpoint{12.032788in}{5.759139in}}%
\pgfpathlineto{\pgfqpoint{12.038057in}{5.758165in}}%
\pgfpathlineto{\pgfqpoint{12.043325in}{5.750210in}}%
\pgfpathlineto{\pgfqpoint{12.048593in}{5.749342in}}%
\pgfpathlineto{\pgfqpoint{12.053862in}{5.784395in}}%
\pgfpathlineto{\pgfqpoint{12.059130in}{5.798027in}}%
\pgfpathlineto{\pgfqpoint{12.064398in}{5.763751in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{5.773370in}}%
\pgfpathlineto{\pgfqpoint{12.085472in}{5.761152in}}%
\pgfpathlineto{\pgfqpoint{12.090740in}{5.785742in}}%
\pgfpathlineto{\pgfqpoint{12.096008in}{5.779827in}}%
\pgfpathlineto{\pgfqpoint{12.101277in}{5.786353in}}%
\pgfpathlineto{\pgfqpoint{12.106545in}{5.796740in}}%
\pgfpathlineto{\pgfqpoint{12.111813in}{5.781407in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{5.787574in}}%
\pgfpathlineto{\pgfqpoint{12.127618in}{5.750182in}}%
\pgfpathlineto{\pgfqpoint{12.132887in}{5.770299in}}%
\pgfpathlineto{\pgfqpoint{12.138155in}{5.769394in}}%
\pgfpathlineto{\pgfqpoint{12.148692in}{5.751924in}}%
\pgfpathlineto{\pgfqpoint{12.153960in}{5.759545in}}%
\pgfpathlineto{\pgfqpoint{12.159228in}{5.779438in}}%
\pgfpathlineto{\pgfqpoint{12.164497in}{5.772576in}}%
\pgfpathlineto{\pgfqpoint{12.169765in}{5.701498in}}%
\pgfpathlineto{\pgfqpoint{12.185570in}{5.707930in}}%
\pgfpathlineto{\pgfqpoint{12.190838in}{5.717669in}}%
\pgfpathlineto{\pgfqpoint{12.196107in}{5.722428in}}%
\pgfpathlineto{\pgfqpoint{12.201375in}{5.724771in}}%
\pgfpathlineto{\pgfqpoint{12.206643in}{5.729501in}}%
\pgfpathlineto{\pgfqpoint{12.222448in}{5.736390in}}%
\pgfpathlineto{\pgfqpoint{12.238253in}{5.751776in}}%
\pgfpathlineto{\pgfqpoint{12.248790in}{5.767696in}}%
\pgfpathlineto{\pgfqpoint{12.254058in}{5.770184in}}%
\pgfpathlineto{\pgfqpoint{12.259326in}{5.776584in}}%
\pgfpathlineto{\pgfqpoint{12.275131in}{5.780361in}}%
\pgfpathlineto{\pgfqpoint{12.280400in}{5.734543in}}%
\pgfpathlineto{\pgfqpoint{12.296205in}{5.736473in}}%
\pgfpathlineto{\pgfqpoint{12.312010in}{5.738608in}}%
\pgfpathlineto{\pgfqpoint{12.333083in}{5.740115in}}%
\pgfpathlineto{\pgfqpoint{12.396303in}{5.750337in}}%
\pgfpathlineto{\pgfqpoint{12.412108in}{5.748343in}}%
\pgfpathlineto{\pgfqpoint{12.427913in}{5.750474in}}%
\pgfpathlineto{\pgfqpoint{12.433181in}{5.748962in}}%
\pgfpathlineto{\pgfqpoint{12.438450in}{5.744816in}}%
\pgfpathlineto{\pgfqpoint{12.443718in}{5.743972in}}%
\pgfpathlineto{\pgfqpoint{12.448986in}{5.745561in}}%
\pgfpathlineto{\pgfqpoint{12.454255in}{5.745805in}}%
\pgfpathlineto{\pgfqpoint{12.464791in}{5.737457in}}%
\pgfpathlineto{\pgfqpoint{12.470060in}{5.732918in}}%
\pgfpathlineto{\pgfqpoint{12.475328in}{5.741213in}}%
\pgfpathlineto{\pgfqpoint{12.480596in}{5.753436in}}%
\pgfpathlineto{\pgfqpoint{12.485864in}{5.762693in}}%
\pgfpathlineto{\pgfqpoint{12.491133in}{5.765559in}}%
\pgfpathlineto{\pgfqpoint{12.496401in}{5.772506in}}%
\pgfpathlineto{\pgfqpoint{12.501669in}{5.767985in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{5.761281in}}%
\pgfpathlineto{\pgfqpoint{12.512206in}{5.758928in}}%
\pgfpathlineto{\pgfqpoint{12.517474in}{5.775879in}}%
\pgfpathlineto{\pgfqpoint{12.522743in}{5.772188in}}%
\pgfpathlineto{\pgfqpoint{12.528011in}{5.764611in}}%
\pgfpathlineto{\pgfqpoint{12.533279in}{5.767983in}}%
\pgfpathlineto{\pgfqpoint{12.538548in}{5.762250in}}%
\pgfpathlineto{\pgfqpoint{12.543816in}{5.773816in}}%
\pgfpathlineto{\pgfqpoint{12.549084in}{5.761522in}}%
\pgfpathlineto{\pgfqpoint{12.554353in}{5.757300in}}%
\pgfpathlineto{\pgfqpoint{12.559621in}{5.744277in}}%
\pgfpathlineto{\pgfqpoint{12.564889in}{5.752224in}}%
\pgfpathlineto{\pgfqpoint{12.570158in}{5.739805in}}%
\pgfpathlineto{\pgfqpoint{12.575426in}{5.783032in}}%
\pgfpathlineto{\pgfqpoint{12.580694in}{5.739917in}}%
\pgfpathlineto{\pgfqpoint{12.585963in}{5.741924in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{5.749913in}}%
\pgfpathlineto{\pgfqpoint{12.596499in}{5.752387in}}%
\pgfpathlineto{\pgfqpoint{12.601768in}{5.740399in}}%
\pgfpathlineto{\pgfqpoint{12.607036in}{5.745600in}}%
\pgfpathlineto{\pgfqpoint{12.612304in}{5.763671in}}%
\pgfpathlineto{\pgfqpoint{12.617573in}{5.762404in}}%
\pgfpathlineto{\pgfqpoint{12.622841in}{5.725834in}}%
\pgfpathlineto{\pgfqpoint{12.628109in}{5.733438in}}%
\pgfpathlineto{\pgfqpoint{12.633378in}{5.747755in}}%
\pgfpathlineto{\pgfqpoint{12.638646in}{5.731277in}}%
\pgfpathlineto{\pgfqpoint{12.643914in}{5.757224in}}%
\pgfpathlineto{\pgfqpoint{12.649183in}{5.736312in}}%
\pgfpathlineto{\pgfqpoint{12.654451in}{5.709865in}}%
\pgfpathlineto{\pgfqpoint{12.659719in}{5.722377in}}%
\pgfpathlineto{\pgfqpoint{12.664988in}{5.771252in}}%
\pgfpathlineto{\pgfqpoint{12.670256in}{5.738403in}}%
\pgfpathlineto{\pgfqpoint{12.675524in}{5.736068in}}%
\pgfpathlineto{\pgfqpoint{12.680793in}{5.730423in}}%
\pgfpathlineto{\pgfqpoint{12.686061in}{5.737544in}}%
\pgfpathlineto{\pgfqpoint{12.691329in}{5.750434in}}%
\pgfpathlineto{\pgfqpoint{12.696598in}{5.734134in}}%
\pgfpathlineto{\pgfqpoint{12.701866in}{5.744994in}}%
\pgfpathlineto{\pgfqpoint{12.707134in}{5.705205in}}%
\pgfpathlineto{\pgfqpoint{12.717671in}{5.734967in}}%
\pgfpathlineto{\pgfqpoint{12.722939in}{5.743923in}}%
\pgfpathlineto{\pgfqpoint{12.728208in}{5.736871in}}%
\pgfpathlineto{\pgfqpoint{12.733476in}{5.748504in}}%
\pgfpathlineto{\pgfqpoint{12.738744in}{5.749452in}}%
\pgfpathlineto{\pgfqpoint{12.744013in}{5.751868in}}%
\pgfpathlineto{\pgfqpoint{12.749281in}{5.749942in}}%
\pgfpathlineto{\pgfqpoint{12.759818in}{5.740627in}}%
\pgfpathlineto{\pgfqpoint{12.765086in}{5.718389in}}%
\pgfpathlineto{\pgfqpoint{12.770354in}{5.733476in}}%
\pgfpathlineto{\pgfqpoint{12.775622in}{5.742655in}}%
\pgfpathlineto{\pgfqpoint{12.780891in}{5.745634in}}%
\pgfpathlineto{\pgfqpoint{12.786159in}{5.744451in}}%
\pgfpathlineto{\pgfqpoint{12.791427in}{5.730541in}}%
\pgfpathlineto{\pgfqpoint{12.796696in}{5.708502in}}%
\pgfpathlineto{\pgfqpoint{12.801964in}{5.697540in}}%
\pgfpathlineto{\pgfqpoint{12.807232in}{5.755652in}}%
\pgfpathlineto{\pgfqpoint{12.812501in}{5.758866in}}%
\pgfpathlineto{\pgfqpoint{12.823037in}{5.753063in}}%
\pgfpathlineto{\pgfqpoint{12.828306in}{5.745786in}}%
\pgfpathlineto{\pgfqpoint{12.833574in}{5.751662in}}%
\pgfpathlineto{\pgfqpoint{12.838842in}{5.750694in}}%
\pgfpathlineto{\pgfqpoint{12.844111in}{5.763842in}}%
\pgfpathlineto{\pgfqpoint{12.849379in}{5.781464in}}%
\pgfpathlineto{\pgfqpoint{12.854647in}{5.773163in}}%
\pgfpathlineto{\pgfqpoint{12.859916in}{5.791846in}}%
\pgfpathlineto{\pgfqpoint{12.865184in}{5.800743in}}%
\pgfpathlineto{\pgfqpoint{12.870452in}{5.821285in}}%
\pgfpathlineto{\pgfqpoint{12.875721in}{5.808002in}}%
\pgfpathlineto{\pgfqpoint{12.891526in}{5.805165in}}%
\pgfpathlineto{\pgfqpoint{12.902062in}{5.822663in}}%
\pgfpathlineto{\pgfqpoint{12.907331in}{5.805248in}}%
\pgfpathlineto{\pgfqpoint{12.912599in}{5.769987in}}%
\pgfpathlineto{\pgfqpoint{12.917867in}{5.791304in}}%
\pgfpathlineto{\pgfqpoint{12.928404in}{5.822362in}}%
\pgfpathlineto{\pgfqpoint{12.933672in}{5.805114in}}%
\pgfpathlineto{\pgfqpoint{12.938941in}{5.762333in}}%
\pgfpathlineto{\pgfqpoint{12.944209in}{5.756684in}}%
\pgfpathlineto{\pgfqpoint{12.949477in}{5.758132in}}%
\pgfpathlineto{\pgfqpoint{12.954746in}{5.787307in}}%
\pgfpathlineto{\pgfqpoint{12.960014in}{5.751823in}}%
\pgfpathlineto{\pgfqpoint{12.965282in}{5.747715in}}%
\pgfpathlineto{\pgfqpoint{12.970551in}{5.791726in}}%
\pgfpathlineto{\pgfqpoint{12.975819in}{5.799115in}}%
\pgfpathlineto{\pgfqpoint{12.981087in}{5.778131in}}%
\pgfpathlineto{\pgfqpoint{12.986356in}{5.743253in}}%
\pgfpathlineto{\pgfqpoint{12.991624in}{5.729207in}}%
\pgfpathlineto{\pgfqpoint{12.996892in}{5.726393in}}%
\pgfpathlineto{\pgfqpoint{13.002161in}{5.748401in}}%
\pgfpathlineto{\pgfqpoint{13.007429in}{5.747478in}}%
\pgfpathlineto{\pgfqpoint{13.012697in}{5.732319in}}%
\pgfpathlineto{\pgfqpoint{13.017966in}{5.735484in}}%
\pgfpathlineto{\pgfqpoint{13.023234in}{5.748675in}}%
\pgfpathlineto{\pgfqpoint{13.028502in}{5.757925in}}%
\pgfpathlineto{\pgfqpoint{13.033771in}{5.750845in}}%
\pgfpathlineto{\pgfqpoint{13.039039in}{5.751611in}}%
\pgfpathlineto{\pgfqpoint{13.044307in}{5.767464in}}%
\pgfpathlineto{\pgfqpoint{13.049575in}{5.778813in}}%
\pgfpathlineto{\pgfqpoint{13.054844in}{5.762874in}}%
\pgfpathlineto{\pgfqpoint{13.060112in}{5.769969in}}%
\pgfpathlineto{\pgfqpoint{13.065380in}{5.765883in}}%
\pgfpathlineto{\pgfqpoint{13.070649in}{5.792613in}}%
\pgfpathlineto{\pgfqpoint{13.075917in}{5.794772in}}%
\pgfpathlineto{\pgfqpoint{13.081185in}{5.786960in}}%
\pgfpathlineto{\pgfqpoint{13.086454in}{5.784921in}}%
\pgfpathlineto{\pgfqpoint{13.091722in}{5.797637in}}%
\pgfpathlineto{\pgfqpoint{13.096990in}{5.741227in}}%
\pgfpathlineto{\pgfqpoint{13.102259in}{5.745251in}}%
\pgfpathlineto{\pgfqpoint{13.107527in}{5.737601in}}%
\pgfpathlineto{\pgfqpoint{13.112795in}{5.734610in}}%
\pgfpathlineto{\pgfqpoint{13.118064in}{5.708056in}}%
\pgfpathlineto{\pgfqpoint{13.123332in}{5.715819in}}%
\pgfpathlineto{\pgfqpoint{13.128600in}{5.715667in}}%
\pgfpathlineto{\pgfqpoint{13.133869in}{5.748002in}}%
\pgfpathlineto{\pgfqpoint{13.144405in}{5.712438in}}%
\pgfpathlineto{\pgfqpoint{13.149674in}{5.717874in}}%
\pgfpathlineto{\pgfqpoint{13.154942in}{5.717306in}}%
\pgfpathlineto{\pgfqpoint{13.160210in}{5.720169in}}%
\pgfpathlineto{\pgfqpoint{13.165479in}{5.726783in}}%
\pgfpathlineto{\pgfqpoint{13.170747in}{5.707062in}}%
\pgfpathlineto{\pgfqpoint{13.176015in}{5.742996in}}%
\pgfpathlineto{\pgfqpoint{13.181284in}{5.758691in}}%
\pgfpathlineto{\pgfqpoint{13.186552in}{5.747599in}}%
\pgfpathlineto{\pgfqpoint{13.191820in}{5.765811in}}%
\pgfpathlineto{\pgfqpoint{13.197089in}{5.755236in}}%
\pgfpathlineto{\pgfqpoint{13.212894in}{5.715255in}}%
\pgfpathlineto{\pgfqpoint{13.218162in}{5.740755in}}%
\pgfpathlineto{\pgfqpoint{13.223430in}{5.726196in}}%
\pgfpathlineto{\pgfqpoint{13.228699in}{5.698861in}}%
\pgfpathlineto{\pgfqpoint{13.233967in}{5.718968in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.724863in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.724863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{4.051300in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{5.746222in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.746222in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{5.746222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384378in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{4.051300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.007100in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.007100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=6.090433in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont  1 \(\displaystyle \leftarrow\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545142in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545142in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598808in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598808in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652473in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652473in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996567in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.205712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=1.121293in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.791160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=1.706741in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.376608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=2.292189in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.962056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=2.877638in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478549in, y=1.442241in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Echelon 3 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758480in, y=1.037028in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont  Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545142in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.281056in}}%
\pgfpathlineto{\pgfqpoint{2.555679in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{2.560947in}{1.231609in}}%
\pgfpathlineto{\pgfqpoint{2.566216in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{2.571484in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{2.582021in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{2.597826in}{1.209682in}}%
\pgfpathlineto{\pgfqpoint{2.624167in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{2.666314in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{2.708461in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{2.713729in}{1.212728in}}%
\pgfpathlineto{\pgfqpoint{2.718997in}{1.210688in}}%
\pgfpathlineto{\pgfqpoint{2.745339in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{2.761144in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{2.766412in}{1.217267in}}%
\pgfpathlineto{\pgfqpoint{2.771680in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{2.776949in}{1.238009in}}%
\pgfpathlineto{\pgfqpoint{2.782217in}{1.385176in}}%
\pgfpathlineto{\pgfqpoint{2.792754in}{2.155204in}}%
\pgfpathlineto{\pgfqpoint{2.798022in}{2.444888in}}%
\pgfpathlineto{\pgfqpoint{2.808559in}{2.934426in}}%
\pgfpathlineto{\pgfqpoint{2.813827in}{2.927639in}}%
\pgfpathlineto{\pgfqpoint{2.819095in}{2.812204in}}%
\pgfpathlineto{\pgfqpoint{2.824364in}{2.758665in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.729559in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{2.785402in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{2.775152in}}%
\pgfpathlineto{\pgfqpoint{2.855974in}{2.800645in}}%
\pgfpathlineto{\pgfqpoint{2.861242in}{2.813173in}}%
\pgfpathlineto{\pgfqpoint{2.866510in}{2.758467in}}%
\pgfpathlineto{\pgfqpoint{2.871779in}{2.720682in}}%
\pgfpathlineto{\pgfqpoint{2.877047in}{2.720025in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{2.693436in}}%
\pgfpathlineto{\pgfqpoint{2.887584in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{2.892852in}{2.676995in}}%
\pgfpathlineto{\pgfqpoint{2.898120in}{2.680995in}}%
\pgfpathlineto{\pgfqpoint{2.903389in}{2.674277in}}%
\pgfpathlineto{\pgfqpoint{2.908657in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{2.913925in}{2.701000in}}%
\pgfpathlineto{\pgfqpoint{2.919194in}{2.690803in}}%
\pgfpathlineto{\pgfqpoint{2.924462in}{2.705783in}}%
\pgfpathlineto{\pgfqpoint{2.929730in}{2.689464in}}%
\pgfpathlineto{\pgfqpoint{2.934999in}{2.683392in}}%
\pgfpathlineto{\pgfqpoint{2.940267in}{2.667356in}}%
\pgfpathlineto{\pgfqpoint{2.945535in}{2.688243in}}%
\pgfpathlineto{\pgfqpoint{2.950804in}{2.727111in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{2.706991in}}%
\pgfpathlineto{\pgfqpoint{2.961340in}{2.677269in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.696681in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{2.703507in}}%
\pgfpathlineto{\pgfqpoint{2.977145in}{2.680945in}}%
\pgfpathlineto{\pgfqpoint{2.982414in}{2.684698in}}%
\pgfpathlineto{\pgfqpoint{2.992950in}{2.646432in}}%
\pgfpathlineto{\pgfqpoint{2.998219in}{2.672616in}}%
\pgfpathlineto{\pgfqpoint{3.003487in}{2.680020in}}%
\pgfpathlineto{\pgfqpoint{3.008755in}{2.674674in}}%
\pgfpathlineto{\pgfqpoint{3.014024in}{2.661159in}}%
\pgfpathlineto{\pgfqpoint{3.019292in}{2.676945in}}%
\pgfpathlineto{\pgfqpoint{3.024560in}{2.707834in}}%
\pgfpathlineto{\pgfqpoint{3.029829in}{2.702653in}}%
\pgfpathlineto{\pgfqpoint{3.040365in}{2.649971in}}%
\pgfpathlineto{\pgfqpoint{3.045633in}{2.692280in}}%
\pgfpathlineto{\pgfqpoint{3.050902in}{2.746281in}}%
\pgfpathlineto{\pgfqpoint{3.056170in}{2.734525in}}%
\pgfpathlineto{\pgfqpoint{3.061438in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{3.066707in}{2.688322in}}%
\pgfpathlineto{\pgfqpoint{3.071975in}{2.698525in}}%
\pgfpathlineto{\pgfqpoint{3.082512in}{2.676928in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{2.684394in}}%
\pgfpathlineto{\pgfqpoint{3.093048in}{2.686665in}}%
\pgfpathlineto{\pgfqpoint{3.098317in}{2.703887in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{2.665110in}}%
\pgfpathlineto{\pgfqpoint{3.108853in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{3.119390in}{2.735043in}}%
\pgfpathlineto{\pgfqpoint{3.124658in}{2.770202in}}%
\pgfpathlineto{\pgfqpoint{3.129927in}{2.735289in}}%
\pgfpathlineto{\pgfqpoint{3.135195in}{2.761702in}}%
\pgfpathlineto{\pgfqpoint{3.140463in}{2.692099in}}%
\pgfpathlineto{\pgfqpoint{3.145732in}{2.708713in}}%
\pgfpathlineto{\pgfqpoint{3.151000in}{2.697551in}}%
\pgfpathlineto{\pgfqpoint{3.156268in}{2.703726in}}%
\pgfpathlineto{\pgfqpoint{3.161537in}{2.754625in}}%
\pgfpathlineto{\pgfqpoint{3.166805in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{3.172073in}{2.731466in}}%
\pgfpathlineto{\pgfqpoint{3.177342in}{2.722938in}}%
\pgfpathlineto{\pgfqpoint{3.182610in}{2.722445in}}%
\pgfpathlineto{\pgfqpoint{3.193147in}{2.674455in}}%
\pgfpathlineto{\pgfqpoint{3.198415in}{2.718908in}}%
\pgfpathlineto{\pgfqpoint{3.203683in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{3.214220in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{3.219488in}{2.658519in}}%
\pgfpathlineto{\pgfqpoint{3.230025in}{2.713101in}}%
\pgfpathlineto{\pgfqpoint{3.235293in}{2.693577in}}%
\pgfpathlineto{\pgfqpoint{3.240562in}{2.695610in}}%
\pgfpathlineto{\pgfqpoint{3.245830in}{2.645095in}}%
\pgfpathlineto{\pgfqpoint{3.251098in}{2.657312in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{2.655691in}}%
\pgfpathlineto{\pgfqpoint{3.261635in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{2.639635in}}%
\pgfpathlineto{\pgfqpoint{3.272172in}{2.615964in}}%
\pgfpathlineto{\pgfqpoint{3.282708in}{2.703901in}}%
\pgfpathlineto{\pgfqpoint{3.287977in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{3.293245in}{2.597174in}}%
\pgfpathlineto{\pgfqpoint{3.298513in}{2.693168in}}%
\pgfpathlineto{\pgfqpoint{3.309050in}{2.741861in}}%
\pgfpathlineto{\pgfqpoint{3.314318in}{2.727363in}}%
\pgfpathlineto{\pgfqpoint{3.319586in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{3.324855in}{2.681416in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{2.654803in}}%
\pgfpathlineto{\pgfqpoint{3.335391in}{2.716508in}}%
\pgfpathlineto{\pgfqpoint{3.340660in}{2.702546in}}%
\pgfpathlineto{\pgfqpoint{3.345928in}{2.670707in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{2.695063in}}%
\pgfpathlineto{\pgfqpoint{3.361733in}{2.661607in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{2.666094in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{2.648652in}}%
\pgfpathlineto{\pgfqpoint{3.377538in}{2.686840in}}%
\pgfpathlineto{\pgfqpoint{3.382806in}{2.712850in}}%
\pgfpathlineto{\pgfqpoint{3.388075in}{2.663527in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.643112in}}%
\pgfpathlineto{\pgfqpoint{3.403880in}{2.724735in}}%
\pgfpathlineto{\pgfqpoint{3.409148in}{2.650819in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.664780in}}%
\pgfpathlineto{\pgfqpoint{3.419685in}{2.644217in}}%
\pgfpathlineto{\pgfqpoint{3.424953in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{3.435490in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{3.440758in}{2.662386in}}%
\pgfpathlineto{\pgfqpoint{3.446026in}{2.659451in}}%
\pgfpathlineto{\pgfqpoint{3.451295in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{3.456563in}{2.694785in}}%
\pgfpathlineto{\pgfqpoint{3.461831in}{2.660398in}}%
\pgfpathlineto{\pgfqpoint{3.467100in}{2.663117in}}%
\pgfpathlineto{\pgfqpoint{3.477636in}{2.671123in}}%
\pgfpathlineto{\pgfqpoint{3.482905in}{2.666972in}}%
\pgfpathlineto{\pgfqpoint{3.488173in}{2.678443in}}%
\pgfpathlineto{\pgfqpoint{3.493441in}{2.671472in}}%
\pgfpathlineto{\pgfqpoint{3.498710in}{2.632355in}}%
\pgfpathlineto{\pgfqpoint{3.503978in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{2.654188in}}%
\pgfpathlineto{\pgfqpoint{3.525051in}{2.662761in}}%
\pgfpathlineto{\pgfqpoint{3.530320in}{2.713038in}}%
\pgfpathlineto{\pgfqpoint{3.535588in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{3.540856in}{2.704483in}}%
\pgfpathlineto{\pgfqpoint{3.546125in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{3.551393in}{2.714974in}}%
\pgfpathlineto{\pgfqpoint{3.556661in}{2.723348in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.679896in}}%
\pgfpathlineto{\pgfqpoint{3.567198in}{2.667201in}}%
\pgfpathlineto{\pgfqpoint{3.572466in}{2.626302in}}%
\pgfpathlineto{\pgfqpoint{3.577735in}{2.674851in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{2.659267in}}%
\pgfpathlineto{\pgfqpoint{3.593540in}{2.675072in}}%
\pgfpathlineto{\pgfqpoint{3.598808in}{2.672605in}}%
\pgfpathlineto{\pgfqpoint{3.604076in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{3.609344in}{2.713098in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{2.695760in}}%
\pgfpathlineto{\pgfqpoint{3.619881in}{2.699677in}}%
\pgfpathlineto{\pgfqpoint{3.625149in}{2.725002in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{3.635686in}{2.721085in}}%
\pgfpathlineto{\pgfqpoint{3.640954in}{2.730906in}}%
\pgfpathlineto{\pgfqpoint{3.646223in}{2.703381in}}%
\pgfpathlineto{\pgfqpoint{3.651491in}{2.708950in}}%
\pgfpathlineto{\pgfqpoint{3.667296in}{2.744408in}}%
\pgfpathlineto{\pgfqpoint{3.672564in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{3.677833in}{2.683363in}}%
\pgfpathlineto{\pgfqpoint{3.683101in}{2.712658in}}%
\pgfpathlineto{\pgfqpoint{3.688369in}{2.699095in}}%
\pgfpathlineto{\pgfqpoint{3.693638in}{2.688717in}}%
\pgfpathlineto{\pgfqpoint{3.698906in}{2.703528in}}%
\pgfpathlineto{\pgfqpoint{3.704174in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{3.709443in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{3.714711in}{2.742938in}}%
\pgfpathlineto{\pgfqpoint{3.719979in}{2.744612in}}%
\pgfpathlineto{\pgfqpoint{3.725248in}{2.739581in}}%
\pgfpathlineto{\pgfqpoint{3.730516in}{2.712857in}}%
\pgfpathlineto{\pgfqpoint{3.735784in}{2.698794in}}%
\pgfpathlineto{\pgfqpoint{3.741053in}{2.705773in}}%
\pgfpathlineto{\pgfqpoint{3.746321in}{2.657985in}}%
\pgfpathlineto{\pgfqpoint{3.751589in}{2.717172in}}%
\pgfpathlineto{\pgfqpoint{3.762126in}{2.752251in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.747733in}}%
\pgfpathlineto{\pgfqpoint{3.772663in}{2.733530in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{2.727234in}}%
\pgfpathlineto{\pgfqpoint{3.783199in}{2.693410in}}%
\pgfpathlineto{\pgfqpoint{3.788468in}{2.753534in}}%
\pgfpathlineto{\pgfqpoint{3.793736in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{3.799004in}{2.682214in}}%
\pgfpathlineto{\pgfqpoint{3.804273in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{3.809541in}{2.655012in}}%
\pgfpathlineto{\pgfqpoint{3.820078in}{2.697850in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.699884in}}%
\pgfpathlineto{\pgfqpoint{3.830614in}{2.624649in}}%
\pgfpathlineto{\pgfqpoint{3.835883in}{2.662206in}}%
\pgfpathlineto{\pgfqpoint{3.841151in}{2.667502in}}%
\pgfpathlineto{\pgfqpoint{3.846419in}{2.664785in}}%
\pgfpathlineto{\pgfqpoint{3.856956in}{2.721047in}}%
\pgfpathlineto{\pgfqpoint{3.862224in}{2.665087in}}%
\pgfpathlineto{\pgfqpoint{3.867493in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{3.872761in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{3.878029in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{3.883297in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{3.888566in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{3.893834in}{1.218382in}}%
\pgfpathlineto{\pgfqpoint{3.904371in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{3.909639in}{1.221040in}}%
\pgfpathlineto{\pgfqpoint{3.914907in}{1.233284in}}%
\pgfpathlineto{\pgfqpoint{3.920176in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{3.930712in}{2.456178in}}%
\pgfpathlineto{\pgfqpoint{3.935981in}{2.483643in}}%
\pgfpathlineto{\pgfqpoint{3.941249in}{2.570675in}}%
\pgfpathlineto{\pgfqpoint{3.946517in}{2.542728in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{2.541581in}}%
\pgfpathlineto{\pgfqpoint{3.957054in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{3.962322in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{3.967591in}{2.639239in}}%
\pgfpathlineto{\pgfqpoint{3.972859in}{2.689592in}}%
\pgfpathlineto{\pgfqpoint{3.978127in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{3.983396in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{3.988664in}{2.711911in}}%
\pgfpathlineto{\pgfqpoint{3.993932in}{2.747435in}}%
\pgfpathlineto{\pgfqpoint{3.999201in}{2.721860in}}%
\pgfpathlineto{\pgfqpoint{4.004469in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{4.009737in}{2.750101in}}%
\pgfpathlineto{\pgfqpoint{4.015006in}{2.726758in}}%
\pgfpathlineto{\pgfqpoint{4.020274in}{2.668428in}}%
\pgfpathlineto{\pgfqpoint{4.025542in}{2.693151in}}%
\pgfpathlineto{\pgfqpoint{4.041347in}{2.745148in}}%
\pgfpathlineto{\pgfqpoint{4.046616in}{2.764195in}}%
\pgfpathlineto{\pgfqpoint{4.051884in}{2.822389in}}%
\pgfpathlineto{\pgfqpoint{4.057152in}{2.817653in}}%
\pgfpathlineto{\pgfqpoint{4.062421in}{2.802528in}}%
\pgfpathlineto{\pgfqpoint{4.067689in}{2.804081in}}%
\pgfpathlineto{\pgfqpoint{4.072957in}{2.792466in}}%
\pgfpathlineto{\pgfqpoint{4.078226in}{2.789465in}}%
\pgfpathlineto{\pgfqpoint{4.083494in}{2.793773in}}%
\pgfpathlineto{\pgfqpoint{4.088762in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{4.094031in}{2.835148in}}%
\pgfpathlineto{\pgfqpoint{4.099299in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{4.109836in}{2.810574in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{2.789040in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{4.125641in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{4.130909in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{4.141446in}{2.689583in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{2.687481in}}%
\pgfpathlineto{\pgfqpoint{4.151982in}{2.683696in}}%
\pgfpathlineto{\pgfqpoint{4.157250in}{2.699241in}}%
\pgfpathlineto{\pgfqpoint{4.162519in}{2.690775in}}%
\pgfpathlineto{\pgfqpoint{4.167787in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{4.173055in}{2.710423in}}%
\pgfpathlineto{\pgfqpoint{4.178324in}{2.698060in}}%
\pgfpathlineto{\pgfqpoint{4.183592in}{2.700105in}}%
\pgfpathlineto{\pgfqpoint{4.188860in}{2.670162in}}%
\pgfpathlineto{\pgfqpoint{4.194129in}{2.667016in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{2.681531in}}%
\pgfpathlineto{\pgfqpoint{4.204665in}{2.692497in}}%
\pgfpathlineto{\pgfqpoint{4.209934in}{2.730675in}}%
\pgfpathlineto{\pgfqpoint{4.215202in}{2.735299in}}%
\pgfpathlineto{\pgfqpoint{4.225739in}{2.813363in}}%
\pgfpathlineto{\pgfqpoint{4.236275in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{4.241544in}{2.876869in}}%
\pgfpathlineto{\pgfqpoint{4.246812in}{2.893866in}}%
\pgfpathlineto{\pgfqpoint{4.252080in}{2.896997in}}%
\pgfpathlineto{\pgfqpoint{4.262617in}{2.856470in}}%
\pgfpathlineto{\pgfqpoint{4.267885in}{2.884432in}}%
\pgfpathlineto{\pgfqpoint{4.273154in}{2.899415in}}%
\pgfpathlineto{\pgfqpoint{4.278422in}{2.886489in}}%
\pgfpathlineto{\pgfqpoint{4.283690in}{2.907214in}}%
\pgfpathlineto{\pgfqpoint{4.288959in}{2.907808in}}%
\pgfpathlineto{\pgfqpoint{4.294227in}{2.940957in}}%
\pgfpathlineto{\pgfqpoint{4.304764in}{2.938916in}}%
\pgfpathlineto{\pgfqpoint{4.310032in}{2.920751in}}%
\pgfpathlineto{\pgfqpoint{4.315300in}{2.927378in}}%
\pgfpathlineto{\pgfqpoint{4.320569in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{4.325837in}{2.945731in}}%
\pgfpathlineto{\pgfqpoint{4.331105in}{2.921446in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{4.341642in}{2.939809in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{4.352179in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{4.357447in}{2.938472in}}%
\pgfpathlineto{\pgfqpoint{4.362715in}{2.884572in}}%
\pgfpathlineto{\pgfqpoint{4.367984in}{2.889564in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{2.955470in}}%
\pgfpathlineto{\pgfqpoint{4.378520in}{2.870714in}}%
\pgfpathlineto{\pgfqpoint{4.383789in}{2.888129in}}%
\pgfpathlineto{\pgfqpoint{4.389057in}{2.890992in}}%
\pgfpathlineto{\pgfqpoint{4.394325in}{2.887295in}}%
\pgfpathlineto{\pgfqpoint{4.399594in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{4.404862in}{2.866317in}}%
\pgfpathlineto{\pgfqpoint{4.415399in}{2.888505in}}%
\pgfpathlineto{\pgfqpoint{4.420667in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{4.425935in}{2.886360in}}%
\pgfpathlineto{\pgfqpoint{4.431204in}{2.895232in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.884831in}}%
\pgfpathlineto{\pgfqpoint{4.441740in}{2.892006in}}%
\pgfpathlineto{\pgfqpoint{4.447008in}{2.921423in}}%
\pgfpathlineto{\pgfqpoint{4.457545in}{2.902188in}}%
\pgfpathlineto{\pgfqpoint{4.462813in}{2.852627in}}%
\pgfpathlineto{\pgfqpoint{4.468082in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{4.473350in}{2.844575in}}%
\pgfpathlineto{\pgfqpoint{4.478618in}{2.854706in}}%
\pgfpathlineto{\pgfqpoint{4.483887in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{4.489155in}{2.793305in}}%
\pgfpathlineto{\pgfqpoint{4.499692in}{2.794010in}}%
\pgfpathlineto{\pgfqpoint{4.531302in}{2.798371in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{2.800376in}}%
\pgfpathlineto{\pgfqpoint{4.541838in}{2.799219in}}%
\pgfpathlineto{\pgfqpoint{4.547107in}{2.801414in}}%
\pgfpathlineto{\pgfqpoint{4.557643in}{2.818006in}}%
\pgfpathlineto{\pgfqpoint{4.573448in}{2.825189in}}%
\pgfpathlineto{\pgfqpoint{4.578717in}{2.828039in}}%
\pgfpathlineto{\pgfqpoint{4.589253in}{2.826253in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{2.821242in}}%
\pgfpathlineto{\pgfqpoint{4.599790in}{2.825861in}}%
\pgfpathlineto{\pgfqpoint{4.605058in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{4.610327in}{2.829395in}}%
\pgfpathlineto{\pgfqpoint{4.615595in}{2.814135in}}%
\pgfpathlineto{\pgfqpoint{4.620863in}{2.825090in}}%
\pgfpathlineto{\pgfqpoint{4.626132in}{2.828620in}}%
\pgfpathlineto{\pgfqpoint{4.631400in}{2.851851in}}%
\pgfpathlineto{\pgfqpoint{4.636668in}{2.853747in}}%
\pgfpathlineto{\pgfqpoint{4.641937in}{2.852657in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{2.847357in}}%
\pgfpathlineto{\pgfqpoint{4.652473in}{2.845815in}}%
\pgfpathlineto{\pgfqpoint{4.657742in}{2.884063in}}%
\pgfpathlineto{\pgfqpoint{4.663010in}{2.881687in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{2.861226in}}%
\pgfpathlineto{\pgfqpoint{4.673547in}{2.870602in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{2.837448in}}%
\pgfpathlineto{\pgfqpoint{4.684083in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{4.689352in}{2.861091in}}%
\pgfpathlineto{\pgfqpoint{4.694620in}{2.846488in}}%
\pgfpathlineto{\pgfqpoint{4.699888in}{2.851051in}}%
\pgfpathlineto{\pgfqpoint{4.705157in}{2.859736in}}%
\pgfpathlineto{\pgfqpoint{4.710425in}{2.836000in}}%
\pgfpathlineto{\pgfqpoint{4.715693in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{2.806228in}}%
\pgfpathlineto{\pgfqpoint{4.726230in}{2.875884in}}%
\pgfpathlineto{\pgfqpoint{4.731498in}{2.810012in}}%
\pgfpathlineto{\pgfqpoint{4.736766in}{2.828286in}}%
\pgfpathlineto{\pgfqpoint{4.742035in}{2.839241in}}%
\pgfpathlineto{\pgfqpoint{4.747303in}{2.841121in}}%
\pgfpathlineto{\pgfqpoint{4.752571in}{2.813166in}}%
\pgfpathlineto{\pgfqpoint{4.757840in}{2.771368in}}%
\pgfpathlineto{\pgfqpoint{4.763108in}{2.768448in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{4.784181in}{2.784760in}}%
\pgfpathlineto{\pgfqpoint{4.789450in}{2.807965in}}%
\pgfpathlineto{\pgfqpoint{4.794718in}{2.795474in}}%
\pgfpathlineto{\pgfqpoint{4.799986in}{2.773663in}}%
\pgfpathlineto{\pgfqpoint{4.805255in}{2.779733in}}%
\pgfpathlineto{\pgfqpoint{4.810523in}{2.812073in}}%
\pgfpathlineto{\pgfqpoint{4.815791in}{2.803756in}}%
\pgfpathlineto{\pgfqpoint{4.821060in}{2.750681in}}%
\pgfpathlineto{\pgfqpoint{4.826328in}{2.766575in}}%
\pgfpathlineto{\pgfqpoint{4.831596in}{2.765805in}}%
\pgfpathlineto{\pgfqpoint{4.836865in}{2.772282in}}%
\pgfpathlineto{\pgfqpoint{4.842133in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{2.727720in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{2.779793in}}%
\pgfpathlineto{\pgfqpoint{4.857938in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{4.863206in}{2.753904in}}%
\pgfpathlineto{\pgfqpoint{4.868475in}{2.731486in}}%
\pgfpathlineto{\pgfqpoint{4.873743in}{2.764614in}}%
\pgfpathlineto{\pgfqpoint{4.879011in}{2.755945in}}%
\pgfpathlineto{\pgfqpoint{4.884280in}{2.742721in}}%
\pgfpathlineto{\pgfqpoint{4.889548in}{2.734249in}}%
\pgfpathlineto{\pgfqpoint{4.894816in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{2.742363in}}%
\pgfpathlineto{\pgfqpoint{4.905353in}{2.751741in}}%
\pgfpathlineto{\pgfqpoint{4.910621in}{2.752572in}}%
\pgfpathlineto{\pgfqpoint{4.915890in}{2.742834in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{2.776115in}}%
\pgfpathlineto{\pgfqpoint{4.926426in}{2.786782in}}%
\pgfpathlineto{\pgfqpoint{4.931695in}{2.781143in}}%
\pgfpathlineto{\pgfqpoint{4.936963in}{2.741884in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{2.749316in}}%
\pgfpathlineto{\pgfqpoint{4.947500in}{2.781927in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{2.759583in}}%
\pgfpathlineto{\pgfqpoint{4.958036in}{2.762491in}}%
\pgfpathlineto{\pgfqpoint{4.963305in}{2.729735in}}%
\pgfpathlineto{\pgfqpoint{4.968573in}{2.763591in}}%
\pgfpathlineto{\pgfqpoint{4.973841in}{2.732084in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{2.779543in}}%
\pgfpathlineto{\pgfqpoint{4.984378in}{2.752435in}}%
\pgfpathlineto{\pgfqpoint{4.989646in}{2.756246in}}%
\pgfpathlineto{\pgfqpoint{4.994915in}{2.723449in}}%
\pgfpathlineto{\pgfqpoint{5.000183in}{2.750856in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{2.755086in}}%
\pgfpathlineto{\pgfqpoint{5.010719in}{2.764884in}}%
\pgfpathlineto{\pgfqpoint{5.015988in}{2.695991in}}%
\pgfpathlineto{\pgfqpoint{5.021256in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{5.026524in}{2.708055in}}%
\pgfpathlineto{\pgfqpoint{5.031793in}{2.782934in}}%
\pgfpathlineto{\pgfqpoint{5.042329in}{2.781502in}}%
\pgfpathlineto{\pgfqpoint{5.047598in}{2.781625in}}%
\pgfpathlineto{\pgfqpoint{5.052866in}{2.736569in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{2.734373in}}%
\pgfpathlineto{\pgfqpoint{5.063403in}{2.777520in}}%
\pgfpathlineto{\pgfqpoint{5.068671in}{2.771076in}}%
\pgfpathlineto{\pgfqpoint{5.073939in}{2.812462in}}%
\pgfpathlineto{\pgfqpoint{5.079208in}{2.842637in}}%
\pgfpathlineto{\pgfqpoint{5.084476in}{2.831224in}}%
\pgfpathlineto{\pgfqpoint{5.089744in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{5.095013in}{2.786373in}}%
\pgfpathlineto{\pgfqpoint{5.105549in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{5.110818in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{5.116086in}{2.756758in}}%
\pgfpathlineto{\pgfqpoint{5.121354in}{2.773253in}}%
\pgfpathlineto{\pgfqpoint{5.126623in}{2.810325in}}%
\pgfpathlineto{\pgfqpoint{5.131891in}{2.785350in}}%
\pgfpathlineto{\pgfqpoint{5.137159in}{2.808564in}}%
\pgfpathlineto{\pgfqpoint{5.142428in}{2.807502in}}%
\pgfpathlineto{\pgfqpoint{5.147696in}{2.813919in}}%
\pgfpathlineto{\pgfqpoint{5.152964in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{5.158233in}{2.777186in}}%
\pgfpathlineto{\pgfqpoint{5.163501in}{2.788064in}}%
\pgfpathlineto{\pgfqpoint{5.168769in}{2.754335in}}%
\pgfpathlineto{\pgfqpoint{5.174038in}{2.768706in}}%
\pgfpathlineto{\pgfqpoint{5.179306in}{2.770193in}}%
\pgfpathlineto{\pgfqpoint{5.184574in}{2.768425in}}%
\pgfpathlineto{\pgfqpoint{5.189843in}{2.785625in}}%
\pgfpathlineto{\pgfqpoint{5.195111in}{2.793431in}}%
\pgfpathlineto{\pgfqpoint{5.200379in}{2.798107in}}%
\pgfpathlineto{\pgfqpoint{5.205648in}{2.782762in}}%
\pgfpathlineto{\pgfqpoint{5.210916in}{2.796157in}}%
\pgfpathlineto{\pgfqpoint{5.216184in}{2.836494in}}%
\pgfpathlineto{\pgfqpoint{5.221453in}{2.798682in}}%
\pgfpathlineto{\pgfqpoint{5.226721in}{2.808743in}}%
\pgfpathlineto{\pgfqpoint{5.231989in}{2.798875in}}%
\pgfpathlineto{\pgfqpoint{5.237258in}{2.817976in}}%
\pgfpathlineto{\pgfqpoint{5.242526in}{2.809562in}}%
\pgfpathlineto{\pgfqpoint{5.247794in}{2.835005in}}%
\pgfpathlineto{\pgfqpoint{5.253063in}{2.870610in}}%
\pgfpathlineto{\pgfqpoint{5.258331in}{2.822433in}}%
\pgfpathlineto{\pgfqpoint{5.263599in}{2.811765in}}%
\pgfpathlineto{\pgfqpoint{5.268868in}{2.832820in}}%
\pgfpathlineto{\pgfqpoint{5.274136in}{2.804920in}}%
\pgfpathlineto{\pgfqpoint{5.279404in}{2.792649in}}%
\pgfpathlineto{\pgfqpoint{5.284672in}{2.811387in}}%
\pgfpathlineto{\pgfqpoint{5.289941in}{2.784062in}}%
\pgfpathlineto{\pgfqpoint{5.295209in}{2.817053in}}%
\pgfpathlineto{\pgfqpoint{5.305746in}{2.789702in}}%
\pgfpathlineto{\pgfqpoint{5.311014in}{2.792658in}}%
\pgfpathlineto{\pgfqpoint{5.316282in}{2.759225in}}%
\pgfpathlineto{\pgfqpoint{5.321551in}{2.773207in}}%
\pgfpathlineto{\pgfqpoint{5.326819in}{2.781796in}}%
\pgfpathlineto{\pgfqpoint{5.332087in}{2.814152in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{2.792759in}}%
\pgfpathlineto{\pgfqpoint{5.358429in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{5.363697in}{2.816842in}}%
\pgfpathlineto{\pgfqpoint{5.368966in}{2.817719in}}%
\pgfpathlineto{\pgfqpoint{5.379502in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{5.384771in}{2.779709in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{5.395307in}{2.811873in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{2.773661in}}%
\pgfpathlineto{\pgfqpoint{5.405844in}{2.818425in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.839186in}}%
\pgfpathlineto{\pgfqpoint{5.421649in}{2.828278in}}%
\pgfpathlineto{\pgfqpoint{5.432186in}{2.790100in}}%
\pgfpathlineto{\pgfqpoint{5.437454in}{2.777335in}}%
\pgfpathlineto{\pgfqpoint{5.442722in}{2.792872in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.787186in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.787186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.545142in}{2.781738in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.781738in}}%
\pgfpathlineto{\pgfqpoint{5.447991in}{2.781738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593133in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996567in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440765in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440765in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494430in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.494430in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.548096in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.548096in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{1.196963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=1.112545in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{1.700861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=1.616443in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{2.204760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=2.120341in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295622in}{2.708658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057016in, y=2.624240in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{6.446033in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{6.456570in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.461838in}{1.258959in}}%
\pgfpathlineto{\pgfqpoint{6.467106in}{1.268812in}}%
\pgfpathlineto{\pgfqpoint{6.482911in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{6.498716in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{6.509253in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{6.525058in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{6.540863in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{6.556668in}{1.206829in}}%
\pgfpathlineto{\pgfqpoint{6.567205in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{6.572473in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{6.577741in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{6.583010in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{6.588278in}{1.225541in}}%
\pgfpathlineto{\pgfqpoint{6.593546in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{6.604083in}{2.496662in}}%
\pgfpathlineto{\pgfqpoint{6.609351in}{2.490885in}}%
\pgfpathlineto{\pgfqpoint{6.614620in}{2.413211in}}%
\pgfpathlineto{\pgfqpoint{6.619888in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{6.625156in}{2.449153in}}%
\pgfpathlineto{\pgfqpoint{6.630425in}{2.465106in}}%
\pgfpathlineto{\pgfqpoint{6.635693in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{2.486165in}}%
\pgfpathlineto{\pgfqpoint{6.646229in}{2.504154in}}%
\pgfpathlineto{\pgfqpoint{6.656766in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{6.667303in}{2.540814in}}%
\pgfpathlineto{\pgfqpoint{6.677839in}{2.636944in}}%
\pgfpathlineto{\pgfqpoint{6.683108in}{2.633968in}}%
\pgfpathlineto{\pgfqpoint{6.688376in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{6.693644in}{2.564681in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.420638in}}%
\pgfpathlineto{\pgfqpoint{6.704181in}{2.316011in}}%
\pgfpathlineto{\pgfqpoint{6.709449in}{2.420275in}}%
\pgfpathlineto{\pgfqpoint{6.714718in}{2.581575in}}%
\pgfpathlineto{\pgfqpoint{6.719986in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{6.725254in}{2.796541in}}%
\pgfpathlineto{\pgfqpoint{6.730523in}{2.811727in}}%
\pgfpathlineto{\pgfqpoint{6.735791in}{2.817601in}}%
\pgfpathlineto{\pgfqpoint{6.741059in}{2.819531in}}%
\pgfpathlineto{\pgfqpoint{6.746328in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{6.751596in}{2.810380in}}%
\pgfpathlineto{\pgfqpoint{6.756864in}{2.787469in}}%
\pgfpathlineto{\pgfqpoint{6.762133in}{2.803780in}}%
\pgfpathlineto{\pgfqpoint{6.767401in}{2.827305in}}%
\pgfpathlineto{\pgfqpoint{6.772669in}{2.811274in}}%
\pgfpathlineto{\pgfqpoint{6.777938in}{2.819046in}}%
\pgfpathlineto{\pgfqpoint{6.783206in}{2.808093in}}%
\pgfpathlineto{\pgfqpoint{6.788474in}{2.802813in}}%
\pgfpathlineto{\pgfqpoint{6.799011in}{2.763881in}}%
\pgfpathlineto{\pgfqpoint{6.804279in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.809548in}{2.749934in}}%
\pgfpathlineto{\pgfqpoint{6.814816in}{2.758790in}}%
\pgfpathlineto{\pgfqpoint{6.820084in}{2.748540in}}%
\pgfpathlineto{\pgfqpoint{6.825353in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{6.835889in}{2.746694in}}%
\pgfpathlineto{\pgfqpoint{6.841158in}{2.758761in}}%
\pgfpathlineto{\pgfqpoint{6.846426in}{2.736282in}}%
\pgfpathlineto{\pgfqpoint{6.856963in}{2.770214in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{2.734716in}}%
\pgfpathlineto{\pgfqpoint{6.867499in}{2.748363in}}%
\pgfpathlineto{\pgfqpoint{6.872768in}{2.774722in}}%
\pgfpathlineto{\pgfqpoint{6.878036in}{2.761496in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{2.733491in}}%
\pgfpathlineto{\pgfqpoint{6.888573in}{2.776726in}}%
\pgfpathlineto{\pgfqpoint{6.893841in}{2.763092in}}%
\pgfpathlineto{\pgfqpoint{6.899109in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{6.904378in}{2.761176in}}%
\pgfpathlineto{\pgfqpoint{6.909646in}{2.730204in}}%
\pgfpathlineto{\pgfqpoint{6.914914in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{6.920182in}{2.706132in}}%
\pgfpathlineto{\pgfqpoint{6.925451in}{2.742416in}}%
\pgfpathlineto{\pgfqpoint{6.930719in}{2.753059in}}%
\pgfpathlineto{\pgfqpoint{6.935987in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.941256in}{2.753777in}}%
\pgfpathlineto{\pgfqpoint{6.946524in}{2.689259in}}%
\pgfpathlineto{\pgfqpoint{6.951792in}{2.714146in}}%
\pgfpathlineto{\pgfqpoint{6.957061in}{2.750444in}}%
\pgfpathlineto{\pgfqpoint{6.967597in}{2.774630in}}%
\pgfpathlineto{\pgfqpoint{6.972866in}{2.773227in}}%
\pgfpathlineto{\pgfqpoint{6.978134in}{2.768779in}}%
\pgfpathlineto{\pgfqpoint{6.983402in}{2.769224in}}%
\pgfpathlineto{\pgfqpoint{6.993939in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{6.999207in}{2.761967in}}%
\pgfpathlineto{\pgfqpoint{7.004476in}{2.695561in}}%
\pgfpathlineto{\pgfqpoint{7.009744in}{2.754550in}}%
\pgfpathlineto{\pgfqpoint{7.015012in}{2.761765in}}%
\pgfpathlineto{\pgfqpoint{7.020281in}{2.694404in}}%
\pgfpathlineto{\pgfqpoint{7.025549in}{2.686704in}}%
\pgfpathlineto{\pgfqpoint{7.030817in}{2.702906in}}%
\pgfpathlineto{\pgfqpoint{7.036086in}{2.765084in}}%
\pgfpathlineto{\pgfqpoint{7.041354in}{2.765300in}}%
\pgfpathlineto{\pgfqpoint{7.046622in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{7.051891in}{2.724453in}}%
\pgfpathlineto{\pgfqpoint{7.057159in}{2.699550in}}%
\pgfpathlineto{\pgfqpoint{7.062427in}{2.718439in}}%
\pgfpathlineto{\pgfqpoint{7.067696in}{2.732480in}}%
\pgfpathlineto{\pgfqpoint{7.072964in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{7.078232in}{2.735782in}}%
\pgfpathlineto{\pgfqpoint{7.083501in}{2.748535in}}%
\pgfpathlineto{\pgfqpoint{7.088769in}{2.754871in}}%
\pgfpathlineto{\pgfqpoint{7.094037in}{2.733911in}}%
\pgfpathlineto{\pgfqpoint{7.099306in}{2.684104in}}%
\pgfpathlineto{\pgfqpoint{7.104574in}{2.752443in}}%
\pgfpathlineto{\pgfqpoint{7.109842in}{2.739433in}}%
\pgfpathlineto{\pgfqpoint{7.120379in}{2.766646in}}%
\pgfpathlineto{\pgfqpoint{7.125647in}{2.755761in}}%
\pgfpathlineto{\pgfqpoint{7.130916in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{7.136184in}{2.767068in}}%
\pgfpathlineto{\pgfqpoint{7.141452in}{2.795249in}}%
\pgfpathlineto{\pgfqpoint{7.146721in}{2.803372in}}%
\pgfpathlineto{\pgfqpoint{7.151989in}{2.797066in}}%
\pgfpathlineto{\pgfqpoint{7.157257in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{7.162526in}{2.771997in}}%
\pgfpathlineto{\pgfqpoint{7.167794in}{2.826053in}}%
\pgfpathlineto{\pgfqpoint{7.173062in}{2.813174in}}%
\pgfpathlineto{\pgfqpoint{7.178331in}{2.794169in}}%
\pgfpathlineto{\pgfqpoint{7.183599in}{2.805386in}}%
\pgfpathlineto{\pgfqpoint{7.194136in}{2.834709in}}%
\pgfpathlineto{\pgfqpoint{7.199404in}{2.745883in}}%
\pgfpathlineto{\pgfqpoint{7.204672in}{2.721744in}}%
\pgfpathlineto{\pgfqpoint{7.209940in}{2.717235in}}%
\pgfpathlineto{\pgfqpoint{7.215209in}{2.759943in}}%
\pgfpathlineto{\pgfqpoint{7.220477in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{7.225745in}{2.778701in}}%
\pgfpathlineto{\pgfqpoint{7.231014in}{2.718635in}}%
\pgfpathlineto{\pgfqpoint{7.236282in}{2.702832in}}%
\pgfpathlineto{\pgfqpoint{7.241550in}{2.779192in}}%
\pgfpathlineto{\pgfqpoint{7.246819in}{2.756423in}}%
\pgfpathlineto{\pgfqpoint{7.252087in}{2.787938in}}%
\pgfpathlineto{\pgfqpoint{7.257355in}{2.777733in}}%
\pgfpathlineto{\pgfqpoint{7.267892in}{2.789498in}}%
\pgfpathlineto{\pgfqpoint{7.273160in}{2.758499in}}%
\pgfpathlineto{\pgfqpoint{7.278429in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{7.283697in}{2.764501in}}%
\pgfpathlineto{\pgfqpoint{7.294234in}{2.851592in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{2.731380in}}%
\pgfpathlineto{\pgfqpoint{7.310039in}{2.820629in}}%
\pgfpathlineto{\pgfqpoint{7.315307in}{2.843144in}}%
\pgfpathlineto{\pgfqpoint{7.320575in}{2.837563in}}%
\pgfpathlineto{\pgfqpoint{7.325844in}{2.820415in}}%
\pgfpathlineto{\pgfqpoint{7.331112in}{2.875018in}}%
\pgfpathlineto{\pgfqpoint{7.336380in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{7.341649in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{2.727161in}}%
\pgfpathlineto{\pgfqpoint{7.357454in}{2.770133in}}%
\pgfpathlineto{\pgfqpoint{7.362722in}{2.755638in}}%
\pgfpathlineto{\pgfqpoint{7.367990in}{2.761456in}}%
\pgfpathlineto{\pgfqpoint{7.373259in}{2.750693in}}%
\pgfpathlineto{\pgfqpoint{7.378527in}{2.776516in}}%
\pgfpathlineto{\pgfqpoint{7.383795in}{2.773216in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{2.781554in}}%
\pgfpathlineto{\pgfqpoint{7.394332in}{2.796225in}}%
\pgfpathlineto{\pgfqpoint{7.399600in}{2.757956in}}%
\pgfpathlineto{\pgfqpoint{7.404869in}{2.788749in}}%
\pgfpathlineto{\pgfqpoint{7.410137in}{2.785516in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.779165in}}%
\pgfpathlineto{\pgfqpoint{7.420674in}{2.796388in}}%
\pgfpathlineto{\pgfqpoint{7.425942in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.707594in}}%
\pgfpathlineto{\pgfqpoint{7.441747in}{2.776232in}}%
\pgfpathlineto{\pgfqpoint{7.447015in}{2.718283in}}%
\pgfpathlineto{\pgfqpoint{7.452284in}{2.756329in}}%
\pgfpathlineto{\pgfqpoint{7.457552in}{2.776237in}}%
\pgfpathlineto{\pgfqpoint{7.462820in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{7.468089in}{2.797073in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{2.777542in}}%
\pgfpathlineto{\pgfqpoint{7.478625in}{2.796713in}}%
\pgfpathlineto{\pgfqpoint{7.483893in}{2.792760in}}%
\pgfpathlineto{\pgfqpoint{7.494430in}{2.771447in}}%
\pgfpathlineto{\pgfqpoint{7.499698in}{2.786852in}}%
\pgfpathlineto{\pgfqpoint{7.504967in}{2.792116in}}%
\pgfpathlineto{\pgfqpoint{7.510235in}{2.762824in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{2.803330in}}%
\pgfpathlineto{\pgfqpoint{7.520772in}{2.736233in}}%
\pgfpathlineto{\pgfqpoint{7.526040in}{2.755916in}}%
\pgfpathlineto{\pgfqpoint{7.531308in}{2.680801in}}%
\pgfpathlineto{\pgfqpoint{7.547113in}{2.769480in}}%
\pgfpathlineto{\pgfqpoint{7.552382in}{2.752105in}}%
\pgfpathlineto{\pgfqpoint{7.557650in}{2.746434in}}%
\pgfpathlineto{\pgfqpoint{7.562918in}{2.679123in}}%
\pgfpathlineto{\pgfqpoint{7.568187in}{2.778363in}}%
\pgfpathlineto{\pgfqpoint{7.573455in}{2.764413in}}%
\pgfpathlineto{\pgfqpoint{7.578723in}{2.796186in}}%
\pgfpathlineto{\pgfqpoint{7.583992in}{2.778264in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{7.594528in}{2.767712in}}%
\pgfpathlineto{\pgfqpoint{7.599797in}{2.740693in}}%
\pgfpathlineto{\pgfqpoint{7.605065in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{7.610333in}{2.733045in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{2.760453in}}%
\pgfpathlineto{\pgfqpoint{7.620870in}{2.767195in}}%
\pgfpathlineto{\pgfqpoint{7.626138in}{2.739361in}}%
\pgfpathlineto{\pgfqpoint{7.631407in}{2.783749in}}%
\pgfpathlineto{\pgfqpoint{7.636675in}{2.758735in}}%
\pgfpathlineto{\pgfqpoint{7.641943in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{7.647212in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{7.652480in}{2.760647in}}%
\pgfpathlineto{\pgfqpoint{7.657748in}{2.739753in}}%
\pgfpathlineto{\pgfqpoint{7.663017in}{2.729705in}}%
\pgfpathlineto{\pgfqpoint{7.668285in}{2.715919in}}%
\pgfpathlineto{\pgfqpoint{7.673553in}{2.728043in}}%
\pgfpathlineto{\pgfqpoint{7.678822in}{2.771679in}}%
\pgfpathlineto{\pgfqpoint{7.684090in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{7.689358in}{2.757576in}}%
\pgfpathlineto{\pgfqpoint{7.694627in}{2.749745in}}%
\pgfpathlineto{\pgfqpoint{7.699895in}{2.803857in}}%
\pgfpathlineto{\pgfqpoint{7.705163in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{7.710432in}{2.765725in}}%
\pgfpathlineto{\pgfqpoint{7.720968in}{2.736121in}}%
\pgfpathlineto{\pgfqpoint{7.726237in}{2.773496in}}%
\pgfpathlineto{\pgfqpoint{7.731505in}{2.742914in}}%
\pgfpathlineto{\pgfqpoint{7.736773in}{2.773090in}}%
\pgfpathlineto{\pgfqpoint{7.742042in}{2.770528in}}%
\pgfpathlineto{\pgfqpoint{7.747310in}{2.759791in}}%
\pgfpathlineto{\pgfqpoint{7.752578in}{2.713904in}}%
\pgfpathlineto{\pgfqpoint{7.757847in}{2.763937in}}%
\pgfpathlineto{\pgfqpoint{7.763115in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{7.768383in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{7.773651in}{1.236024in}}%
\pgfpathlineto{\pgfqpoint{7.778920in}{1.218948in}}%
\pgfpathlineto{\pgfqpoint{7.784188in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{7.789456in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{7.794725in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{7.799993in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{7.805261in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{7.810530in}{1.216834in}}%
\pgfpathlineto{\pgfqpoint{7.815798in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{7.821066in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{2.506593in}}%
\pgfpathlineto{\pgfqpoint{7.831603in}{2.663337in}}%
\pgfpathlineto{\pgfqpoint{7.836871in}{2.612742in}}%
\pgfpathlineto{\pgfqpoint{7.842140in}{2.667049in}}%
\pgfpathlineto{\pgfqpoint{7.847408in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{7.852676in}{2.689281in}}%
\pgfpathlineto{\pgfqpoint{7.857945in}{2.697300in}}%
\pgfpathlineto{\pgfqpoint{7.863213in}{2.694930in}}%
\pgfpathlineto{\pgfqpoint{7.868481in}{2.708574in}}%
\pgfpathlineto{\pgfqpoint{7.873750in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{7.879018in}{2.751799in}}%
\pgfpathlineto{\pgfqpoint{7.884286in}{2.775637in}}%
\pgfpathlineto{\pgfqpoint{7.889555in}{2.812531in}}%
\pgfpathlineto{\pgfqpoint{7.894823in}{2.800885in}}%
\pgfpathlineto{\pgfqpoint{7.900091in}{2.847475in}}%
\pgfpathlineto{\pgfqpoint{7.905360in}{2.799556in}}%
\pgfpathlineto{\pgfqpoint{7.915896in}{2.661255in}}%
\pgfpathlineto{\pgfqpoint{7.921165in}{2.690397in}}%
\pgfpathlineto{\pgfqpoint{7.936970in}{2.751484in}}%
\pgfpathlineto{\pgfqpoint{7.942238in}{2.759761in}}%
\pgfpathlineto{\pgfqpoint{7.947506in}{2.806373in}}%
\pgfpathlineto{\pgfqpoint{7.963311in}{2.771192in}}%
\pgfpathlineto{\pgfqpoint{7.968580in}{2.778207in}}%
\pgfpathlineto{\pgfqpoint{7.973848in}{2.781240in}}%
\pgfpathlineto{\pgfqpoint{7.979116in}{2.766618in}}%
\pgfpathlineto{\pgfqpoint{7.984385in}{2.772781in}}%
\pgfpathlineto{\pgfqpoint{7.989653in}{2.804458in}}%
\pgfpathlineto{\pgfqpoint{7.994921in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{8.000190in}{2.748848in}}%
\pgfpathlineto{\pgfqpoint{8.005458in}{2.746785in}}%
\pgfpathlineto{\pgfqpoint{8.010726in}{2.769686in}}%
\pgfpathlineto{\pgfqpoint{8.015995in}{2.764715in}}%
\pgfpathlineto{\pgfqpoint{8.026531in}{2.741218in}}%
\pgfpathlineto{\pgfqpoint{8.031800in}{2.746249in}}%
\pgfpathlineto{\pgfqpoint{8.037068in}{2.729504in}}%
\pgfpathlineto{\pgfqpoint{8.047604in}{2.764835in}}%
\pgfpathlineto{\pgfqpoint{8.052873in}{2.718803in}}%
\pgfpathlineto{\pgfqpoint{8.058141in}{2.742555in}}%
\pgfpathlineto{\pgfqpoint{8.063409in}{2.733560in}}%
\pgfpathlineto{\pgfqpoint{8.073946in}{2.749607in}}%
\pgfpathlineto{\pgfqpoint{8.079214in}{2.744511in}}%
\pgfpathlineto{\pgfqpoint{8.089751in}{2.869623in}}%
\pgfpathlineto{\pgfqpoint{8.095019in}{2.888982in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{2.890748in}}%
\pgfpathlineto{\pgfqpoint{8.105556in}{2.914615in}}%
\pgfpathlineto{\pgfqpoint{8.110824in}{2.904359in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{2.869473in}}%
\pgfpathlineto{\pgfqpoint{8.121361in}{2.858388in}}%
\pgfpathlineto{\pgfqpoint{8.126629in}{2.819925in}}%
\pgfpathlineto{\pgfqpoint{8.131898in}{2.841109in}}%
\pgfpathlineto{\pgfqpoint{8.137166in}{2.840796in}}%
\pgfpathlineto{\pgfqpoint{8.142434in}{2.843589in}}%
\pgfpathlineto{\pgfqpoint{8.147703in}{2.853456in}}%
\pgfpathlineto{\pgfqpoint{8.152971in}{2.847812in}}%
\pgfpathlineto{\pgfqpoint{8.158239in}{2.860058in}}%
\pgfpathlineto{\pgfqpoint{8.163508in}{2.825090in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{2.825190in}}%
\pgfpathlineto{\pgfqpoint{8.174044in}{2.836334in}}%
\pgfpathlineto{\pgfqpoint{8.179313in}{2.841432in}}%
\pgfpathlineto{\pgfqpoint{8.184581in}{2.822472in}}%
\pgfpathlineto{\pgfqpoint{8.189849in}{2.788171in}}%
\pgfpathlineto{\pgfqpoint{8.195118in}{2.796090in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{2.792226in}}%
\pgfpathlineto{\pgfqpoint{8.205654in}{2.773883in}}%
\pgfpathlineto{\pgfqpoint{8.210923in}{2.821831in}}%
\pgfpathlineto{\pgfqpoint{8.216191in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{8.221459in}{2.798863in}}%
\pgfpathlineto{\pgfqpoint{8.226728in}{2.828526in}}%
\pgfpathlineto{\pgfqpoint{8.231996in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{8.242533in}{2.809564in}}%
\pgfpathlineto{\pgfqpoint{8.247801in}{2.812227in}}%
\pgfpathlineto{\pgfqpoint{8.253069in}{2.817670in}}%
\pgfpathlineto{\pgfqpoint{8.263606in}{2.905391in}}%
\pgfpathlineto{\pgfqpoint{8.268874in}{2.846179in}}%
\pgfpathlineto{\pgfqpoint{8.274143in}{2.947282in}}%
\pgfpathlineto{\pgfqpoint{8.279411in}{2.938021in}}%
\pgfpathlineto{\pgfqpoint{8.289948in}{2.926324in}}%
\pgfpathlineto{\pgfqpoint{8.295216in}{2.947796in}}%
\pgfpathlineto{\pgfqpoint{8.300484in}{2.936351in}}%
\pgfpathlineto{\pgfqpoint{8.305753in}{2.928902in}}%
\pgfpathlineto{\pgfqpoint{8.321557in}{2.897943in}}%
\pgfpathlineto{\pgfqpoint{8.332094in}{2.880237in}}%
\pgfpathlineto{\pgfqpoint{8.342631in}{2.860165in}}%
\pgfpathlineto{\pgfqpoint{8.353167in}{2.833479in}}%
\pgfpathlineto{\pgfqpoint{8.358436in}{2.835347in}}%
\pgfpathlineto{\pgfqpoint{8.363704in}{2.828397in}}%
\pgfpathlineto{\pgfqpoint{8.368972in}{2.826516in}}%
\pgfpathlineto{\pgfqpoint{8.374241in}{2.818681in}}%
\pgfpathlineto{\pgfqpoint{8.379509in}{2.807184in}}%
\pgfpathlineto{\pgfqpoint{8.384777in}{2.739058in}}%
\pgfpathlineto{\pgfqpoint{8.395314in}{2.741791in}}%
\pgfpathlineto{\pgfqpoint{8.400582in}{2.747075in}}%
\pgfpathlineto{\pgfqpoint{8.405851in}{2.755008in}}%
\pgfpathlineto{\pgfqpoint{8.411119in}{2.758562in}}%
\pgfpathlineto{\pgfqpoint{8.426924in}{2.764962in}}%
\pgfpathlineto{\pgfqpoint{8.432192in}{2.775153in}}%
\pgfpathlineto{\pgfqpoint{8.442729in}{2.785273in}}%
\pgfpathlineto{\pgfqpoint{8.447997in}{2.779627in}}%
\pgfpathlineto{\pgfqpoint{8.453266in}{2.769642in}}%
\pgfpathlineto{\pgfqpoint{8.458534in}{2.776738in}}%
\pgfpathlineto{\pgfqpoint{8.463802in}{2.781874in}}%
\pgfpathlineto{\pgfqpoint{8.469071in}{2.795213in}}%
\pgfpathlineto{\pgfqpoint{8.474339in}{2.799528in}}%
\pgfpathlineto{\pgfqpoint{8.479607in}{2.795773in}}%
\pgfpathlineto{\pgfqpoint{8.484876in}{2.798307in}}%
\pgfpathlineto{\pgfqpoint{8.490144in}{2.808304in}}%
\pgfpathlineto{\pgfqpoint{8.495412in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{8.505949in}{2.831574in}}%
\pgfpathlineto{\pgfqpoint{8.511217in}{2.847956in}}%
\pgfpathlineto{\pgfqpoint{8.516486in}{2.849117in}}%
\pgfpathlineto{\pgfqpoint{8.521754in}{2.816343in}}%
\pgfpathlineto{\pgfqpoint{8.527022in}{2.803502in}}%
\pgfpathlineto{\pgfqpoint{8.532291in}{2.809967in}}%
\pgfpathlineto{\pgfqpoint{8.537559in}{2.821718in}}%
\pgfpathlineto{\pgfqpoint{8.542827in}{2.820375in}}%
\pgfpathlineto{\pgfqpoint{8.548096in}{2.816665in}}%
\pgfpathlineto{\pgfqpoint{8.553364in}{2.815960in}}%
\pgfpathlineto{\pgfqpoint{8.558632in}{2.783022in}}%
\pgfpathlineto{\pgfqpoint{8.563901in}{2.802048in}}%
\pgfpathlineto{\pgfqpoint{8.569169in}{2.802836in}}%
\pgfpathlineto{\pgfqpoint{8.574437in}{2.799522in}}%
\pgfpathlineto{\pgfqpoint{8.579706in}{2.839607in}}%
\pgfpathlineto{\pgfqpoint{8.584974in}{2.828593in}}%
\pgfpathlineto{\pgfqpoint{8.590242in}{2.850741in}}%
\pgfpathlineto{\pgfqpoint{8.595511in}{2.832473in}}%
\pgfpathlineto{\pgfqpoint{8.600779in}{2.828267in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{2.831043in}}%
\pgfpathlineto{\pgfqpoint{8.611315in}{2.842742in}}%
\pgfpathlineto{\pgfqpoint{8.616584in}{2.842311in}}%
\pgfpathlineto{\pgfqpoint{8.621852in}{2.764933in}}%
\pgfpathlineto{\pgfqpoint{8.627120in}{2.818982in}}%
\pgfpathlineto{\pgfqpoint{8.632389in}{2.839401in}}%
\pgfpathlineto{\pgfqpoint{8.637657in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{8.642925in}{2.834624in}}%
\pgfpathlineto{\pgfqpoint{8.648194in}{2.826762in}}%
\pgfpathlineto{\pgfqpoint{8.653462in}{2.892938in}}%
\pgfpathlineto{\pgfqpoint{8.658730in}{2.848301in}}%
\pgfpathlineto{\pgfqpoint{8.663999in}{2.854981in}}%
\pgfpathlineto{\pgfqpoint{8.669267in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{8.674535in}{2.791457in}}%
\pgfpathlineto{\pgfqpoint{8.679804in}{2.911062in}}%
\pgfpathlineto{\pgfqpoint{8.690340in}{2.826417in}}%
\pgfpathlineto{\pgfqpoint{8.695609in}{2.883746in}}%
\pgfpathlineto{\pgfqpoint{8.700877in}{2.906366in}}%
\pgfpathlineto{\pgfqpoint{8.711414in}{2.889406in}}%
\pgfpathlineto{\pgfqpoint{8.716682in}{2.916759in}}%
\pgfpathlineto{\pgfqpoint{8.721950in}{2.921832in}}%
\pgfpathlineto{\pgfqpoint{8.727219in}{2.941698in}}%
\pgfpathlineto{\pgfqpoint{8.732487in}{2.930762in}}%
\pgfpathlineto{\pgfqpoint{8.737755in}{2.909157in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{2.915666in}}%
\pgfpathlineto{\pgfqpoint{8.748292in}{2.879170in}}%
\pgfpathlineto{\pgfqpoint{8.753560in}{2.914842in}}%
\pgfpathlineto{\pgfqpoint{8.758829in}{2.866262in}}%
\pgfpathlineto{\pgfqpoint{8.764097in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{8.769365in}{2.881163in}}%
\pgfpathlineto{\pgfqpoint{8.774634in}{2.894158in}}%
\pgfpathlineto{\pgfqpoint{8.779902in}{2.929631in}}%
\pgfpathlineto{\pgfqpoint{8.785170in}{2.942323in}}%
\pgfpathlineto{\pgfqpoint{8.790439in}{2.978402in}}%
\pgfpathlineto{\pgfqpoint{8.795707in}{2.963081in}}%
\pgfpathlineto{\pgfqpoint{8.806244in}{2.879828in}}%
\pgfpathlineto{\pgfqpoint{8.811512in}{2.883912in}}%
\pgfpathlineto{\pgfqpoint{8.816780in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{8.822049in}{2.919164in}}%
\pgfpathlineto{\pgfqpoint{8.827317in}{2.913176in}}%
\pgfpathlineto{\pgfqpoint{8.832585in}{2.922502in}}%
\pgfpathlineto{\pgfqpoint{8.837854in}{2.958625in}}%
\pgfpathlineto{\pgfqpoint{8.843122in}{2.919054in}}%
\pgfpathlineto{\pgfqpoint{8.848390in}{2.943477in}}%
\pgfpathlineto{\pgfqpoint{8.853659in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{8.858927in}{2.907349in}}%
\pgfpathlineto{\pgfqpoint{8.864195in}{2.894424in}}%
\pgfpathlineto{\pgfqpoint{8.869464in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{8.874732in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{8.880000in}{2.948942in}}%
\pgfpathlineto{\pgfqpoint{8.885268in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{8.890537in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{2.943013in}}%
\pgfpathlineto{\pgfqpoint{8.901073in}{2.950750in}}%
\pgfpathlineto{\pgfqpoint{8.906342in}{2.896301in}}%
\pgfpathlineto{\pgfqpoint{8.911610in}{2.811061in}}%
\pgfpathlineto{\pgfqpoint{8.916878in}{2.879335in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{2.907824in}}%
\pgfpathlineto{\pgfqpoint{8.932683in}{2.891503in}}%
\pgfpathlineto{\pgfqpoint{8.937952in}{2.919498in}}%
\pgfpathlineto{\pgfqpoint{8.943220in}{2.938708in}}%
\pgfpathlineto{\pgfqpoint{8.948488in}{2.921398in}}%
\pgfpathlineto{\pgfqpoint{8.953757in}{2.941008in}}%
\pgfpathlineto{\pgfqpoint{8.964293in}{2.885839in}}%
\pgfpathlineto{\pgfqpoint{8.974830in}{2.817314in}}%
\pgfpathlineto{\pgfqpoint{8.980098in}{2.806935in}}%
\pgfpathlineto{\pgfqpoint{8.985367in}{2.799586in}}%
\pgfpathlineto{\pgfqpoint{8.990635in}{2.837657in}}%
\pgfpathlineto{\pgfqpoint{8.995903in}{2.853728in}}%
\pgfpathlineto{\pgfqpoint{9.001172in}{2.856386in}}%
\pgfpathlineto{\pgfqpoint{9.006440in}{2.826506in}}%
\pgfpathlineto{\pgfqpoint{9.011708in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{9.016977in}{2.841697in}}%
\pgfpathlineto{\pgfqpoint{9.022245in}{2.865785in}}%
\pgfpathlineto{\pgfqpoint{9.027513in}{2.876140in}}%
\pgfpathlineto{\pgfqpoint{9.038050in}{2.804302in}}%
\pgfpathlineto{\pgfqpoint{9.043318in}{2.825954in}}%
\pgfpathlineto{\pgfqpoint{9.048587in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{9.053855in}{2.834565in}}%
\pgfpathlineto{\pgfqpoint{9.059123in}{2.865715in}}%
\pgfpathlineto{\pgfqpoint{9.064392in}{2.876681in}}%
\pgfpathlineto{\pgfqpoint{9.069660in}{2.871213in}}%
\pgfpathlineto{\pgfqpoint{9.074928in}{2.861989in}}%
\pgfpathlineto{\pgfqpoint{9.080197in}{2.880080in}}%
\pgfpathlineto{\pgfqpoint{9.085465in}{2.868321in}}%
\pgfpathlineto{\pgfqpoint{9.090733in}{2.842880in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{2.851535in}}%
\pgfpathlineto{\pgfqpoint{9.101270in}{2.851971in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{2.829684in}}%
\pgfpathlineto{\pgfqpoint{9.111807in}{2.840430in}}%
\pgfpathlineto{\pgfqpoint{9.117075in}{2.902883in}}%
\pgfpathlineto{\pgfqpoint{9.122343in}{2.855248in}}%
\pgfpathlineto{\pgfqpoint{9.127612in}{2.847753in}}%
\pgfpathlineto{\pgfqpoint{9.132880in}{2.830216in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{2.818855in}}%
\pgfpathlineto{\pgfqpoint{9.143417in}{2.832690in}}%
\pgfpathlineto{\pgfqpoint{9.148685in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{9.159222in}{2.903032in}}%
\pgfpathlineto{\pgfqpoint{9.164490in}{2.870186in}}%
\pgfpathlineto{\pgfqpoint{9.169758in}{2.829274in}}%
\pgfpathlineto{\pgfqpoint{9.175026in}{2.851173in}}%
\pgfpathlineto{\pgfqpoint{9.180295in}{2.850269in}}%
\pgfpathlineto{\pgfqpoint{9.185563in}{2.876625in}}%
\pgfpathlineto{\pgfqpoint{9.190831in}{2.888675in}}%
\pgfpathlineto{\pgfqpoint{9.201368in}{2.817579in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{2.876718in}}%
\pgfpathlineto{\pgfqpoint{9.211905in}{2.860862in}}%
\pgfpathlineto{\pgfqpoint{9.217173in}{2.861598in}}%
\pgfpathlineto{\pgfqpoint{9.222441in}{2.922380in}}%
\pgfpathlineto{\pgfqpoint{9.227710in}{2.899166in}}%
\pgfpathlineto{\pgfqpoint{9.232978in}{2.884736in}}%
\pgfpathlineto{\pgfqpoint{9.238246in}{2.828060in}}%
\pgfpathlineto{\pgfqpoint{9.248783in}{2.865462in}}%
\pgfpathlineto{\pgfqpoint{9.254051in}{2.849878in}}%
\pgfpathlineto{\pgfqpoint{9.259320in}{2.815000in}}%
\pgfpathlineto{\pgfqpoint{9.264588in}{2.830716in}}%
\pgfpathlineto{\pgfqpoint{9.269856in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{9.275125in}{2.871993in}}%
\pgfpathlineto{\pgfqpoint{9.280393in}{2.874678in}}%
\pgfpathlineto{\pgfqpoint{9.285661in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{9.290930in}{2.822040in}}%
\pgfpathlineto{\pgfqpoint{9.296198in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{9.301466in}{2.845345in}}%
\pgfpathlineto{\pgfqpoint{9.306735in}{2.821172in}}%
\pgfpathlineto{\pgfqpoint{9.312003in}{2.810418in}}%
\pgfpathlineto{\pgfqpoint{9.317271in}{2.834371in}}%
\pgfpathlineto{\pgfqpoint{9.322540in}{2.825748in}}%
\pgfpathlineto{\pgfqpoint{9.327808in}{2.906666in}}%
\pgfpathlineto{\pgfqpoint{9.333076in}{2.902057in}}%
\pgfpathlineto{\pgfqpoint{9.338345in}{2.911802in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.882639in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.882639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295622in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.440765in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{9.343613in}{2.892581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488755in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{9.488755in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892189in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 2 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.336387in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.336387in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390052in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.390052in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.443718in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.443718in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{1.199706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=1.115287in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{1.771713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=1.687295in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{2.343721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=2.259303in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{2.915729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.740615in, y=2.831311in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{1.379211in}}%
\pgfpathlineto{\pgfqpoint{10.341655in}{1.309561in}}%
\pgfpathlineto{\pgfqpoint{10.352192in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{10.357460in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{10.367997in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{10.373265in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{10.383802in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{10.394339in}{1.212960in}}%
\pgfpathlineto{\pgfqpoint{10.420680in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{10.425949in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{10.441754in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{10.447022in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{10.452290in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{10.457559in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{10.462827in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{10.468095in}{2.248438in}}%
\pgfpathlineto{\pgfqpoint{10.473364in}{2.336303in}}%
\pgfpathlineto{\pgfqpoint{10.478632in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{10.489169in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{10.494437in}{2.369186in}}%
\pgfpathlineto{\pgfqpoint{10.504974in}{2.431724in}}%
\pgfpathlineto{\pgfqpoint{10.510242in}{2.347675in}}%
\pgfpathlineto{\pgfqpoint{10.526047in}{2.387590in}}%
\pgfpathlineto{\pgfqpoint{10.541852in}{2.426526in}}%
\pgfpathlineto{\pgfqpoint{10.547120in}{2.438959in}}%
\pgfpathlineto{\pgfqpoint{10.557657in}{2.469055in}}%
\pgfpathlineto{\pgfqpoint{10.562925in}{2.479528in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{2.552389in}}%
\pgfpathlineto{\pgfqpoint{10.578730in}{2.619660in}}%
\pgfpathlineto{\pgfqpoint{10.583998in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{10.589267in}{2.621462in}}%
\pgfpathlineto{\pgfqpoint{10.594535in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{10.599803in}{2.658239in}}%
\pgfpathlineto{\pgfqpoint{10.605072in}{2.661493in}}%
\pgfpathlineto{\pgfqpoint{10.610340in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{10.620877in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{10.626145in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{10.631413in}{2.646822in}}%
\pgfpathlineto{\pgfqpoint{10.636682in}{2.675256in}}%
\pgfpathlineto{\pgfqpoint{10.641950in}{2.661296in}}%
\pgfpathlineto{\pgfqpoint{10.647218in}{2.654009in}}%
\pgfpathlineto{\pgfqpoint{10.652487in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{10.657755in}{2.652641in}}%
\pgfpathlineto{\pgfqpoint{10.663023in}{2.658413in}}%
\pgfpathlineto{\pgfqpoint{10.668292in}{2.667412in}}%
\pgfpathlineto{\pgfqpoint{10.673560in}{2.648714in}}%
\pgfpathlineto{\pgfqpoint{10.678828in}{2.659764in}}%
\pgfpathlineto{\pgfqpoint{10.689365in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{10.694633in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{10.699902in}{2.631041in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{2.687033in}}%
\pgfpathlineto{\pgfqpoint{10.710438in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{10.715707in}{2.671403in}}%
\pgfpathlineto{\pgfqpoint{10.720975in}{2.665687in}}%
\pgfpathlineto{\pgfqpoint{10.726243in}{2.675821in}}%
\pgfpathlineto{\pgfqpoint{10.731512in}{2.667336in}}%
\pgfpathlineto{\pgfqpoint{10.736780in}{2.647941in}}%
\pgfpathlineto{\pgfqpoint{10.742048in}{2.687526in}}%
\pgfpathlineto{\pgfqpoint{10.747317in}{2.695847in}}%
\pgfpathlineto{\pgfqpoint{10.752585in}{2.664874in}}%
\pgfpathlineto{\pgfqpoint{10.757853in}{2.688729in}}%
\pgfpathlineto{\pgfqpoint{10.763122in}{2.703755in}}%
\pgfpathlineto{\pgfqpoint{10.768390in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{10.773658in}{2.664683in}}%
\pgfpathlineto{\pgfqpoint{10.794732in}{2.626598in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.631201in}}%
\pgfpathlineto{\pgfqpoint{10.805268in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{10.810536in}{2.645788in}}%
\pgfpathlineto{\pgfqpoint{10.815805in}{2.649491in}}%
\pgfpathlineto{\pgfqpoint{10.831610in}{2.597972in}}%
\pgfpathlineto{\pgfqpoint{10.836878in}{2.625122in}}%
\pgfpathlineto{\pgfqpoint{10.842146in}{2.687497in}}%
\pgfpathlineto{\pgfqpoint{10.847415in}{2.671578in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{2.641832in}}%
\pgfpathlineto{\pgfqpoint{10.857951in}{2.637246in}}%
\pgfpathlineto{\pgfqpoint{10.863220in}{2.643012in}}%
\pgfpathlineto{\pgfqpoint{10.868488in}{2.658318in}}%
\pgfpathlineto{\pgfqpoint{10.873756in}{2.626561in}}%
\pgfpathlineto{\pgfqpoint{10.879025in}{2.636394in}}%
\pgfpathlineto{\pgfqpoint{10.884293in}{2.673472in}}%
\pgfpathlineto{\pgfqpoint{10.889561in}{2.640627in}}%
\pgfpathlineto{\pgfqpoint{10.894830in}{2.589091in}}%
\pgfpathlineto{\pgfqpoint{10.900098in}{2.648504in}}%
\pgfpathlineto{\pgfqpoint{10.905366in}{2.619500in}}%
\pgfpathlineto{\pgfqpoint{10.910635in}{2.643228in}}%
\pgfpathlineto{\pgfqpoint{10.915903in}{2.655094in}}%
\pgfpathlineto{\pgfqpoint{10.921171in}{2.648096in}}%
\pgfpathlineto{\pgfqpoint{10.926440in}{2.662326in}}%
\pgfpathlineto{\pgfqpoint{10.931708in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{10.936976in}{2.630562in}}%
\pgfpathlineto{\pgfqpoint{10.942245in}{2.644005in}}%
\pgfpathlineto{\pgfqpoint{10.947513in}{2.640731in}}%
\pgfpathlineto{\pgfqpoint{10.952781in}{2.714092in}}%
\pgfpathlineto{\pgfqpoint{10.958050in}{2.719710in}}%
\pgfpathlineto{\pgfqpoint{10.963318in}{2.677381in}}%
\pgfpathlineto{\pgfqpoint{10.968586in}{2.712145in}}%
\pgfpathlineto{\pgfqpoint{10.973855in}{2.691146in}}%
\pgfpathlineto{\pgfqpoint{10.979123in}{2.641063in}}%
\pgfpathlineto{\pgfqpoint{10.984391in}{2.629162in}}%
\pgfpathlineto{\pgfqpoint{10.989660in}{2.665107in}}%
\pgfpathlineto{\pgfqpoint{10.994928in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{11.000196in}{2.632440in}}%
\pgfpathlineto{\pgfqpoint{11.005465in}{2.634717in}}%
\pgfpathlineto{\pgfqpoint{11.010733in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{11.016001in}{2.611527in}}%
\pgfpathlineto{\pgfqpoint{11.021270in}{2.636624in}}%
\pgfpathlineto{\pgfqpoint{11.026538in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{2.654510in}}%
\pgfpathlineto{\pgfqpoint{11.037075in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{11.042343in}{2.611019in}}%
\pgfpathlineto{\pgfqpoint{11.047611in}{2.626542in}}%
\pgfpathlineto{\pgfqpoint{11.052880in}{2.620588in}}%
\pgfpathlineto{\pgfqpoint{11.058148in}{2.628327in}}%
\pgfpathlineto{\pgfqpoint{11.063416in}{2.601393in}}%
\pgfpathlineto{\pgfqpoint{11.068685in}{2.655558in}}%
\pgfpathlineto{\pgfqpoint{11.073953in}{2.667678in}}%
\pgfpathlineto{\pgfqpoint{11.079221in}{2.635013in}}%
\pgfpathlineto{\pgfqpoint{11.084489in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{11.089758in}{2.670716in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{2.676023in}}%
\pgfpathlineto{\pgfqpoint{11.105563in}{2.679032in}}%
\pgfpathlineto{\pgfqpoint{11.110831in}{2.649209in}}%
\pgfpathlineto{\pgfqpoint{11.116099in}{2.626956in}}%
\pgfpathlineto{\pgfqpoint{11.121368in}{2.622720in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{11.131904in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{11.137173in}{2.631198in}}%
\pgfpathlineto{\pgfqpoint{11.142441in}{2.630842in}}%
\pgfpathlineto{\pgfqpoint{11.147709in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{11.152978in}{2.619528in}}%
\pgfpathlineto{\pgfqpoint{11.158246in}{2.657565in}}%
\pgfpathlineto{\pgfqpoint{11.163514in}{2.644432in}}%
\pgfpathlineto{\pgfqpoint{11.168783in}{2.678707in}}%
\pgfpathlineto{\pgfqpoint{11.174051in}{2.666977in}}%
\pgfpathlineto{\pgfqpoint{11.184588in}{2.597536in}}%
\pgfpathlineto{\pgfqpoint{11.195124in}{2.659163in}}%
\pgfpathlineto{\pgfqpoint{11.200393in}{2.625534in}}%
\pgfpathlineto{\pgfqpoint{11.205661in}{2.637546in}}%
\pgfpathlineto{\pgfqpoint{11.210929in}{2.624363in}}%
\pgfpathlineto{\pgfqpoint{11.216198in}{2.638605in}}%
\pgfpathlineto{\pgfqpoint{11.221466in}{2.620518in}}%
\pgfpathlineto{\pgfqpoint{11.226734in}{2.596687in}}%
\pgfpathlineto{\pgfqpoint{11.232003in}{2.619478in}}%
\pgfpathlineto{\pgfqpoint{11.237271in}{2.653214in}}%
\pgfpathlineto{\pgfqpoint{11.242539in}{2.637184in}}%
\pgfpathlineto{\pgfqpoint{11.247808in}{2.655043in}}%
\pgfpathlineto{\pgfqpoint{11.253076in}{2.629258in}}%
\pgfpathlineto{\pgfqpoint{11.258344in}{2.634850in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{2.654237in}}%
\pgfpathlineto{\pgfqpoint{11.274149in}{2.633099in}}%
\pgfpathlineto{\pgfqpoint{11.279418in}{2.630900in}}%
\pgfpathlineto{\pgfqpoint{11.284686in}{2.634895in}}%
\pgfpathlineto{\pgfqpoint{11.289954in}{2.611450in}}%
\pgfpathlineto{\pgfqpoint{11.295223in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{11.300491in}{2.662476in}}%
\pgfpathlineto{\pgfqpoint{11.305759in}{2.632108in}}%
\pgfpathlineto{\pgfqpoint{11.311028in}{2.650449in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{2.645927in}}%
\pgfpathlineto{\pgfqpoint{11.321564in}{2.699485in}}%
\pgfpathlineto{\pgfqpoint{11.326833in}{2.652283in}}%
\pgfpathlineto{\pgfqpoint{11.332101in}{2.662121in}}%
\pgfpathlineto{\pgfqpoint{11.337369in}{2.674552in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{2.741478in}}%
\pgfpathlineto{\pgfqpoint{11.347906in}{2.705648in}}%
\pgfpathlineto{\pgfqpoint{11.353174in}{2.630770in}}%
\pgfpathlineto{\pgfqpoint{11.358443in}{2.617217in}}%
\pgfpathlineto{\pgfqpoint{11.363711in}{2.593392in}}%
\pgfpathlineto{\pgfqpoint{11.368979in}{2.659737in}}%
\pgfpathlineto{\pgfqpoint{11.374247in}{2.632327in}}%
\pgfpathlineto{\pgfqpoint{11.379516in}{2.636634in}}%
\pgfpathlineto{\pgfqpoint{11.384784in}{2.635261in}}%
\pgfpathlineto{\pgfqpoint{11.390052in}{2.662962in}}%
\pgfpathlineto{\pgfqpoint{11.395321in}{2.661750in}}%
\pgfpathlineto{\pgfqpoint{11.400589in}{2.671143in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{2.657191in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{2.652486in}}%
\pgfpathlineto{\pgfqpoint{11.416394in}{2.688073in}}%
\pgfpathlineto{\pgfqpoint{11.421662in}{2.654951in}}%
\pgfpathlineto{\pgfqpoint{11.426931in}{2.680990in}}%
\pgfpathlineto{\pgfqpoint{11.432199in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{11.442736in}{2.644010in}}%
\pgfpathlineto{\pgfqpoint{11.448004in}{2.657703in}}%
\pgfpathlineto{\pgfqpoint{11.453272in}{2.663140in}}%
\pgfpathlineto{\pgfqpoint{11.458541in}{2.679429in}}%
\pgfpathlineto{\pgfqpoint{11.463809in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{11.469077in}{2.645732in}}%
\pgfpathlineto{\pgfqpoint{11.474346in}{2.648961in}}%
\pgfpathlineto{\pgfqpoint{11.484882in}{2.605103in}}%
\pgfpathlineto{\pgfqpoint{11.490151in}{2.618101in}}%
\pgfpathlineto{\pgfqpoint{11.495419in}{2.597036in}}%
\pgfpathlineto{\pgfqpoint{11.500687in}{2.663121in}}%
\pgfpathlineto{\pgfqpoint{11.505956in}{2.654599in}}%
\pgfpathlineto{\pgfqpoint{11.511224in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{11.516492in}{2.688860in}}%
\pgfpathlineto{\pgfqpoint{11.521761in}{2.640274in}}%
\pgfpathlineto{\pgfqpoint{11.527029in}{2.617290in}}%
\pgfpathlineto{\pgfqpoint{11.532297in}{2.665933in}}%
\pgfpathlineto{\pgfqpoint{11.537566in}{2.620835in}}%
\pgfpathlineto{\pgfqpoint{11.548102in}{2.670945in}}%
\pgfpathlineto{\pgfqpoint{11.553371in}{2.660936in}}%
\pgfpathlineto{\pgfqpoint{11.558639in}{2.658314in}}%
\pgfpathlineto{\pgfqpoint{11.563907in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{11.569176in}{2.657500in}}%
\pgfpathlineto{\pgfqpoint{11.574444in}{2.646628in}}%
\pgfpathlineto{\pgfqpoint{11.579712in}{2.681908in}}%
\pgfpathlineto{\pgfqpoint{11.584981in}{2.626553in}}%
\pgfpathlineto{\pgfqpoint{11.590249in}{2.635040in}}%
\pgfpathlineto{\pgfqpoint{11.595517in}{2.602066in}}%
\pgfpathlineto{\pgfqpoint{11.600786in}{2.604073in}}%
\pgfpathlineto{\pgfqpoint{11.606054in}{2.618300in}}%
\pgfpathlineto{\pgfqpoint{11.611322in}{2.620685in}}%
\pgfpathlineto{\pgfqpoint{11.616591in}{2.624997in}}%
\pgfpathlineto{\pgfqpoint{11.621859in}{2.572767in}}%
\pgfpathlineto{\pgfqpoint{11.627127in}{2.623463in}}%
\pgfpathlineto{\pgfqpoint{11.632396in}{2.614801in}}%
\pgfpathlineto{\pgfqpoint{11.637664in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{11.648200in}{2.646309in}}%
\pgfpathlineto{\pgfqpoint{11.653469in}{2.620116in}}%
\pgfpathlineto{\pgfqpoint{11.658737in}{1.383270in}}%
\pgfpathlineto{\pgfqpoint{11.664005in}{1.306169in}}%
\pgfpathlineto{\pgfqpoint{11.669274in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{11.674542in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{11.679810in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{11.685079in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{11.690347in}{1.213089in}}%
\pgfpathlineto{\pgfqpoint{11.695615in}{1.212972in}}%
\pgfpathlineto{\pgfqpoint{11.700884in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{11.706152in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{11.711420in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{11.716689in}{1.644762in}}%
\pgfpathlineto{\pgfqpoint{11.721957in}{2.143711in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{2.457855in}}%
\pgfpathlineto{\pgfqpoint{11.732494in}{2.583958in}}%
\pgfpathlineto{\pgfqpoint{11.737762in}{2.571920in}}%
\pgfpathlineto{\pgfqpoint{11.743030in}{2.552422in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{2.520376in}}%
\pgfpathlineto{\pgfqpoint{11.753567in}{2.528785in}}%
\pgfpathlineto{\pgfqpoint{11.758835in}{2.533992in}}%
\pgfpathlineto{\pgfqpoint{11.764104in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{11.769372in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{11.779909in}{2.593370in}}%
\pgfpathlineto{\pgfqpoint{11.785177in}{2.625746in}}%
\pgfpathlineto{\pgfqpoint{11.790445in}{2.620106in}}%
\pgfpathlineto{\pgfqpoint{11.795714in}{2.593962in}}%
\pgfpathlineto{\pgfqpoint{11.800982in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{11.806250in}{2.640721in}}%
\pgfpathlineto{\pgfqpoint{11.811519in}{2.617741in}}%
\pgfpathlineto{\pgfqpoint{11.816787in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{11.822055in}{2.689794in}}%
\pgfpathlineto{\pgfqpoint{11.827324in}{2.663187in}}%
\pgfpathlineto{\pgfqpoint{11.832592in}{2.668831in}}%
\pgfpathlineto{\pgfqpoint{11.837860in}{2.700175in}}%
\pgfpathlineto{\pgfqpoint{11.843129in}{2.683451in}}%
\pgfpathlineto{\pgfqpoint{11.848397in}{2.673935in}}%
\pgfpathlineto{\pgfqpoint{11.853665in}{2.675069in}}%
\pgfpathlineto{\pgfqpoint{11.858934in}{2.686782in}}%
\pgfpathlineto{\pgfqpoint{11.864202in}{2.675018in}}%
\pgfpathlineto{\pgfqpoint{11.869470in}{2.703601in}}%
\pgfpathlineto{\pgfqpoint{11.874739in}{2.710673in}}%
\pgfpathlineto{\pgfqpoint{11.880007in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{11.885275in}{2.674247in}}%
\pgfpathlineto{\pgfqpoint{11.890544in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{11.895812in}{2.677235in}}%
\pgfpathlineto{\pgfqpoint{11.901080in}{2.678643in}}%
\pgfpathlineto{\pgfqpoint{11.906349in}{2.677543in}}%
\pgfpathlineto{\pgfqpoint{11.911617in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{11.916885in}{2.696427in}}%
\pgfpathlineto{\pgfqpoint{11.922153in}{2.685476in}}%
\pgfpathlineto{\pgfqpoint{11.932690in}{2.654685in}}%
\pgfpathlineto{\pgfqpoint{11.943227in}{2.647109in}}%
\pgfpathlineto{\pgfqpoint{11.948495in}{2.648070in}}%
\pgfpathlineto{\pgfqpoint{11.953763in}{2.645105in}}%
\pgfpathlineto{\pgfqpoint{11.964300in}{2.661797in}}%
\pgfpathlineto{\pgfqpoint{11.969568in}{2.656291in}}%
\pgfpathlineto{\pgfqpoint{11.974837in}{2.674536in}}%
\pgfpathlineto{\pgfqpoint{11.980105in}{2.650723in}}%
\pgfpathlineto{\pgfqpoint{11.985373in}{2.647407in}}%
\pgfpathlineto{\pgfqpoint{11.990642in}{2.666336in}}%
\pgfpathlineto{\pgfqpoint{11.995910in}{2.679915in}}%
\pgfpathlineto{\pgfqpoint{12.001178in}{2.732524in}}%
\pgfpathlineto{\pgfqpoint{12.006447in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{12.016983in}{2.782361in}}%
\pgfpathlineto{\pgfqpoint{12.022252in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{12.027520in}{2.797297in}}%
\pgfpathlineto{\pgfqpoint{12.032788in}{2.805079in}}%
\pgfpathlineto{\pgfqpoint{12.038057in}{2.828942in}}%
\pgfpathlineto{\pgfqpoint{12.043325in}{2.818853in}}%
\pgfpathlineto{\pgfqpoint{12.048593in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{12.053862in}{2.814039in}}%
\pgfpathlineto{\pgfqpoint{12.059130in}{2.844723in}}%
\pgfpathlineto{\pgfqpoint{12.064398in}{2.884095in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{2.877556in}}%
\pgfpathlineto{\pgfqpoint{12.080203in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{12.085472in}{2.882184in}}%
\pgfpathlineto{\pgfqpoint{12.090740in}{2.845516in}}%
\pgfpathlineto{\pgfqpoint{12.096008in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{12.101277in}{2.833788in}}%
\pgfpathlineto{\pgfqpoint{12.106545in}{2.818739in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{2.848427in}}%
\pgfpathlineto{\pgfqpoint{12.122350in}{2.865366in}}%
\pgfpathlineto{\pgfqpoint{12.127618in}{2.797444in}}%
\pgfpathlineto{\pgfqpoint{12.138155in}{2.820627in}}%
\pgfpathlineto{\pgfqpoint{12.143423in}{2.824256in}}%
\pgfpathlineto{\pgfqpoint{12.148692in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{12.153960in}{2.816785in}}%
\pgfpathlineto{\pgfqpoint{12.159228in}{2.819337in}}%
\pgfpathlineto{\pgfqpoint{12.169765in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{12.175033in}{2.964048in}}%
\pgfpathlineto{\pgfqpoint{12.180302in}{2.915202in}}%
\pgfpathlineto{\pgfqpoint{12.185570in}{2.883533in}}%
\pgfpathlineto{\pgfqpoint{12.190838in}{2.816005in}}%
\pgfpathlineto{\pgfqpoint{12.196107in}{2.821891in}}%
\pgfpathlineto{\pgfqpoint{12.201375in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{12.206643in}{2.836028in}}%
\pgfpathlineto{\pgfqpoint{12.211911in}{2.841094in}}%
\pgfpathlineto{\pgfqpoint{12.222448in}{2.843885in}}%
\pgfpathlineto{\pgfqpoint{12.227716in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{12.232985in}{2.844686in}}%
\pgfpathlineto{\pgfqpoint{12.238253in}{2.868284in}}%
\pgfpathlineto{\pgfqpoint{12.243521in}{2.879441in}}%
\pgfpathlineto{\pgfqpoint{12.248790in}{2.879914in}}%
\pgfpathlineto{\pgfqpoint{12.254058in}{2.858098in}}%
\pgfpathlineto{\pgfqpoint{12.259326in}{2.849596in}}%
\pgfpathlineto{\pgfqpoint{12.264595in}{2.832617in}}%
\pgfpathlineto{\pgfqpoint{12.269863in}{2.826350in}}%
\pgfpathlineto{\pgfqpoint{12.275131in}{2.842021in}}%
\pgfpathlineto{\pgfqpoint{12.280400in}{2.796757in}}%
\pgfpathlineto{\pgfqpoint{12.285668in}{2.803214in}}%
\pgfpathlineto{\pgfqpoint{12.290936in}{2.806513in}}%
\pgfpathlineto{\pgfqpoint{12.296205in}{2.805751in}}%
\pgfpathlineto{\pgfqpoint{12.301473in}{2.782663in}}%
\pgfpathlineto{\pgfqpoint{12.306741in}{2.781603in}}%
\pgfpathlineto{\pgfqpoint{12.312010in}{2.795553in}}%
\pgfpathlineto{\pgfqpoint{12.317278in}{2.789390in}}%
\pgfpathlineto{\pgfqpoint{12.322546in}{2.779676in}}%
\pgfpathlineto{\pgfqpoint{12.327815in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{12.333083in}{2.754978in}}%
\pgfpathlineto{\pgfqpoint{12.338351in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{12.343620in}{2.789098in}}%
\pgfpathlineto{\pgfqpoint{12.348888in}{2.766754in}}%
\pgfpathlineto{\pgfqpoint{12.354156in}{2.764147in}}%
\pgfpathlineto{\pgfqpoint{12.359425in}{2.757765in}}%
\pgfpathlineto{\pgfqpoint{12.364693in}{2.757298in}}%
\pgfpathlineto{\pgfqpoint{12.369961in}{2.746173in}}%
\pgfpathlineto{\pgfqpoint{12.375230in}{2.741775in}}%
\pgfpathlineto{\pgfqpoint{12.385766in}{2.712067in}}%
\pgfpathlineto{\pgfqpoint{12.396303in}{2.767891in}}%
\pgfpathlineto{\pgfqpoint{12.401571in}{2.753673in}}%
\pgfpathlineto{\pgfqpoint{12.406840in}{2.706191in}}%
\pgfpathlineto{\pgfqpoint{12.412108in}{2.757659in}}%
\pgfpathlineto{\pgfqpoint{12.417376in}{2.773033in}}%
\pgfpathlineto{\pgfqpoint{12.427913in}{2.783346in}}%
\pgfpathlineto{\pgfqpoint{12.433181in}{2.768190in}}%
\pgfpathlineto{\pgfqpoint{12.438450in}{2.727162in}}%
\pgfpathlineto{\pgfqpoint{12.443718in}{2.730615in}}%
\pgfpathlineto{\pgfqpoint{12.448986in}{2.757447in}}%
\pgfpathlineto{\pgfqpoint{12.454255in}{2.773865in}}%
\pgfpathlineto{\pgfqpoint{12.459523in}{2.745546in}}%
\pgfpathlineto{\pgfqpoint{12.464791in}{2.733239in}}%
\pgfpathlineto{\pgfqpoint{12.470060in}{2.713960in}}%
\pgfpathlineto{\pgfqpoint{12.475328in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{12.480596in}{2.686842in}}%
\pgfpathlineto{\pgfqpoint{12.485864in}{2.694557in}}%
\pgfpathlineto{\pgfqpoint{12.491133in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{12.496401in}{2.763768in}}%
\pgfpathlineto{\pgfqpoint{12.501669in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{2.691182in}}%
\pgfpathlineto{\pgfqpoint{12.512206in}{2.714553in}}%
\pgfpathlineto{\pgfqpoint{12.517474in}{2.723698in}}%
\pgfpathlineto{\pgfqpoint{12.522743in}{2.708841in}}%
\pgfpathlineto{\pgfqpoint{12.528011in}{2.804998in}}%
\pgfpathlineto{\pgfqpoint{12.533279in}{2.765446in}}%
\pgfpathlineto{\pgfqpoint{12.538548in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{12.543816in}{2.757020in}}%
\pgfpathlineto{\pgfqpoint{12.549084in}{2.739227in}}%
\pgfpathlineto{\pgfqpoint{12.554353in}{2.752516in}}%
\pgfpathlineto{\pgfqpoint{12.559621in}{2.758050in}}%
\pgfpathlineto{\pgfqpoint{12.564889in}{2.714283in}}%
\pgfpathlineto{\pgfqpoint{12.570158in}{2.736793in}}%
\pgfpathlineto{\pgfqpoint{12.575426in}{2.686362in}}%
\pgfpathlineto{\pgfqpoint{12.580694in}{2.754768in}}%
\pgfpathlineto{\pgfqpoint{12.585963in}{2.746882in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{2.746963in}}%
\pgfpathlineto{\pgfqpoint{12.596499in}{2.754869in}}%
\pgfpathlineto{\pgfqpoint{12.601768in}{2.770667in}}%
\pgfpathlineto{\pgfqpoint{12.607036in}{2.761528in}}%
\pgfpathlineto{\pgfqpoint{12.612304in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{12.617573in}{2.730054in}}%
\pgfpathlineto{\pgfqpoint{12.622841in}{2.719301in}}%
\pgfpathlineto{\pgfqpoint{12.628109in}{2.692891in}}%
\pgfpathlineto{\pgfqpoint{12.633378in}{2.696739in}}%
\pgfpathlineto{\pgfqpoint{12.638646in}{2.704516in}}%
\pgfpathlineto{\pgfqpoint{12.643914in}{2.716431in}}%
\pgfpathlineto{\pgfqpoint{12.649183in}{2.676223in}}%
\pgfpathlineto{\pgfqpoint{12.654451in}{2.689097in}}%
\pgfpathlineto{\pgfqpoint{12.659719in}{2.653905in}}%
\pgfpathlineto{\pgfqpoint{12.664988in}{2.659034in}}%
\pgfpathlineto{\pgfqpoint{12.670256in}{2.681719in}}%
\pgfpathlineto{\pgfqpoint{12.675524in}{2.671698in}}%
\pgfpathlineto{\pgfqpoint{12.680793in}{2.656072in}}%
\pgfpathlineto{\pgfqpoint{12.686061in}{2.621131in}}%
\pgfpathlineto{\pgfqpoint{12.691329in}{2.672554in}}%
\pgfpathlineto{\pgfqpoint{12.696598in}{2.678632in}}%
\pgfpathlineto{\pgfqpoint{12.701866in}{2.694272in}}%
\pgfpathlineto{\pgfqpoint{12.707134in}{2.691887in}}%
\pgfpathlineto{\pgfqpoint{12.712403in}{2.676230in}}%
\pgfpathlineto{\pgfqpoint{12.728208in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{12.733476in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{12.738744in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{12.744013in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{12.749281in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{12.754549in}{2.678128in}}%
\pgfpathlineto{\pgfqpoint{12.759818in}{2.712489in}}%
\pgfpathlineto{\pgfqpoint{12.765086in}{2.662085in}}%
\pgfpathlineto{\pgfqpoint{12.770354in}{2.700461in}}%
\pgfpathlineto{\pgfqpoint{12.775622in}{2.686991in}}%
\pgfpathlineto{\pgfqpoint{12.780891in}{2.690983in}}%
\pgfpathlineto{\pgfqpoint{12.786159in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{12.791427in}{2.688285in}}%
\pgfpathlineto{\pgfqpoint{12.796696in}{2.700066in}}%
\pgfpathlineto{\pgfqpoint{12.801964in}{2.694202in}}%
\pgfpathlineto{\pgfqpoint{12.807232in}{2.643689in}}%
\pgfpathlineto{\pgfqpoint{12.812501in}{2.710146in}}%
\pgfpathlineto{\pgfqpoint{12.817769in}{2.732054in}}%
\pgfpathlineto{\pgfqpoint{12.823037in}{2.788782in}}%
\pgfpathlineto{\pgfqpoint{12.828306in}{2.798258in}}%
\pgfpathlineto{\pgfqpoint{12.833574in}{2.789132in}}%
\pgfpathlineto{\pgfqpoint{12.838842in}{2.816760in}}%
\pgfpathlineto{\pgfqpoint{12.844111in}{2.778195in}}%
\pgfpathlineto{\pgfqpoint{12.849379in}{2.773943in}}%
\pgfpathlineto{\pgfqpoint{12.854647in}{2.788134in}}%
\pgfpathlineto{\pgfqpoint{12.859916in}{2.769275in}}%
\pgfpathlineto{\pgfqpoint{12.865184in}{2.765711in}}%
\pgfpathlineto{\pgfqpoint{12.870452in}{2.780598in}}%
\pgfpathlineto{\pgfqpoint{12.875721in}{2.779782in}}%
\pgfpathlineto{\pgfqpoint{12.880989in}{2.773425in}}%
\pgfpathlineto{\pgfqpoint{12.886257in}{2.754708in}}%
\pgfpathlineto{\pgfqpoint{12.891526in}{2.772721in}}%
\pgfpathlineto{\pgfqpoint{12.896794in}{2.769637in}}%
\pgfpathlineto{\pgfqpoint{12.902062in}{2.802884in}}%
\pgfpathlineto{\pgfqpoint{12.907331in}{2.754843in}}%
\pgfpathlineto{\pgfqpoint{12.912599in}{2.756161in}}%
\pgfpathlineto{\pgfqpoint{12.917867in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{12.923136in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{12.928404in}{2.794408in}}%
\pgfpathlineto{\pgfqpoint{12.933672in}{2.795746in}}%
\pgfpathlineto{\pgfqpoint{12.938941in}{2.778863in}}%
\pgfpathlineto{\pgfqpoint{12.944209in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{12.949477in}{2.771746in}}%
\pgfpathlineto{\pgfqpoint{12.954746in}{2.780823in}}%
\pgfpathlineto{\pgfqpoint{12.960014in}{2.779297in}}%
\pgfpathlineto{\pgfqpoint{12.965282in}{2.758944in}}%
\pgfpathlineto{\pgfqpoint{12.970551in}{2.748261in}}%
\pgfpathlineto{\pgfqpoint{12.975819in}{2.733930in}}%
\pgfpathlineto{\pgfqpoint{12.986356in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{12.991624in}{2.792748in}}%
\pgfpathlineto{\pgfqpoint{12.996892in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{13.002161in}{2.796268in}}%
\pgfpathlineto{\pgfqpoint{13.007429in}{2.844058in}}%
\pgfpathlineto{\pgfqpoint{13.012697in}{2.802343in}}%
\pgfpathlineto{\pgfqpoint{13.017966in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{13.023234in}{2.817998in}}%
\pgfpathlineto{\pgfqpoint{13.028502in}{2.818555in}}%
\pgfpathlineto{\pgfqpoint{13.033771in}{2.807669in}}%
\pgfpathlineto{\pgfqpoint{13.039039in}{2.828934in}}%
\pgfpathlineto{\pgfqpoint{13.044307in}{2.861180in}}%
\pgfpathlineto{\pgfqpoint{13.054844in}{2.844999in}}%
\pgfpathlineto{\pgfqpoint{13.060112in}{2.915262in}}%
\pgfpathlineto{\pgfqpoint{13.065380in}{2.869878in}}%
\pgfpathlineto{\pgfqpoint{13.070649in}{2.836952in}}%
\pgfpathlineto{\pgfqpoint{13.075917in}{2.814282in}}%
\pgfpathlineto{\pgfqpoint{13.081185in}{2.812851in}}%
\pgfpathlineto{\pgfqpoint{13.086454in}{2.823772in}}%
\pgfpathlineto{\pgfqpoint{13.091722in}{2.821135in}}%
\pgfpathlineto{\pgfqpoint{13.096990in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{13.102259in}{2.757099in}}%
\pgfpathlineto{\pgfqpoint{13.107527in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{13.112795in}{2.679088in}}%
\pgfpathlineto{\pgfqpoint{13.118064in}{2.679004in}}%
\pgfpathlineto{\pgfqpoint{13.123332in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{13.128600in}{2.688076in}}%
\pgfpathlineto{\pgfqpoint{13.133869in}{2.708942in}}%
\pgfpathlineto{\pgfqpoint{13.139137in}{2.722115in}}%
\pgfpathlineto{\pgfqpoint{13.144405in}{2.715316in}}%
\pgfpathlineto{\pgfqpoint{13.149674in}{2.713191in}}%
\pgfpathlineto{\pgfqpoint{13.154942in}{2.721843in}}%
\pgfpathlineto{\pgfqpoint{13.160210in}{2.709689in}}%
\pgfpathlineto{\pgfqpoint{13.165479in}{2.707173in}}%
\pgfpathlineto{\pgfqpoint{13.170747in}{2.693175in}}%
\pgfpathlineto{\pgfqpoint{13.176015in}{2.726452in}}%
\pgfpathlineto{\pgfqpoint{13.181284in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{13.186552in}{2.733881in}}%
\pgfpathlineto{\pgfqpoint{13.191820in}{2.704265in}}%
\pgfpathlineto{\pgfqpoint{13.197089in}{2.715421in}}%
\pgfpathlineto{\pgfqpoint{13.202357in}{2.756332in}}%
\pgfpathlineto{\pgfqpoint{13.207625in}{2.753872in}}%
\pgfpathlineto{\pgfqpoint{13.212894in}{2.755578in}}%
\pgfpathlineto{\pgfqpoint{13.218162in}{2.777121in}}%
\pgfpathlineto{\pgfqpoint{13.223430in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{13.228699in}{2.740803in}}%
\pgfpathlineto{\pgfqpoint{13.233967in}{2.702840in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.706669in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.706669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{2.799039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384378in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{14.086867in}{3.073400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.232009in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.232009in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.285675in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.285675in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.339340in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.339340in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.683433in,y=0.666428in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{1.198206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=1.113787in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{1.695733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=1.611315in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{2.193261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=2.108843in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.086867in}{2.690789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.848260in, y=2.606370in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.086867in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.232009in}{1.393921in}}%
\pgfpathlineto{\pgfqpoint{14.237278in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{14.253083in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{14.258351in}{1.249054in}}%
\pgfpathlineto{\pgfqpoint{14.268888in}{1.232921in}}%
\pgfpathlineto{\pgfqpoint{14.279424in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{14.289961in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{14.300498in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{14.316303in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{14.326839in}{1.206743in}}%
\pgfpathlineto{\pgfqpoint{14.337376in}{1.208642in}}%
\pgfpathlineto{\pgfqpoint{14.342644in}{1.211336in}}%
\pgfpathlineto{\pgfqpoint{14.347913in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{14.353181in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{14.358449in}{1.346347in}}%
\pgfpathlineto{\pgfqpoint{14.363718in}{1.737099in}}%
\pgfpathlineto{\pgfqpoint{14.368986in}{2.356138in}}%
\pgfpathlineto{\pgfqpoint{14.374254in}{2.365784in}}%
\pgfpathlineto{\pgfqpoint{14.379523in}{2.370401in}}%
\pgfpathlineto{\pgfqpoint{14.390059in}{2.383913in}}%
\pgfpathlineto{\pgfqpoint{14.395328in}{2.394415in}}%
\pgfpathlineto{\pgfqpoint{14.400596in}{2.410977in}}%
\pgfpathlineto{\pgfqpoint{14.405864in}{2.340676in}}%
\pgfpathlineto{\pgfqpoint{14.432206in}{2.419434in}}%
\pgfpathlineto{\pgfqpoint{14.442742in}{2.456850in}}%
\pgfpathlineto{\pgfqpoint{14.448011in}{2.471369in}}%
\pgfpathlineto{\pgfqpoint{14.458547in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{14.469084in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{14.474352in}{2.644260in}}%
\pgfpathlineto{\pgfqpoint{14.484889in}{2.678856in}}%
\pgfpathlineto{\pgfqpoint{14.490157in}{2.697748in}}%
\pgfpathlineto{\pgfqpoint{14.495426in}{2.720815in}}%
\pgfpathlineto{\pgfqpoint{14.500694in}{2.730757in}}%
\pgfpathlineto{\pgfqpoint{14.511231in}{2.766327in}}%
\pgfpathlineto{\pgfqpoint{14.516499in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{14.521767in}{2.771224in}}%
\pgfpathlineto{\pgfqpoint{14.527036in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{14.532304in}{2.766267in}}%
\pgfpathlineto{\pgfqpoint{14.537572in}{2.732945in}}%
\pgfpathlineto{\pgfqpoint{14.542841in}{2.729773in}}%
\pgfpathlineto{\pgfqpoint{14.548109in}{2.722367in}}%
\pgfpathlineto{\pgfqpoint{14.553377in}{2.728193in}}%
\pgfpathlineto{\pgfqpoint{14.558646in}{2.759900in}}%
\pgfpathlineto{\pgfqpoint{14.563914in}{2.756770in}}%
\pgfpathlineto{\pgfqpoint{14.569182in}{2.764056in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.756702in}}%
\pgfpathlineto{\pgfqpoint{14.579719in}{2.756977in}}%
\pgfpathlineto{\pgfqpoint{14.584987in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{14.590256in}{2.755044in}}%
\pgfpathlineto{\pgfqpoint{14.600792in}{2.715892in}}%
\pgfpathlineto{\pgfqpoint{14.606061in}{2.728078in}}%
\pgfpathlineto{\pgfqpoint{14.611329in}{2.726939in}}%
\pgfpathlineto{\pgfqpoint{14.616597in}{2.735257in}}%
\pgfpathlineto{\pgfqpoint{14.621866in}{2.726650in}}%
\pgfpathlineto{\pgfqpoint{14.632402in}{2.746937in}}%
\pgfpathlineto{\pgfqpoint{14.637671in}{2.720721in}}%
\pgfpathlineto{\pgfqpoint{14.642939in}{2.737805in}}%
\pgfpathlineto{\pgfqpoint{14.648207in}{2.747227in}}%
\pgfpathlineto{\pgfqpoint{14.653476in}{2.732572in}}%
\pgfpathlineto{\pgfqpoint{14.658744in}{2.728382in}}%
\pgfpathlineto{\pgfqpoint{14.664012in}{2.742718in}}%
\pgfpathlineto{\pgfqpoint{14.669281in}{2.721850in}}%
\pgfpathlineto{\pgfqpoint{14.674549in}{2.684483in}}%
\pgfpathlineto{\pgfqpoint{14.679817in}{2.739564in}}%
\pgfpathlineto{\pgfqpoint{14.685085in}{2.737090in}}%
\pgfpathlineto{\pgfqpoint{14.690354in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{14.695622in}{2.743727in}}%
\pgfpathlineto{\pgfqpoint{14.700890in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{14.706159in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{14.711427in}{2.723029in}}%
\pgfpathlineto{\pgfqpoint{14.716695in}{2.728823in}}%
\pgfpathlineto{\pgfqpoint{14.721964in}{2.749956in}}%
\pgfpathlineto{\pgfqpoint{14.727232in}{2.776738in}}%
\pgfpathlineto{\pgfqpoint{14.732500in}{2.749178in}}%
\pgfpathlineto{\pgfqpoint{14.737769in}{2.687893in}}%
\pgfpathlineto{\pgfqpoint{14.743037in}{2.702222in}}%
\pgfpathlineto{\pgfqpoint{14.748305in}{2.738924in}}%
\pgfpathlineto{\pgfqpoint{14.753574in}{2.751502in}}%
\pgfpathlineto{\pgfqpoint{14.758842in}{2.768512in}}%
\pgfpathlineto{\pgfqpoint{14.764110in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{14.769379in}{2.766610in}}%
\pgfpathlineto{\pgfqpoint{14.774647in}{2.763636in}}%
\pgfpathlineto{\pgfqpoint{14.779915in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{14.785184in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{14.790452in}{2.765770in}}%
\pgfpathlineto{\pgfqpoint{14.795720in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{14.800989in}{2.764771in}}%
\pgfpathlineto{\pgfqpoint{14.806257in}{2.761135in}}%
\pgfpathlineto{\pgfqpoint{14.816794in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{14.822062in}{2.713130in}}%
\pgfpathlineto{\pgfqpoint{14.827330in}{2.772038in}}%
\pgfpathlineto{\pgfqpoint{14.832599in}{2.760366in}}%
\pgfpathlineto{\pgfqpoint{14.837867in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{14.848404in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{14.853672in}{2.701779in}}%
\pgfpathlineto{\pgfqpoint{14.858940in}{2.709331in}}%
\pgfpathlineto{\pgfqpoint{14.864209in}{2.692553in}}%
\pgfpathlineto{\pgfqpoint{14.869477in}{2.710850in}}%
\pgfpathlineto{\pgfqpoint{14.874745in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{14.880014in}{2.742495in}}%
\pgfpathlineto{\pgfqpoint{14.890550in}{2.709061in}}%
\pgfpathlineto{\pgfqpoint{14.895819in}{2.760569in}}%
\pgfpathlineto{\pgfqpoint{14.901087in}{2.760802in}}%
\pgfpathlineto{\pgfqpoint{14.911624in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{14.916892in}{2.783339in}}%
\pgfpathlineto{\pgfqpoint{14.922160in}{2.746129in}}%
\pgfpathlineto{\pgfqpoint{14.927429in}{2.777593in}}%
\pgfpathlineto{\pgfqpoint{14.937965in}{2.793039in}}%
\pgfpathlineto{\pgfqpoint{14.948502in}{2.748833in}}%
\pgfpathlineto{\pgfqpoint{14.953770in}{2.745185in}}%
\pgfpathlineto{\pgfqpoint{14.959039in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{14.964307in}{2.764143in}}%
\pgfpathlineto{\pgfqpoint{14.969575in}{2.732809in}}%
\pgfpathlineto{\pgfqpoint{14.980112in}{2.796222in}}%
\pgfpathlineto{\pgfqpoint{14.985380in}{2.824187in}}%
\pgfpathlineto{\pgfqpoint{14.990648in}{2.737456in}}%
\pgfpathlineto{\pgfqpoint{14.995917in}{2.703299in}}%
\pgfpathlineto{\pgfqpoint{15.001185in}{2.698673in}}%
\pgfpathlineto{\pgfqpoint{15.006453in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{15.011722in}{2.730027in}}%
\pgfpathlineto{\pgfqpoint{15.016990in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{15.022258in}{2.696192in}}%
\pgfpathlineto{\pgfqpoint{15.027527in}{2.679731in}}%
\pgfpathlineto{\pgfqpoint{15.032795in}{2.755011in}}%
\pgfpathlineto{\pgfqpoint{15.038063in}{2.747699in}}%
\pgfpathlineto{\pgfqpoint{15.043332in}{2.757244in}}%
\pgfpathlineto{\pgfqpoint{15.048600in}{2.731691in}}%
\pgfpathlineto{\pgfqpoint{15.053868in}{2.733585in}}%
\pgfpathlineto{\pgfqpoint{15.059137in}{2.769967in}}%
\pgfpathlineto{\pgfqpoint{15.064405in}{2.723270in}}%
\pgfpathlineto{\pgfqpoint{15.069673in}{2.722618in}}%
\pgfpathlineto{\pgfqpoint{15.074942in}{2.764226in}}%
\pgfpathlineto{\pgfqpoint{15.080210in}{2.817167in}}%
\pgfpathlineto{\pgfqpoint{15.085478in}{2.849881in}}%
\pgfpathlineto{\pgfqpoint{15.090747in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{15.101283in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{15.106552in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{15.111820in}{2.775947in}}%
\pgfpathlineto{\pgfqpoint{15.117088in}{2.796044in}}%
\pgfpathlineto{\pgfqpoint{15.122357in}{2.872746in}}%
\pgfpathlineto{\pgfqpoint{15.127625in}{2.794165in}}%
\pgfpathlineto{\pgfqpoint{15.138162in}{2.731498in}}%
\pgfpathlineto{\pgfqpoint{15.143430in}{2.743387in}}%
\pgfpathlineto{\pgfqpoint{15.148698in}{2.763390in}}%
\pgfpathlineto{\pgfqpoint{15.153967in}{2.742817in}}%
\pgfpathlineto{\pgfqpoint{15.159235in}{2.728813in}}%
\pgfpathlineto{\pgfqpoint{15.164503in}{2.734777in}}%
\pgfpathlineto{\pgfqpoint{15.169772in}{2.759909in}}%
\pgfpathlineto{\pgfqpoint{15.175040in}{2.747965in}}%
\pgfpathlineto{\pgfqpoint{15.180308in}{2.756397in}}%
\pgfpathlineto{\pgfqpoint{15.185577in}{2.767670in}}%
\pgfpathlineto{\pgfqpoint{15.190845in}{2.721970in}}%
\pgfpathlineto{\pgfqpoint{15.196113in}{2.754106in}}%
\pgfpathlineto{\pgfqpoint{15.201382in}{2.744322in}}%
\pgfpathlineto{\pgfqpoint{15.206650in}{2.738887in}}%
\pgfpathlineto{\pgfqpoint{15.211918in}{2.723744in}}%
\pgfpathlineto{\pgfqpoint{15.217187in}{2.682023in}}%
\pgfpathlineto{\pgfqpoint{15.222455in}{2.681536in}}%
\pgfpathlineto{\pgfqpoint{15.227723in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{15.232992in}{2.738405in}}%
\pgfpathlineto{\pgfqpoint{15.238260in}{2.683559in}}%
\pgfpathlineto{\pgfqpoint{15.243528in}{2.734184in}}%
\pgfpathlineto{\pgfqpoint{15.248796in}{2.749368in}}%
\pgfpathlineto{\pgfqpoint{15.254065in}{2.753402in}}%
\pgfpathlineto{\pgfqpoint{15.259333in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{15.264601in}{2.757491in}}%
\pgfpathlineto{\pgfqpoint{15.280406in}{2.747938in}}%
\pgfpathlineto{\pgfqpoint{15.285675in}{2.739787in}}%
\pgfpathlineto{\pgfqpoint{15.290943in}{2.761306in}}%
\pgfpathlineto{\pgfqpoint{15.296211in}{2.774045in}}%
\pgfpathlineto{\pgfqpoint{15.301480in}{2.758576in}}%
\pgfpathlineto{\pgfqpoint{15.306748in}{2.756761in}}%
\pgfpathlineto{\pgfqpoint{15.312016in}{2.738428in}}%
\pgfpathlineto{\pgfqpoint{15.317285in}{2.738972in}}%
\pgfpathlineto{\pgfqpoint{15.322553in}{2.669377in}}%
\pgfpathlineto{\pgfqpoint{15.327821in}{2.682936in}}%
\pgfpathlineto{\pgfqpoint{15.333090in}{2.734458in}}%
\pgfpathlineto{\pgfqpoint{15.338358in}{2.762990in}}%
\pgfpathlineto{\pgfqpoint{15.343626in}{2.760632in}}%
\pgfpathlineto{\pgfqpoint{15.348895in}{2.738476in}}%
\pgfpathlineto{\pgfqpoint{15.354163in}{2.664798in}}%
\pgfpathlineto{\pgfqpoint{15.359431in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{15.364700in}{2.745752in}}%
\pgfpathlineto{\pgfqpoint{15.375236in}{2.782072in}}%
\pgfpathlineto{\pgfqpoint{15.380505in}{2.764140in}}%
\pgfpathlineto{\pgfqpoint{15.385773in}{2.763647in}}%
\pgfpathlineto{\pgfqpoint{15.391041in}{2.751781in}}%
\pgfpathlineto{\pgfqpoint{15.401578in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{15.406846in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{15.412115in}{2.747343in}}%
\pgfpathlineto{\pgfqpoint{15.417383in}{2.722601in}}%
\pgfpathlineto{\pgfqpoint{15.422651in}{2.762374in}}%
\pgfpathlineto{\pgfqpoint{15.427920in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{15.433188in}{2.775192in}}%
\pgfpathlineto{\pgfqpoint{15.443725in}{2.712820in}}%
\pgfpathlineto{\pgfqpoint{15.448993in}{2.698803in}}%
\pgfpathlineto{\pgfqpoint{15.454261in}{2.699129in}}%
\pgfpathlineto{\pgfqpoint{15.459530in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{15.464798in}{2.745601in}}%
\pgfpathlineto{\pgfqpoint{15.470066in}{2.749941in}}%
\pgfpathlineto{\pgfqpoint{15.475335in}{2.737626in}}%
\pgfpathlineto{\pgfqpoint{15.480603in}{2.740456in}}%
\pgfpathlineto{\pgfqpoint{15.485871in}{2.744645in}}%
\pgfpathlineto{\pgfqpoint{15.491140in}{2.768233in}}%
\pgfpathlineto{\pgfqpoint{15.496408in}{2.814538in}}%
\pgfpathlineto{\pgfqpoint{15.501676in}{2.772468in}}%
\pgfpathlineto{\pgfqpoint{15.506945in}{2.747953in}}%
\pgfpathlineto{\pgfqpoint{15.512213in}{2.732064in}}%
\pgfpathlineto{\pgfqpoint{15.517481in}{2.764164in}}%
\pgfpathlineto{\pgfqpoint{15.522750in}{2.740412in}}%
\pgfpathlineto{\pgfqpoint{15.528018in}{2.761602in}}%
\pgfpathlineto{\pgfqpoint{15.533286in}{2.772226in}}%
\pgfpathlineto{\pgfqpoint{15.538554in}{2.757260in}}%
\pgfpathlineto{\pgfqpoint{15.543823in}{2.710562in}}%
\pgfpathlineto{\pgfqpoint{15.549091in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{15.554359in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{15.559628in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{15.564896in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{15.570164in}{1.229391in}}%
\pgfpathlineto{\pgfqpoint{15.575433in}{1.218613in}}%
\pgfpathlineto{\pgfqpoint{15.580701in}{1.213346in}}%
\pgfpathlineto{\pgfqpoint{15.585969in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{15.591238in}{1.210994in}}%
\pgfpathlineto{\pgfqpoint{15.596506in}{1.212439in}}%
\pgfpathlineto{\pgfqpoint{15.601774in}{1.218183in}}%
\pgfpathlineto{\pgfqpoint{15.607043in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{15.612311in}{1.471493in}}%
\pgfpathlineto{\pgfqpoint{15.622848in}{2.661615in}}%
\pgfpathlineto{\pgfqpoint{15.628116in}{2.669533in}}%
\pgfpathlineto{\pgfqpoint{15.633384in}{2.707804in}}%
\pgfpathlineto{\pgfqpoint{15.638653in}{2.670695in}}%
\pgfpathlineto{\pgfqpoint{15.643921in}{2.666050in}}%
\pgfpathlineto{\pgfqpoint{15.649189in}{2.699468in}}%
\pgfpathlineto{\pgfqpoint{15.654458in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{15.659726in}{2.690610in}}%
\pgfpathlineto{\pgfqpoint{15.664994in}{2.677777in}}%
\pgfpathlineto{\pgfqpoint{15.670263in}{2.748865in}}%
\pgfpathlineto{\pgfqpoint{15.675531in}{2.724383in}}%
\pgfpathlineto{\pgfqpoint{15.680799in}{2.770852in}}%
\pgfpathlineto{\pgfqpoint{15.686068in}{2.763235in}}%
\pgfpathlineto{\pgfqpoint{15.691336in}{2.785364in}}%
\pgfpathlineto{\pgfqpoint{15.696604in}{2.746600in}}%
\pgfpathlineto{\pgfqpoint{15.701873in}{2.725834in}}%
\pgfpathlineto{\pgfqpoint{15.707141in}{2.776125in}}%
\pgfpathlineto{\pgfqpoint{15.712409in}{2.768243in}}%
\pgfpathlineto{\pgfqpoint{15.717678in}{2.780194in}}%
\pgfpathlineto{\pgfqpoint{15.722946in}{2.817283in}}%
\pgfpathlineto{\pgfqpoint{15.728214in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{15.733483in}{2.789879in}}%
\pgfpathlineto{\pgfqpoint{15.738751in}{2.843525in}}%
\pgfpathlineto{\pgfqpoint{15.749288in}{2.764305in}}%
\pgfpathlineto{\pgfqpoint{15.754556in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{15.759824in}{2.746500in}}%
\pgfpathlineto{\pgfqpoint{15.765093in}{2.743809in}}%
\pgfpathlineto{\pgfqpoint{15.770361in}{2.716602in}}%
\pgfpathlineto{\pgfqpoint{15.775629in}{2.731149in}}%
\pgfpathlineto{\pgfqpoint{15.780898in}{2.690113in}}%
\pgfpathlineto{\pgfqpoint{15.786166in}{2.714548in}}%
\pgfpathlineto{\pgfqpoint{15.801971in}{2.764736in}}%
\pgfpathlineto{\pgfqpoint{15.807239in}{2.762307in}}%
\pgfpathlineto{\pgfqpoint{15.817776in}{2.736595in}}%
\pgfpathlineto{\pgfqpoint{15.823044in}{2.724707in}}%
\pgfpathlineto{\pgfqpoint{15.828312in}{2.715868in}}%
\pgfpathlineto{\pgfqpoint{15.838849in}{2.743985in}}%
\pgfpathlineto{\pgfqpoint{15.844117in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{15.849386in}{2.721055in}}%
\pgfpathlineto{\pgfqpoint{15.854654in}{2.702728in}}%
\pgfpathlineto{\pgfqpoint{15.859922in}{2.730396in}}%
\pgfpathlineto{\pgfqpoint{15.865191in}{2.743361in}}%
\pgfpathlineto{\pgfqpoint{15.870459in}{2.714953in}}%
\pgfpathlineto{\pgfqpoint{15.875727in}{2.741797in}}%
\pgfpathlineto{\pgfqpoint{15.880996in}{2.788556in}}%
\pgfpathlineto{\pgfqpoint{15.886264in}{2.805200in}}%
\pgfpathlineto{\pgfqpoint{15.891532in}{2.786995in}}%
\pgfpathlineto{\pgfqpoint{15.896801in}{2.823602in}}%
\pgfpathlineto{\pgfqpoint{15.902069in}{2.837582in}}%
\pgfpathlineto{\pgfqpoint{15.907337in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{15.912606in}{2.821029in}}%
\pgfpathlineto{\pgfqpoint{15.917874in}{2.803458in}}%
\pgfpathlineto{\pgfqpoint{15.923142in}{2.799609in}}%
\pgfpathlineto{\pgfqpoint{15.928411in}{2.811018in}}%
\pgfpathlineto{\pgfqpoint{15.933679in}{2.831627in}}%
\pgfpathlineto{\pgfqpoint{15.938947in}{2.823345in}}%
\pgfpathlineto{\pgfqpoint{15.944216in}{2.827961in}}%
\pgfpathlineto{\pgfqpoint{15.949484in}{2.807558in}}%
\pgfpathlineto{\pgfqpoint{15.954752in}{2.791776in}}%
\pgfpathlineto{\pgfqpoint{15.960021in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{15.970557in}{2.791860in}}%
\pgfpathlineto{\pgfqpoint{15.975826in}{2.783670in}}%
\pgfpathlineto{\pgfqpoint{15.981094in}{2.758484in}}%
\pgfpathlineto{\pgfqpoint{15.986362in}{2.791146in}}%
\pgfpathlineto{\pgfqpoint{15.991631in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{15.996899in}{2.785209in}}%
\pgfpathlineto{\pgfqpoint{16.002167in}{2.849783in}}%
\pgfpathlineto{\pgfqpoint{16.007436in}{2.796990in}}%
\pgfpathlineto{\pgfqpoint{16.012704in}{2.791474in}}%
\pgfpathlineto{\pgfqpoint{16.017972in}{2.819258in}}%
\pgfpathlineto{\pgfqpoint{16.023241in}{2.816642in}}%
\pgfpathlineto{\pgfqpoint{16.028509in}{2.841543in}}%
\pgfpathlineto{\pgfqpoint{16.033777in}{2.846279in}}%
\pgfpathlineto{\pgfqpoint{16.039046in}{2.842385in}}%
\pgfpathlineto{\pgfqpoint{16.044314in}{2.827065in}}%
\pgfpathlineto{\pgfqpoint{16.049582in}{2.831017in}}%
\pgfpathlineto{\pgfqpoint{16.054851in}{2.779763in}}%
\pgfpathlineto{\pgfqpoint{16.060119in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{16.065387in}{2.879373in}}%
\pgfpathlineto{\pgfqpoint{16.070656in}{2.874687in}}%
\pgfpathlineto{\pgfqpoint{16.081192in}{2.853686in}}%
\pgfpathlineto{\pgfqpoint{16.086460in}{2.913755in}}%
\pgfpathlineto{\pgfqpoint{16.091729in}{2.906168in}}%
\pgfpathlineto{\pgfqpoint{16.096997in}{2.901886in}}%
\pgfpathlineto{\pgfqpoint{16.102265in}{2.894013in}}%
\pgfpathlineto{\pgfqpoint{16.112802in}{2.881965in}}%
\pgfpathlineto{\pgfqpoint{16.128607in}{2.860206in}}%
\pgfpathlineto{\pgfqpoint{16.133875in}{2.854729in}}%
\pgfpathlineto{\pgfqpoint{16.139144in}{2.839013in}}%
\pgfpathlineto{\pgfqpoint{16.144412in}{2.829096in}}%
\pgfpathlineto{\pgfqpoint{16.149680in}{2.825579in}}%
\pgfpathlineto{\pgfqpoint{16.154949in}{2.819288in}}%
\pgfpathlineto{\pgfqpoint{16.160217in}{2.822915in}}%
\pgfpathlineto{\pgfqpoint{16.170754in}{2.807456in}}%
\pgfpathlineto{\pgfqpoint{16.176022in}{2.819855in}}%
\pgfpathlineto{\pgfqpoint{16.181290in}{2.813637in}}%
\pgfpathlineto{\pgfqpoint{16.191827in}{2.788465in}}%
\pgfpathlineto{\pgfqpoint{16.197095in}{2.791093in}}%
\pgfpathlineto{\pgfqpoint{16.202364in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{16.207632in}{2.780680in}}%
\pgfpathlineto{\pgfqpoint{16.212900in}{2.794946in}}%
\pgfpathlineto{\pgfqpoint{16.218169in}{2.800539in}}%
\pgfpathlineto{\pgfqpoint{16.223437in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{16.228705in}{2.814240in}}%
\pgfpathlineto{\pgfqpoint{16.233974in}{2.811346in}}%
\pgfpathlineto{\pgfqpoint{16.239242in}{2.813799in}}%
\pgfpathlineto{\pgfqpoint{16.244510in}{2.796283in}}%
\pgfpathlineto{\pgfqpoint{16.249779in}{2.821194in}}%
\pgfpathlineto{\pgfqpoint{16.255047in}{2.827398in}}%
\pgfpathlineto{\pgfqpoint{16.260315in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{16.265584in}{2.854825in}}%
\pgfpathlineto{\pgfqpoint{16.270852in}{2.852108in}}%
\pgfpathlineto{\pgfqpoint{16.276120in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{16.281389in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{16.286657in}{2.895109in}}%
\pgfpathlineto{\pgfqpoint{16.291925in}{2.850851in}}%
\pgfpathlineto{\pgfqpoint{16.297194in}{2.883148in}}%
\pgfpathlineto{\pgfqpoint{16.302462in}{2.897547in}}%
\pgfpathlineto{\pgfqpoint{16.307730in}{2.891670in}}%
\pgfpathlineto{\pgfqpoint{16.312999in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{16.318267in}{2.818387in}}%
\pgfpathlineto{\pgfqpoint{16.323535in}{2.824104in}}%
\pgfpathlineto{\pgfqpoint{16.328804in}{2.890814in}}%
\pgfpathlineto{\pgfqpoint{16.334072in}{2.903428in}}%
\pgfpathlineto{\pgfqpoint{16.339340in}{2.878222in}}%
\pgfpathlineto{\pgfqpoint{16.344609in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{16.349877in}{2.838343in}}%
\pgfpathlineto{\pgfqpoint{16.355145in}{2.893493in}}%
\pgfpathlineto{\pgfqpoint{16.360414in}{2.871623in}}%
\pgfpathlineto{\pgfqpoint{16.365682in}{2.904976in}}%
\pgfpathlineto{\pgfqpoint{16.370950in}{2.922972in}}%
\pgfpathlineto{\pgfqpoint{16.376218in}{2.886489in}}%
\pgfpathlineto{\pgfqpoint{16.381487in}{2.891495in}}%
\pgfpathlineto{\pgfqpoint{16.386755in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{16.392023in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{16.397292in}{2.860880in}}%
\pgfpathlineto{\pgfqpoint{16.402560in}{2.929537in}}%
\pgfpathlineto{\pgfqpoint{16.407828in}{2.908558in}}%
\pgfpathlineto{\pgfqpoint{16.413097in}{2.831390in}}%
\pgfpathlineto{\pgfqpoint{16.418365in}{2.862132in}}%
\pgfpathlineto{\pgfqpoint{16.423633in}{2.844613in}}%
\pgfpathlineto{\pgfqpoint{16.428902in}{2.840151in}}%
\pgfpathlineto{\pgfqpoint{16.439438in}{2.865233in}}%
\pgfpathlineto{\pgfqpoint{16.444707in}{2.925214in}}%
\pgfpathlineto{\pgfqpoint{16.449975in}{2.871089in}}%
\pgfpathlineto{\pgfqpoint{16.455243in}{2.862878in}}%
\pgfpathlineto{\pgfqpoint{16.465780in}{2.832339in}}%
\pgfpathlineto{\pgfqpoint{16.471048in}{2.838815in}}%
\pgfpathlineto{\pgfqpoint{16.476317in}{2.868441in}}%
\pgfpathlineto{\pgfqpoint{16.481585in}{2.849545in}}%
\pgfpathlineto{\pgfqpoint{16.486853in}{2.861912in}}%
\pgfpathlineto{\pgfqpoint{16.492122in}{2.918692in}}%
\pgfpathlineto{\pgfqpoint{16.497390in}{2.910756in}}%
\pgfpathlineto{\pgfqpoint{16.502658in}{2.900326in}}%
\pgfpathlineto{\pgfqpoint{16.507927in}{2.901452in}}%
\pgfpathlineto{\pgfqpoint{16.513195in}{2.913358in}}%
\pgfpathlineto{\pgfqpoint{16.518463in}{2.948668in}}%
\pgfpathlineto{\pgfqpoint{16.523732in}{2.927064in}}%
\pgfpathlineto{\pgfqpoint{16.529000in}{2.891986in}}%
\pgfpathlineto{\pgfqpoint{16.534268in}{2.924169in}}%
\pgfpathlineto{\pgfqpoint{16.539537in}{2.872263in}}%
\pgfpathlineto{\pgfqpoint{16.544805in}{2.907675in}}%
\pgfpathlineto{\pgfqpoint{16.550073in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{16.555342in}{2.926688in}}%
\pgfpathlineto{\pgfqpoint{16.560610in}{2.889236in}}%
\pgfpathlineto{\pgfqpoint{16.565878in}{2.908998in}}%
\pgfpathlineto{\pgfqpoint{16.571147in}{2.921711in}}%
\pgfpathlineto{\pgfqpoint{16.576415in}{2.941425in}}%
\pgfpathlineto{\pgfqpoint{16.581683in}{2.969372in}}%
\pgfpathlineto{\pgfqpoint{16.586952in}{2.959455in}}%
\pgfpathlineto{\pgfqpoint{16.592220in}{2.943068in}}%
\pgfpathlineto{\pgfqpoint{16.597488in}{2.891711in}}%
\pgfpathlineto{\pgfqpoint{16.602757in}{2.882886in}}%
\pgfpathlineto{\pgfqpoint{16.608025in}{2.887755in}}%
\pgfpathlineto{\pgfqpoint{16.613293in}{2.895734in}}%
\pgfpathlineto{\pgfqpoint{16.618562in}{2.891435in}}%
\pgfpathlineto{\pgfqpoint{16.623830in}{2.904582in}}%
\pgfpathlineto{\pgfqpoint{16.634367in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{16.639635in}{2.925945in}}%
\pgfpathlineto{\pgfqpoint{16.644903in}{2.893806in}}%
\pgfpathlineto{\pgfqpoint{16.650171in}{2.889723in}}%
\pgfpathlineto{\pgfqpoint{16.655440in}{2.891494in}}%
\pgfpathlineto{\pgfqpoint{16.660708in}{2.924256in}}%
\pgfpathlineto{\pgfqpoint{16.665976in}{2.916260in}}%
\pgfpathlineto{\pgfqpoint{16.671245in}{2.903509in}}%
\pgfpathlineto{\pgfqpoint{16.676513in}{2.874769in}}%
\pgfpathlineto{\pgfqpoint{16.681781in}{2.942966in}}%
\pgfpathlineto{\pgfqpoint{16.687050in}{2.926558in}}%
\pgfpathlineto{\pgfqpoint{16.692318in}{2.905976in}}%
\pgfpathlineto{\pgfqpoint{16.697586in}{2.856076in}}%
\pgfpathlineto{\pgfqpoint{16.702855in}{2.752075in}}%
\pgfpathlineto{\pgfqpoint{16.708123in}{2.768296in}}%
\pgfpathlineto{\pgfqpoint{16.713391in}{2.800733in}}%
\pgfpathlineto{\pgfqpoint{16.723928in}{2.793842in}}%
\pgfpathlineto{\pgfqpoint{16.729196in}{2.800535in}}%
\pgfpathlineto{\pgfqpoint{16.734465in}{2.815313in}}%
\pgfpathlineto{\pgfqpoint{16.739733in}{2.805396in}}%
\pgfpathlineto{\pgfqpoint{16.750270in}{2.871267in}}%
\pgfpathlineto{\pgfqpoint{16.755538in}{2.866942in}}%
\pgfpathlineto{\pgfqpoint{16.760806in}{2.859243in}}%
\pgfpathlineto{\pgfqpoint{16.766075in}{2.856414in}}%
\pgfpathlineto{\pgfqpoint{16.776611in}{2.843038in}}%
\pgfpathlineto{\pgfqpoint{16.781880in}{2.882478in}}%
\pgfpathlineto{\pgfqpoint{16.787148in}{2.887911in}}%
\pgfpathlineto{\pgfqpoint{16.792416in}{2.891484in}}%
\pgfpathlineto{\pgfqpoint{16.797685in}{2.891994in}}%
\pgfpathlineto{\pgfqpoint{16.802953in}{2.861399in}}%
\pgfpathlineto{\pgfqpoint{16.808221in}{2.864979in}}%
\pgfpathlineto{\pgfqpoint{16.813490in}{2.860152in}}%
\pgfpathlineto{\pgfqpoint{16.818758in}{2.900426in}}%
\pgfpathlineto{\pgfqpoint{16.824026in}{2.874453in}}%
\pgfpathlineto{\pgfqpoint{16.829295in}{2.869588in}}%
\pgfpathlineto{\pgfqpoint{16.834563in}{2.875149in}}%
\pgfpathlineto{\pgfqpoint{16.839831in}{2.863715in}}%
\pgfpathlineto{\pgfqpoint{16.845100in}{2.889463in}}%
\pgfpathlineto{\pgfqpoint{16.850368in}{2.855893in}}%
\pgfpathlineto{\pgfqpoint{16.855636in}{2.896119in}}%
\pgfpathlineto{\pgfqpoint{16.860905in}{2.894966in}}%
\pgfpathlineto{\pgfqpoint{16.866173in}{2.928016in}}%
\pgfpathlineto{\pgfqpoint{16.871441in}{2.915832in}}%
\pgfpathlineto{\pgfqpoint{16.876710in}{2.893645in}}%
\pgfpathlineto{\pgfqpoint{16.881978in}{2.838413in}}%
\pgfpathlineto{\pgfqpoint{16.887246in}{2.807871in}}%
\pgfpathlineto{\pgfqpoint{16.892515in}{2.815948in}}%
\pgfpathlineto{\pgfqpoint{16.897783in}{2.785808in}}%
\pgfpathlineto{\pgfqpoint{16.903051in}{2.779014in}}%
\pgfpathlineto{\pgfqpoint{16.908320in}{2.830112in}}%
\pgfpathlineto{\pgfqpoint{16.913588in}{2.822357in}}%
\pgfpathlineto{\pgfqpoint{16.918856in}{2.803616in}}%
\pgfpathlineto{\pgfqpoint{16.924125in}{2.804068in}}%
\pgfpathlineto{\pgfqpoint{16.929393in}{2.793696in}}%
\pgfpathlineto{\pgfqpoint{16.934661in}{2.805758in}}%
\pgfpathlineto{\pgfqpoint{16.939929in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{16.945198in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{16.950466in}{2.762554in}}%
\pgfpathlineto{\pgfqpoint{16.955734in}{2.726255in}}%
\pgfpathlineto{\pgfqpoint{16.961003in}{2.725923in}}%
\pgfpathlineto{\pgfqpoint{16.971539in}{2.816303in}}%
\pgfpathlineto{\pgfqpoint{16.976808in}{2.825117in}}%
\pgfpathlineto{\pgfqpoint{16.982076in}{2.857057in}}%
\pgfpathlineto{\pgfqpoint{16.987344in}{2.831292in}}%
\pgfpathlineto{\pgfqpoint{16.992613in}{2.835642in}}%
\pgfpathlineto{\pgfqpoint{17.003149in}{2.899123in}}%
\pgfpathlineto{\pgfqpoint{17.008418in}{2.905369in}}%
\pgfpathlineto{\pgfqpoint{17.013686in}{2.984500in}}%
\pgfpathlineto{\pgfqpoint{17.018954in}{2.914454in}}%
\pgfpathlineto{\pgfqpoint{17.024223in}{2.889646in}}%
\pgfpathlineto{\pgfqpoint{17.029491in}{2.837223in}}%
\pgfpathlineto{\pgfqpoint{17.034759in}{2.871867in}}%
\pgfpathlineto{\pgfqpoint{17.040028in}{2.861588in}}%
\pgfpathlineto{\pgfqpoint{17.045296in}{2.837323in}}%
\pgfpathlineto{\pgfqpoint{17.050564in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{17.055833in}{2.813792in}}%
\pgfpathlineto{\pgfqpoint{17.061101in}{2.848000in}}%
\pgfpathlineto{\pgfqpoint{17.066369in}{2.840495in}}%
\pgfpathlineto{\pgfqpoint{17.071638in}{2.816555in}}%
\pgfpathlineto{\pgfqpoint{17.076906in}{2.834898in}}%
\pgfpathlineto{\pgfqpoint{17.082174in}{2.827153in}}%
\pgfpathlineto{\pgfqpoint{17.087443in}{2.892718in}}%
\pgfpathlineto{\pgfqpoint{17.092711in}{2.874426in}}%
\pgfpathlineto{\pgfqpoint{17.097979in}{2.864820in}}%
\pgfpathlineto{\pgfqpoint{17.103248in}{2.839139in}}%
\pgfpathlineto{\pgfqpoint{17.108516in}{2.800942in}}%
\pgfpathlineto{\pgfqpoint{17.113784in}{2.786000in}}%
\pgfpathlineto{\pgfqpoint{17.119053in}{2.816784in}}%
\pgfpathlineto{\pgfqpoint{17.124321in}{2.826954in}}%
\pgfpathlineto{\pgfqpoint{17.129589in}{2.854057in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.835032in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.835032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.086867in}{1.117600in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.232009in}{2.792782in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.792782in}}%
\pgfpathlineto{\pgfqpoint{17.134858in}{2.792782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{14.086867in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.086867in}{3.073400in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.073400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.683433in,y=3.156733in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 3 \(\displaystyle \leftarrow\) 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{7.784899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.528484in, y=7.700481in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.191245in}{8.679171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.528484in, y=8.594752in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{8.850784in}}%
\pgfpathlineto{\pgfqpoint{10.341655in}{8.851900in}}%
\pgfpathlineto{\pgfqpoint{10.352192in}{8.793250in}}%
\pgfpathlineto{\pgfqpoint{10.357460in}{8.790930in}}%
\pgfpathlineto{\pgfqpoint{10.362729in}{8.765473in}}%
\pgfpathlineto{\pgfqpoint{10.367997in}{8.751456in}}%
\pgfpathlineto{\pgfqpoint{10.373265in}{8.749279in}}%
\pgfpathlineto{\pgfqpoint{10.378534in}{8.695588in}}%
\pgfpathlineto{\pgfqpoint{10.389070in}{8.629799in}}%
\pgfpathlineto{\pgfqpoint{10.394339in}{8.598212in}}%
\pgfpathlineto{\pgfqpoint{10.404875in}{8.461473in}}%
\pgfpathlineto{\pgfqpoint{10.410144in}{8.430816in}}%
\pgfpathlineto{\pgfqpoint{10.415412in}{8.372541in}}%
\pgfpathlineto{\pgfqpoint{10.420680in}{8.285904in}}%
\pgfpathlineto{\pgfqpoint{10.425949in}{8.234422in}}%
\pgfpathlineto{\pgfqpoint{10.431217in}{8.157502in}}%
\pgfpathlineto{\pgfqpoint{10.441754in}{8.047889in}}%
\pgfpathlineto{\pgfqpoint{10.452290in}{7.921239in}}%
\pgfpathlineto{\pgfqpoint{10.457559in}{7.913709in}}%
\pgfpathlineto{\pgfqpoint{10.468095in}{7.636844in}}%
\pgfpathlineto{\pgfqpoint{10.473364in}{7.550440in}}%
\pgfpathlineto{\pgfqpoint{10.478632in}{7.546967in}}%
\pgfpathlineto{\pgfqpoint{10.483900in}{7.515047in}}%
\pgfpathlineto{\pgfqpoint{10.489169in}{7.493284in}}%
\pgfpathlineto{\pgfqpoint{10.494437in}{7.381424in}}%
\pgfpathlineto{\pgfqpoint{10.499705in}{7.326159in}}%
\pgfpathlineto{\pgfqpoint{10.504974in}{7.317102in}}%
\pgfpathlineto{\pgfqpoint{10.510242in}{7.333587in}}%
\pgfpathlineto{\pgfqpoint{10.515510in}{7.314861in}}%
\pgfpathlineto{\pgfqpoint{10.520778in}{7.317222in}}%
\pgfpathlineto{\pgfqpoint{10.526047in}{7.317025in}}%
\pgfpathlineto{\pgfqpoint{10.531315in}{7.302045in}}%
\pgfpathlineto{\pgfqpoint{10.536583in}{7.304825in}}%
\pgfpathlineto{\pgfqpoint{10.541852in}{7.304969in}}%
\pgfpathlineto{\pgfqpoint{10.547120in}{7.306849in}}%
\pgfpathlineto{\pgfqpoint{10.552388in}{7.295621in}}%
\pgfpathlineto{\pgfqpoint{10.557657in}{7.303480in}}%
\pgfpathlineto{\pgfqpoint{10.568193in}{7.229960in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{7.225219in}}%
\pgfpathlineto{\pgfqpoint{10.578730in}{7.227727in}}%
\pgfpathlineto{\pgfqpoint{10.583998in}{7.235032in}}%
\pgfpathlineto{\pgfqpoint{10.589267in}{7.302310in}}%
\pgfpathlineto{\pgfqpoint{10.594535in}{7.250052in}}%
\pgfpathlineto{\pgfqpoint{10.599803in}{7.157802in}}%
\pgfpathlineto{\pgfqpoint{10.605072in}{7.129269in}}%
\pgfpathlineto{\pgfqpoint{10.610340in}{7.115521in}}%
\pgfpathlineto{\pgfqpoint{10.615608in}{7.118141in}}%
\pgfpathlineto{\pgfqpoint{10.620877in}{7.123082in}}%
\pgfpathlineto{\pgfqpoint{10.626145in}{7.111352in}}%
\pgfpathlineto{\pgfqpoint{10.631413in}{7.120224in}}%
\pgfpathlineto{\pgfqpoint{10.636682in}{7.118887in}}%
\pgfpathlineto{\pgfqpoint{10.641950in}{7.114846in}}%
\pgfpathlineto{\pgfqpoint{10.657755in}{7.116025in}}%
\pgfpathlineto{\pgfqpoint{10.663023in}{7.111994in}}%
\pgfpathlineto{\pgfqpoint{10.668292in}{7.118406in}}%
\pgfpathlineto{\pgfqpoint{10.678828in}{7.114506in}}%
\pgfpathlineto{\pgfqpoint{10.684097in}{7.119803in}}%
\pgfpathlineto{\pgfqpoint{10.694633in}{7.107110in}}%
\pgfpathlineto{\pgfqpoint{10.699902in}{7.114992in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{7.110788in}}%
\pgfpathlineto{\pgfqpoint{10.710438in}{7.118024in}}%
\pgfpathlineto{\pgfqpoint{10.715707in}{7.119049in}}%
\pgfpathlineto{\pgfqpoint{10.720975in}{7.110665in}}%
\pgfpathlineto{\pgfqpoint{10.731512in}{7.111252in}}%
\pgfpathlineto{\pgfqpoint{10.736780in}{7.106131in}}%
\pgfpathlineto{\pgfqpoint{10.742048in}{7.114598in}}%
\pgfpathlineto{\pgfqpoint{10.747317in}{7.113267in}}%
\pgfpathlineto{\pgfqpoint{10.752585in}{7.108444in}}%
\pgfpathlineto{\pgfqpoint{10.757853in}{7.110662in}}%
\pgfpathlineto{\pgfqpoint{10.763122in}{7.106506in}}%
\pgfpathlineto{\pgfqpoint{10.768390in}{7.112668in}}%
\pgfpathlineto{\pgfqpoint{10.773658in}{7.106359in}}%
\pgfpathlineto{\pgfqpoint{10.784195in}{7.107661in}}%
\pgfpathlineto{\pgfqpoint{10.789463in}{7.112141in}}%
\pgfpathlineto{\pgfqpoint{10.794732in}{7.101638in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.113061in}}%
\pgfpathlineto{\pgfqpoint{10.805268in}{7.109202in}}%
\pgfpathlineto{\pgfqpoint{10.810536in}{7.112405in}}%
\pgfpathlineto{\pgfqpoint{10.815805in}{7.109084in}}%
\pgfpathlineto{\pgfqpoint{10.821073in}{7.109565in}}%
\pgfpathlineto{\pgfqpoint{10.826341in}{7.108212in}}%
\pgfpathlineto{\pgfqpoint{10.831610in}{7.114668in}}%
\pgfpathlineto{\pgfqpoint{10.836878in}{7.117827in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{7.108905in}}%
\pgfpathlineto{\pgfqpoint{10.857951in}{7.113276in}}%
\pgfpathlineto{\pgfqpoint{10.863220in}{7.110467in}}%
\pgfpathlineto{\pgfqpoint{10.868488in}{7.119875in}}%
\pgfpathlineto{\pgfqpoint{10.873756in}{7.112044in}}%
\pgfpathlineto{\pgfqpoint{10.879025in}{7.118870in}}%
\pgfpathlineto{\pgfqpoint{10.884293in}{7.109145in}}%
\pgfpathlineto{\pgfqpoint{10.889561in}{7.108126in}}%
\pgfpathlineto{\pgfqpoint{10.894830in}{7.110932in}}%
\pgfpathlineto{\pgfqpoint{10.900098in}{7.111875in}}%
\pgfpathlineto{\pgfqpoint{10.905366in}{7.110147in}}%
\pgfpathlineto{\pgfqpoint{10.910635in}{7.121371in}}%
\pgfpathlineto{\pgfqpoint{10.915903in}{7.111863in}}%
\pgfpathlineto{\pgfqpoint{10.921171in}{7.117011in}}%
\pgfpathlineto{\pgfqpoint{10.926440in}{7.112160in}}%
\pgfpathlineto{\pgfqpoint{10.931708in}{7.109539in}}%
\pgfpathlineto{\pgfqpoint{10.936976in}{7.116846in}}%
\pgfpathlineto{\pgfqpoint{10.947513in}{7.108789in}}%
\pgfpathlineto{\pgfqpoint{10.952781in}{7.112015in}}%
\pgfpathlineto{\pgfqpoint{10.963318in}{7.111815in}}%
\pgfpathlineto{\pgfqpoint{10.968586in}{7.108901in}}%
\pgfpathlineto{\pgfqpoint{10.973855in}{7.112438in}}%
\pgfpathlineto{\pgfqpoint{10.979123in}{7.114156in}}%
\pgfpathlineto{\pgfqpoint{10.984391in}{7.111057in}}%
\pgfpathlineto{\pgfqpoint{10.989660in}{7.115331in}}%
\pgfpathlineto{\pgfqpoint{10.994928in}{7.106889in}}%
\pgfpathlineto{\pgfqpoint{11.000196in}{7.113482in}}%
\pgfpathlineto{\pgfqpoint{11.005465in}{7.109134in}}%
\pgfpathlineto{\pgfqpoint{11.010733in}{7.110961in}}%
\pgfpathlineto{\pgfqpoint{11.016001in}{7.108972in}}%
\pgfpathlineto{\pgfqpoint{11.021270in}{7.111700in}}%
\pgfpathlineto{\pgfqpoint{11.026538in}{7.111543in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{7.119186in}}%
\pgfpathlineto{\pgfqpoint{11.037075in}{7.118517in}}%
\pgfpathlineto{\pgfqpoint{11.042343in}{7.114395in}}%
\pgfpathlineto{\pgfqpoint{11.047611in}{7.115075in}}%
\pgfpathlineto{\pgfqpoint{11.052880in}{7.106327in}}%
\pgfpathlineto{\pgfqpoint{11.058148in}{7.109562in}}%
\pgfpathlineto{\pgfqpoint{11.063416in}{7.111165in}}%
\pgfpathlineto{\pgfqpoint{11.068685in}{7.117559in}}%
\pgfpathlineto{\pgfqpoint{11.073953in}{7.106386in}}%
\pgfpathlineto{\pgfqpoint{11.079221in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{11.084489in}{7.110454in}}%
\pgfpathlineto{\pgfqpoint{11.089758in}{7.107502in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{7.112877in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{7.108060in}}%
\pgfpathlineto{\pgfqpoint{11.105563in}{7.107868in}}%
\pgfpathlineto{\pgfqpoint{11.110831in}{7.110143in}}%
\pgfpathlineto{\pgfqpoint{11.121368in}{7.108142in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{7.112683in}}%
\pgfpathlineto{\pgfqpoint{11.142441in}{7.103593in}}%
\pgfpathlineto{\pgfqpoint{11.147709in}{7.107461in}}%
\pgfpathlineto{\pgfqpoint{11.158246in}{7.109991in}}%
\pgfpathlineto{\pgfqpoint{11.163514in}{7.105918in}}%
\pgfpathlineto{\pgfqpoint{11.168783in}{7.109603in}}%
\pgfpathlineto{\pgfqpoint{11.174051in}{7.116403in}}%
\pgfpathlineto{\pgfqpoint{11.179319in}{7.108562in}}%
\pgfpathlineto{\pgfqpoint{11.184588in}{7.115167in}}%
\pgfpathlineto{\pgfqpoint{11.189856in}{7.119835in}}%
\pgfpathlineto{\pgfqpoint{11.195124in}{7.110942in}}%
\pgfpathlineto{\pgfqpoint{11.200393in}{7.106220in}}%
\pgfpathlineto{\pgfqpoint{11.205661in}{7.114201in}}%
\pgfpathlineto{\pgfqpoint{11.210929in}{7.110156in}}%
\pgfpathlineto{\pgfqpoint{11.216198in}{7.111128in}}%
\pgfpathlineto{\pgfqpoint{11.221466in}{7.114747in}}%
\pgfpathlineto{\pgfqpoint{11.226734in}{7.113055in}}%
\pgfpathlineto{\pgfqpoint{11.232003in}{7.105742in}}%
\pgfpathlineto{\pgfqpoint{11.237271in}{7.113489in}}%
\pgfpathlineto{\pgfqpoint{11.242539in}{7.115198in}}%
\pgfpathlineto{\pgfqpoint{11.247808in}{7.112780in}}%
\pgfpathlineto{\pgfqpoint{11.258344in}{7.113913in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{7.104218in}}%
\pgfpathlineto{\pgfqpoint{11.268881in}{7.117146in}}%
\pgfpathlineto{\pgfqpoint{11.274149in}{7.108490in}}%
\pgfpathlineto{\pgfqpoint{11.284686in}{7.114524in}}%
\pgfpathlineto{\pgfqpoint{11.289954in}{7.110470in}}%
\pgfpathlineto{\pgfqpoint{11.300491in}{7.117848in}}%
\pgfpathlineto{\pgfqpoint{11.305759in}{7.108014in}}%
\pgfpathlineto{\pgfqpoint{11.311028in}{7.113991in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{7.112126in}}%
\pgfpathlineto{\pgfqpoint{11.326833in}{7.117710in}}%
\pgfpathlineto{\pgfqpoint{11.332101in}{7.107202in}}%
\pgfpathlineto{\pgfqpoint{11.337369in}{7.111647in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{7.107210in}}%
\pgfpathlineto{\pgfqpoint{11.347906in}{7.112720in}}%
\pgfpathlineto{\pgfqpoint{11.353174in}{7.112498in}}%
\pgfpathlineto{\pgfqpoint{11.358443in}{7.109065in}}%
\pgfpathlineto{\pgfqpoint{11.363711in}{7.116630in}}%
\pgfpathlineto{\pgfqpoint{11.368979in}{7.115657in}}%
\pgfpathlineto{\pgfqpoint{11.374247in}{7.110993in}}%
\pgfpathlineto{\pgfqpoint{11.379516in}{7.111329in}}%
\pgfpathlineto{\pgfqpoint{11.384784in}{7.108767in}}%
\pgfpathlineto{\pgfqpoint{11.390052in}{7.114101in}}%
\pgfpathlineto{\pgfqpoint{11.395321in}{7.108115in}}%
\pgfpathlineto{\pgfqpoint{11.400589in}{7.112202in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{7.120149in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{7.120305in}}%
\pgfpathlineto{\pgfqpoint{11.421662in}{7.108617in}}%
\pgfpathlineto{\pgfqpoint{11.426931in}{7.107676in}}%
\pgfpathlineto{\pgfqpoint{11.432199in}{7.114261in}}%
\pgfpathlineto{\pgfqpoint{11.442736in}{7.108958in}}%
\pgfpathlineto{\pgfqpoint{11.448004in}{7.109540in}}%
\pgfpathlineto{\pgfqpoint{11.453272in}{7.117340in}}%
\pgfpathlineto{\pgfqpoint{11.458541in}{7.112654in}}%
\pgfpathlineto{\pgfqpoint{11.463809in}{7.109661in}}%
\pgfpathlineto{\pgfqpoint{11.469077in}{7.112975in}}%
\pgfpathlineto{\pgfqpoint{11.474346in}{7.106394in}}%
\pgfpathlineto{\pgfqpoint{11.479614in}{7.114460in}}%
\pgfpathlineto{\pgfqpoint{11.484882in}{7.112450in}}%
\pgfpathlineto{\pgfqpoint{11.490151in}{7.112125in}}%
\pgfpathlineto{\pgfqpoint{11.495419in}{7.106521in}}%
\pgfpathlineto{\pgfqpoint{11.500687in}{7.111829in}}%
\pgfpathlineto{\pgfqpoint{11.505956in}{7.098061in}}%
\pgfpathlineto{\pgfqpoint{11.511224in}{7.110546in}}%
\pgfpathlineto{\pgfqpoint{11.516492in}{7.110400in}}%
\pgfpathlineto{\pgfqpoint{11.521761in}{7.112936in}}%
\pgfpathlineto{\pgfqpoint{11.527029in}{7.107073in}}%
\pgfpathlineto{\pgfqpoint{11.532297in}{7.119449in}}%
\pgfpathlineto{\pgfqpoint{11.537566in}{7.112874in}}%
\pgfpathlineto{\pgfqpoint{11.542834in}{7.113034in}}%
\pgfpathlineto{\pgfqpoint{11.548102in}{7.118186in}}%
\pgfpathlineto{\pgfqpoint{11.553371in}{7.112877in}}%
\pgfpathlineto{\pgfqpoint{11.558639in}{7.111533in}}%
\pgfpathlineto{\pgfqpoint{11.563907in}{7.117654in}}%
\pgfpathlineto{\pgfqpoint{11.569176in}{7.112798in}}%
\pgfpathlineto{\pgfqpoint{11.574444in}{7.112141in}}%
\pgfpathlineto{\pgfqpoint{11.579712in}{7.103529in}}%
\pgfpathlineto{\pgfqpoint{11.584981in}{7.111604in}}%
\pgfpathlineto{\pgfqpoint{11.590249in}{7.112369in}}%
\pgfpathlineto{\pgfqpoint{11.616591in}{7.108635in}}%
\pgfpathlineto{\pgfqpoint{11.621859in}{7.103869in}}%
\pgfpathlineto{\pgfqpoint{11.627127in}{7.108725in}}%
\pgfpathlineto{\pgfqpoint{11.632396in}{7.110668in}}%
\pgfpathlineto{\pgfqpoint{11.637664in}{7.109979in}}%
\pgfpathlineto{\pgfqpoint{11.642932in}{7.107394in}}%
\pgfpathlineto{\pgfqpoint{11.648200in}{7.118566in}}%
\pgfpathlineto{\pgfqpoint{11.653469in}{7.111877in}}%
\pgfpathlineto{\pgfqpoint{11.658737in}{8.345911in}}%
\pgfpathlineto{\pgfqpoint{11.664005in}{8.341419in}}%
\pgfpathlineto{\pgfqpoint{11.669274in}{8.307293in}}%
\pgfpathlineto{\pgfqpoint{11.679810in}{8.148367in}}%
\pgfpathlineto{\pgfqpoint{11.685079in}{8.029506in}}%
\pgfpathlineto{\pgfqpoint{11.690347in}{7.964489in}}%
\pgfpathlineto{\pgfqpoint{11.695615in}{7.921919in}}%
\pgfpathlineto{\pgfqpoint{11.700884in}{7.865794in}}%
\pgfpathlineto{\pgfqpoint{11.706152in}{7.837830in}}%
\pgfpathlineto{\pgfqpoint{11.711420in}{7.791104in}}%
\pgfpathlineto{\pgfqpoint{11.716689in}{7.651615in}}%
\pgfpathlineto{\pgfqpoint{11.721957in}{7.350726in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{7.273641in}}%
\pgfpathlineto{\pgfqpoint{11.732494in}{7.277084in}}%
\pgfpathlineto{\pgfqpoint{11.737762in}{7.271186in}}%
\pgfpathlineto{\pgfqpoint{11.743030in}{7.260492in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{7.252410in}}%
\pgfpathlineto{\pgfqpoint{11.753567in}{7.231372in}}%
\pgfpathlineto{\pgfqpoint{11.758835in}{7.232302in}}%
\pgfpathlineto{\pgfqpoint{11.769372in}{7.222235in}}%
\pgfpathlineto{\pgfqpoint{11.774640in}{7.197581in}}%
\pgfpathlineto{\pgfqpoint{11.779909in}{7.198265in}}%
\pgfpathlineto{\pgfqpoint{11.785177in}{7.201069in}}%
\pgfpathlineto{\pgfqpoint{11.790445in}{7.201824in}}%
\pgfpathlineto{\pgfqpoint{11.795714in}{7.199144in}}%
\pgfpathlineto{\pgfqpoint{11.800982in}{7.198231in}}%
\pgfpathlineto{\pgfqpoint{11.806250in}{7.189390in}}%
\pgfpathlineto{\pgfqpoint{11.811519in}{7.197405in}}%
\pgfpathlineto{\pgfqpoint{11.816787in}{7.179224in}}%
\pgfpathlineto{\pgfqpoint{11.822055in}{7.193945in}}%
\pgfpathlineto{\pgfqpoint{11.827324in}{7.191370in}}%
\pgfpathlineto{\pgfqpoint{11.832592in}{7.192525in}}%
\pgfpathlineto{\pgfqpoint{11.837860in}{7.171243in}}%
\pgfpathlineto{\pgfqpoint{11.843129in}{7.173454in}}%
\pgfpathlineto{\pgfqpoint{11.848397in}{7.183984in}}%
\pgfpathlineto{\pgfqpoint{11.853665in}{7.168901in}}%
\pgfpathlineto{\pgfqpoint{11.864202in}{7.194036in}}%
\pgfpathlineto{\pgfqpoint{11.869470in}{7.190174in}}%
\pgfpathlineto{\pgfqpoint{11.874739in}{7.179912in}}%
\pgfpathlineto{\pgfqpoint{11.880007in}{7.186247in}}%
\pgfpathlineto{\pgfqpoint{11.885275in}{7.188789in}}%
\pgfpathlineto{\pgfqpoint{11.890544in}{7.179315in}}%
\pgfpathlineto{\pgfqpoint{11.895812in}{7.183129in}}%
\pgfpathlineto{\pgfqpoint{11.901080in}{7.166237in}}%
\pgfpathlineto{\pgfqpoint{11.906349in}{7.191732in}}%
\pgfpathlineto{\pgfqpoint{11.911617in}{7.183193in}}%
\pgfpathlineto{\pgfqpoint{11.916885in}{7.208498in}}%
\pgfpathlineto{\pgfqpoint{11.922153in}{7.207825in}}%
\pgfpathlineto{\pgfqpoint{11.927422in}{7.217693in}}%
\pgfpathlineto{\pgfqpoint{11.932690in}{7.191911in}}%
\pgfpathlineto{\pgfqpoint{11.937958in}{7.188599in}}%
\pgfpathlineto{\pgfqpoint{11.943227in}{7.195796in}}%
\pgfpathlineto{\pgfqpoint{11.948495in}{7.175737in}}%
\pgfpathlineto{\pgfqpoint{11.953763in}{7.170801in}}%
\pgfpathlineto{\pgfqpoint{11.959032in}{7.167972in}}%
\pgfpathlineto{\pgfqpoint{11.964300in}{7.155361in}}%
\pgfpathlineto{\pgfqpoint{11.969568in}{7.145794in}}%
\pgfpathlineto{\pgfqpoint{11.974837in}{7.142197in}}%
\pgfpathlineto{\pgfqpoint{11.980105in}{7.133494in}}%
\pgfpathlineto{\pgfqpoint{11.985373in}{7.129287in}}%
\pgfpathlineto{\pgfqpoint{11.990642in}{7.130317in}}%
\pgfpathlineto{\pgfqpoint{12.001178in}{7.125919in}}%
\pgfpathlineto{\pgfqpoint{12.006447in}{7.128833in}}%
\pgfpathlineto{\pgfqpoint{12.016983in}{7.119034in}}%
\pgfpathlineto{\pgfqpoint{12.022252in}{7.121403in}}%
\pgfpathlineto{\pgfqpoint{12.027520in}{7.119169in}}%
\pgfpathlineto{\pgfqpoint{12.032788in}{7.127540in}}%
\pgfpathlineto{\pgfqpoint{12.038057in}{7.122140in}}%
\pgfpathlineto{\pgfqpoint{12.043325in}{7.119677in}}%
\pgfpathlineto{\pgfqpoint{12.048593in}{7.118526in}}%
\pgfpathlineto{\pgfqpoint{12.053862in}{7.115805in}}%
\pgfpathlineto{\pgfqpoint{12.059130in}{7.111422in}}%
\pgfpathlineto{\pgfqpoint{12.064398in}{7.119348in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{7.113621in}}%
\pgfpathlineto{\pgfqpoint{12.080203in}{7.111069in}}%
\pgfpathlineto{\pgfqpoint{12.085472in}{7.116665in}}%
\pgfpathlineto{\pgfqpoint{12.096008in}{7.114006in}}%
\pgfpathlineto{\pgfqpoint{12.101277in}{7.113636in}}%
\pgfpathlineto{\pgfqpoint{12.106545in}{7.110340in}}%
\pgfpathlineto{\pgfqpoint{12.111813in}{7.112083in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{7.105903in}}%
\pgfpathlineto{\pgfqpoint{12.122350in}{7.114814in}}%
\pgfpathlineto{\pgfqpoint{12.127618in}{7.114152in}}%
\pgfpathlineto{\pgfqpoint{12.132887in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{12.143423in}{7.106435in}}%
\pgfpathlineto{\pgfqpoint{12.159228in}{7.108539in}}%
\pgfpathlineto{\pgfqpoint{12.164497in}{7.106610in}}%
\pgfpathlineto{\pgfqpoint{12.169765in}{7.114182in}}%
\pgfpathlineto{\pgfqpoint{12.175033in}{7.110409in}}%
\pgfpathlineto{\pgfqpoint{12.180302in}{7.110495in}}%
\pgfpathlineto{\pgfqpoint{12.185570in}{7.106882in}}%
\pgfpathlineto{\pgfqpoint{12.190838in}{7.119590in}}%
\pgfpathlineto{\pgfqpoint{12.196107in}{7.113043in}}%
\pgfpathlineto{\pgfqpoint{12.201375in}{7.112063in}}%
\pgfpathlineto{\pgfqpoint{12.206643in}{7.108294in}}%
\pgfpathlineto{\pgfqpoint{12.211911in}{7.107536in}}%
\pgfpathlineto{\pgfqpoint{12.217180in}{7.108547in}}%
\pgfpathlineto{\pgfqpoint{12.227716in}{7.108165in}}%
\pgfpathlineto{\pgfqpoint{12.232985in}{7.109266in}}%
\pgfpathlineto{\pgfqpoint{12.243521in}{7.113212in}}%
\pgfpathlineto{\pgfqpoint{12.248790in}{7.113037in}}%
\pgfpathlineto{\pgfqpoint{12.254058in}{7.111436in}}%
\pgfpathlineto{\pgfqpoint{12.259326in}{7.112575in}}%
\pgfpathlineto{\pgfqpoint{12.269863in}{7.107887in}}%
\pgfpathlineto{\pgfqpoint{12.275131in}{7.108943in}}%
\pgfpathlineto{\pgfqpoint{12.280400in}{7.107560in}}%
\pgfpathlineto{\pgfqpoint{12.285668in}{7.108861in}}%
\pgfpathlineto{\pgfqpoint{12.290936in}{7.106126in}}%
\pgfpathlineto{\pgfqpoint{12.296205in}{7.109834in}}%
\pgfpathlineto{\pgfqpoint{12.301473in}{7.109926in}}%
\pgfpathlineto{\pgfqpoint{12.312010in}{7.106202in}}%
\pgfpathlineto{\pgfqpoint{12.317278in}{7.101476in}}%
\pgfpathlineto{\pgfqpoint{12.322546in}{7.108947in}}%
\pgfpathlineto{\pgfqpoint{12.327815in}{7.104235in}}%
\pgfpathlineto{\pgfqpoint{12.333083in}{7.104588in}}%
\pgfpathlineto{\pgfqpoint{12.338351in}{7.103535in}}%
\pgfpathlineto{\pgfqpoint{12.343620in}{7.107200in}}%
\pgfpathlineto{\pgfqpoint{12.348888in}{7.106285in}}%
\pgfpathlineto{\pgfqpoint{12.354156in}{7.111793in}}%
\pgfpathlineto{\pgfqpoint{12.359425in}{7.105127in}}%
\pgfpathlineto{\pgfqpoint{12.364693in}{7.110060in}}%
\pgfpathlineto{\pgfqpoint{12.369961in}{7.107018in}}%
\pgfpathlineto{\pgfqpoint{12.375230in}{7.105323in}}%
\pgfpathlineto{\pgfqpoint{12.380498in}{7.105376in}}%
\pgfpathlineto{\pgfqpoint{12.391035in}{7.108750in}}%
\pgfpathlineto{\pgfqpoint{12.396303in}{7.100921in}}%
\pgfpathlineto{\pgfqpoint{12.401571in}{7.103665in}}%
\pgfpathlineto{\pgfqpoint{12.412108in}{7.102464in}}%
\pgfpathlineto{\pgfqpoint{12.417376in}{7.105755in}}%
\pgfpathlineto{\pgfqpoint{12.422645in}{7.102248in}}%
\pgfpathlineto{\pgfqpoint{12.433181in}{7.102813in}}%
\pgfpathlineto{\pgfqpoint{12.438450in}{7.105536in}}%
\pgfpathlineto{\pgfqpoint{12.443718in}{7.099935in}}%
\pgfpathlineto{\pgfqpoint{12.448986in}{7.104142in}}%
\pgfpathlineto{\pgfqpoint{12.454255in}{7.098506in}}%
\pgfpathlineto{\pgfqpoint{12.459523in}{7.101100in}}%
\pgfpathlineto{\pgfqpoint{12.464791in}{7.099809in}}%
\pgfpathlineto{\pgfqpoint{12.470060in}{7.105178in}}%
\pgfpathlineto{\pgfqpoint{12.475328in}{7.099511in}}%
\pgfpathlineto{\pgfqpoint{12.480596in}{7.102594in}}%
\pgfpathlineto{\pgfqpoint{12.485864in}{7.097138in}}%
\pgfpathlineto{\pgfqpoint{12.491133in}{7.106090in}}%
\pgfpathlineto{\pgfqpoint{12.496401in}{7.110001in}}%
\pgfpathlineto{\pgfqpoint{12.501669in}{7.102274in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{7.103963in}}%
\pgfpathlineto{\pgfqpoint{12.512206in}{7.107258in}}%
\pgfpathlineto{\pgfqpoint{12.522743in}{7.100443in}}%
\pgfpathlineto{\pgfqpoint{12.528011in}{7.105728in}}%
\pgfpathlineto{\pgfqpoint{12.538548in}{7.101364in}}%
\pgfpathlineto{\pgfqpoint{12.543816in}{7.103283in}}%
\pgfpathlineto{\pgfqpoint{12.549084in}{7.103498in}}%
\pgfpathlineto{\pgfqpoint{12.554353in}{7.099636in}}%
\pgfpathlineto{\pgfqpoint{12.559621in}{7.105383in}}%
\pgfpathlineto{\pgfqpoint{12.564889in}{7.105324in}}%
\pgfpathlineto{\pgfqpoint{12.570158in}{7.102424in}}%
\pgfpathlineto{\pgfqpoint{12.575426in}{7.106081in}}%
\pgfpathlineto{\pgfqpoint{12.580694in}{7.102499in}}%
\pgfpathlineto{\pgfqpoint{12.585963in}{7.101377in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{7.110062in}}%
\pgfpathlineto{\pgfqpoint{12.596499in}{7.106737in}}%
\pgfpathlineto{\pgfqpoint{12.601768in}{7.108388in}}%
\pgfpathlineto{\pgfqpoint{12.607036in}{7.103138in}}%
\pgfpathlineto{\pgfqpoint{12.617573in}{7.107126in}}%
\pgfpathlineto{\pgfqpoint{12.628109in}{7.103023in}}%
\pgfpathlineto{\pgfqpoint{12.633378in}{7.103066in}}%
\pgfpathlineto{\pgfqpoint{12.643914in}{7.108099in}}%
\pgfpathlineto{\pgfqpoint{12.649183in}{7.106649in}}%
\pgfpathlineto{\pgfqpoint{12.654451in}{7.103631in}}%
\pgfpathlineto{\pgfqpoint{12.659719in}{7.102677in}}%
\pgfpathlineto{\pgfqpoint{12.670256in}{7.106399in}}%
\pgfpathlineto{\pgfqpoint{12.675524in}{7.101681in}}%
\pgfpathlineto{\pgfqpoint{12.680793in}{7.102742in}}%
\pgfpathlineto{\pgfqpoint{12.686061in}{7.108179in}}%
\pgfpathlineto{\pgfqpoint{12.691329in}{7.106639in}}%
\pgfpathlineto{\pgfqpoint{12.696598in}{7.101847in}}%
\pgfpathlineto{\pgfqpoint{12.701866in}{7.104844in}}%
\pgfpathlineto{\pgfqpoint{12.707134in}{7.099333in}}%
\pgfpathlineto{\pgfqpoint{12.712403in}{7.104400in}}%
\pgfpathlineto{\pgfqpoint{12.717671in}{7.097656in}}%
\pgfpathlineto{\pgfqpoint{12.722939in}{7.104270in}}%
\pgfpathlineto{\pgfqpoint{12.728208in}{7.106799in}}%
\pgfpathlineto{\pgfqpoint{12.733476in}{7.110581in}}%
\pgfpathlineto{\pgfqpoint{12.749281in}{7.103103in}}%
\pgfpathlineto{\pgfqpoint{12.754549in}{7.107754in}}%
\pgfpathlineto{\pgfqpoint{12.759818in}{7.102480in}}%
\pgfpathlineto{\pgfqpoint{12.770354in}{7.102947in}}%
\pgfpathlineto{\pgfqpoint{12.775622in}{7.109160in}}%
\pgfpathlineto{\pgfqpoint{12.780891in}{7.101949in}}%
\pgfpathlineto{\pgfqpoint{12.786159in}{7.105752in}}%
\pgfpathlineto{\pgfqpoint{12.791427in}{7.104460in}}%
\pgfpathlineto{\pgfqpoint{12.796696in}{7.097422in}}%
\pgfpathlineto{\pgfqpoint{12.801964in}{7.105219in}}%
\pgfpathlineto{\pgfqpoint{12.807232in}{7.107688in}}%
\pgfpathlineto{\pgfqpoint{12.812501in}{7.101212in}}%
\pgfpathlineto{\pgfqpoint{12.817769in}{7.100308in}}%
\pgfpathlineto{\pgfqpoint{12.823037in}{7.102360in}}%
\pgfpathlineto{\pgfqpoint{12.828306in}{7.095420in}}%
\pgfpathlineto{\pgfqpoint{12.833574in}{7.101716in}}%
\pgfpathlineto{\pgfqpoint{12.844111in}{7.101698in}}%
\pgfpathlineto{\pgfqpoint{12.849379in}{7.100823in}}%
\pgfpathlineto{\pgfqpoint{12.854647in}{7.109182in}}%
\pgfpathlineto{\pgfqpoint{12.859916in}{7.104253in}}%
\pgfpathlineto{\pgfqpoint{12.865184in}{7.106044in}}%
\pgfpathlineto{\pgfqpoint{12.870452in}{7.109752in}}%
\pgfpathlineto{\pgfqpoint{12.875721in}{7.105595in}}%
\pgfpathlineto{\pgfqpoint{12.880989in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{12.886257in}{7.107688in}}%
\pgfpathlineto{\pgfqpoint{12.891526in}{7.105382in}}%
\pgfpathlineto{\pgfqpoint{12.896794in}{7.110342in}}%
\pgfpathlineto{\pgfqpoint{12.902062in}{7.103001in}}%
\pgfpathlineto{\pgfqpoint{12.907331in}{7.105499in}}%
\pgfpathlineto{\pgfqpoint{12.912599in}{7.102387in}}%
\pgfpathlineto{\pgfqpoint{12.917867in}{7.105705in}}%
\pgfpathlineto{\pgfqpoint{12.928404in}{7.104055in}}%
\pgfpathlineto{\pgfqpoint{12.933672in}{7.104815in}}%
\pgfpathlineto{\pgfqpoint{12.938941in}{7.103430in}}%
\pgfpathlineto{\pgfqpoint{12.944209in}{7.097125in}}%
\pgfpathlineto{\pgfqpoint{12.949477in}{7.101891in}}%
\pgfpathlineto{\pgfqpoint{12.960014in}{7.103559in}}%
\pgfpathlineto{\pgfqpoint{12.965282in}{7.103035in}}%
\pgfpathlineto{\pgfqpoint{12.970551in}{7.108482in}}%
\pgfpathlineto{\pgfqpoint{12.981087in}{7.102055in}}%
\pgfpathlineto{\pgfqpoint{12.986356in}{7.105078in}}%
\pgfpathlineto{\pgfqpoint{12.991624in}{7.101579in}}%
\pgfpathlineto{\pgfqpoint{12.996892in}{7.101867in}}%
\pgfpathlineto{\pgfqpoint{13.002161in}{7.104133in}}%
\pgfpathlineto{\pgfqpoint{13.007429in}{7.098126in}}%
\pgfpathlineto{\pgfqpoint{13.017966in}{7.107873in}}%
\pgfpathlineto{\pgfqpoint{13.028502in}{7.105232in}}%
\pgfpathlineto{\pgfqpoint{13.033771in}{7.103710in}}%
\pgfpathlineto{\pgfqpoint{13.039039in}{7.108322in}}%
\pgfpathlineto{\pgfqpoint{13.044307in}{7.105331in}}%
\pgfpathlineto{\pgfqpoint{13.049575in}{7.100168in}}%
\pgfpathlineto{\pgfqpoint{13.054844in}{7.106858in}}%
\pgfpathlineto{\pgfqpoint{13.060112in}{7.101955in}}%
\pgfpathlineto{\pgfqpoint{13.070649in}{7.107359in}}%
\pgfpathlineto{\pgfqpoint{13.075917in}{7.106513in}}%
\pgfpathlineto{\pgfqpoint{13.086454in}{7.109375in}}%
\pgfpathlineto{\pgfqpoint{13.096990in}{7.101817in}}%
\pgfpathlineto{\pgfqpoint{13.102259in}{7.105452in}}%
\pgfpathlineto{\pgfqpoint{13.107527in}{7.104477in}}%
\pgfpathlineto{\pgfqpoint{13.112795in}{7.099328in}}%
\pgfpathlineto{\pgfqpoint{13.118064in}{7.104847in}}%
\pgfpathlineto{\pgfqpoint{13.123332in}{7.103166in}}%
\pgfpathlineto{\pgfqpoint{13.128600in}{7.110321in}}%
\pgfpathlineto{\pgfqpoint{13.133869in}{7.102463in}}%
\pgfpathlineto{\pgfqpoint{13.139137in}{7.100195in}}%
\pgfpathlineto{\pgfqpoint{13.149674in}{7.102957in}}%
\pgfpathlineto{\pgfqpoint{13.154942in}{7.098631in}}%
\pgfpathlineto{\pgfqpoint{13.165479in}{7.105639in}}%
\pgfpathlineto{\pgfqpoint{13.170747in}{7.103780in}}%
\pgfpathlineto{\pgfqpoint{13.176015in}{7.107596in}}%
\pgfpathlineto{\pgfqpoint{13.186552in}{7.102033in}}%
\pgfpathlineto{\pgfqpoint{13.197089in}{7.106045in}}%
\pgfpathlineto{\pgfqpoint{13.202357in}{7.102330in}}%
\pgfpathlineto{\pgfqpoint{13.207625in}{7.104916in}}%
\pgfpathlineto{\pgfqpoint{13.212894in}{7.099256in}}%
\pgfpathlineto{\pgfqpoint{13.218162in}{7.097509in}}%
\pgfpathlineto{\pgfqpoint{13.223430in}{7.107058in}}%
\pgfpathlineto{\pgfqpoint{13.228699in}{7.102908in}}%
\pgfpathlineto{\pgfqpoint{13.233967in}{7.105686in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.101548in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.101548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.191245in}{6.985000in}}{\pgfqpoint{3.193133in}{1.955800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.336387in}{7.073900in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.073900in}}%
\pgfpathlineto{\pgfqpoint{13.239235in}{7.073900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384378in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{6.985000in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{6.985000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.191245in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{13.384378in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787811in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> newsvendorConvergenceCurve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.937190in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937190in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937190in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.166942in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166942in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166942in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.396694in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396694in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396694in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.626446in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626446in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626446in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.856198in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856198in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.856198in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.842566in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.842566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.842566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949316in, y=5.737043in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.447110in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.447110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.447110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949316in, y=6.341587in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.051653in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.051653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.051653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949316in, y=6.946130in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.656197in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.656197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.656197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=7.550674in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.260741in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.260741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.260741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=8.155218in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.865285in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.865285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.865285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=8.759762in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355919in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Case1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.779164in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{8.528833in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{8.214808in}}%
\pgfpathlineto{\pgfqpoint{2.756628in}{7.379682in}}%
\pgfpathlineto{\pgfqpoint{2.768926in}{6.971964in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{6.670517in}}%
\pgfpathlineto{\pgfqpoint{2.793521in}{6.157928in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{5.815465in}}%
\pgfpathlineto{\pgfqpoint{2.818116in}{5.649772in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{5.626724in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{5.574913in}}%
\pgfpathlineto{\pgfqpoint{2.867306in}{5.575278in}}%
\pgfpathlineto{\pgfqpoint{2.879603in}{5.596192in}}%
\pgfpathlineto{\pgfqpoint{2.891901in}{5.579331in}}%
\pgfpathlineto{\pgfqpoint{2.904198in}{5.614511in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{5.588919in}}%
\pgfpathlineto{\pgfqpoint{2.928793in}{5.602336in}}%
\pgfpathlineto{\pgfqpoint{2.941091in}{5.601747in}}%
\pgfpathlineto{\pgfqpoint{2.953388in}{5.579382in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{5.565051in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{5.554815in}}%
\pgfpathlineto{\pgfqpoint{2.990281in}{5.584908in}}%
\pgfpathlineto{\pgfqpoint{3.002579in}{5.576093in}}%
\pgfpathlineto{\pgfqpoint{3.014876in}{5.589261in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{5.610950in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{5.577479in}}%
\pgfpathlineto{\pgfqpoint{3.051769in}{5.586684in}}%
\pgfpathlineto{\pgfqpoint{3.064066in}{5.578668in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{5.633418in}}%
\pgfpathlineto{\pgfqpoint{3.088661in}{5.580183in}}%
\pgfpathlineto{\pgfqpoint{3.100959in}{5.607907in}}%
\pgfpathlineto{\pgfqpoint{3.113256in}{5.613116in}}%
\pgfpathlineto{\pgfqpoint{3.125554in}{5.607167in}}%
\pgfpathlineto{\pgfqpoint{3.137851in}{5.589145in}}%
\pgfpathlineto{\pgfqpoint{3.150149in}{5.560323in}}%
\pgfpathlineto{\pgfqpoint{3.162446in}{5.576903in}}%
\pgfpathlineto{\pgfqpoint{3.174744in}{5.569595in}}%
\pgfpathlineto{\pgfqpoint{3.187041in}{5.586749in}}%
\pgfpathlineto{\pgfqpoint{3.199339in}{5.587186in}}%
\pgfpathlineto{\pgfqpoint{3.211636in}{5.605857in}}%
\pgfpathlineto{\pgfqpoint{3.223934in}{5.598672in}}%
\pgfpathlineto{\pgfqpoint{3.236231in}{5.566075in}}%
\pgfpathlineto{\pgfqpoint{3.248529in}{5.573856in}}%
\pgfpathlineto{\pgfqpoint{3.260826in}{5.553925in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{5.577802in}}%
\pgfpathlineto{\pgfqpoint{3.285421in}{5.615119in}}%
\pgfpathlineto{\pgfqpoint{3.297719in}{5.570680in}}%
\pgfpathlineto{\pgfqpoint{3.310017in}{5.583180in}}%
\pgfpathlineto{\pgfqpoint{3.322314in}{5.609695in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{5.574699in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{5.557875in}}%
\pgfpathlineto{\pgfqpoint{3.371504in}{5.592644in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{5.579637in}}%
\pgfpathlineto{\pgfqpoint{3.396099in}{5.552296in}}%
\pgfpathlineto{\pgfqpoint{3.408397in}{5.557700in}}%
\pgfpathlineto{\pgfqpoint{3.420694in}{5.567708in}}%
\pgfpathlineto{\pgfqpoint{3.432992in}{5.592658in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{5.581675in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{5.589452in}}%
\pgfpathlineto{\pgfqpoint{3.469884in}{5.586817in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{5.588750in}}%
\pgfpathlineto{\pgfqpoint{3.494479in}{5.580870in}}%
\pgfpathlineto{\pgfqpoint{3.506777in}{5.590543in}}%
\pgfpathlineto{\pgfqpoint{3.519074in}{5.579170in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{5.553239in}}%
\pgfpathlineto{\pgfqpoint{3.543669in}{5.565283in}}%
\pgfpathlineto{\pgfqpoint{3.555967in}{5.585005in}}%
\pgfpathlineto{\pgfqpoint{3.568264in}{5.572067in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{5.574322in}}%
\pgfpathlineto{\pgfqpoint{3.592860in}{5.564056in}}%
\pgfpathlineto{\pgfqpoint{3.605157in}{5.605145in}}%
\pgfpathlineto{\pgfqpoint{3.617455in}{5.594460in}}%
\pgfpathlineto{\pgfqpoint{3.642050in}{5.579276in}}%
\pgfpathlineto{\pgfqpoint{3.666645in}{5.579534in}}%
\pgfpathlineto{\pgfqpoint{3.678942in}{5.549952in}}%
\pgfpathlineto{\pgfqpoint{3.691240in}{5.587493in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{5.581397in}}%
\pgfpathlineto{\pgfqpoint{3.715835in}{5.593444in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.613888in}}%
\pgfpathlineto{\pgfqpoint{3.740430in}{5.582973in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{5.596902in}}%
\pgfpathlineto{\pgfqpoint{3.765025in}{5.605921in}}%
\pgfpathlineto{\pgfqpoint{3.777322in}{5.569004in}}%
\pgfpathlineto{\pgfqpoint{3.789620in}{5.595123in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{5.607078in}}%
\pgfpathlineto{\pgfqpoint{3.814215in}{5.576998in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{5.607614in}}%
\pgfpathlineto{\pgfqpoint{3.838810in}{5.574353in}}%
\pgfpathlineto{\pgfqpoint{3.851107in}{5.611756in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{5.571439in}}%
\pgfpathlineto{\pgfqpoint{3.875702in}{5.566561in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{5.582171in}}%
\pgfpathlineto{\pgfqpoint{3.900298in}{5.586373in}}%
\pgfpathlineto{\pgfqpoint{3.912595in}{5.612533in}}%
\pgfpathlineto{\pgfqpoint{3.924893in}{5.556133in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{5.582218in}}%
\pgfpathlineto{\pgfqpoint{3.949488in}{5.549909in}}%
\pgfpathlineto{\pgfqpoint{3.961785in}{5.573961in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{5.613380in}}%
\pgfpathlineto{\pgfqpoint{3.986380in}{5.604663in}}%
\pgfpathlineto{\pgfqpoint{3.998678in}{5.577565in}}%
\pgfpathlineto{\pgfqpoint{4.010975in}{5.578184in}}%
\pgfpathlineto{\pgfqpoint{4.023273in}{5.586676in}}%
\pgfpathlineto{\pgfqpoint{4.035570in}{5.611035in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{5.606210in}}%
\pgfpathlineto{\pgfqpoint{4.060165in}{5.592143in}}%
\pgfpathlineto{\pgfqpoint{4.072463in}{5.556651in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{5.573600in}}%
\pgfpathlineto{\pgfqpoint{4.097058in}{5.611770in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{5.568791in}}%
\pgfpathlineto{\pgfqpoint{4.121653in}{5.572615in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{5.596725in}}%
\pgfpathlineto{\pgfqpoint{4.146248in}{5.592477in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{5.572876in}}%
\pgfpathlineto{\pgfqpoint{4.170843in}{5.603573in}}%
\pgfpathlineto{\pgfqpoint{4.183140in}{5.597434in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{5.614283in}}%
\pgfpathlineto{\pgfqpoint{4.207736in}{5.590556in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{5.572682in}}%
\pgfpathlineto{\pgfqpoint{4.232331in}{5.575060in}}%
\pgfpathlineto{\pgfqpoint{4.244628in}{5.551219in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{5.594952in}}%
\pgfpathlineto{\pgfqpoint{4.269223in}{5.578631in}}%
\pgfpathlineto{\pgfqpoint{4.281521in}{5.585637in}}%
\pgfpathlineto{\pgfqpoint{4.293818in}{5.546436in}}%
\pgfpathlineto{\pgfqpoint{4.306116in}{5.597940in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{5.563613in}}%
\pgfpathlineto{\pgfqpoint{4.330711in}{5.573615in}}%
\pgfpathlineto{\pgfqpoint{4.343008in}{5.578438in}}%
\pgfpathlineto{\pgfqpoint{4.355306in}{5.571621in}}%
\pgfpathlineto{\pgfqpoint{4.367603in}{5.591548in}}%
\pgfpathlineto{\pgfqpoint{4.379901in}{5.590924in}}%
\pgfpathlineto{\pgfqpoint{4.392198in}{5.593634in}}%
\pgfpathlineto{\pgfqpoint{4.404496in}{5.609409in}}%
\pgfpathlineto{\pgfqpoint{4.416793in}{5.591243in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{5.586380in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{5.586357in}}%
\pgfpathlineto{\pgfqpoint{4.453686in}{5.602664in}}%
\pgfpathlineto{\pgfqpoint{4.465983in}{5.559142in}}%
\pgfpathlineto{\pgfqpoint{4.478281in}{5.588721in}}%
\pgfpathlineto{\pgfqpoint{4.490579in}{5.587666in}}%
\pgfpathlineto{\pgfqpoint{4.502876in}{5.591150in}}%
\pgfpathlineto{\pgfqpoint{4.515174in}{5.597587in}}%
\pgfpathlineto{\pgfqpoint{4.527471in}{5.581759in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{5.611243in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{5.593967in}}%
\pgfpathlineto{\pgfqpoint{4.576661in}{5.598342in}}%
\pgfpathlineto{\pgfqpoint{4.588959in}{5.571183in}}%
\pgfpathlineto{\pgfqpoint{4.601256in}{5.593782in}}%
\pgfpathlineto{\pgfqpoint{4.613554in}{5.597412in}}%
\pgfpathlineto{\pgfqpoint{4.625851in}{5.566386in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{5.594134in}}%
\pgfpathlineto{\pgfqpoint{4.662744in}{5.595517in}}%
\pgfpathlineto{\pgfqpoint{4.675041in}{5.589619in}}%
\pgfpathlineto{\pgfqpoint{4.687339in}{5.586199in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{5.575347in}}%
\pgfpathlineto{\pgfqpoint{4.711934in}{5.609128in}}%
\pgfpathlineto{\pgfqpoint{4.724231in}{5.560209in}}%
\pgfpathlineto{\pgfqpoint{4.736529in}{5.556744in}}%
\pgfpathlineto{\pgfqpoint{4.748826in}{5.601918in}}%
\pgfpathlineto{\pgfqpoint{4.761124in}{5.564855in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{5.591304in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{5.576124in}}%
\pgfpathlineto{\pgfqpoint{4.798017in}{5.596031in}}%
\pgfpathlineto{\pgfqpoint{4.810314in}{5.591470in}}%
\pgfpathlineto{\pgfqpoint{4.822612in}{5.573584in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{5.590125in}}%
\pgfpathlineto{\pgfqpoint{4.847207in}{5.586932in}}%
\pgfpathlineto{\pgfqpoint{4.859504in}{5.587036in}}%
\pgfpathlineto{\pgfqpoint{4.871802in}{5.599834in}}%
\pgfpathlineto{\pgfqpoint{4.884099in}{5.609267in}}%
\pgfpathlineto{\pgfqpoint{4.896397in}{5.614588in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{5.563970in}}%
\pgfpathlineto{\pgfqpoint{4.920992in}{5.598274in}}%
\pgfpathlineto{\pgfqpoint{4.933289in}{5.582361in}}%
\pgfpathlineto{\pgfqpoint{4.945587in}{5.575716in}}%
\pgfpathlineto{\pgfqpoint{4.957884in}{5.605231in}}%
\pgfpathlineto{\pgfqpoint{4.970182in}{5.596211in}}%
\pgfpathlineto{\pgfqpoint{4.982479in}{5.581708in}}%
\pgfpathlineto{\pgfqpoint{4.994777in}{5.597319in}}%
\pgfpathlineto{\pgfqpoint{5.007074in}{5.595995in}}%
\pgfpathlineto{\pgfqpoint{5.019372in}{5.590175in}}%
\pgfpathlineto{\pgfqpoint{5.031669in}{5.588636in}}%
\pgfpathlineto{\pgfqpoint{5.043967in}{5.593916in}}%
\pgfpathlineto{\pgfqpoint{5.056264in}{5.587161in}}%
\pgfpathlineto{\pgfqpoint{5.068562in}{5.591656in}}%
\pgfpathlineto{\pgfqpoint{5.080860in}{5.611678in}}%
\pgfpathlineto{\pgfqpoint{5.093157in}{5.590198in}}%
\pgfpathlineto{\pgfqpoint{5.105455in}{5.554960in}}%
\pgfpathlineto{\pgfqpoint{5.117752in}{5.589100in}}%
\pgfpathlineto{\pgfqpoint{5.130050in}{5.576532in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{5.574681in}}%
\pgfpathlineto{\pgfqpoint{5.154645in}{5.607844in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{5.608566in}}%
\pgfpathlineto{\pgfqpoint{5.179240in}{5.590025in}}%
\pgfpathlineto{\pgfqpoint{5.191537in}{5.578032in}}%
\pgfpathlineto{\pgfqpoint{5.203835in}{5.613345in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{5.599065in}}%
\pgfpathlineto{\pgfqpoint{5.228430in}{5.581862in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{5.577475in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{5.597330in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{5.586347in}}%
\pgfpathlineto{\pgfqpoint{5.277620in}{5.590591in}}%
\pgfpathlineto{\pgfqpoint{5.289917in}{5.614253in}}%
\pgfpathlineto{\pgfqpoint{5.302215in}{5.553176in}}%
\pgfpathlineto{\pgfqpoint{5.314512in}{5.611452in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{5.590955in}}%
\pgfpathlineto{\pgfqpoint{5.339107in}{5.575063in}}%
\pgfpathlineto{\pgfqpoint{5.351405in}{5.623435in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{5.608819in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{5.561952in}}%
\pgfpathlineto{\pgfqpoint{5.388298in}{5.589440in}}%
\pgfpathlineto{\pgfqpoint{5.400595in}{5.613635in}}%
\pgfpathlineto{\pgfqpoint{5.412893in}{5.557053in}}%
\pgfpathlineto{\pgfqpoint{5.425190in}{5.589993in}}%
\pgfpathlineto{\pgfqpoint{5.437488in}{5.584706in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{5.573528in}}%
\pgfpathlineto{\pgfqpoint{5.462083in}{5.596977in}}%
\pgfpathlineto{\pgfqpoint{5.474380in}{5.594390in}}%
\pgfpathlineto{\pgfqpoint{5.486678in}{5.571184in}}%
\pgfpathlineto{\pgfqpoint{5.498975in}{5.586683in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{5.586987in}}%
\pgfpathlineto{\pgfqpoint{5.523570in}{5.565384in}}%
\pgfpathlineto{\pgfqpoint{5.535868in}{5.586754in}}%
\pgfpathlineto{\pgfqpoint{5.548165in}{5.604021in}}%
\pgfpathlineto{\pgfqpoint{5.572760in}{5.562156in}}%
\pgfpathlineto{\pgfqpoint{5.585058in}{5.581528in}}%
\pgfpathlineto{\pgfqpoint{5.597355in}{5.569249in}}%
\pgfpathlineto{\pgfqpoint{5.609653in}{5.598103in}}%
\pgfpathlineto{\pgfqpoint{5.621950in}{5.582135in}}%
\pgfpathlineto{\pgfqpoint{5.634248in}{5.576959in}}%
\pgfpathlineto{\pgfqpoint{5.646545in}{5.587032in}}%
\pgfpathlineto{\pgfqpoint{5.658843in}{5.571051in}}%
\pgfpathlineto{\pgfqpoint{5.671140in}{5.584059in}}%
\pgfpathlineto{\pgfqpoint{5.683438in}{5.555061in}}%
\pgfpathlineto{\pgfqpoint{5.695736in}{5.586051in}}%
\pgfpathlineto{\pgfqpoint{5.708033in}{5.598217in}}%
\pgfpathlineto{\pgfqpoint{5.720331in}{5.589577in}}%
\pgfpathlineto{\pgfqpoint{5.732628in}{5.613180in}}%
\pgfpathlineto{\pgfqpoint{5.757223in}{5.571484in}}%
\pgfpathlineto{\pgfqpoint{5.769521in}{5.570581in}}%
\pgfpathlineto{\pgfqpoint{5.781818in}{5.606035in}}%
\pgfpathlineto{\pgfqpoint{5.794116in}{5.564621in}}%
\pgfpathlineto{\pgfqpoint{5.806413in}{5.602630in}}%
\pgfpathlineto{\pgfqpoint{5.818711in}{5.610190in}}%
\pgfpathlineto{\pgfqpoint{5.831008in}{5.568195in}}%
\pgfpathlineto{\pgfqpoint{5.843306in}{5.571884in}}%
\pgfpathlineto{\pgfqpoint{5.855603in}{5.578058in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{5.546457in}}%
\pgfpathlineto{\pgfqpoint{5.892496in}{5.591919in}}%
\pgfpathlineto{\pgfqpoint{5.904793in}{5.567484in}}%
\pgfpathlineto{\pgfqpoint{5.917091in}{5.568996in}}%
\pgfpathlineto{\pgfqpoint{5.929388in}{5.596579in}}%
\pgfpathlineto{\pgfqpoint{5.941686in}{5.606985in}}%
\pgfpathlineto{\pgfqpoint{5.953983in}{5.583695in}}%
\pgfpathlineto{\pgfqpoint{5.966281in}{5.602866in}}%
\pgfpathlineto{\pgfqpoint{5.978579in}{5.593124in}}%
\pgfpathlineto{\pgfqpoint{5.990876in}{5.626165in}}%
\pgfpathlineto{\pgfqpoint{6.003174in}{5.592218in}}%
\pgfpathlineto{\pgfqpoint{6.015471in}{5.586512in}}%
\pgfpathlineto{\pgfqpoint{6.027769in}{5.591253in}}%
\pgfpathlineto{\pgfqpoint{6.040066in}{5.591581in}}%
\pgfpathlineto{\pgfqpoint{6.052364in}{5.577324in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{5.584759in}}%
\pgfpathlineto{\pgfqpoint{6.076959in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{6.089256in}{5.585036in}}%
\pgfpathlineto{\pgfqpoint{6.101554in}{5.565104in}}%
\pgfpathlineto{\pgfqpoint{6.113851in}{5.573355in}}%
\pgfpathlineto{\pgfqpoint{6.126149in}{5.587718in}}%
\pgfpathlineto{\pgfqpoint{6.138446in}{5.588380in}}%
\pgfpathlineto{\pgfqpoint{6.150744in}{5.604818in}}%
\pgfpathlineto{\pgfqpoint{6.163041in}{5.607719in}}%
\pgfpathlineto{\pgfqpoint{6.175339in}{5.594080in}}%
\pgfpathlineto{\pgfqpoint{6.187636in}{5.578562in}}%
\pgfpathlineto{\pgfqpoint{6.199934in}{5.586392in}}%
\pgfpathlineto{\pgfqpoint{6.212231in}{5.602730in}}%
\pgfpathlineto{\pgfqpoint{6.224529in}{5.583562in}}%
\pgfpathlineto{\pgfqpoint{6.236826in}{5.593961in}}%
\pgfpathlineto{\pgfqpoint{6.249124in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.261421in}{5.589282in}}%
\pgfpathlineto{\pgfqpoint{6.273719in}{5.571377in}}%
\pgfpathlineto{\pgfqpoint{6.298314in}{5.621851in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{5.611166in}}%
\pgfpathlineto{\pgfqpoint{6.322909in}{5.575437in}}%
\pgfpathlineto{\pgfqpoint{6.335207in}{5.588857in}}%
\pgfpathlineto{\pgfqpoint{6.347504in}{5.571000in}}%
\pgfpathlineto{\pgfqpoint{6.359802in}{5.588784in}}%
\pgfpathlineto{\pgfqpoint{6.372099in}{5.588903in}}%
\pgfpathlineto{\pgfqpoint{6.384397in}{5.585699in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{5.552631in}}%
\pgfpathlineto{\pgfqpoint{6.408992in}{5.605507in}}%
\pgfpathlineto{\pgfqpoint{6.421289in}{5.598707in}}%
\pgfpathlineto{\pgfqpoint{6.433587in}{5.579642in}}%
\pgfpathlineto{\pgfqpoint{6.445884in}{5.592977in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{5.600974in}}%
\pgfpathlineto{\pgfqpoint{6.470479in}{5.585428in}}%
\pgfpathlineto{\pgfqpoint{6.482777in}{5.581794in}}%
\pgfpathlineto{\pgfqpoint{6.519669in}{5.603892in}}%
\pgfpathlineto{\pgfqpoint{6.531967in}{5.606369in}}%
\pgfpathlineto{\pgfqpoint{6.544264in}{5.591761in}}%
\pgfpathlineto{\pgfqpoint{6.556562in}{5.606572in}}%
\pgfpathlineto{\pgfqpoint{6.568860in}{5.588316in}}%
\pgfpathlineto{\pgfqpoint{6.581157in}{5.611956in}}%
\pgfpathlineto{\pgfqpoint{6.605752in}{5.586683in}}%
\pgfpathlineto{\pgfqpoint{6.618050in}{5.591651in}}%
\pgfpathlineto{\pgfqpoint{6.630347in}{5.590473in}}%
\pgfpathlineto{\pgfqpoint{6.642645in}{5.601283in}}%
\pgfpathlineto{\pgfqpoint{6.654942in}{5.552219in}}%
\pgfpathlineto{\pgfqpoint{6.667240in}{5.562352in}}%
\pgfpathlineto{\pgfqpoint{6.679537in}{5.594636in}}%
\pgfpathlineto{\pgfqpoint{6.691835in}{5.564322in}}%
\pgfpathlineto{\pgfqpoint{6.704132in}{5.579908in}}%
\pgfpathlineto{\pgfqpoint{6.716430in}{5.580424in}}%
\pgfpathlineto{\pgfqpoint{6.728727in}{5.575961in}}%
\pgfpathlineto{\pgfqpoint{6.741025in}{5.576317in}}%
\pgfpathlineto{\pgfqpoint{6.753322in}{5.599304in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{5.561311in}}%
\pgfpathlineto{\pgfqpoint{6.777917in}{5.600097in}}%
\pgfpathlineto{\pgfqpoint{6.790215in}{5.563947in}}%
\pgfpathlineto{\pgfqpoint{6.802512in}{5.609251in}}%
\pgfpathlineto{\pgfqpoint{6.814810in}{5.581770in}}%
\pgfpathlineto{\pgfqpoint{6.827107in}{5.569430in}}%
\pgfpathlineto{\pgfqpoint{6.839405in}{5.601889in}}%
\pgfpathlineto{\pgfqpoint{6.851702in}{5.579097in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{5.578066in}}%
\pgfpathlineto{\pgfqpoint{6.876298in}{5.587892in}}%
\pgfpathlineto{\pgfqpoint{6.888595in}{5.563147in}}%
\pgfpathlineto{\pgfqpoint{6.900893in}{5.583302in}}%
\pgfpathlineto{\pgfqpoint{6.913190in}{5.562650in}}%
\pgfpathlineto{\pgfqpoint{6.925488in}{5.571247in}}%
\pgfpathlineto{\pgfqpoint{6.937785in}{5.569683in}}%
\pgfpathlineto{\pgfqpoint{6.950083in}{5.581041in}}%
\pgfpathlineto{\pgfqpoint{6.962380in}{5.559196in}}%
\pgfpathlineto{\pgfqpoint{6.974678in}{5.602563in}}%
\pgfpathlineto{\pgfqpoint{6.986975in}{5.579227in}}%
\pgfpathlineto{\pgfqpoint{6.999273in}{5.622456in}}%
\pgfpathlineto{\pgfqpoint{7.011570in}{5.566212in}}%
\pgfpathlineto{\pgfqpoint{7.023868in}{5.582660in}}%
\pgfpathlineto{\pgfqpoint{7.036165in}{5.588609in}}%
\pgfpathlineto{\pgfqpoint{7.048463in}{5.584283in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{5.609142in}}%
\pgfpathlineto{\pgfqpoint{7.073058in}{5.612575in}}%
\pgfpathlineto{\pgfqpoint{7.085355in}{5.603011in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{5.573205in}}%
\pgfpathlineto{\pgfqpoint{7.109950in}{5.559339in}}%
\pgfpathlineto{\pgfqpoint{7.122248in}{5.610837in}}%
\pgfpathlineto{\pgfqpoint{7.134545in}{5.560119in}}%
\pgfpathlineto{\pgfqpoint{7.146843in}{5.599979in}}%
\pgfpathlineto{\pgfqpoint{7.159140in}{5.584452in}}%
\pgfpathlineto{\pgfqpoint{7.171438in}{5.592844in}}%
\pgfpathlineto{\pgfqpoint{7.183736in}{5.593618in}}%
\pgfpathlineto{\pgfqpoint{7.196033in}{5.624943in}}%
\pgfpathlineto{\pgfqpoint{7.208331in}{5.566557in}}%
\pgfpathlineto{\pgfqpoint{7.220628in}{5.590798in}}%
\pgfpathlineto{\pgfqpoint{7.232926in}{5.599409in}}%
\pgfpathlineto{\pgfqpoint{7.245223in}{5.593542in}}%
\pgfpathlineto{\pgfqpoint{7.257521in}{5.619419in}}%
\pgfpathlineto{\pgfqpoint{7.269818in}{5.611566in}}%
\pgfpathlineto{\pgfqpoint{7.282116in}{5.584163in}}%
\pgfpathlineto{\pgfqpoint{7.294413in}{5.567939in}}%
\pgfpathlineto{\pgfqpoint{7.306711in}{5.563035in}}%
\pgfpathlineto{\pgfqpoint{7.319008in}{5.565289in}}%
\pgfpathlineto{\pgfqpoint{7.331306in}{5.572780in}}%
\pgfpathlineto{\pgfqpoint{7.343603in}{5.591900in}}%
\pgfpathlineto{\pgfqpoint{7.355901in}{5.598024in}}%
\pgfpathlineto{\pgfqpoint{7.368198in}{5.593306in}}%
\pgfpathlineto{\pgfqpoint{7.380496in}{5.559927in}}%
\pgfpathlineto{\pgfqpoint{7.392793in}{5.581312in}}%
\pgfpathlineto{\pgfqpoint{7.405091in}{5.585313in}}%
\pgfpathlineto{\pgfqpoint{7.417388in}{5.593589in}}%
\pgfpathlineto{\pgfqpoint{7.429686in}{5.596058in}}%
\pgfpathlineto{\pgfqpoint{7.441983in}{5.583722in}}%
\pgfpathlineto{\pgfqpoint{7.454281in}{5.622774in}}%
\pgfpathlineto{\pgfqpoint{7.466579in}{5.590307in}}%
\pgfpathlineto{\pgfqpoint{7.478876in}{5.573654in}}%
\pgfpathlineto{\pgfqpoint{7.491174in}{5.584996in}}%
\pgfpathlineto{\pgfqpoint{7.503471in}{5.602792in}}%
\pgfpathlineto{\pgfqpoint{7.515769in}{5.586149in}}%
\pgfpathlineto{\pgfqpoint{7.528066in}{5.584739in}}%
\pgfpathlineto{\pgfqpoint{7.552661in}{5.575288in}}%
\pgfpathlineto{\pgfqpoint{7.564959in}{5.594358in}}%
\pgfpathlineto{\pgfqpoint{7.577256in}{5.595937in}}%
\pgfpathlineto{\pgfqpoint{7.589554in}{5.600102in}}%
\pgfpathlineto{\pgfqpoint{7.601851in}{5.591868in}}%
\pgfpathlineto{\pgfqpoint{7.614149in}{5.550267in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{5.601727in}}%
\pgfpathlineto{\pgfqpoint{7.638744in}{5.609035in}}%
\pgfpathlineto{\pgfqpoint{7.651041in}{5.570579in}}%
\pgfpathlineto{\pgfqpoint{7.663339in}{5.573709in}}%
\pgfpathlineto{\pgfqpoint{7.675636in}{5.564636in}}%
\pgfpathlineto{\pgfqpoint{7.687934in}{5.569300in}}%
\pgfpathlineto{\pgfqpoint{7.700231in}{5.576960in}}%
\pgfpathlineto{\pgfqpoint{7.712529in}{5.551799in}}%
\pgfpathlineto{\pgfqpoint{7.724826in}{5.587703in}}%
\pgfpathlineto{\pgfqpoint{7.737124in}{5.600791in}}%
\pgfpathlineto{\pgfqpoint{7.749421in}{5.583489in}}%
\pgfpathlineto{\pgfqpoint{7.761719in}{5.574655in}}%
\pgfpathlineto{\pgfqpoint{7.774017in}{5.594349in}}%
\pgfpathlineto{\pgfqpoint{7.786314in}{5.576310in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{5.596587in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{5.573664in}}%
\pgfpathlineto{\pgfqpoint{7.823207in}{5.586639in}}%
\pgfpathlineto{\pgfqpoint{7.835504in}{5.596210in}}%
\pgfpathlineto{\pgfqpoint{7.847802in}{5.573408in}}%
\pgfpathlineto{\pgfqpoint{7.860099in}{5.575340in}}%
\pgfpathlineto{\pgfqpoint{7.872397in}{5.568670in}}%
\pgfpathlineto{\pgfqpoint{7.884694in}{5.585216in}}%
\pgfpathlineto{\pgfqpoint{7.896992in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{7.909289in}{5.589849in}}%
\pgfpathlineto{\pgfqpoint{7.921587in}{5.593133in}}%
\pgfpathlineto{\pgfqpoint{7.933884in}{5.581325in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{5.598168in}}%
\pgfpathlineto{\pgfqpoint{7.958479in}{5.607867in}}%
\pgfpathlineto{\pgfqpoint{7.970777in}{5.597079in}}%
\pgfpathlineto{\pgfqpoint{7.995372in}{5.547718in}}%
\pgfpathlineto{\pgfqpoint{8.007669in}{5.579673in}}%
\pgfpathlineto{\pgfqpoint{8.019967in}{5.572619in}}%
\pgfpathlineto{\pgfqpoint{8.032264in}{5.587354in}}%
\pgfpathlineto{\pgfqpoint{8.044562in}{5.576325in}}%
\pgfpathlineto{\pgfqpoint{8.056860in}{5.598140in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{5.597384in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{5.583239in}}%
\pgfpathlineto{\pgfqpoint{8.093752in}{5.607393in}}%
\pgfpathlineto{\pgfqpoint{8.106050in}{5.593167in}}%
\pgfpathlineto{\pgfqpoint{8.118347in}{5.576305in}}%
\pgfpathlineto{\pgfqpoint{8.130645in}{5.598028in}}%
\pgfpathlineto{\pgfqpoint{8.142942in}{5.561221in}}%
\pgfpathlineto{\pgfqpoint{8.167537in}{5.599656in}}%
\pgfpathlineto{\pgfqpoint{8.179835in}{5.592520in}}%
\pgfpathlineto{\pgfqpoint{8.192132in}{5.597746in}}%
\pgfpathlineto{\pgfqpoint{8.204430in}{5.568190in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{5.585401in}}%
\pgfpathlineto{\pgfqpoint{8.241322in}{5.574802in}}%
\pgfpathlineto{\pgfqpoint{8.253620in}{5.601421in}}%
\pgfpathlineto{\pgfqpoint{8.278215in}{5.590127in}}%
\pgfpathlineto{\pgfqpoint{8.290512in}{5.619491in}}%
\pgfpathlineto{\pgfqpoint{8.302810in}{5.601385in}}%
\pgfpathlineto{\pgfqpoint{8.315107in}{5.574104in}}%
\pgfpathlineto{\pgfqpoint{8.327405in}{5.590647in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{5.576872in}}%
\pgfpathlineto{\pgfqpoint{8.364298in}{5.592727in}}%
\pgfpathlineto{\pgfqpoint{8.376595in}{5.606335in}}%
\pgfpathlineto{\pgfqpoint{8.388893in}{5.588800in}}%
\pgfpathlineto{\pgfqpoint{8.401190in}{5.611150in}}%
\pgfpathlineto{\pgfqpoint{8.413488in}{5.570979in}}%
\pgfpathlineto{\pgfqpoint{8.425785in}{5.605398in}}%
\pgfpathlineto{\pgfqpoint{8.438083in}{5.593351in}}%
\pgfpathlineto{\pgfqpoint{8.450380in}{5.613432in}}%
\pgfpathlineto{\pgfqpoint{8.462678in}{5.601868in}}%
\pgfpathlineto{\pgfqpoint{8.474975in}{5.581792in}}%
\pgfpathlineto{\pgfqpoint{8.499570in}{5.559384in}}%
\pgfpathlineto{\pgfqpoint{8.511868in}{5.560098in}}%
\pgfpathlineto{\pgfqpoint{8.524165in}{5.593843in}}%
\pgfpathlineto{\pgfqpoint{8.536463in}{5.589024in}}%
\pgfpathlineto{\pgfqpoint{8.548760in}{5.582922in}}%
\pgfpathlineto{\pgfqpoint{8.561058in}{5.582935in}}%
\pgfpathlineto{\pgfqpoint{8.585653in}{5.606236in}}%
\pgfpathlineto{\pgfqpoint{8.597950in}{5.555464in}}%
\pgfpathlineto{\pgfqpoint{8.610248in}{5.600126in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{5.573715in}}%
\pgfpathlineto{\pgfqpoint{8.634843in}{5.588707in}}%
\pgfpathlineto{\pgfqpoint{8.647140in}{5.581963in}}%
\pgfpathlineto{\pgfqpoint{8.659438in}{5.584218in}}%
\pgfpathlineto{\pgfqpoint{8.671736in}{5.589312in}}%
\pgfpathlineto{\pgfqpoint{8.684033in}{5.610866in}}%
\pgfpathlineto{\pgfqpoint{8.696331in}{5.588729in}}%
\pgfpathlineto{\pgfqpoint{8.708628in}{5.605850in}}%
\pgfpathlineto{\pgfqpoint{8.720926in}{5.589789in}}%
\pgfpathlineto{\pgfqpoint{8.733223in}{5.588405in}}%
\pgfpathlineto{\pgfqpoint{8.745521in}{5.589872in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{5.568525in}}%
\pgfpathlineto{\pgfqpoint{8.770116in}{5.591708in}}%
\pgfpathlineto{\pgfqpoint{8.782413in}{5.594727in}}%
\pgfpathlineto{\pgfqpoint{8.794711in}{5.586891in}}%
\pgfpathlineto{\pgfqpoint{8.807008in}{5.618742in}}%
\pgfpathlineto{\pgfqpoint{8.819306in}{5.556151in}}%
\pgfpathlineto{\pgfqpoint{8.831603in}{5.583898in}}%
\pgfpathlineto{\pgfqpoint{8.843901in}{5.573609in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.586934in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.586934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.577776in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.577776in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.577776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267693in}{5.717259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.325026in}{6.114030in}}{\pgfqpoint{5.582649in}{6.403338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467267in}{6.357304in}}%
\pgfpathlineto{\pgfqpoint{5.582649in}{6.403338in}}%
\pgfpathlineto{\pgfqpoint{5.550247in}{6.283412in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{6.357304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.053554in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.053554in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.053554in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.053554in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.283306in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.283306in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.283306in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.513058in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.513058in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.513058in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.742810in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.742810in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.742810in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.972562in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.972562in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.972562in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.943849in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.943849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.943849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=5.838326in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.583908in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.583908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.583908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=6.478385in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.223967in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.223967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.223967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=7.118444in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.864026in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.864026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.864026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=7.758503in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.504085in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.504085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.504085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=8.398562in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.546436in}}%
\pgfpathlineto{\pgfqpoint{10.836099in}{5.754227in}}%
\pgfpathlineto{\pgfqpoint{10.848397in}{6.075125in}}%
\pgfpathlineto{\pgfqpoint{10.897587in}{7.522732in}}%
\pgfpathlineto{\pgfqpoint{10.909884in}{7.863489in}}%
\pgfpathlineto{\pgfqpoint{10.922182in}{8.172377in}}%
\pgfpathlineto{\pgfqpoint{10.934479in}{8.406826in}}%
\pgfpathlineto{\pgfqpoint{10.946777in}{8.542544in}}%
\pgfpathlineto{\pgfqpoint{10.959074in}{8.629448in}}%
\pgfpathlineto{\pgfqpoint{10.983669in}{8.743751in}}%
\pgfpathlineto{\pgfqpoint{10.995967in}{8.722948in}}%
\pgfpathlineto{\pgfqpoint{11.008264in}{8.726972in}}%
\pgfpathlineto{\pgfqpoint{11.020562in}{8.748097in}}%
\pgfpathlineto{\pgfqpoint{11.032860in}{8.740812in}}%
\pgfpathlineto{\pgfqpoint{11.045157in}{8.757524in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{8.725608in}}%
\pgfpathlineto{\pgfqpoint{11.069752in}{8.711299in}}%
\pgfpathlineto{\pgfqpoint{11.082050in}{8.747047in}}%
\pgfpathlineto{\pgfqpoint{11.094347in}{8.732941in}}%
\pgfpathlineto{\pgfqpoint{11.106645in}{8.758012in}}%
\pgfpathlineto{\pgfqpoint{11.131240in}{8.720771in}}%
\pgfpathlineto{\pgfqpoint{11.143537in}{8.741294in}}%
\pgfpathlineto{\pgfqpoint{11.155835in}{8.751025in}}%
\pgfpathlineto{\pgfqpoint{11.168132in}{8.734606in}}%
\pgfpathlineto{\pgfqpoint{11.180430in}{8.704984in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{8.718579in}}%
\pgfpathlineto{\pgfqpoint{11.205025in}{8.740016in}}%
\pgfpathlineto{\pgfqpoint{11.229620in}{8.750424in}}%
\pgfpathlineto{\pgfqpoint{11.254215in}{8.743910in}}%
\pgfpathlineto{\pgfqpoint{11.266512in}{8.735538in}}%
\pgfpathlineto{\pgfqpoint{11.278810in}{8.768771in}}%
\pgfpathlineto{\pgfqpoint{11.291107in}{8.722729in}}%
\pgfpathlineto{\pgfqpoint{11.303405in}{8.734225in}}%
\pgfpathlineto{\pgfqpoint{11.315702in}{8.704921in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{8.736595in}}%
\pgfpathlineto{\pgfqpoint{11.340298in}{8.688055in}}%
\pgfpathlineto{\pgfqpoint{11.352595in}{8.688076in}}%
\pgfpathlineto{\pgfqpoint{11.364893in}{8.737418in}}%
\pgfpathlineto{\pgfqpoint{11.377190in}{8.719697in}}%
\pgfpathlineto{\pgfqpoint{11.389488in}{8.763400in}}%
\pgfpathlineto{\pgfqpoint{11.401785in}{8.726670in}}%
\pgfpathlineto{\pgfqpoint{11.414083in}{8.735772in}}%
\pgfpathlineto{\pgfqpoint{11.426380in}{8.748669in}}%
\pgfpathlineto{\pgfqpoint{11.438678in}{8.704420in}}%
\pgfpathlineto{\pgfqpoint{11.450975in}{8.699401in}}%
\pgfpathlineto{\pgfqpoint{11.463273in}{8.719681in}}%
\pgfpathlineto{\pgfqpoint{11.475570in}{8.735559in}}%
\pgfpathlineto{\pgfqpoint{11.487868in}{8.730826in}}%
\pgfpathlineto{\pgfqpoint{11.500165in}{8.755817in}}%
\pgfpathlineto{\pgfqpoint{11.512463in}{8.733151in}}%
\pgfpathlineto{\pgfqpoint{11.524760in}{8.695365in}}%
\pgfpathlineto{\pgfqpoint{11.537058in}{8.723801in}}%
\pgfpathlineto{\pgfqpoint{11.549355in}{8.771545in}}%
\pgfpathlineto{\pgfqpoint{11.561653in}{8.723152in}}%
\pgfpathlineto{\pgfqpoint{11.573950in}{8.745498in}}%
\pgfpathlineto{\pgfqpoint{11.586248in}{8.714617in}}%
\pgfpathlineto{\pgfqpoint{11.598545in}{8.733788in}}%
\pgfpathlineto{\pgfqpoint{11.610843in}{8.734097in}}%
\pgfpathlineto{\pgfqpoint{11.623140in}{8.698375in}}%
\pgfpathlineto{\pgfqpoint{11.635438in}{8.733387in}}%
\pgfpathlineto{\pgfqpoint{11.647736in}{8.726328in}}%
\pgfpathlineto{\pgfqpoint{11.660033in}{8.762678in}}%
\pgfpathlineto{\pgfqpoint{11.672331in}{8.712381in}}%
\pgfpathlineto{\pgfqpoint{11.684628in}{8.731063in}}%
\pgfpathlineto{\pgfqpoint{11.696926in}{8.712654in}}%
\pgfpathlineto{\pgfqpoint{11.709223in}{8.713664in}}%
\pgfpathlineto{\pgfqpoint{11.721521in}{8.711473in}}%
\pgfpathlineto{\pgfqpoint{11.733818in}{8.718935in}}%
\pgfpathlineto{\pgfqpoint{11.746116in}{8.681243in}}%
\pgfpathlineto{\pgfqpoint{11.758413in}{8.708584in}}%
\pgfpathlineto{\pgfqpoint{11.770711in}{8.699877in}}%
\pgfpathlineto{\pgfqpoint{11.783008in}{8.716733in}}%
\pgfpathlineto{\pgfqpoint{11.795306in}{8.709444in}}%
\pgfpathlineto{\pgfqpoint{11.807603in}{8.713451in}}%
\pgfpathlineto{\pgfqpoint{11.819901in}{8.728960in}}%
\pgfpathlineto{\pgfqpoint{11.832198in}{8.751501in}}%
\pgfpathlineto{\pgfqpoint{11.844496in}{8.753268in}}%
\pgfpathlineto{\pgfqpoint{11.856793in}{8.714026in}}%
\pgfpathlineto{\pgfqpoint{11.881388in}{8.718016in}}%
\pgfpathlineto{\pgfqpoint{11.893686in}{8.688559in}}%
\pgfpathlineto{\pgfqpoint{11.905983in}{8.725733in}}%
\pgfpathlineto{\pgfqpoint{11.918281in}{8.695691in}}%
\pgfpathlineto{\pgfqpoint{11.930579in}{8.674018in}}%
\pgfpathlineto{\pgfqpoint{11.942876in}{8.721302in}}%
\pgfpathlineto{\pgfqpoint{11.955174in}{8.733076in}}%
\pgfpathlineto{\pgfqpoint{11.967471in}{8.676320in}}%
\pgfpathlineto{\pgfqpoint{11.979769in}{8.710876in}}%
\pgfpathlineto{\pgfqpoint{11.992066in}{8.710513in}}%
\pgfpathlineto{\pgfqpoint{12.004364in}{8.704419in}}%
\pgfpathlineto{\pgfqpoint{12.016661in}{8.712080in}}%
\pgfpathlineto{\pgfqpoint{12.028959in}{8.715399in}}%
\pgfpathlineto{\pgfqpoint{12.041256in}{8.737666in}}%
\pgfpathlineto{\pgfqpoint{12.053554in}{8.721688in}}%
\pgfpathlineto{\pgfqpoint{12.065851in}{8.726546in}}%
\pgfpathlineto{\pgfqpoint{12.078149in}{8.691478in}}%
\pgfpathlineto{\pgfqpoint{12.090446in}{8.685896in}}%
\pgfpathlineto{\pgfqpoint{12.102744in}{8.663422in}}%
\pgfpathlineto{\pgfqpoint{12.115041in}{8.700396in}}%
\pgfpathlineto{\pgfqpoint{12.127339in}{8.701038in}}%
\pgfpathlineto{\pgfqpoint{12.139636in}{8.736074in}}%
\pgfpathlineto{\pgfqpoint{12.151934in}{8.723643in}}%
\pgfpathlineto{\pgfqpoint{12.164231in}{8.728643in}}%
\pgfpathlineto{\pgfqpoint{12.176529in}{8.711665in}}%
\pgfpathlineto{\pgfqpoint{12.188826in}{8.705321in}}%
\pgfpathlineto{\pgfqpoint{12.201124in}{8.744982in}}%
\pgfpathlineto{\pgfqpoint{12.213421in}{8.728425in}}%
\pgfpathlineto{\pgfqpoint{12.225719in}{8.723787in}}%
\pgfpathlineto{\pgfqpoint{12.238017in}{8.733796in}}%
\pgfpathlineto{\pgfqpoint{12.250314in}{8.733429in}}%
\pgfpathlineto{\pgfqpoint{12.262612in}{8.696933in}}%
\pgfpathlineto{\pgfqpoint{12.274909in}{8.681809in}}%
\pgfpathlineto{\pgfqpoint{12.287207in}{8.675383in}}%
\pgfpathlineto{\pgfqpoint{12.299504in}{8.662153in}}%
\pgfpathlineto{\pgfqpoint{12.311802in}{8.673378in}}%
\pgfpathlineto{\pgfqpoint{12.336397in}{8.725711in}}%
\pgfpathlineto{\pgfqpoint{12.348694in}{8.733255in}}%
\pgfpathlineto{\pgfqpoint{12.360992in}{8.707100in}}%
\pgfpathlineto{\pgfqpoint{12.373289in}{8.701022in}}%
\pgfpathlineto{\pgfqpoint{12.385587in}{8.729733in}}%
\pgfpathlineto{\pgfqpoint{12.397884in}{8.722948in}}%
\pgfpathlineto{\pgfqpoint{12.410182in}{8.720201in}}%
\pgfpathlineto{\pgfqpoint{12.422479in}{8.692594in}}%
\pgfpathlineto{\pgfqpoint{12.434777in}{8.726788in}}%
\pgfpathlineto{\pgfqpoint{12.447074in}{8.729367in}}%
\pgfpathlineto{\pgfqpoint{12.459372in}{8.719197in}}%
\pgfpathlineto{\pgfqpoint{12.471669in}{8.724054in}}%
\pgfpathlineto{\pgfqpoint{12.483967in}{8.727564in}}%
\pgfpathlineto{\pgfqpoint{12.496264in}{8.723645in}}%
\pgfpathlineto{\pgfqpoint{12.508562in}{8.731089in}}%
\pgfpathlineto{\pgfqpoint{12.520860in}{8.729410in}}%
\pgfpathlineto{\pgfqpoint{12.533157in}{8.696125in}}%
\pgfpathlineto{\pgfqpoint{12.545455in}{8.716811in}}%
\pgfpathlineto{\pgfqpoint{12.557752in}{8.729921in}}%
\pgfpathlineto{\pgfqpoint{12.570050in}{8.701159in}}%
\pgfpathlineto{\pgfqpoint{12.582347in}{8.731631in}}%
\pgfpathlineto{\pgfqpoint{12.594645in}{8.750328in}}%
\pgfpathlineto{\pgfqpoint{12.606942in}{8.731494in}}%
\pgfpathlineto{\pgfqpoint{12.619240in}{8.721003in}}%
\pgfpathlineto{\pgfqpoint{12.631537in}{8.712398in}}%
\pgfpathlineto{\pgfqpoint{12.643835in}{8.732835in}}%
\pgfpathlineto{\pgfqpoint{12.668430in}{8.725820in}}%
\pgfpathlineto{\pgfqpoint{12.680727in}{8.727338in}}%
\pgfpathlineto{\pgfqpoint{12.693025in}{8.724984in}}%
\pgfpathlineto{\pgfqpoint{12.705322in}{8.748145in}}%
\pgfpathlineto{\pgfqpoint{12.717620in}{8.732814in}}%
\pgfpathlineto{\pgfqpoint{12.729917in}{8.702684in}}%
\pgfpathlineto{\pgfqpoint{12.742215in}{8.717898in}}%
\pgfpathlineto{\pgfqpoint{12.754512in}{8.717423in}}%
\pgfpathlineto{\pgfqpoint{12.766810in}{8.708348in}}%
\pgfpathlineto{\pgfqpoint{12.779107in}{8.735653in}}%
\pgfpathlineto{\pgfqpoint{12.791405in}{8.724460in}}%
\pgfpathlineto{\pgfqpoint{12.803702in}{8.738662in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{8.726779in}}%
\pgfpathlineto{\pgfqpoint{12.828298in}{8.685300in}}%
\pgfpathlineto{\pgfqpoint{12.840595in}{8.723549in}}%
\pgfpathlineto{\pgfqpoint{12.852893in}{8.727588in}}%
\pgfpathlineto{\pgfqpoint{12.865190in}{8.724456in}}%
\pgfpathlineto{\pgfqpoint{12.877488in}{8.694604in}}%
\pgfpathlineto{\pgfqpoint{12.889785in}{8.688445in}}%
\pgfpathlineto{\pgfqpoint{12.902083in}{8.744630in}}%
\pgfpathlineto{\pgfqpoint{12.914380in}{8.755557in}}%
\pgfpathlineto{\pgfqpoint{12.926678in}{8.732192in}}%
\pgfpathlineto{\pgfqpoint{12.938975in}{8.699655in}}%
\pgfpathlineto{\pgfqpoint{12.951273in}{8.756984in}}%
\pgfpathlineto{\pgfqpoint{12.963570in}{8.727149in}}%
\pgfpathlineto{\pgfqpoint{12.975868in}{8.715527in}}%
\pgfpathlineto{\pgfqpoint{12.988165in}{8.738548in}}%
\pgfpathlineto{\pgfqpoint{13.000463in}{8.681901in}}%
\pgfpathlineto{\pgfqpoint{13.012760in}{8.735805in}}%
\pgfpathlineto{\pgfqpoint{13.025058in}{8.723408in}}%
\pgfpathlineto{\pgfqpoint{13.037355in}{8.715481in}}%
\pgfpathlineto{\pgfqpoint{13.049653in}{8.693798in}}%
\pgfpathlineto{\pgfqpoint{13.061950in}{8.693039in}}%
\pgfpathlineto{\pgfqpoint{13.074248in}{8.696105in}}%
\pgfpathlineto{\pgfqpoint{13.086545in}{8.696433in}}%
\pgfpathlineto{\pgfqpoint{13.098843in}{8.707675in}}%
\pgfpathlineto{\pgfqpoint{13.111140in}{8.727363in}}%
\pgfpathlineto{\pgfqpoint{13.123438in}{8.724903in}}%
\pgfpathlineto{\pgfqpoint{13.135736in}{8.713743in}}%
\pgfpathlineto{\pgfqpoint{13.148033in}{8.707023in}}%
\pgfpathlineto{\pgfqpoint{13.160331in}{8.684281in}}%
\pgfpathlineto{\pgfqpoint{13.172628in}{8.681579in}}%
\pgfpathlineto{\pgfqpoint{13.184926in}{8.694623in}}%
\pgfpathlineto{\pgfqpoint{13.197223in}{8.712329in}}%
\pgfpathlineto{\pgfqpoint{13.209521in}{8.714983in}}%
\pgfpathlineto{\pgfqpoint{13.221818in}{8.703083in}}%
\pgfpathlineto{\pgfqpoint{13.234116in}{8.773125in}}%
\pgfpathlineto{\pgfqpoint{13.246413in}{8.745751in}}%
\pgfpathlineto{\pgfqpoint{13.258711in}{8.728614in}}%
\pgfpathlineto{\pgfqpoint{13.271008in}{8.705619in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{8.675025in}}%
\pgfpathlineto{\pgfqpoint{13.295603in}{8.744063in}}%
\pgfpathlineto{\pgfqpoint{13.307901in}{8.722150in}}%
\pgfpathlineto{\pgfqpoint{13.320198in}{8.770888in}}%
\pgfpathlineto{\pgfqpoint{13.332496in}{8.753250in}}%
\pgfpathlineto{\pgfqpoint{13.357091in}{8.740926in}}%
\pgfpathlineto{\pgfqpoint{13.369388in}{8.719360in}}%
\pgfpathlineto{\pgfqpoint{13.381686in}{8.733163in}}%
\pgfpathlineto{\pgfqpoint{13.393983in}{8.716431in}}%
\pgfpathlineto{\pgfqpoint{13.406281in}{8.731981in}}%
\pgfpathlineto{\pgfqpoint{13.418579in}{8.684336in}}%
\pgfpathlineto{\pgfqpoint{13.430876in}{8.716618in}}%
\pgfpathlineto{\pgfqpoint{13.443174in}{8.687100in}}%
\pgfpathlineto{\pgfqpoint{13.455471in}{8.702987in}}%
\pgfpathlineto{\pgfqpoint{13.467769in}{8.733534in}}%
\pgfpathlineto{\pgfqpoint{13.480066in}{8.772209in}}%
\pgfpathlineto{\pgfqpoint{13.504661in}{8.695077in}}%
\pgfpathlineto{\pgfqpoint{13.516959in}{8.707338in}}%
\pgfpathlineto{\pgfqpoint{13.529256in}{8.711689in}}%
\pgfpathlineto{\pgfqpoint{13.541554in}{8.760940in}}%
\pgfpathlineto{\pgfqpoint{13.553851in}{8.772618in}}%
\pgfpathlineto{\pgfqpoint{13.566149in}{8.748358in}}%
\pgfpathlineto{\pgfqpoint{13.578446in}{8.744518in}}%
\pgfpathlineto{\pgfqpoint{13.590744in}{8.710300in}}%
\pgfpathlineto{\pgfqpoint{13.603041in}{8.704625in}}%
\pgfpathlineto{\pgfqpoint{13.615339in}{8.738637in}}%
\pgfpathlineto{\pgfqpoint{13.627636in}{8.758221in}}%
\pgfpathlineto{\pgfqpoint{13.639934in}{8.752016in}}%
\pgfpathlineto{\pgfqpoint{13.652231in}{8.715463in}}%
\pgfpathlineto{\pgfqpoint{13.664529in}{8.694499in}}%
\pgfpathlineto{\pgfqpoint{13.676826in}{8.692093in}}%
\pgfpathlineto{\pgfqpoint{13.689124in}{8.706291in}}%
\pgfpathlineto{\pgfqpoint{13.701421in}{8.737061in}}%
\pgfpathlineto{\pgfqpoint{13.713719in}{8.721365in}}%
\pgfpathlineto{\pgfqpoint{13.726017in}{8.699930in}}%
\pgfpathlineto{\pgfqpoint{13.738314in}{8.714346in}}%
\pgfpathlineto{\pgfqpoint{13.750612in}{8.692943in}}%
\pgfpathlineto{\pgfqpoint{13.762909in}{8.712013in}}%
\pgfpathlineto{\pgfqpoint{13.775207in}{8.703691in}}%
\pgfpathlineto{\pgfqpoint{13.787504in}{8.735723in}}%
\pgfpathlineto{\pgfqpoint{13.799802in}{8.726602in}}%
\pgfpathlineto{\pgfqpoint{13.812099in}{8.756533in}}%
\pgfpathlineto{\pgfqpoint{13.824397in}{8.749209in}}%
\pgfpathlineto{\pgfqpoint{13.836694in}{8.752693in}}%
\pgfpathlineto{\pgfqpoint{13.848992in}{8.704196in}}%
\pgfpathlineto{\pgfqpoint{13.861289in}{8.710666in}}%
\pgfpathlineto{\pgfqpoint{13.873587in}{8.700208in}}%
\pgfpathlineto{\pgfqpoint{13.885884in}{8.721355in}}%
\pgfpathlineto{\pgfqpoint{13.898182in}{8.719406in}}%
\pgfpathlineto{\pgfqpoint{13.910479in}{8.733320in}}%
\pgfpathlineto{\pgfqpoint{13.922777in}{8.728974in}}%
\pgfpathlineto{\pgfqpoint{13.935074in}{8.695404in}}%
\pgfpathlineto{\pgfqpoint{13.947372in}{8.775915in}}%
\pgfpathlineto{\pgfqpoint{13.959669in}{8.743117in}}%
\pgfpathlineto{\pgfqpoint{13.971967in}{8.699557in}}%
\pgfpathlineto{\pgfqpoint{13.984264in}{8.716210in}}%
\pgfpathlineto{\pgfqpoint{13.996562in}{8.753132in}}%
\pgfpathlineto{\pgfqpoint{14.008860in}{8.749990in}}%
\pgfpathlineto{\pgfqpoint{14.021157in}{8.743328in}}%
\pgfpathlineto{\pgfqpoint{14.033455in}{8.685152in}}%
\pgfpathlineto{\pgfqpoint{14.045752in}{8.666529in}}%
\pgfpathlineto{\pgfqpoint{14.058050in}{8.698568in}}%
\pgfpathlineto{\pgfqpoint{14.070347in}{8.691555in}}%
\pgfpathlineto{\pgfqpoint{14.082645in}{8.734007in}}%
\pgfpathlineto{\pgfqpoint{14.094942in}{8.707875in}}%
\pgfpathlineto{\pgfqpoint{14.107240in}{8.725114in}}%
\pgfpathlineto{\pgfqpoint{14.119537in}{8.710792in}}%
\pgfpathlineto{\pgfqpoint{14.131835in}{8.737318in}}%
\pgfpathlineto{\pgfqpoint{14.144132in}{8.702571in}}%
\pgfpathlineto{\pgfqpoint{14.156430in}{8.725033in}}%
\pgfpathlineto{\pgfqpoint{14.168727in}{8.695890in}}%
\pgfpathlineto{\pgfqpoint{14.181025in}{8.704037in}}%
\pgfpathlineto{\pgfqpoint{14.193322in}{8.719040in}}%
\pgfpathlineto{\pgfqpoint{14.205620in}{8.721453in}}%
\pgfpathlineto{\pgfqpoint{14.217917in}{8.698971in}}%
\pgfpathlineto{\pgfqpoint{14.230215in}{8.717270in}}%
\pgfpathlineto{\pgfqpoint{14.242512in}{8.718754in}}%
\pgfpathlineto{\pgfqpoint{14.254810in}{8.695593in}}%
\pgfpathlineto{\pgfqpoint{14.267107in}{8.723330in}}%
\pgfpathlineto{\pgfqpoint{14.279405in}{8.719608in}}%
\pgfpathlineto{\pgfqpoint{14.291702in}{8.728205in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{8.764962in}}%
\pgfpathlineto{\pgfqpoint{14.316298in}{8.699514in}}%
\pgfpathlineto{\pgfqpoint{14.328595in}{8.734865in}}%
\pgfpathlineto{\pgfqpoint{14.340893in}{8.728196in}}%
\pgfpathlineto{\pgfqpoint{14.353190in}{8.744010in}}%
\pgfpathlineto{\pgfqpoint{14.377785in}{8.690578in}}%
\pgfpathlineto{\pgfqpoint{14.390083in}{8.731681in}}%
\pgfpathlineto{\pgfqpoint{14.402380in}{8.752334in}}%
\pgfpathlineto{\pgfqpoint{14.414678in}{8.716858in}}%
\pgfpathlineto{\pgfqpoint{14.426975in}{8.685557in}}%
\pgfpathlineto{\pgfqpoint{14.439273in}{8.727527in}}%
\pgfpathlineto{\pgfqpoint{14.451570in}{8.702896in}}%
\pgfpathlineto{\pgfqpoint{14.463868in}{8.706288in}}%
\pgfpathlineto{\pgfqpoint{14.476165in}{8.693612in}}%
\pgfpathlineto{\pgfqpoint{14.488463in}{8.731006in}}%
\pgfpathlineto{\pgfqpoint{14.500760in}{8.736888in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{8.707165in}}%
\pgfpathlineto{\pgfqpoint{14.525355in}{8.694851in}}%
\pgfpathlineto{\pgfqpoint{14.537653in}{8.692255in}}%
\pgfpathlineto{\pgfqpoint{14.549950in}{8.680037in}}%
\pgfpathlineto{\pgfqpoint{14.562248in}{8.709740in}}%
\pgfpathlineto{\pgfqpoint{14.574545in}{8.732183in}}%
\pgfpathlineto{\pgfqpoint{14.586843in}{8.706074in}}%
\pgfpathlineto{\pgfqpoint{14.599140in}{8.706355in}}%
\pgfpathlineto{\pgfqpoint{14.611438in}{8.701739in}}%
\pgfpathlineto{\pgfqpoint{14.623736in}{8.744906in}}%
\pgfpathlineto{\pgfqpoint{14.636033in}{8.717253in}}%
\pgfpathlineto{\pgfqpoint{14.648331in}{8.706772in}}%
\pgfpathlineto{\pgfqpoint{14.660628in}{8.700133in}}%
\pgfpathlineto{\pgfqpoint{14.672926in}{8.747930in}}%
\pgfpathlineto{\pgfqpoint{14.685223in}{8.722625in}}%
\pgfpathlineto{\pgfqpoint{14.709818in}{8.756771in}}%
\pgfpathlineto{\pgfqpoint{14.722116in}{8.732765in}}%
\pgfpathlineto{\pgfqpoint{14.734413in}{8.730797in}}%
\pgfpathlineto{\pgfqpoint{14.759008in}{8.724595in}}%
\pgfpathlineto{\pgfqpoint{14.771306in}{8.730301in}}%
\pgfpathlineto{\pgfqpoint{14.783603in}{8.713871in}}%
\pgfpathlineto{\pgfqpoint{14.795901in}{8.733530in}}%
\pgfpathlineto{\pgfqpoint{14.808198in}{8.720249in}}%
\pgfpathlineto{\pgfqpoint{14.820496in}{8.719418in}}%
\pgfpathlineto{\pgfqpoint{14.832793in}{8.755426in}}%
\pgfpathlineto{\pgfqpoint{14.845091in}{8.734949in}}%
\pgfpathlineto{\pgfqpoint{14.857388in}{8.693358in}}%
\pgfpathlineto{\pgfqpoint{14.869686in}{8.697178in}}%
\pgfpathlineto{\pgfqpoint{14.881983in}{8.734427in}}%
\pgfpathlineto{\pgfqpoint{14.894281in}{8.747932in}}%
\pgfpathlineto{\pgfqpoint{14.906579in}{8.752818in}}%
\pgfpathlineto{\pgfqpoint{14.918876in}{8.772234in}}%
\pgfpathlineto{\pgfqpoint{14.931174in}{8.726862in}}%
\pgfpathlineto{\pgfqpoint{14.943471in}{8.727385in}}%
\pgfpathlineto{\pgfqpoint{14.955769in}{8.704643in}}%
\pgfpathlineto{\pgfqpoint{14.968066in}{8.716323in}}%
\pgfpathlineto{\pgfqpoint{14.980364in}{8.737993in}}%
\pgfpathlineto{\pgfqpoint{14.992661in}{8.723355in}}%
\pgfpathlineto{\pgfqpoint{15.004959in}{8.727948in}}%
\pgfpathlineto{\pgfqpoint{15.017256in}{8.739415in}}%
\pgfpathlineto{\pgfqpoint{15.029554in}{8.739267in}}%
\pgfpathlineto{\pgfqpoint{15.054149in}{8.723056in}}%
\pgfpathlineto{\pgfqpoint{15.066446in}{8.720543in}}%
\pgfpathlineto{\pgfqpoint{15.078744in}{8.732988in}}%
\pgfpathlineto{\pgfqpoint{15.091041in}{8.698584in}}%
\pgfpathlineto{\pgfqpoint{15.103339in}{8.710316in}}%
\pgfpathlineto{\pgfqpoint{15.115636in}{8.718167in}}%
\pgfpathlineto{\pgfqpoint{15.127934in}{8.714921in}}%
\pgfpathlineto{\pgfqpoint{15.140231in}{8.721311in}}%
\pgfpathlineto{\pgfqpoint{15.152529in}{8.718106in}}%
\pgfpathlineto{\pgfqpoint{15.164826in}{8.723184in}}%
\pgfpathlineto{\pgfqpoint{15.177124in}{8.708933in}}%
\pgfpathlineto{\pgfqpoint{15.189421in}{8.691382in}}%
\pgfpathlineto{\pgfqpoint{15.201719in}{8.757197in}}%
\pgfpathlineto{\pgfqpoint{15.214017in}{8.738113in}}%
\pgfpathlineto{\pgfqpoint{15.226314in}{8.750079in}}%
\pgfpathlineto{\pgfqpoint{15.238612in}{8.730276in}}%
\pgfpathlineto{\pgfqpoint{15.250909in}{8.704131in}}%
\pgfpathlineto{\pgfqpoint{15.263207in}{8.683274in}}%
\pgfpathlineto{\pgfqpoint{15.275504in}{8.714678in}}%
\pgfpathlineto{\pgfqpoint{15.287802in}{8.710891in}}%
\pgfpathlineto{\pgfqpoint{15.300099in}{8.719702in}}%
\pgfpathlineto{\pgfqpoint{15.312397in}{8.719320in}}%
\pgfpathlineto{\pgfqpoint{15.324694in}{8.681034in}}%
\pgfpathlineto{\pgfqpoint{15.336992in}{8.726612in}}%
\pgfpathlineto{\pgfqpoint{15.349289in}{8.713120in}}%
\pgfpathlineto{\pgfqpoint{15.361587in}{8.714806in}}%
\pgfpathlineto{\pgfqpoint{15.373884in}{8.736089in}}%
\pgfpathlineto{\pgfqpoint{15.386182in}{8.749244in}}%
\pgfpathlineto{\pgfqpoint{15.398479in}{8.704704in}}%
\pgfpathlineto{\pgfqpoint{15.410777in}{8.722955in}}%
\pgfpathlineto{\pgfqpoint{15.423074in}{8.717762in}}%
\pgfpathlineto{\pgfqpoint{15.435372in}{8.730214in}}%
\pgfpathlineto{\pgfqpoint{15.447669in}{8.715629in}}%
\pgfpathlineto{\pgfqpoint{15.459967in}{8.727595in}}%
\pgfpathlineto{\pgfqpoint{15.472264in}{8.727703in}}%
\pgfpathlineto{\pgfqpoint{15.484562in}{8.689761in}}%
\pgfpathlineto{\pgfqpoint{15.496860in}{8.684542in}}%
\pgfpathlineto{\pgfqpoint{15.509157in}{8.734717in}}%
\pgfpathlineto{\pgfqpoint{15.521455in}{8.752894in}}%
\pgfpathlineto{\pgfqpoint{15.533752in}{8.699565in}}%
\pgfpathlineto{\pgfqpoint{15.546050in}{8.739299in}}%
\pgfpathlineto{\pgfqpoint{15.558347in}{8.731512in}}%
\pgfpathlineto{\pgfqpoint{15.570645in}{8.738484in}}%
\pgfpathlineto{\pgfqpoint{15.582942in}{8.684797in}}%
\pgfpathlineto{\pgfqpoint{15.595240in}{8.734076in}}%
\pgfpathlineto{\pgfqpoint{15.607537in}{8.715717in}}%
\pgfpathlineto{\pgfqpoint{15.619835in}{8.703751in}}%
\pgfpathlineto{\pgfqpoint{15.632132in}{8.698293in}}%
\pgfpathlineto{\pgfqpoint{15.644430in}{8.733831in}}%
\pgfpathlineto{\pgfqpoint{15.656727in}{8.659112in}}%
\pgfpathlineto{\pgfqpoint{15.669025in}{8.713800in}}%
\pgfpathlineto{\pgfqpoint{15.681322in}{8.710839in}}%
\pgfpathlineto{\pgfqpoint{15.693620in}{8.722417in}}%
\pgfpathlineto{\pgfqpoint{15.705917in}{8.703913in}}%
\pgfpathlineto{\pgfqpoint{15.718215in}{8.701860in}}%
\pgfpathlineto{\pgfqpoint{15.730512in}{8.720525in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{8.712501in}}%
\pgfpathlineto{\pgfqpoint{15.755107in}{8.691955in}}%
\pgfpathlineto{\pgfqpoint{15.767405in}{8.711776in}}%
\pgfpathlineto{\pgfqpoint{15.779702in}{8.688334in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{8.701639in}}%
\pgfpathlineto{\pgfqpoint{15.804298in}{8.678080in}}%
\pgfpathlineto{\pgfqpoint{15.816595in}{8.699615in}}%
\pgfpathlineto{\pgfqpoint{15.828893in}{8.664168in}}%
\pgfpathlineto{\pgfqpoint{15.841190in}{8.665746in}}%
\pgfpathlineto{\pgfqpoint{15.853488in}{8.717060in}}%
\pgfpathlineto{\pgfqpoint{15.865785in}{8.722720in}}%
\pgfpathlineto{\pgfqpoint{15.878083in}{8.708879in}}%
\pgfpathlineto{\pgfqpoint{15.890380in}{8.748199in}}%
\pgfpathlineto{\pgfqpoint{15.902678in}{8.723362in}}%
\pgfpathlineto{\pgfqpoint{15.914975in}{8.718979in}}%
\pgfpathlineto{\pgfqpoint{15.927273in}{8.704203in}}%
\pgfpathlineto{\pgfqpoint{15.939570in}{8.703482in}}%
\pgfpathlineto{\pgfqpoint{15.951868in}{8.712465in}}%
\pgfpathlineto{\pgfqpoint{15.964165in}{8.747627in}}%
\pgfpathlineto{\pgfqpoint{15.976463in}{8.724256in}}%
\pgfpathlineto{\pgfqpoint{15.988760in}{8.724670in}}%
\pgfpathlineto{\pgfqpoint{16.001058in}{8.736703in}}%
\pgfpathlineto{\pgfqpoint{16.013355in}{8.730120in}}%
\pgfpathlineto{\pgfqpoint{16.025653in}{8.738056in}}%
\pgfpathlineto{\pgfqpoint{16.050248in}{8.709266in}}%
\pgfpathlineto{\pgfqpoint{16.062545in}{8.728499in}}%
\pgfpathlineto{\pgfqpoint{16.074843in}{8.732467in}}%
\pgfpathlineto{\pgfqpoint{16.087140in}{8.672152in}}%
\pgfpathlineto{\pgfqpoint{16.099438in}{8.698672in}}%
\pgfpathlineto{\pgfqpoint{16.111736in}{8.728078in}}%
\pgfpathlineto{\pgfqpoint{16.124033in}{8.713695in}}%
\pgfpathlineto{\pgfqpoint{16.136331in}{8.727737in}}%
\pgfpathlineto{\pgfqpoint{16.148628in}{8.727479in}}%
\pgfpathlineto{\pgfqpoint{16.160926in}{8.756458in}}%
\pgfpathlineto{\pgfqpoint{16.173223in}{8.762633in}}%
\pgfpathlineto{\pgfqpoint{16.185521in}{8.723141in}}%
\pgfpathlineto{\pgfqpoint{16.197818in}{8.725878in}}%
\pgfpathlineto{\pgfqpoint{16.210116in}{8.714317in}}%
\pgfpathlineto{\pgfqpoint{16.222413in}{8.727802in}}%
\pgfpathlineto{\pgfqpoint{16.234711in}{8.704049in}}%
\pgfpathlineto{\pgfqpoint{16.247008in}{8.687853in}}%
\pgfpathlineto{\pgfqpoint{16.259306in}{8.707672in}}%
\pgfpathlineto{\pgfqpoint{16.271603in}{8.713227in}}%
\pgfpathlineto{\pgfqpoint{16.283901in}{8.743977in}}%
\pgfpathlineto{\pgfqpoint{16.296198in}{8.712443in}}%
\pgfpathlineto{\pgfqpoint{16.308496in}{8.700318in}}%
\pgfpathlineto{\pgfqpoint{16.320793in}{8.715020in}}%
\pgfpathlineto{\pgfqpoint{16.333091in}{8.731636in}}%
\pgfpathlineto{\pgfqpoint{16.345388in}{8.689304in}}%
\pgfpathlineto{\pgfqpoint{16.357686in}{8.738636in}}%
\pgfpathlineto{\pgfqpoint{16.369983in}{8.697890in}}%
\pgfpathlineto{\pgfqpoint{16.382281in}{8.713554in}}%
\pgfpathlineto{\pgfqpoint{16.394579in}{8.749979in}}%
\pgfpathlineto{\pgfqpoint{16.406876in}{8.747379in}}%
\pgfpathlineto{\pgfqpoint{16.419174in}{8.756985in}}%
\pgfpathlineto{\pgfqpoint{16.431471in}{8.721980in}}%
\pgfpathlineto{\pgfqpoint{16.443769in}{8.706931in}}%
\pgfpathlineto{\pgfqpoint{16.456066in}{8.732730in}}%
\pgfpathlineto{\pgfqpoint{16.468364in}{8.712498in}}%
\pgfpathlineto{\pgfqpoint{16.480661in}{8.724135in}}%
\pgfpathlineto{\pgfqpoint{16.492959in}{8.745417in}}%
\pgfpathlineto{\pgfqpoint{16.505256in}{8.753003in}}%
\pgfpathlineto{\pgfqpoint{16.517554in}{8.740673in}}%
\pgfpathlineto{\pgfqpoint{16.529851in}{8.709100in}}%
\pgfpathlineto{\pgfqpoint{16.542149in}{8.771489in}}%
\pgfpathlineto{\pgfqpoint{16.554446in}{8.717960in}}%
\pgfpathlineto{\pgfqpoint{16.579041in}{8.700233in}}%
\pgfpathlineto{\pgfqpoint{16.591339in}{8.702346in}}%
\pgfpathlineto{\pgfqpoint{16.603636in}{8.716390in}}%
\pgfpathlineto{\pgfqpoint{16.615934in}{8.705840in}}%
\pgfpathlineto{\pgfqpoint{16.628231in}{8.703739in}}%
\pgfpathlineto{\pgfqpoint{16.640529in}{8.728138in}}%
\pgfpathlineto{\pgfqpoint{16.652826in}{8.692163in}}%
\pgfpathlineto{\pgfqpoint{16.665124in}{8.759469in}}%
\pgfpathlineto{\pgfqpoint{16.677421in}{8.741787in}}%
\pgfpathlineto{\pgfqpoint{16.689719in}{8.779164in}}%
\pgfpathlineto{\pgfqpoint{16.702017in}{8.748232in}}%
\pgfpathlineto{\pgfqpoint{16.714314in}{8.713515in}}%
\pgfpathlineto{\pgfqpoint{16.726612in}{8.738444in}}%
\pgfpathlineto{\pgfqpoint{16.738909in}{8.722675in}}%
\pgfpathlineto{\pgfqpoint{16.763504in}{8.741671in}}%
\pgfpathlineto{\pgfqpoint{16.775802in}{8.733274in}}%
\pgfpathlineto{\pgfqpoint{16.788099in}{8.744907in}}%
\pgfpathlineto{\pgfqpoint{16.800397in}{8.763509in}}%
\pgfpathlineto{\pgfqpoint{16.812694in}{8.741893in}}%
\pgfpathlineto{\pgfqpoint{16.824992in}{8.747406in}}%
\pgfpathlineto{\pgfqpoint{16.837289in}{8.726903in}}%
\pgfpathlineto{\pgfqpoint{16.849587in}{8.737293in}}%
\pgfpathlineto{\pgfqpoint{16.861884in}{8.743977in}}%
\pgfpathlineto{\pgfqpoint{16.874182in}{8.722048in}}%
\pgfpathlineto{\pgfqpoint{16.886479in}{8.691514in}}%
\pgfpathlineto{\pgfqpoint{16.898777in}{8.720258in}}%
\pgfpathlineto{\pgfqpoint{16.911074in}{8.728927in}}%
\pgfpathlineto{\pgfqpoint{16.923372in}{8.773892in}}%
\pgfpathlineto{\pgfqpoint{16.935669in}{8.722973in}}%
\pgfpathlineto{\pgfqpoint{16.947967in}{8.700981in}}%
\pgfpathlineto{\pgfqpoint{16.960264in}{8.707135in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.689851in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.689851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.718504in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.718504in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.718504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462910in}{8.571796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.697662in}{8.313039in}}{\pgfqpoint{13.732395in}{7.986558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.775884in}{8.102923in}}%
\pgfpathlineto{\pgfqpoint{13.732395in}{7.986558in}}%
\pgfpathlineto{\pgfqpoint{13.665397in}{8.091168in}}%
\pgfpathlineto{\pgfqpoint{13.775884in}{8.102923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont OUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.673600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.937190in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937190in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937190in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.166942in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166942in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166942in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.396694in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396694in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396694in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.626446in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626446in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626446in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.856198in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856198in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.856198in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.137873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.137873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=2.032350in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.284191in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.284191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.284191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595855in, y=3.178668in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.430508in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.430508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.430508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595855in, y=4.324985in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318077in,y=2.895600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Case7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{4.511964in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{4.468530in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{4.411579in}}%
\pgfpathlineto{\pgfqpoint{2.744331in}{4.426048in}}%
\pgfpathlineto{\pgfqpoint{2.768926in}{4.340411in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{4.311199in}}%
\pgfpathlineto{\pgfqpoint{2.793521in}{4.305660in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{4.321649in}}%
\pgfpathlineto{\pgfqpoint{2.818116in}{4.255910in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{4.202443in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{4.165912in}}%
\pgfpathlineto{\pgfqpoint{2.855008in}{4.171003in}}%
\pgfpathlineto{\pgfqpoint{2.867306in}{4.080320in}}%
\pgfpathlineto{\pgfqpoint{2.879603in}{4.110352in}}%
\pgfpathlineto{\pgfqpoint{2.891901in}{4.009322in}}%
\pgfpathlineto{\pgfqpoint{2.904198in}{3.991822in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{3.967239in}}%
\pgfpathlineto{\pgfqpoint{2.928793in}{3.853264in}}%
\pgfpathlineto{\pgfqpoint{2.941091in}{3.938114in}}%
\pgfpathlineto{\pgfqpoint{2.953388in}{3.878199in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{3.794385in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{3.795548in}}%
\pgfpathlineto{\pgfqpoint{2.990281in}{3.757728in}}%
\pgfpathlineto{\pgfqpoint{3.002579in}{3.695863in}}%
\pgfpathlineto{\pgfqpoint{3.014876in}{3.665375in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{3.677758in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{3.567396in}}%
\pgfpathlineto{\pgfqpoint{3.051769in}{3.560661in}}%
\pgfpathlineto{\pgfqpoint{3.088661in}{3.477515in}}%
\pgfpathlineto{\pgfqpoint{3.100959in}{3.425573in}}%
\pgfpathlineto{\pgfqpoint{3.113256in}{3.410709in}}%
\pgfpathlineto{\pgfqpoint{3.125554in}{3.363206in}}%
\pgfpathlineto{\pgfqpoint{3.137851in}{3.323900in}}%
\pgfpathlineto{\pgfqpoint{3.150149in}{3.273013in}}%
\pgfpathlineto{\pgfqpoint{3.162446in}{3.298038in}}%
\pgfpathlineto{\pgfqpoint{3.174744in}{3.241703in}}%
\pgfpathlineto{\pgfqpoint{3.187041in}{3.166101in}}%
\pgfpathlineto{\pgfqpoint{3.199339in}{3.166295in}}%
\pgfpathlineto{\pgfqpoint{3.211636in}{3.100138in}}%
\pgfpathlineto{\pgfqpoint{3.223934in}{3.082890in}}%
\pgfpathlineto{\pgfqpoint{3.248529in}{3.014892in}}%
\pgfpathlineto{\pgfqpoint{3.260826in}{2.955698in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{2.948698in}}%
\pgfpathlineto{\pgfqpoint{3.285421in}{2.946572in}}%
\pgfpathlineto{\pgfqpoint{3.297719in}{2.903319in}}%
\pgfpathlineto{\pgfqpoint{3.310017in}{2.880284in}}%
\pgfpathlineto{\pgfqpoint{3.322314in}{2.834334in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{2.756217in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{3.359207in}{2.670488in}}%
\pgfpathlineto{\pgfqpoint{3.371504in}{2.696377in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{2.641031in}}%
\pgfpathlineto{\pgfqpoint{3.396099in}{2.621987in}}%
\pgfpathlineto{\pgfqpoint{3.408397in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{3.420694in}{2.511898in}}%
\pgfpathlineto{\pgfqpoint{3.432992in}{2.466715in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{2.438856in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{2.395618in}}%
\pgfpathlineto{\pgfqpoint{3.469884in}{2.389875in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{2.371379in}}%
\pgfpathlineto{\pgfqpoint{3.494479in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{3.519074in}{2.251375in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{2.176897in}}%
\pgfpathlineto{\pgfqpoint{3.543669in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{3.555967in}{2.093371in}}%
\pgfpathlineto{\pgfqpoint{3.568264in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{2.103897in}}%
\pgfpathlineto{\pgfqpoint{3.592860in}{1.986317in}}%
\pgfpathlineto{\pgfqpoint{3.605157in}{2.021137in}}%
\pgfpathlineto{\pgfqpoint{3.617455in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{3.629752in}{1.943497in}}%
\pgfpathlineto{\pgfqpoint{3.642050in}{1.900301in}}%
\pgfpathlineto{\pgfqpoint{3.654347in}{1.922154in}}%
\pgfpathlineto{\pgfqpoint{3.666645in}{1.801480in}}%
\pgfpathlineto{\pgfqpoint{3.678942in}{1.827725in}}%
\pgfpathlineto{\pgfqpoint{3.691240in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{3.715835in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.695972in}}%
\pgfpathlineto{\pgfqpoint{3.740430in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{1.583100in}}%
\pgfpathlineto{\pgfqpoint{3.765025in}{1.620908in}}%
\pgfpathlineto{\pgfqpoint{3.777322in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{3.789620in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{3.814215in}{1.537894in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{1.532982in}}%
\pgfpathlineto{\pgfqpoint{3.838810in}{1.467086in}}%
\pgfpathlineto{\pgfqpoint{3.851107in}{1.409243in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{3.900298in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{3.912595in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{3.924893in}{1.392343in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{3.949488in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{3.961785in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{3.986380in}{1.370725in}}%
\pgfpathlineto{\pgfqpoint{3.998678in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{4.010975in}{1.320767in}}%
\pgfpathlineto{\pgfqpoint{4.023273in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{4.035570in}{1.355950in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{4.060165in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{4.072463in}{1.341873in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.338283in}}%
\pgfpathlineto{\pgfqpoint{4.097058in}{1.338892in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{4.121653in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{4.146248in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{4.170843in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{4.183140in}{1.321190in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{4.207736in}{1.305958in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{1.311685in}}%
\pgfpathlineto{\pgfqpoint{4.232331in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{4.244628in}{1.316908in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{1.326523in}}%
\pgfpathlineto{\pgfqpoint{4.269223in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{4.281521in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{4.293818in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{4.306116in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{1.327970in}}%
\pgfpathlineto{\pgfqpoint{4.330711in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{4.355306in}{1.342415in}}%
\pgfpathlineto{\pgfqpoint{4.367603in}{1.321187in}}%
\pgfpathlineto{\pgfqpoint{4.379901in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.392198in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{4.404496in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{4.416793in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.304299in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{4.453686in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{4.465983in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{4.478281in}{1.296074in}}%
\pgfpathlineto{\pgfqpoint{4.490579in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{4.502876in}{1.332002in}}%
\pgfpathlineto{\pgfqpoint{4.515174in}{1.306513in}}%
\pgfpathlineto{\pgfqpoint{4.527471in}{1.302059in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.564364in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{4.588959in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{4.613554in}{1.295826in}}%
\pgfpathlineto{\pgfqpoint{4.625851in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.638149in}{1.313553in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{1.314409in}}%
\pgfpathlineto{\pgfqpoint{4.662744in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{4.675041in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{4.687339in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{4.711934in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{4.724231in}{1.332612in}}%
\pgfpathlineto{\pgfqpoint{4.736529in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{4.748826in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{4.761124in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{4.798017in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{4.810314in}{1.323731in}}%
\pgfpathlineto{\pgfqpoint{4.822612in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{4.847207in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{4.859504in}{1.334749in}}%
\pgfpathlineto{\pgfqpoint{4.871802in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{4.884099in}{1.305112in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{4.920992in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{4.933289in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{4.945587in}{1.320781in}}%
\pgfpathlineto{\pgfqpoint{4.957884in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{4.970182in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{4.982479in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{4.994777in}{1.306721in}}%
\pgfpathlineto{\pgfqpoint{5.007074in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{5.019372in}{1.300320in}}%
\pgfpathlineto{\pgfqpoint{5.031669in}{1.318217in}}%
\pgfpathlineto{\pgfqpoint{5.043967in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{5.056264in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{5.068562in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{5.080860in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{5.093157in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{5.105455in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{5.117752in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{5.130050in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{5.154645in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{5.179240in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{5.191537in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{5.203835in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{1.318984in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{5.277620in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{5.289917in}{1.333641in}}%
\pgfpathlineto{\pgfqpoint{5.302215in}{1.316216in}}%
\pgfpathlineto{\pgfqpoint{5.314512in}{1.320999in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{1.337583in}}%
\pgfpathlineto{\pgfqpoint{5.339107in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{5.351405in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.312345in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{5.388298in}{1.339251in}}%
\pgfpathlineto{\pgfqpoint{5.400595in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{5.412893in}{1.336815in}}%
\pgfpathlineto{\pgfqpoint{5.425190in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{5.437488in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{5.462083in}{1.303730in}}%
\pgfpathlineto{\pgfqpoint{5.474380in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{5.486678in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{5.498975in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{5.523570in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{5.535868in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{5.560463in}{1.301414in}}%
\pgfpathlineto{\pgfqpoint{5.585058in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{5.597355in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{5.609653in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{5.621950in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{5.634248in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{5.646545in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{5.658843in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{5.671140in}{1.300631in}}%
\pgfpathlineto{\pgfqpoint{5.683438in}{1.314359in}}%
\pgfpathlineto{\pgfqpoint{5.695736in}{1.325807in}}%
\pgfpathlineto{\pgfqpoint{5.708033in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{5.720331in}{1.308340in}}%
\pgfpathlineto{\pgfqpoint{5.732628in}{1.339383in}}%
\pgfpathlineto{\pgfqpoint{5.744926in}{1.319824in}}%
\pgfpathlineto{\pgfqpoint{5.757223in}{1.331356in}}%
\pgfpathlineto{\pgfqpoint{5.769521in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{5.781818in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{5.794116in}{1.337374in}}%
\pgfpathlineto{\pgfqpoint{5.806413in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{5.818711in}{1.302577in}}%
\pgfpathlineto{\pgfqpoint{5.831008in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{5.843306in}{1.308390in}}%
\pgfpathlineto{\pgfqpoint{5.855603in}{1.329841in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{5.880198in}{1.310173in}}%
\pgfpathlineto{\pgfqpoint{5.892496in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{5.904793in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{5.917091in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{5.929388in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{5.941686in}{1.340175in}}%
\pgfpathlineto{\pgfqpoint{5.953983in}{1.309315in}}%
\pgfpathlineto{\pgfqpoint{5.966281in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{5.978579in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{5.990876in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{6.003174in}{1.336250in}}%
\pgfpathlineto{\pgfqpoint{6.015471in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{6.027769in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{6.040066in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{6.052364in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{6.076959in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{6.089256in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{6.101554in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{6.113851in}{1.332114in}}%
\pgfpathlineto{\pgfqpoint{6.126149in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{6.138446in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{6.150744in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{6.163041in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{6.175339in}{1.295495in}}%
\pgfpathlineto{\pgfqpoint{6.187636in}{1.334931in}}%
\pgfpathlineto{\pgfqpoint{6.199934in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{6.224529in}{1.342078in}}%
\pgfpathlineto{\pgfqpoint{6.236826in}{1.346915in}}%
\pgfpathlineto{\pgfqpoint{6.249124in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{6.261421in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{6.273719in}{1.317908in}}%
\pgfpathlineto{\pgfqpoint{6.286017in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{6.322909in}{1.281181in}}%
\pgfpathlineto{\pgfqpoint{6.335207in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{6.359802in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{6.372099in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{6.384397in}{1.348076in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{1.335754in}}%
\pgfpathlineto{\pgfqpoint{6.408992in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{6.421289in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{6.433587in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{6.445884in}{1.321800in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{1.297101in}}%
\pgfpathlineto{\pgfqpoint{6.470479in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{6.482777in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{6.507372in}{1.318329in}}%
\pgfpathlineto{\pgfqpoint{6.519669in}{1.306656in}}%
\pgfpathlineto{\pgfqpoint{6.544264in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{6.556562in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{6.568860in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{6.581157in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{6.593455in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{6.605752in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{6.618050in}{1.331926in}}%
\pgfpathlineto{\pgfqpoint{6.630347in}{1.328098in}}%
\pgfpathlineto{\pgfqpoint{6.642645in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{6.654942in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{6.667240in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{6.679537in}{1.316502in}}%
\pgfpathlineto{\pgfqpoint{6.691835in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{6.704132in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{6.716430in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{6.728727in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{6.741025in}{1.369075in}}%
\pgfpathlineto{\pgfqpoint{6.753322in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{6.777917in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{6.790215in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{6.802512in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{6.814810in}{1.299042in}}%
\pgfpathlineto{\pgfqpoint{6.827107in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{6.839405in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{6.851702in}{1.319860in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{6.876298in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{6.888595in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{6.900893in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{6.913190in}{1.318448in}}%
\pgfpathlineto{\pgfqpoint{6.925488in}{1.310738in}}%
\pgfpathlineto{\pgfqpoint{6.937785in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{6.950083in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{6.962380in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{6.974678in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{6.986975in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{6.999273in}{1.316106in}}%
\pgfpathlineto{\pgfqpoint{7.011570in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{7.023868in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{7.036165in}{1.323753in}}%
\pgfpathlineto{\pgfqpoint{7.048463in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{7.073058in}{1.305764in}}%
\pgfpathlineto{\pgfqpoint{7.085355in}{1.324723in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{7.109950in}{1.314692in}}%
\pgfpathlineto{\pgfqpoint{7.122248in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{7.134545in}{1.324281in}}%
\pgfpathlineto{\pgfqpoint{7.146843in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{7.159140in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{7.171438in}{1.303577in}}%
\pgfpathlineto{\pgfqpoint{7.183736in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{7.196033in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{7.208331in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{7.220628in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{7.232926in}{1.314431in}}%
\pgfpathlineto{\pgfqpoint{7.245223in}{1.329979in}}%
\pgfpathlineto{\pgfqpoint{7.257521in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{7.269818in}{1.306966in}}%
\pgfpathlineto{\pgfqpoint{7.282116in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{7.294413in}{1.327397in}}%
\pgfpathlineto{\pgfqpoint{7.306711in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{7.331306in}{1.302697in}}%
\pgfpathlineto{\pgfqpoint{7.343603in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{7.355901in}{1.328418in}}%
\pgfpathlineto{\pgfqpoint{7.368198in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{7.380496in}{1.351652in}}%
\pgfpathlineto{\pgfqpoint{7.392793in}{1.335364in}}%
\pgfpathlineto{\pgfqpoint{7.405091in}{1.342568in}}%
\pgfpathlineto{\pgfqpoint{7.417388in}{1.302202in}}%
\pgfpathlineto{\pgfqpoint{7.429686in}{1.310490in}}%
\pgfpathlineto{\pgfqpoint{7.441983in}{1.335377in}}%
\pgfpathlineto{\pgfqpoint{7.454281in}{1.336038in}}%
\pgfpathlineto{\pgfqpoint{7.466579in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{7.478876in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{7.491174in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{7.503471in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{7.515769in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{7.528066in}{1.333865in}}%
\pgfpathlineto{\pgfqpoint{7.540364in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{7.552661in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{7.564959in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{7.577256in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{7.589554in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{7.601851in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{7.614149in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{7.638744in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{7.651041in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{7.663339in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{7.675636in}{1.327166in}}%
\pgfpathlineto{\pgfqpoint{7.687934in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{7.700231in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{7.712529in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{7.724826in}{1.356613in}}%
\pgfpathlineto{\pgfqpoint{7.737124in}{1.315333in}}%
\pgfpathlineto{\pgfqpoint{7.749421in}{1.308738in}}%
\pgfpathlineto{\pgfqpoint{7.761719in}{1.321525in}}%
\pgfpathlineto{\pgfqpoint{7.774017in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{7.786314in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{7.823207in}{1.322262in}}%
\pgfpathlineto{\pgfqpoint{7.835504in}{1.326589in}}%
\pgfpathlineto{\pgfqpoint{7.847802in}{1.348112in}}%
\pgfpathlineto{\pgfqpoint{7.860099in}{1.330059in}}%
\pgfpathlineto{\pgfqpoint{7.872397in}{1.325488in}}%
\pgfpathlineto{\pgfqpoint{7.884694in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{7.896992in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{7.909289in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{7.921587in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{7.933884in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{7.958479in}{1.331785in}}%
\pgfpathlineto{\pgfqpoint{7.970777in}{1.325269in}}%
\pgfpathlineto{\pgfqpoint{7.983074in}{1.315010in}}%
\pgfpathlineto{\pgfqpoint{7.995372in}{1.340362in}}%
\pgfpathlineto{\pgfqpoint{8.007669in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{8.019967in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{8.032264in}{1.336046in}}%
\pgfpathlineto{\pgfqpoint{8.044562in}{1.341580in}}%
\pgfpathlineto{\pgfqpoint{8.056860in}{1.316792in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{8.093752in}{1.294170in}}%
\pgfpathlineto{\pgfqpoint{8.106050in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{8.118347in}{1.295056in}}%
\pgfpathlineto{\pgfqpoint{8.130645in}{1.345432in}}%
\pgfpathlineto{\pgfqpoint{8.142942in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{8.155240in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{8.167537in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{8.179835in}{1.288800in}}%
\pgfpathlineto{\pgfqpoint{8.192132in}{1.303966in}}%
\pgfpathlineto{\pgfqpoint{8.204430in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{8.229025in}{1.321847in}}%
\pgfpathlineto{\pgfqpoint{8.241322in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{8.253620in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{8.265917in}{1.321683in}}%
\pgfpathlineto{\pgfqpoint{8.278215in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{8.290512in}{1.359883in}}%
\pgfpathlineto{\pgfqpoint{8.302810in}{1.330873in}}%
\pgfpathlineto{\pgfqpoint{8.315107in}{1.320091in}}%
\pgfpathlineto{\pgfqpoint{8.327405in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{8.339702in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{8.364298in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{8.376595in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{8.388893in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{8.401190in}{1.313085in}}%
\pgfpathlineto{\pgfqpoint{8.413488in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{8.425785in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{8.438083in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{8.450380in}{1.323450in}}%
\pgfpathlineto{\pgfqpoint{8.462678in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{8.474975in}{1.328871in}}%
\pgfpathlineto{\pgfqpoint{8.487273in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{8.499570in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{8.511868in}{1.318705in}}%
\pgfpathlineto{\pgfqpoint{8.524165in}{1.308802in}}%
\pgfpathlineto{\pgfqpoint{8.536463in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{8.548760in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{8.561058in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{8.573355in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{8.585653in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{8.597950in}{1.293158in}}%
\pgfpathlineto{\pgfqpoint{8.610248in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{8.634843in}{1.329502in}}%
\pgfpathlineto{\pgfqpoint{8.647140in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{8.659438in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{8.671736in}{1.308915in}}%
\pgfpathlineto{\pgfqpoint{8.684033in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{8.696331in}{1.310573in}}%
\pgfpathlineto{\pgfqpoint{8.708628in}{1.300574in}}%
\pgfpathlineto{\pgfqpoint{8.720926in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{8.733223in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{8.745521in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{1.315880in}}%
\pgfpathlineto{\pgfqpoint{8.770116in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{8.782413in}{1.333430in}}%
\pgfpathlineto{\pgfqpoint{8.794711in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{8.807008in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{8.819306in}{1.314226in}}%
\pgfpathlineto{\pgfqpoint{8.831603in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{8.843901in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.311469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.325432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267054in}{1.401397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323571in}{1.801590in}}{\pgfqpoint{5.582751in}{2.094008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467476in}{2.047707in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{5.550627in}{1.974008in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{2.047707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.673600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.053554in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.053554in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.053554in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.053554in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.283306in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.283306in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.283306in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.513058in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.513058in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.513058in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.742810in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.742810in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.742810in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.972562in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.972562in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.972562in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.256253in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.256253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.256253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=1.150730in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.863171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.863171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=1.757648in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{2.470089in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.470089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.470089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=2.364566in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.077007in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.077007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.077007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=2.971484in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.683925in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.683925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.683925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=3.578402in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.290842in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.290842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{4.290842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.888949in, y=4.185319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{10.836099in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{10.848397in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{10.872992in}{1.383883in}}%
\pgfpathlineto{\pgfqpoint{10.897587in}{1.452307in}}%
\pgfpathlineto{\pgfqpoint{10.909884in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{10.959074in}{1.619064in}}%
\pgfpathlineto{\pgfqpoint{10.983669in}{1.684077in}}%
\pgfpathlineto{\pgfqpoint{11.020562in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{2.234921in}}%
\pgfpathlineto{\pgfqpoint{11.303405in}{2.513074in}}%
\pgfpathlineto{\pgfqpoint{11.512463in}{3.031742in}}%
\pgfpathlineto{\pgfqpoint{11.770711in}{3.667311in}}%
\pgfpathlineto{\pgfqpoint{11.819901in}{3.782331in}}%
\pgfpathlineto{\pgfqpoint{11.881388in}{3.922058in}}%
\pgfpathlineto{\pgfqpoint{11.942876in}{4.046872in}}%
\pgfpathlineto{\pgfqpoint{11.967471in}{4.093246in}}%
\pgfpathlineto{\pgfqpoint{11.992066in}{4.135323in}}%
\pgfpathlineto{\pgfqpoint{12.041256in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{12.065851in}{4.242719in}}%
\pgfpathlineto{\pgfqpoint{12.078149in}{4.261819in}}%
\pgfpathlineto{\pgfqpoint{12.090446in}{4.277155in}}%
\pgfpathlineto{\pgfqpoint{12.139636in}{4.331973in}}%
\pgfpathlineto{\pgfqpoint{12.176529in}{4.360567in}}%
\pgfpathlineto{\pgfqpoint{12.201124in}{4.377200in}}%
\pgfpathlineto{\pgfqpoint{12.213421in}{4.383235in}}%
\pgfpathlineto{\pgfqpoint{12.250314in}{4.408570in}}%
\pgfpathlineto{\pgfqpoint{12.262612in}{4.419900in}}%
\pgfpathlineto{\pgfqpoint{12.274909in}{4.425889in}}%
\pgfpathlineto{\pgfqpoint{12.287207in}{4.430321in}}%
\pgfpathlineto{\pgfqpoint{12.299504in}{4.440821in}}%
\pgfpathlineto{\pgfqpoint{12.311802in}{4.446642in}}%
\pgfpathlineto{\pgfqpoint{12.336397in}{4.451014in}}%
\pgfpathlineto{\pgfqpoint{12.348694in}{4.456623in}}%
\pgfpathlineto{\pgfqpoint{12.360992in}{4.459635in}}%
\pgfpathlineto{\pgfqpoint{12.385587in}{4.468070in}}%
\pgfpathlineto{\pgfqpoint{12.410182in}{4.468646in}}%
\pgfpathlineto{\pgfqpoint{12.422479in}{4.473660in}}%
\pgfpathlineto{\pgfqpoint{12.434777in}{4.473124in}}%
\pgfpathlineto{\pgfqpoint{12.447074in}{4.475262in}}%
\pgfpathlineto{\pgfqpoint{12.471669in}{4.474155in}}%
\pgfpathlineto{\pgfqpoint{12.483967in}{4.477909in}}%
\pgfpathlineto{\pgfqpoint{12.520860in}{4.480133in}}%
\pgfpathlineto{\pgfqpoint{12.545455in}{4.476624in}}%
\pgfpathlineto{\pgfqpoint{12.557752in}{4.480060in}}%
\pgfpathlineto{\pgfqpoint{12.570050in}{4.478088in}}%
\pgfpathlineto{\pgfqpoint{12.582347in}{4.479790in}}%
\pgfpathlineto{\pgfqpoint{12.606942in}{4.474092in}}%
\pgfpathlineto{\pgfqpoint{12.619240in}{4.477490in}}%
\pgfpathlineto{\pgfqpoint{12.643835in}{4.479394in}}%
\pgfpathlineto{\pgfqpoint{12.656132in}{4.482442in}}%
\pgfpathlineto{\pgfqpoint{12.668430in}{4.481956in}}%
\pgfpathlineto{\pgfqpoint{12.680727in}{4.484401in}}%
\pgfpathlineto{\pgfqpoint{12.693025in}{4.482690in}}%
\pgfpathlineto{\pgfqpoint{12.729917in}{4.493464in}}%
\pgfpathlineto{\pgfqpoint{12.742215in}{4.495675in}}%
\pgfpathlineto{\pgfqpoint{12.754512in}{4.495344in}}%
\pgfpathlineto{\pgfqpoint{12.766810in}{4.498067in}}%
\pgfpathlineto{\pgfqpoint{12.791405in}{4.498192in}}%
\pgfpathlineto{\pgfqpoint{12.803702in}{4.494592in}}%
\pgfpathlineto{\pgfqpoint{12.828298in}{4.494365in}}%
\pgfpathlineto{\pgfqpoint{12.840595in}{4.497540in}}%
\pgfpathlineto{\pgfqpoint{12.852893in}{4.496679in}}%
\pgfpathlineto{\pgfqpoint{12.865190in}{4.499428in}}%
\pgfpathlineto{\pgfqpoint{12.902083in}{4.502198in}}%
\pgfpathlineto{\pgfqpoint{12.914380in}{4.498268in}}%
\pgfpathlineto{\pgfqpoint{12.963570in}{4.498186in}}%
\pgfpathlineto{\pgfqpoint{12.975868in}{4.496037in}}%
\pgfpathlineto{\pgfqpoint{12.988165in}{4.499714in}}%
\pgfpathlineto{\pgfqpoint{13.000463in}{4.498342in}}%
\pgfpathlineto{\pgfqpoint{13.012760in}{4.495139in}}%
\pgfpathlineto{\pgfqpoint{13.025058in}{4.499460in}}%
\pgfpathlineto{\pgfqpoint{13.037355in}{4.501745in}}%
\pgfpathlineto{\pgfqpoint{13.074248in}{4.492568in}}%
\pgfpathlineto{\pgfqpoint{13.086545in}{4.494027in}}%
\pgfpathlineto{\pgfqpoint{13.098843in}{4.494008in}}%
\pgfpathlineto{\pgfqpoint{13.111140in}{4.499155in}}%
\pgfpathlineto{\pgfqpoint{13.123438in}{4.500579in}}%
\pgfpathlineto{\pgfqpoint{13.135736in}{4.505947in}}%
\pgfpathlineto{\pgfqpoint{13.148033in}{4.507611in}}%
\pgfpathlineto{\pgfqpoint{13.160331in}{4.506190in}}%
\pgfpathlineto{\pgfqpoint{13.172628in}{4.500667in}}%
\pgfpathlineto{\pgfqpoint{13.184926in}{4.501970in}}%
\pgfpathlineto{\pgfqpoint{13.197223in}{4.497998in}}%
\pgfpathlineto{\pgfqpoint{13.209521in}{4.496450in}}%
\pgfpathlineto{\pgfqpoint{13.246413in}{4.495609in}}%
\pgfpathlineto{\pgfqpoint{13.258711in}{4.497335in}}%
\pgfpathlineto{\pgfqpoint{13.271008in}{4.497601in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{4.499479in}}%
\pgfpathlineto{\pgfqpoint{13.320198in}{4.496771in}}%
\pgfpathlineto{\pgfqpoint{13.332496in}{4.494645in}}%
\pgfpathlineto{\pgfqpoint{13.344793in}{4.496588in}}%
\pgfpathlineto{\pgfqpoint{13.357091in}{4.493909in}}%
\pgfpathlineto{\pgfqpoint{13.381686in}{4.495987in}}%
\pgfpathlineto{\pgfqpoint{13.393983in}{4.495620in}}%
\pgfpathlineto{\pgfqpoint{13.406281in}{4.497384in}}%
\pgfpathlineto{\pgfqpoint{13.418579in}{4.492552in}}%
\pgfpathlineto{\pgfqpoint{13.430876in}{4.494532in}}%
\pgfpathlineto{\pgfqpoint{13.443174in}{4.488503in}}%
\pgfpathlineto{\pgfqpoint{13.455471in}{4.487141in}}%
\pgfpathlineto{\pgfqpoint{13.467769in}{4.487961in}}%
\pgfpathlineto{\pgfqpoint{13.480066in}{4.485767in}}%
\pgfpathlineto{\pgfqpoint{13.492364in}{4.486348in}}%
\pgfpathlineto{\pgfqpoint{13.504661in}{4.491384in}}%
\pgfpathlineto{\pgfqpoint{13.516959in}{4.490208in}}%
\pgfpathlineto{\pgfqpoint{13.529256in}{4.495931in}}%
\pgfpathlineto{\pgfqpoint{13.541554in}{4.493240in}}%
\pgfpathlineto{\pgfqpoint{13.553851in}{4.495503in}}%
\pgfpathlineto{\pgfqpoint{13.566149in}{4.492630in}}%
\pgfpathlineto{\pgfqpoint{13.578446in}{4.491947in}}%
\pgfpathlineto{\pgfqpoint{13.590744in}{4.493417in}}%
\pgfpathlineto{\pgfqpoint{13.603041in}{4.490920in}}%
\pgfpathlineto{\pgfqpoint{13.615339in}{4.490217in}}%
\pgfpathlineto{\pgfqpoint{13.627636in}{4.490831in}}%
\pgfpathlineto{\pgfqpoint{13.639934in}{4.494754in}}%
\pgfpathlineto{\pgfqpoint{13.652231in}{4.493123in}}%
\pgfpathlineto{\pgfqpoint{13.664529in}{4.493298in}}%
\pgfpathlineto{\pgfqpoint{13.676826in}{4.497206in}}%
\pgfpathlineto{\pgfqpoint{13.701421in}{4.493538in}}%
\pgfpathlineto{\pgfqpoint{13.713719in}{4.494409in}}%
\pgfpathlineto{\pgfqpoint{13.726017in}{4.497199in}}%
\pgfpathlineto{\pgfqpoint{13.738314in}{4.495965in}}%
\pgfpathlineto{\pgfqpoint{13.750612in}{4.496552in}}%
\pgfpathlineto{\pgfqpoint{13.775207in}{4.495871in}}%
\pgfpathlineto{\pgfqpoint{13.787504in}{4.500484in}}%
\pgfpathlineto{\pgfqpoint{13.799802in}{4.499808in}}%
\pgfpathlineto{\pgfqpoint{13.824397in}{4.494337in}}%
\pgfpathlineto{\pgfqpoint{13.836694in}{4.498418in}}%
\pgfpathlineto{\pgfqpoint{13.861289in}{4.496274in}}%
\pgfpathlineto{\pgfqpoint{13.898182in}{4.499503in}}%
\pgfpathlineto{\pgfqpoint{13.910479in}{4.502298in}}%
\pgfpathlineto{\pgfqpoint{13.922777in}{4.500766in}}%
\pgfpathlineto{\pgfqpoint{13.935074in}{4.501122in}}%
\pgfpathlineto{\pgfqpoint{13.947372in}{4.500094in}}%
\pgfpathlineto{\pgfqpoint{13.959669in}{4.503091in}}%
\pgfpathlineto{\pgfqpoint{13.971967in}{4.503042in}}%
\pgfpathlineto{\pgfqpoint{13.984264in}{4.499095in}}%
\pgfpathlineto{\pgfqpoint{14.008860in}{4.498093in}}%
\pgfpathlineto{\pgfqpoint{14.021157in}{4.498852in}}%
\pgfpathlineto{\pgfqpoint{14.070347in}{4.509634in}}%
\pgfpathlineto{\pgfqpoint{14.082645in}{4.509758in}}%
\pgfpathlineto{\pgfqpoint{14.094942in}{4.511964in}}%
\pgfpathlineto{\pgfqpoint{14.107240in}{4.509830in}}%
\pgfpathlineto{\pgfqpoint{14.119537in}{4.509350in}}%
\pgfpathlineto{\pgfqpoint{14.131835in}{4.502705in}}%
\pgfpathlineto{\pgfqpoint{14.144132in}{4.504633in}}%
\pgfpathlineto{\pgfqpoint{14.156430in}{4.503983in}}%
\pgfpathlineto{\pgfqpoint{14.168727in}{4.505163in}}%
\pgfpathlineto{\pgfqpoint{14.181025in}{4.505106in}}%
\pgfpathlineto{\pgfqpoint{14.205620in}{4.499451in}}%
\pgfpathlineto{\pgfqpoint{14.217917in}{4.496577in}}%
\pgfpathlineto{\pgfqpoint{14.230215in}{4.496139in}}%
\pgfpathlineto{\pgfqpoint{14.267107in}{4.503454in}}%
\pgfpathlineto{\pgfqpoint{14.291702in}{4.499833in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.501842in}}%
\pgfpathlineto{\pgfqpoint{14.316298in}{4.502245in}}%
\pgfpathlineto{\pgfqpoint{14.328595in}{4.497545in}}%
\pgfpathlineto{\pgfqpoint{14.340893in}{4.499013in}}%
\pgfpathlineto{\pgfqpoint{14.353190in}{4.499130in}}%
\pgfpathlineto{\pgfqpoint{14.365488in}{4.497580in}}%
\pgfpathlineto{\pgfqpoint{14.377785in}{4.500958in}}%
\pgfpathlineto{\pgfqpoint{14.390083in}{4.498049in}}%
\pgfpathlineto{\pgfqpoint{14.402380in}{4.492516in}}%
\pgfpathlineto{\pgfqpoint{14.414678in}{4.492592in}}%
\pgfpathlineto{\pgfqpoint{14.426975in}{4.495863in}}%
\pgfpathlineto{\pgfqpoint{14.439273in}{4.493856in}}%
\pgfpathlineto{\pgfqpoint{14.451570in}{4.489661in}}%
\pgfpathlineto{\pgfqpoint{14.463868in}{4.483293in}}%
\pgfpathlineto{\pgfqpoint{14.476165in}{4.482696in}}%
\pgfpathlineto{\pgfqpoint{14.488463in}{4.490633in}}%
\pgfpathlineto{\pgfqpoint{14.500760in}{4.489232in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{4.490538in}}%
\pgfpathlineto{\pgfqpoint{14.525355in}{4.489825in}}%
\pgfpathlineto{\pgfqpoint{14.537653in}{4.492738in}}%
\pgfpathlineto{\pgfqpoint{14.549950in}{4.497673in}}%
\pgfpathlineto{\pgfqpoint{14.574545in}{4.499847in}}%
\pgfpathlineto{\pgfqpoint{14.586843in}{4.503619in}}%
\pgfpathlineto{\pgfqpoint{14.599140in}{4.503894in}}%
\pgfpathlineto{\pgfqpoint{14.611438in}{4.509703in}}%
\pgfpathlineto{\pgfqpoint{14.623736in}{4.506056in}}%
\pgfpathlineto{\pgfqpoint{14.636033in}{4.507175in}}%
\pgfpathlineto{\pgfqpoint{14.648331in}{4.511805in}}%
\pgfpathlineto{\pgfqpoint{14.660628in}{4.504042in}}%
\pgfpathlineto{\pgfqpoint{14.685223in}{4.497547in}}%
\pgfpathlineto{\pgfqpoint{14.697521in}{4.496418in}}%
\pgfpathlineto{\pgfqpoint{14.709818in}{4.492471in}}%
\pgfpathlineto{\pgfqpoint{14.722116in}{4.491697in}}%
\pgfpathlineto{\pgfqpoint{14.746711in}{4.495750in}}%
\pgfpathlineto{\pgfqpoint{14.759008in}{4.496566in}}%
\pgfpathlineto{\pgfqpoint{14.783603in}{4.492788in}}%
\pgfpathlineto{\pgfqpoint{14.795901in}{4.498378in}}%
\pgfpathlineto{\pgfqpoint{14.808198in}{4.499508in}}%
\pgfpathlineto{\pgfqpoint{14.820496in}{4.509107in}}%
\pgfpathlineto{\pgfqpoint{14.832793in}{4.507777in}}%
\pgfpathlineto{\pgfqpoint{14.857388in}{4.502153in}}%
\pgfpathlineto{\pgfqpoint{14.894281in}{4.501706in}}%
\pgfpathlineto{\pgfqpoint{14.906579in}{4.505675in}}%
\pgfpathlineto{\pgfqpoint{14.918876in}{4.504048in}}%
\pgfpathlineto{\pgfqpoint{14.931174in}{4.506643in}}%
\pgfpathlineto{\pgfqpoint{14.943471in}{4.507862in}}%
\pgfpathlineto{\pgfqpoint{14.968066in}{4.504333in}}%
\pgfpathlineto{\pgfqpoint{14.980364in}{4.501968in}}%
\pgfpathlineto{\pgfqpoint{14.992661in}{4.504774in}}%
\pgfpathlineto{\pgfqpoint{15.004959in}{4.501627in}}%
\pgfpathlineto{\pgfqpoint{15.017256in}{4.503249in}}%
\pgfpathlineto{\pgfqpoint{15.029554in}{4.503145in}}%
\pgfpathlineto{\pgfqpoint{15.041851in}{4.505655in}}%
\pgfpathlineto{\pgfqpoint{15.054149in}{4.509602in}}%
\pgfpathlineto{\pgfqpoint{15.066446in}{4.510807in}}%
\pgfpathlineto{\pgfqpoint{15.078744in}{4.505841in}}%
\pgfpathlineto{\pgfqpoint{15.091041in}{4.504881in}}%
\pgfpathlineto{\pgfqpoint{15.103339in}{4.508478in}}%
\pgfpathlineto{\pgfqpoint{15.115636in}{4.510697in}}%
\pgfpathlineto{\pgfqpoint{15.140231in}{4.504263in}}%
\pgfpathlineto{\pgfqpoint{15.152529in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{15.201719in}{4.505772in}}%
\pgfpathlineto{\pgfqpoint{15.238612in}{4.497187in}}%
\pgfpathlineto{\pgfqpoint{15.250909in}{4.497879in}}%
\pgfpathlineto{\pgfqpoint{15.263207in}{4.500401in}}%
\pgfpathlineto{\pgfqpoint{15.287802in}{4.500285in}}%
\pgfpathlineto{\pgfqpoint{15.300099in}{4.496557in}}%
\pgfpathlineto{\pgfqpoint{15.312397in}{4.500310in}}%
\pgfpathlineto{\pgfqpoint{15.324694in}{4.498830in}}%
\pgfpathlineto{\pgfqpoint{15.373884in}{4.503455in}}%
\pgfpathlineto{\pgfqpoint{15.386182in}{4.500680in}}%
\pgfpathlineto{\pgfqpoint{15.398479in}{4.499190in}}%
\pgfpathlineto{\pgfqpoint{15.410777in}{4.498882in}}%
\pgfpathlineto{\pgfqpoint{15.435372in}{4.499884in}}%
\pgfpathlineto{\pgfqpoint{15.459967in}{4.496445in}}%
\pgfpathlineto{\pgfqpoint{15.472264in}{4.501853in}}%
\pgfpathlineto{\pgfqpoint{15.484562in}{4.501125in}}%
\pgfpathlineto{\pgfqpoint{15.496860in}{4.498731in}}%
\pgfpathlineto{\pgfqpoint{15.509157in}{4.501673in}}%
\pgfpathlineto{\pgfqpoint{15.521455in}{4.498998in}}%
\pgfpathlineto{\pgfqpoint{15.533752in}{4.492527in}}%
\pgfpathlineto{\pgfqpoint{15.546050in}{4.493175in}}%
\pgfpathlineto{\pgfqpoint{15.595240in}{4.489674in}}%
\pgfpathlineto{\pgfqpoint{15.607537in}{4.492446in}}%
\pgfpathlineto{\pgfqpoint{15.619835in}{4.487289in}}%
\pgfpathlineto{\pgfqpoint{15.644430in}{4.488256in}}%
\pgfpathlineto{\pgfqpoint{15.656727in}{4.486504in}}%
\pgfpathlineto{\pgfqpoint{15.681322in}{4.486674in}}%
\pgfpathlineto{\pgfqpoint{15.693620in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{15.730512in}{4.480866in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{4.483612in}}%
\pgfpathlineto{\pgfqpoint{15.755107in}{4.491497in}}%
\pgfpathlineto{\pgfqpoint{15.767405in}{4.491490in}}%
\pgfpathlineto{\pgfqpoint{15.804298in}{4.499166in}}%
\pgfpathlineto{\pgfqpoint{15.816595in}{4.500296in}}%
\pgfpathlineto{\pgfqpoint{15.828893in}{4.500038in}}%
\pgfpathlineto{\pgfqpoint{15.841190in}{4.497212in}}%
\pgfpathlineto{\pgfqpoint{15.865785in}{4.498284in}}%
\pgfpathlineto{\pgfqpoint{15.878083in}{4.495942in}}%
\pgfpathlineto{\pgfqpoint{15.890380in}{4.496645in}}%
\pgfpathlineto{\pgfqpoint{15.902678in}{4.501507in}}%
\pgfpathlineto{\pgfqpoint{15.927273in}{4.501657in}}%
\pgfpathlineto{\pgfqpoint{15.939570in}{4.501466in}}%
\pgfpathlineto{\pgfqpoint{15.951868in}{4.502964in}}%
\pgfpathlineto{\pgfqpoint{15.964165in}{4.502741in}}%
\pgfpathlineto{\pgfqpoint{15.976463in}{4.504624in}}%
\pgfpathlineto{\pgfqpoint{15.988760in}{4.500479in}}%
\pgfpathlineto{\pgfqpoint{16.013355in}{4.496324in}}%
\pgfpathlineto{\pgfqpoint{16.025653in}{4.496575in}}%
\pgfpathlineto{\pgfqpoint{16.037950in}{4.493206in}}%
\pgfpathlineto{\pgfqpoint{16.087140in}{4.489376in}}%
\pgfpathlineto{\pgfqpoint{16.099438in}{4.491164in}}%
\pgfpathlineto{\pgfqpoint{16.111736in}{4.495260in}}%
\pgfpathlineto{\pgfqpoint{16.136331in}{4.500237in}}%
\pgfpathlineto{\pgfqpoint{16.148628in}{4.500074in}}%
\pgfpathlineto{\pgfqpoint{16.160926in}{4.503848in}}%
\pgfpathlineto{\pgfqpoint{16.185521in}{4.498092in}}%
\pgfpathlineto{\pgfqpoint{16.197818in}{4.496538in}}%
\pgfpathlineto{\pgfqpoint{16.210116in}{4.499169in}}%
\pgfpathlineto{\pgfqpoint{16.222413in}{4.504928in}}%
\pgfpathlineto{\pgfqpoint{16.234711in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{16.247008in}{4.505541in}}%
\pgfpathlineto{\pgfqpoint{16.259306in}{4.506365in}}%
\pgfpathlineto{\pgfqpoint{16.271603in}{4.504979in}}%
\pgfpathlineto{\pgfqpoint{16.283901in}{4.506653in}}%
\pgfpathlineto{\pgfqpoint{16.296198in}{4.506050in}}%
\pgfpathlineto{\pgfqpoint{16.308496in}{4.507038in}}%
\pgfpathlineto{\pgfqpoint{16.320793in}{4.504852in}}%
\pgfpathlineto{\pgfqpoint{16.333091in}{4.504449in}}%
\pgfpathlineto{\pgfqpoint{16.357686in}{4.497686in}}%
\pgfpathlineto{\pgfqpoint{16.369983in}{4.500390in}}%
\pgfpathlineto{\pgfqpoint{16.382281in}{4.499697in}}%
\pgfpathlineto{\pgfqpoint{16.394579in}{4.501413in}}%
\pgfpathlineto{\pgfqpoint{16.431471in}{4.497989in}}%
\pgfpathlineto{\pgfqpoint{16.443769in}{4.491890in}}%
\pgfpathlineto{\pgfqpoint{16.456066in}{4.491290in}}%
\pgfpathlineto{\pgfqpoint{16.468364in}{4.492766in}}%
\pgfpathlineto{\pgfqpoint{16.480661in}{4.491448in}}%
\pgfpathlineto{\pgfqpoint{16.505256in}{4.491125in}}%
\pgfpathlineto{\pgfqpoint{16.517554in}{4.487774in}}%
\pgfpathlineto{\pgfqpoint{16.542149in}{4.490213in}}%
\pgfpathlineto{\pgfqpoint{16.566744in}{4.491907in}}%
\pgfpathlineto{\pgfqpoint{16.579041in}{4.498875in}}%
\pgfpathlineto{\pgfqpoint{16.591339in}{4.499159in}}%
\pgfpathlineto{\pgfqpoint{16.615934in}{4.496790in}}%
\pgfpathlineto{\pgfqpoint{16.628231in}{4.498724in}}%
\pgfpathlineto{\pgfqpoint{16.652826in}{4.493473in}}%
\pgfpathlineto{\pgfqpoint{16.665124in}{4.495989in}}%
\pgfpathlineto{\pgfqpoint{16.689719in}{4.493896in}}%
\pgfpathlineto{\pgfqpoint{16.702017in}{4.497304in}}%
\pgfpathlineto{\pgfqpoint{16.714314in}{4.497606in}}%
\pgfpathlineto{\pgfqpoint{16.751207in}{4.495762in}}%
\pgfpathlineto{\pgfqpoint{16.763504in}{4.499715in}}%
\pgfpathlineto{\pgfqpoint{16.775802in}{4.495855in}}%
\pgfpathlineto{\pgfqpoint{16.788099in}{4.498720in}}%
\pgfpathlineto{\pgfqpoint{16.800397in}{4.502940in}}%
\pgfpathlineto{\pgfqpoint{16.824992in}{4.504292in}}%
\pgfpathlineto{\pgfqpoint{16.837289in}{4.502727in}}%
\pgfpathlineto{\pgfqpoint{16.849587in}{4.499308in}}%
\pgfpathlineto{\pgfqpoint{16.874182in}{4.499317in}}%
\pgfpathlineto{\pgfqpoint{16.886479in}{4.499501in}}%
\pgfpathlineto{\pgfqpoint{16.898777in}{4.495543in}}%
\pgfpathlineto{\pgfqpoint{16.911074in}{4.498428in}}%
\pgfpathlineto{\pgfqpoint{16.923372in}{4.496846in}}%
\pgfpathlineto{\pgfqpoint{16.935669in}{4.492791in}}%
\pgfpathlineto{\pgfqpoint{16.947967in}{4.494533in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.490998in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.490998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{4.495374in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.495374in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.495374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462610in}{4.348500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.701505in}{4.079753in}}{\pgfqpoint{13.733119in}{3.742537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.778061in}{3.858349in}}%
\pgfpathlineto{\pgfqpoint{13.733119in}{3.742537in}}%
\pgfpathlineto{\pgfqpoint{13.667435in}{3.847978in}}%
\pgfpathlineto{\pgfqpoint{13.778061in}{3.858349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.012153in}{1.242600in}}%
\pgfpathlineto{\pgfqpoint{17.105000in}{1.242600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{1.242600in}}{\pgfqpoint{17.155000in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{17.155000in}{2.001486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{2.051486in}}{\pgfqpoint{17.105000in}{2.051486in}}%
\pgfpathlineto{\pgfqpoint{13.012153in}{2.051486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.962153in}{2.051486in}}{\pgfqpoint{12.962153in}{2.001486in}}%
\pgfpathlineto{\pgfqpoint{12.962153in}{1.292600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.962153in}{1.242600in}}{\pgfqpoint{13.012153in}{1.242600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.062153in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{13.562153in}{1.849045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.762153in,y=1.761545in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont DNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.062153in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{13.562153in}{1.482102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.762153in,y=1.394602in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Simulation Optimal values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.620000in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{7.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.159111in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159111in}{6.604000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159111in,y=6.506778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.870222in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870222in}{6.604000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870222in,y=6.506778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581333in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581333in}{6.604000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581333in,y=6.506778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.688667in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{6.688667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{6.688667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434124in, y=6.614801in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{7.031567in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.031567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{7.031567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434124in, y=6.957701in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 14.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{7.535333in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.535333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{7.535333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434124in, y=7.461467in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{7.120515in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{7.136843in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{7.139372in}}%
\pgfpathlineto{\pgfqpoint{5.230222in}{7.074454in}}%
\pgfpathlineto{\pgfqpoint{5.301333in}{7.032463in}}%
\pgfpathlineto{\pgfqpoint{5.372444in}{7.156103in}}%
\pgfpathlineto{\pgfqpoint{5.443556in}{7.106108in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{7.045874in}}%
\pgfpathlineto{\pgfqpoint{5.585778in}{7.030515in}}%
\pgfpathlineto{\pgfqpoint{5.656889in}{7.100030in}}%
\pgfpathlineto{\pgfqpoint{5.728000in}{7.061578in}}%
\pgfpathlineto{\pgfqpoint{5.799111in}{7.076435in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{7.159284in}}%
\pgfpathlineto{\pgfqpoint{5.941333in}{6.945436in}}%
\pgfpathlineto{\pgfqpoint{6.012444in}{7.149477in}}%
\pgfpathlineto{\pgfqpoint{6.083556in}{7.077709in}}%
\pgfpathlineto{\pgfqpoint{6.154667in}{7.022068in}}%
\pgfpathlineto{\pgfqpoint{6.225778in}{7.191432in}}%
\pgfpathlineto{\pgfqpoint{6.296889in}{7.140258in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{6.976162in}}%
\pgfpathlineto{\pgfqpoint{6.439111in}{7.072407in}}%
\pgfpathlineto{\pgfqpoint{6.510222in}{7.157121in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{6.959012in}}%
\pgfpathlineto{\pgfqpoint{6.652444in}{7.074343in}}%
\pgfpathlineto{\pgfqpoint{6.723556in}{7.055832in}}%
\pgfpathlineto{\pgfqpoint{6.794667in}{7.016695in}}%
\pgfpathlineto{\pgfqpoint{6.865778in}{7.098797in}}%
\pgfpathlineto{\pgfqpoint{6.936889in}{7.089736in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.008486in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.016118in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.016118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{7.031567in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.031567in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.031567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{6.604000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{7.620000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.924400in}{5.384800in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564480in}{5.740400in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{5.758443in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{5.776413in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{5.794238in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{5.811847in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.829167in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{5.846131in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{5.862668in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{5.878713in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{5.894201in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{5.909070in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{5.923260in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{5.936714in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{5.949377in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{5.961198in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{5.972131in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{5.982130in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{5.991156in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{5.999172in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{6.006146in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{6.012051in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{6.016861in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{6.020558in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{6.023127in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{6.024558in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{6.024844in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{6.023985in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{6.021984in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{6.018850in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{6.014594in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{6.009234in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{6.002791in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{5.995292in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{5.986767in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{5.977249in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{5.966778in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{5.955396in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{5.943147in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{5.930082in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{5.916254in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{5.901717in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{5.886531in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{5.870756in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{5.854457in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.837698in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{5.820547in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{5.803074in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{5.785348in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{5.767442in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{5.749426in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{5.731374in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{5.713358in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{5.695452in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{5.677726in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{5.660253in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.643102in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{5.626343in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{5.610044in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{5.594269in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{5.579083in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{5.564546in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{5.550718in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{5.537653in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{5.525404in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{5.514022in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{5.503551in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{5.494033in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{5.485508in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{5.478009in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{5.471566in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{5.466206in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{5.461950in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{5.458816in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{5.456815in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{5.455956in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{5.456242in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{5.457673in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{5.460242in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{5.463939in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{5.468749in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{5.474654in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{5.489644in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{5.498670in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{5.508669in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{5.519602in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{5.531423in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{5.544086in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{5.557540in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{5.571730in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{5.586599in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{5.602087in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{5.618132in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{5.634669in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.651633in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{5.668953in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{5.686562in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{5.704387in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{5.722357in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{5.740400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.924800in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{7.924800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.271111in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.271111in}{6.908800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.271111in,y=6.811578in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.982222in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.982222in}{6.908800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.982222in,y=6.811578in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.693333in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693333in}{6.908800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693333in,y=6.811578in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.954982in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{6.954982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{6.954982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.546124in, y=6.881116in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{7.264400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.546124in, y=7.190534in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10.67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{7.878618in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.878618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{7.878618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.546124in, y=7.804752in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{7.250472in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{7.245806in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{7.201658in}}%
\pgfpathlineto{\pgfqpoint{13.342222in}{7.301282in}}%
\pgfpathlineto{\pgfqpoint{13.413333in}{7.269661in}}%
\pgfpathlineto{\pgfqpoint{13.484444in}{7.339992in}}%
\pgfpathlineto{\pgfqpoint{13.555556in}{7.314539in}}%
\pgfpathlineto{\pgfqpoint{13.697778in}{7.296755in}}%
\pgfpathlineto{\pgfqpoint{13.768889in}{7.265635in}}%
\pgfpathlineto{\pgfqpoint{13.840000in}{7.285553in}}%
\pgfpathlineto{\pgfqpoint{13.911111in}{7.261407in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{7.283847in}}%
\pgfpathlineto{\pgfqpoint{14.053333in}{7.215094in}}%
\pgfpathlineto{\pgfqpoint{14.124444in}{7.261678in}}%
\pgfpathlineto{\pgfqpoint{14.195556in}{7.219082in}}%
\pgfpathlineto{\pgfqpoint{14.266667in}{7.242007in}}%
\pgfpathlineto{\pgfqpoint{14.337778in}{7.286088in}}%
\pgfpathlineto{\pgfqpoint{14.408889in}{7.341899in}}%
\pgfpathlineto{\pgfqpoint{14.480000in}{7.287059in}}%
\pgfpathlineto{\pgfqpoint{14.551111in}{7.230594in}}%
\pgfpathlineto{\pgfqpoint{14.622222in}{7.248286in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{7.254564in}}%
\pgfpathlineto{\pgfqpoint{14.764444in}{7.325637in}}%
\pgfpathlineto{\pgfqpoint{14.835556in}{7.342489in}}%
\pgfpathlineto{\pgfqpoint{14.906667in}{7.307481in}}%
\pgfpathlineto{\pgfqpoint{14.977778in}{7.301940in}}%
\pgfpathlineto{\pgfqpoint{15.048889in}{7.252561in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.244371in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.251273in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.120000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{6.908800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{7.924800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.180400in}{8.229600in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.820480in}{8.585200in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{8.603243in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{8.621213in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{8.639038in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{8.656647in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{8.673967in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{8.690931in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{8.707468in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{8.723513in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{8.739001in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{8.753870in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{8.768060in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{8.781514in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{8.794177in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{8.805998in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{8.816931in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{8.826930in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{8.835956in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{8.843972in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{8.850946in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{8.856851in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{8.861661in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{8.865358in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{8.867927in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{8.869358in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{8.869644in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{8.868785in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{8.866784in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{8.863650in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{8.859394in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{8.854034in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{8.847591in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{8.840092in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{8.831567in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{8.822049in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{8.811578in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{8.800196in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{8.787947in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{8.774882in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{8.761054in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{8.746517in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{8.731331in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{8.715556in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{8.699257in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{8.682498in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{8.665347in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{8.647874in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{8.630148in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{8.612242in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{8.594226in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{8.576174in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{8.558158in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{8.540252in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{8.522526in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{8.505053in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{8.487902in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{8.471143in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{8.454844in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{8.439069in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{8.423883in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{8.409346in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{8.395518in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{8.382453in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{8.370204in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{8.358822in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{8.348351in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{8.338833in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{8.330308in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{8.322809in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{8.316366in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{8.311006in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{8.306750in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{8.303616in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{8.301615in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{8.300756in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{8.301042in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{8.302473in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{8.305042in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{8.308739in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{8.313549in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{8.319454in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{8.326428in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{8.334444in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{8.343470in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{8.353469in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{8.364402in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{8.376223in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{8.388886in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{8.402340in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{8.416530in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{8.431399in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{8.446887in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{8.462932in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{8.479469in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{8.496433in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{8.513753in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{8.531362in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{8.549187in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{8.567157in}}%
\pgfpathlineto{\pgfqpoint{13.820480in}{8.585200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.454400in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{3.454400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.159111in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159111in}{2.438400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159111in,y=2.341178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.870222in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870222in}{2.438400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870222in,y=2.341178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581333in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581333in}{2.438400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581333in,y=2.341178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{2.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310412in, y=2.466134in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 130.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.857602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{2.857602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310412in, y=2.783735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 145.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{3.352800in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.352800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{3.352800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310412in, y=3.278934in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 170.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{2.893894in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{2.922061in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{2.914672in}}%
\pgfpathlineto{\pgfqpoint{5.230222in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{5.301333in}{2.830167in}}%
\pgfpathlineto{\pgfqpoint{5.372444in}{2.448163in}}%
\pgfpathlineto{\pgfqpoint{5.443556in}{2.800451in}}%
\pgfpathlineto{\pgfqpoint{5.585778in}{2.761085in}}%
\pgfpathlineto{\pgfqpoint{5.656889in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{5.728000in}{2.799233in}}%
\pgfpathlineto{\pgfqpoint{5.799111in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{2.930356in}}%
\pgfpathlineto{\pgfqpoint{5.941333in}{2.775922in}}%
\pgfpathlineto{\pgfqpoint{6.012444in}{2.818310in}}%
\pgfpathlineto{\pgfqpoint{6.083556in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{6.154667in}{2.744063in}}%
\pgfpathlineto{\pgfqpoint{6.225778in}{2.755285in}}%
\pgfpathlineto{\pgfqpoint{6.296889in}{2.741611in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{2.782198in}}%
\pgfpathlineto{\pgfqpoint{6.439111in}{2.980079in}}%
\pgfpathlineto{\pgfqpoint{6.510222in}{2.740234in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{2.958492in}}%
\pgfpathlineto{\pgfqpoint{6.652444in}{2.874136in}}%
\pgfpathlineto{\pgfqpoint{6.723556in}{2.957942in}}%
\pgfpathlineto{\pgfqpoint{6.794667in}{2.731502in}}%
\pgfpathlineto{\pgfqpoint{6.865778in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{6.936889in}{2.840419in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.779539in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.768467in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.768467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.857602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.438400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{3.454400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.924400in}{1.016000in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564480in}{1.371600in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{1.389643in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{1.407613in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{1.443047in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{1.477331in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{1.493868in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{1.525401in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{1.540270in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{1.554460in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{1.567914in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{1.592398in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{1.613330in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{1.630372in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{1.643251in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{1.648061in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.656044in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{1.655185in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{1.650050in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{1.645794in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{1.640434in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.633991in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{1.626492in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{1.617967in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{1.608449in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.597978in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{1.574347in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{1.547454in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.532917in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{1.517731in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{1.501956in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{1.451747in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{1.416548in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{1.362574in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{1.344558in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{1.257543in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{1.195746in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{1.168853in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.145222in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{1.116708in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.109209in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{1.093150in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{1.088873in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{1.091442in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{1.112828in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{1.120844in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{1.150802in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{1.300153in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{1.317762in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{1.371600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.657600in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{3.657600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.271111in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.271111in}{2.641600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.271111in,y=2.544378in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.982222in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.982222in}{2.641600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.982222in,y=2.544378in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.693333in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693333in}{2.641600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693333in,y=2.544378in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.726267in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{2.726267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{2.726267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422412in, y=2.652401in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.296920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{3.296920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422412in, y=3.223054in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 106.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{3.572933in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.572933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{3.572933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422412in, y=3.499067in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 110.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{3.303030in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{3.303134in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{13.342222in}{3.306205in}}%
\pgfpathlineto{\pgfqpoint{13.413333in}{3.307121in}}%
\pgfpathlineto{\pgfqpoint{13.555556in}{3.294886in}}%
\pgfpathlineto{\pgfqpoint{13.626667in}{3.300307in}}%
\pgfpathlineto{\pgfqpoint{13.697778in}{3.292834in}}%
\pgfpathlineto{\pgfqpoint{13.840000in}{3.298632in}}%
\pgfpathlineto{\pgfqpoint{13.911111in}{3.297608in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{3.302529in}}%
\pgfpathlineto{\pgfqpoint{14.053333in}{3.289047in}}%
\pgfpathlineto{\pgfqpoint{14.124444in}{3.294572in}}%
\pgfpathlineto{\pgfqpoint{14.195556in}{3.277750in}}%
\pgfpathlineto{\pgfqpoint{14.266667in}{3.273951in}}%
\pgfpathlineto{\pgfqpoint{14.337778in}{3.276240in}}%
\pgfpathlineto{\pgfqpoint{14.408889in}{3.270116in}}%
\pgfpathlineto{\pgfqpoint{14.480000in}{3.271739in}}%
\pgfpathlineto{\pgfqpoint{14.551111in}{3.285789in}}%
\pgfpathlineto{\pgfqpoint{14.622222in}{3.282507in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{3.298476in}}%
\pgfpathlineto{\pgfqpoint{14.764444in}{3.290967in}}%
\pgfpathlineto{\pgfqpoint{14.835556in}{3.297280in}}%
\pgfpathlineto{\pgfqpoint{14.906667in}{3.289266in}}%
\pgfpathlineto{\pgfqpoint{14.977778in}{3.287360in}}%
\pgfpathlineto{\pgfqpoint{15.048889in}{3.291460in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.284217in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.284217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.296920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.120000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{2.641600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{3.657600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.180400in}{3.962400in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.820480in}{4.318000in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{4.336043in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{4.354013in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{4.371838in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{4.389447in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{4.406767in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{4.423731in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{4.440268in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{4.456313in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{4.471801in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{4.486670in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{4.500860in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{4.514314in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{4.526977in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{4.538798in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{4.549731in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{4.559730in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{4.568756in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{4.576772in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{4.583746in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{4.589651in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{4.594461in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{4.598158in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{4.600727in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{4.602158in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{4.602444in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{4.601585in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{4.599584in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{4.596450in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{4.592194in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{4.586834in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{4.580391in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{4.572892in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{4.564367in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{4.554849in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{4.544378in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{4.532996in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{4.520747in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{4.507682in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{4.493854in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{4.479317in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{4.464131in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{4.448356in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{4.432057in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{4.415298in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{4.398147in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{4.380674in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{4.362948in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{4.345042in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{4.327026in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{4.308974in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{4.290958in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{4.273052in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{4.255326in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{4.237853in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{4.220702in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{4.203943in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{4.187644in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{4.171869in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{4.156683in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{4.142146in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{4.128318in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{4.115253in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{4.103004in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{4.091622in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{4.081151in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{4.071633in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{4.063108in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{4.055609in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{4.049166in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{4.043806in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{4.039550in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{4.036416in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{4.034415in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{4.033556in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{4.033842in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{4.035273in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{4.037842in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{4.041539in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{4.046349in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{4.059228in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{4.067244in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{4.076270in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{4.086269in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{4.097202in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{4.109023in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{4.121686in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{4.135140in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{4.149330in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{4.164199in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{4.179687in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{4.195732in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{4.212269in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{4.229233in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{4.246553in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{4.264162in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{4.281987in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{4.299957in}}%
\pgfpathlineto{\pgfqpoint{13.820480in}{4.318000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> newsvendorConvergenceCurve2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.937190in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937190in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937190in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.166942in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166942in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166942in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.396694in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396694in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396694in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.626446in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626446in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626446in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.856198in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856198in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.856198in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.842566in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.842566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.842566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949316in, y=5.737043in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.447110in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.447110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.447110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949316in, y=6.341587in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.051653in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.051653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.051653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949316in, y=6.946130in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.656197in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.656197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.656197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=7.550674in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.260741in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.260741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.260741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=8.155218in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.865285in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.865285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.865285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=8.759762in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355919in,y=7.162800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Case1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.779164in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{8.528833in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{8.214808in}}%
\pgfpathlineto{\pgfqpoint{2.756628in}{7.379682in}}%
\pgfpathlineto{\pgfqpoint{2.768926in}{6.971964in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{6.670517in}}%
\pgfpathlineto{\pgfqpoint{2.793521in}{6.157928in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{5.815465in}}%
\pgfpathlineto{\pgfqpoint{2.818116in}{5.649772in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{5.626724in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{5.574913in}}%
\pgfpathlineto{\pgfqpoint{2.867306in}{5.575278in}}%
\pgfpathlineto{\pgfqpoint{2.879603in}{5.596192in}}%
\pgfpathlineto{\pgfqpoint{2.891901in}{5.579331in}}%
\pgfpathlineto{\pgfqpoint{2.904198in}{5.614511in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{5.588919in}}%
\pgfpathlineto{\pgfqpoint{2.928793in}{5.602336in}}%
\pgfpathlineto{\pgfqpoint{2.941091in}{5.601747in}}%
\pgfpathlineto{\pgfqpoint{2.953388in}{5.579382in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{5.565051in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{5.554815in}}%
\pgfpathlineto{\pgfqpoint{2.990281in}{5.584908in}}%
\pgfpathlineto{\pgfqpoint{3.002579in}{5.576093in}}%
\pgfpathlineto{\pgfqpoint{3.014876in}{5.589261in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{5.610950in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{5.577479in}}%
\pgfpathlineto{\pgfqpoint{3.051769in}{5.586684in}}%
\pgfpathlineto{\pgfqpoint{3.064066in}{5.578668in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{5.633418in}}%
\pgfpathlineto{\pgfqpoint{3.088661in}{5.580183in}}%
\pgfpathlineto{\pgfqpoint{3.100959in}{5.607907in}}%
\pgfpathlineto{\pgfqpoint{3.113256in}{5.613116in}}%
\pgfpathlineto{\pgfqpoint{3.125554in}{5.607167in}}%
\pgfpathlineto{\pgfqpoint{3.137851in}{5.589145in}}%
\pgfpathlineto{\pgfqpoint{3.150149in}{5.560323in}}%
\pgfpathlineto{\pgfqpoint{3.162446in}{5.576903in}}%
\pgfpathlineto{\pgfqpoint{3.174744in}{5.569595in}}%
\pgfpathlineto{\pgfqpoint{3.187041in}{5.586749in}}%
\pgfpathlineto{\pgfqpoint{3.199339in}{5.587186in}}%
\pgfpathlineto{\pgfqpoint{3.211636in}{5.605857in}}%
\pgfpathlineto{\pgfqpoint{3.223934in}{5.598672in}}%
\pgfpathlineto{\pgfqpoint{3.236231in}{5.566075in}}%
\pgfpathlineto{\pgfqpoint{3.248529in}{5.573856in}}%
\pgfpathlineto{\pgfqpoint{3.260826in}{5.553925in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{5.577802in}}%
\pgfpathlineto{\pgfqpoint{3.285421in}{5.615119in}}%
\pgfpathlineto{\pgfqpoint{3.297719in}{5.570680in}}%
\pgfpathlineto{\pgfqpoint{3.310017in}{5.583180in}}%
\pgfpathlineto{\pgfqpoint{3.322314in}{5.609695in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{5.574699in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{5.557875in}}%
\pgfpathlineto{\pgfqpoint{3.371504in}{5.592644in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{5.579637in}}%
\pgfpathlineto{\pgfqpoint{3.396099in}{5.552296in}}%
\pgfpathlineto{\pgfqpoint{3.408397in}{5.557700in}}%
\pgfpathlineto{\pgfqpoint{3.420694in}{5.567708in}}%
\pgfpathlineto{\pgfqpoint{3.432992in}{5.592658in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{5.581675in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{5.589452in}}%
\pgfpathlineto{\pgfqpoint{3.469884in}{5.586817in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{5.588750in}}%
\pgfpathlineto{\pgfqpoint{3.494479in}{5.580870in}}%
\pgfpathlineto{\pgfqpoint{3.506777in}{5.590543in}}%
\pgfpathlineto{\pgfqpoint{3.519074in}{5.579170in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{5.553239in}}%
\pgfpathlineto{\pgfqpoint{3.543669in}{5.565283in}}%
\pgfpathlineto{\pgfqpoint{3.555967in}{5.585005in}}%
\pgfpathlineto{\pgfqpoint{3.568264in}{5.572067in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{5.574322in}}%
\pgfpathlineto{\pgfqpoint{3.592860in}{5.564056in}}%
\pgfpathlineto{\pgfqpoint{3.605157in}{5.605145in}}%
\pgfpathlineto{\pgfqpoint{3.617455in}{5.594460in}}%
\pgfpathlineto{\pgfqpoint{3.642050in}{5.579276in}}%
\pgfpathlineto{\pgfqpoint{3.666645in}{5.579534in}}%
\pgfpathlineto{\pgfqpoint{3.678942in}{5.549952in}}%
\pgfpathlineto{\pgfqpoint{3.691240in}{5.587493in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{5.581397in}}%
\pgfpathlineto{\pgfqpoint{3.715835in}{5.593444in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.613888in}}%
\pgfpathlineto{\pgfqpoint{3.740430in}{5.582973in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{5.596902in}}%
\pgfpathlineto{\pgfqpoint{3.765025in}{5.605921in}}%
\pgfpathlineto{\pgfqpoint{3.777322in}{5.569004in}}%
\pgfpathlineto{\pgfqpoint{3.789620in}{5.595123in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{5.607078in}}%
\pgfpathlineto{\pgfqpoint{3.814215in}{5.576998in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{5.607614in}}%
\pgfpathlineto{\pgfqpoint{3.838810in}{5.574353in}}%
\pgfpathlineto{\pgfqpoint{3.851107in}{5.611756in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{5.571439in}}%
\pgfpathlineto{\pgfqpoint{3.875702in}{5.566561in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{5.582171in}}%
\pgfpathlineto{\pgfqpoint{3.900298in}{5.586373in}}%
\pgfpathlineto{\pgfqpoint{3.912595in}{5.612533in}}%
\pgfpathlineto{\pgfqpoint{3.924893in}{5.556133in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{5.582218in}}%
\pgfpathlineto{\pgfqpoint{3.949488in}{5.549909in}}%
\pgfpathlineto{\pgfqpoint{3.961785in}{5.573961in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{5.613380in}}%
\pgfpathlineto{\pgfqpoint{3.986380in}{5.604663in}}%
\pgfpathlineto{\pgfqpoint{3.998678in}{5.577565in}}%
\pgfpathlineto{\pgfqpoint{4.010975in}{5.578184in}}%
\pgfpathlineto{\pgfqpoint{4.023273in}{5.586676in}}%
\pgfpathlineto{\pgfqpoint{4.035570in}{5.611035in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{5.606210in}}%
\pgfpathlineto{\pgfqpoint{4.060165in}{5.592143in}}%
\pgfpathlineto{\pgfqpoint{4.072463in}{5.556651in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{5.573600in}}%
\pgfpathlineto{\pgfqpoint{4.097058in}{5.611770in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{5.568791in}}%
\pgfpathlineto{\pgfqpoint{4.121653in}{5.572615in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{5.596725in}}%
\pgfpathlineto{\pgfqpoint{4.146248in}{5.592477in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{5.572876in}}%
\pgfpathlineto{\pgfqpoint{4.170843in}{5.603573in}}%
\pgfpathlineto{\pgfqpoint{4.183140in}{5.597434in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{5.614283in}}%
\pgfpathlineto{\pgfqpoint{4.207736in}{5.590556in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{5.572682in}}%
\pgfpathlineto{\pgfqpoint{4.232331in}{5.575060in}}%
\pgfpathlineto{\pgfqpoint{4.244628in}{5.551219in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{5.594952in}}%
\pgfpathlineto{\pgfqpoint{4.269223in}{5.578631in}}%
\pgfpathlineto{\pgfqpoint{4.281521in}{5.585637in}}%
\pgfpathlineto{\pgfqpoint{4.293818in}{5.546436in}}%
\pgfpathlineto{\pgfqpoint{4.306116in}{5.597940in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{5.563613in}}%
\pgfpathlineto{\pgfqpoint{4.330711in}{5.573615in}}%
\pgfpathlineto{\pgfqpoint{4.343008in}{5.578438in}}%
\pgfpathlineto{\pgfqpoint{4.355306in}{5.571621in}}%
\pgfpathlineto{\pgfqpoint{4.367603in}{5.591548in}}%
\pgfpathlineto{\pgfqpoint{4.379901in}{5.590924in}}%
\pgfpathlineto{\pgfqpoint{4.392198in}{5.593634in}}%
\pgfpathlineto{\pgfqpoint{4.404496in}{5.609409in}}%
\pgfpathlineto{\pgfqpoint{4.416793in}{5.591243in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{5.586380in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{5.586357in}}%
\pgfpathlineto{\pgfqpoint{4.453686in}{5.602664in}}%
\pgfpathlineto{\pgfqpoint{4.465983in}{5.559142in}}%
\pgfpathlineto{\pgfqpoint{4.478281in}{5.588721in}}%
\pgfpathlineto{\pgfqpoint{4.490579in}{5.587666in}}%
\pgfpathlineto{\pgfqpoint{4.502876in}{5.591150in}}%
\pgfpathlineto{\pgfqpoint{4.515174in}{5.597587in}}%
\pgfpathlineto{\pgfqpoint{4.527471in}{5.581759in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{5.611243in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{5.593967in}}%
\pgfpathlineto{\pgfqpoint{4.576661in}{5.598342in}}%
\pgfpathlineto{\pgfqpoint{4.588959in}{5.571183in}}%
\pgfpathlineto{\pgfqpoint{4.601256in}{5.593782in}}%
\pgfpathlineto{\pgfqpoint{4.613554in}{5.597412in}}%
\pgfpathlineto{\pgfqpoint{4.625851in}{5.566386in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{5.594134in}}%
\pgfpathlineto{\pgfqpoint{4.662744in}{5.595517in}}%
\pgfpathlineto{\pgfqpoint{4.675041in}{5.589619in}}%
\pgfpathlineto{\pgfqpoint{4.687339in}{5.586199in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{5.575347in}}%
\pgfpathlineto{\pgfqpoint{4.711934in}{5.609128in}}%
\pgfpathlineto{\pgfqpoint{4.724231in}{5.560209in}}%
\pgfpathlineto{\pgfqpoint{4.736529in}{5.556744in}}%
\pgfpathlineto{\pgfqpoint{4.748826in}{5.601918in}}%
\pgfpathlineto{\pgfqpoint{4.761124in}{5.564855in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{5.591304in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{5.576124in}}%
\pgfpathlineto{\pgfqpoint{4.798017in}{5.596031in}}%
\pgfpathlineto{\pgfqpoint{4.810314in}{5.591470in}}%
\pgfpathlineto{\pgfqpoint{4.822612in}{5.573584in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{5.590125in}}%
\pgfpathlineto{\pgfqpoint{4.847207in}{5.586932in}}%
\pgfpathlineto{\pgfqpoint{4.859504in}{5.587036in}}%
\pgfpathlineto{\pgfqpoint{4.871802in}{5.599834in}}%
\pgfpathlineto{\pgfqpoint{4.884099in}{5.609267in}}%
\pgfpathlineto{\pgfqpoint{4.896397in}{5.614588in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{5.563970in}}%
\pgfpathlineto{\pgfqpoint{4.920992in}{5.598274in}}%
\pgfpathlineto{\pgfqpoint{4.933289in}{5.582361in}}%
\pgfpathlineto{\pgfqpoint{4.945587in}{5.575716in}}%
\pgfpathlineto{\pgfqpoint{4.957884in}{5.605231in}}%
\pgfpathlineto{\pgfqpoint{4.970182in}{5.596211in}}%
\pgfpathlineto{\pgfqpoint{4.982479in}{5.581708in}}%
\pgfpathlineto{\pgfqpoint{4.994777in}{5.597319in}}%
\pgfpathlineto{\pgfqpoint{5.007074in}{5.595995in}}%
\pgfpathlineto{\pgfqpoint{5.019372in}{5.590175in}}%
\pgfpathlineto{\pgfqpoint{5.031669in}{5.588636in}}%
\pgfpathlineto{\pgfqpoint{5.043967in}{5.593916in}}%
\pgfpathlineto{\pgfqpoint{5.056264in}{5.587161in}}%
\pgfpathlineto{\pgfqpoint{5.068562in}{5.591656in}}%
\pgfpathlineto{\pgfqpoint{5.080860in}{5.611678in}}%
\pgfpathlineto{\pgfqpoint{5.093157in}{5.590198in}}%
\pgfpathlineto{\pgfqpoint{5.105455in}{5.554960in}}%
\pgfpathlineto{\pgfqpoint{5.117752in}{5.589100in}}%
\pgfpathlineto{\pgfqpoint{5.130050in}{5.576532in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{5.574681in}}%
\pgfpathlineto{\pgfqpoint{5.154645in}{5.607844in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{5.608566in}}%
\pgfpathlineto{\pgfqpoint{5.179240in}{5.590025in}}%
\pgfpathlineto{\pgfqpoint{5.191537in}{5.578032in}}%
\pgfpathlineto{\pgfqpoint{5.203835in}{5.613345in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{5.599065in}}%
\pgfpathlineto{\pgfqpoint{5.228430in}{5.581862in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{5.577475in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{5.597330in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{5.586347in}}%
\pgfpathlineto{\pgfqpoint{5.277620in}{5.590591in}}%
\pgfpathlineto{\pgfqpoint{5.289917in}{5.614253in}}%
\pgfpathlineto{\pgfqpoint{5.302215in}{5.553176in}}%
\pgfpathlineto{\pgfqpoint{5.314512in}{5.611452in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{5.590955in}}%
\pgfpathlineto{\pgfqpoint{5.339107in}{5.575063in}}%
\pgfpathlineto{\pgfqpoint{5.351405in}{5.623435in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{5.608819in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{5.561952in}}%
\pgfpathlineto{\pgfqpoint{5.388298in}{5.589440in}}%
\pgfpathlineto{\pgfqpoint{5.400595in}{5.613635in}}%
\pgfpathlineto{\pgfqpoint{5.412893in}{5.557053in}}%
\pgfpathlineto{\pgfqpoint{5.425190in}{5.589993in}}%
\pgfpathlineto{\pgfqpoint{5.437488in}{5.584706in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{5.573528in}}%
\pgfpathlineto{\pgfqpoint{5.462083in}{5.596977in}}%
\pgfpathlineto{\pgfqpoint{5.474380in}{5.594390in}}%
\pgfpathlineto{\pgfqpoint{5.486678in}{5.571184in}}%
\pgfpathlineto{\pgfqpoint{5.498975in}{5.586683in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{5.586987in}}%
\pgfpathlineto{\pgfqpoint{5.523570in}{5.565384in}}%
\pgfpathlineto{\pgfqpoint{5.535868in}{5.586754in}}%
\pgfpathlineto{\pgfqpoint{5.548165in}{5.604021in}}%
\pgfpathlineto{\pgfqpoint{5.572760in}{5.562156in}}%
\pgfpathlineto{\pgfqpoint{5.585058in}{5.581528in}}%
\pgfpathlineto{\pgfqpoint{5.597355in}{5.569249in}}%
\pgfpathlineto{\pgfqpoint{5.609653in}{5.598103in}}%
\pgfpathlineto{\pgfqpoint{5.621950in}{5.582135in}}%
\pgfpathlineto{\pgfqpoint{5.634248in}{5.576959in}}%
\pgfpathlineto{\pgfqpoint{5.646545in}{5.587032in}}%
\pgfpathlineto{\pgfqpoint{5.658843in}{5.571051in}}%
\pgfpathlineto{\pgfqpoint{5.671140in}{5.584059in}}%
\pgfpathlineto{\pgfqpoint{5.683438in}{5.555061in}}%
\pgfpathlineto{\pgfqpoint{5.695736in}{5.586051in}}%
\pgfpathlineto{\pgfqpoint{5.708033in}{5.598217in}}%
\pgfpathlineto{\pgfqpoint{5.720331in}{5.589577in}}%
\pgfpathlineto{\pgfqpoint{5.732628in}{5.613180in}}%
\pgfpathlineto{\pgfqpoint{5.757223in}{5.571484in}}%
\pgfpathlineto{\pgfqpoint{5.769521in}{5.570581in}}%
\pgfpathlineto{\pgfqpoint{5.781818in}{5.606035in}}%
\pgfpathlineto{\pgfqpoint{5.794116in}{5.564621in}}%
\pgfpathlineto{\pgfqpoint{5.806413in}{5.602630in}}%
\pgfpathlineto{\pgfqpoint{5.818711in}{5.610190in}}%
\pgfpathlineto{\pgfqpoint{5.831008in}{5.568195in}}%
\pgfpathlineto{\pgfqpoint{5.843306in}{5.571884in}}%
\pgfpathlineto{\pgfqpoint{5.855603in}{5.578058in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{5.546457in}}%
\pgfpathlineto{\pgfqpoint{5.892496in}{5.591919in}}%
\pgfpathlineto{\pgfqpoint{5.904793in}{5.567484in}}%
\pgfpathlineto{\pgfqpoint{5.917091in}{5.568996in}}%
\pgfpathlineto{\pgfqpoint{5.929388in}{5.596579in}}%
\pgfpathlineto{\pgfqpoint{5.941686in}{5.606985in}}%
\pgfpathlineto{\pgfqpoint{5.953983in}{5.583695in}}%
\pgfpathlineto{\pgfqpoint{5.966281in}{5.602866in}}%
\pgfpathlineto{\pgfqpoint{5.978579in}{5.593124in}}%
\pgfpathlineto{\pgfqpoint{5.990876in}{5.626165in}}%
\pgfpathlineto{\pgfqpoint{6.003174in}{5.592218in}}%
\pgfpathlineto{\pgfqpoint{6.015471in}{5.586512in}}%
\pgfpathlineto{\pgfqpoint{6.027769in}{5.591253in}}%
\pgfpathlineto{\pgfqpoint{6.040066in}{5.591581in}}%
\pgfpathlineto{\pgfqpoint{6.052364in}{5.577324in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{5.584759in}}%
\pgfpathlineto{\pgfqpoint{6.076959in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{6.089256in}{5.585036in}}%
\pgfpathlineto{\pgfqpoint{6.101554in}{5.565104in}}%
\pgfpathlineto{\pgfqpoint{6.113851in}{5.573355in}}%
\pgfpathlineto{\pgfqpoint{6.126149in}{5.587718in}}%
\pgfpathlineto{\pgfqpoint{6.138446in}{5.588380in}}%
\pgfpathlineto{\pgfqpoint{6.150744in}{5.604818in}}%
\pgfpathlineto{\pgfqpoint{6.163041in}{5.607719in}}%
\pgfpathlineto{\pgfqpoint{6.175339in}{5.594080in}}%
\pgfpathlineto{\pgfqpoint{6.187636in}{5.578562in}}%
\pgfpathlineto{\pgfqpoint{6.199934in}{5.586392in}}%
\pgfpathlineto{\pgfqpoint{6.212231in}{5.602730in}}%
\pgfpathlineto{\pgfqpoint{6.224529in}{5.583562in}}%
\pgfpathlineto{\pgfqpoint{6.236826in}{5.593961in}}%
\pgfpathlineto{\pgfqpoint{6.249124in}{5.559746in}}%
\pgfpathlineto{\pgfqpoint{6.261421in}{5.589282in}}%
\pgfpathlineto{\pgfqpoint{6.273719in}{5.571377in}}%
\pgfpathlineto{\pgfqpoint{6.298314in}{5.621851in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{5.611166in}}%
\pgfpathlineto{\pgfqpoint{6.322909in}{5.575437in}}%
\pgfpathlineto{\pgfqpoint{6.335207in}{5.588857in}}%
\pgfpathlineto{\pgfqpoint{6.347504in}{5.571000in}}%
\pgfpathlineto{\pgfqpoint{6.359802in}{5.588784in}}%
\pgfpathlineto{\pgfqpoint{6.372099in}{5.588903in}}%
\pgfpathlineto{\pgfqpoint{6.384397in}{5.585699in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{5.552631in}}%
\pgfpathlineto{\pgfqpoint{6.408992in}{5.605507in}}%
\pgfpathlineto{\pgfqpoint{6.421289in}{5.598707in}}%
\pgfpathlineto{\pgfqpoint{6.433587in}{5.579642in}}%
\pgfpathlineto{\pgfqpoint{6.445884in}{5.592977in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{5.600974in}}%
\pgfpathlineto{\pgfqpoint{6.470479in}{5.585428in}}%
\pgfpathlineto{\pgfqpoint{6.482777in}{5.581794in}}%
\pgfpathlineto{\pgfqpoint{6.519669in}{5.603892in}}%
\pgfpathlineto{\pgfqpoint{6.531967in}{5.606369in}}%
\pgfpathlineto{\pgfqpoint{6.544264in}{5.591761in}}%
\pgfpathlineto{\pgfqpoint{6.556562in}{5.606572in}}%
\pgfpathlineto{\pgfqpoint{6.568860in}{5.588316in}}%
\pgfpathlineto{\pgfqpoint{6.581157in}{5.611956in}}%
\pgfpathlineto{\pgfqpoint{6.605752in}{5.586683in}}%
\pgfpathlineto{\pgfqpoint{6.618050in}{5.591651in}}%
\pgfpathlineto{\pgfqpoint{6.630347in}{5.590473in}}%
\pgfpathlineto{\pgfqpoint{6.642645in}{5.601283in}}%
\pgfpathlineto{\pgfqpoint{6.654942in}{5.552219in}}%
\pgfpathlineto{\pgfqpoint{6.667240in}{5.562352in}}%
\pgfpathlineto{\pgfqpoint{6.679537in}{5.594636in}}%
\pgfpathlineto{\pgfqpoint{6.691835in}{5.564322in}}%
\pgfpathlineto{\pgfqpoint{6.704132in}{5.579908in}}%
\pgfpathlineto{\pgfqpoint{6.716430in}{5.580424in}}%
\pgfpathlineto{\pgfqpoint{6.728727in}{5.575961in}}%
\pgfpathlineto{\pgfqpoint{6.741025in}{5.576317in}}%
\pgfpathlineto{\pgfqpoint{6.753322in}{5.599304in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{5.561311in}}%
\pgfpathlineto{\pgfqpoint{6.777917in}{5.600097in}}%
\pgfpathlineto{\pgfqpoint{6.790215in}{5.563947in}}%
\pgfpathlineto{\pgfqpoint{6.802512in}{5.609251in}}%
\pgfpathlineto{\pgfqpoint{6.814810in}{5.581770in}}%
\pgfpathlineto{\pgfqpoint{6.827107in}{5.569430in}}%
\pgfpathlineto{\pgfqpoint{6.839405in}{5.601889in}}%
\pgfpathlineto{\pgfqpoint{6.851702in}{5.579097in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{5.578066in}}%
\pgfpathlineto{\pgfqpoint{6.876298in}{5.587892in}}%
\pgfpathlineto{\pgfqpoint{6.888595in}{5.563147in}}%
\pgfpathlineto{\pgfqpoint{6.900893in}{5.583302in}}%
\pgfpathlineto{\pgfqpoint{6.913190in}{5.562650in}}%
\pgfpathlineto{\pgfqpoint{6.925488in}{5.571247in}}%
\pgfpathlineto{\pgfqpoint{6.937785in}{5.569683in}}%
\pgfpathlineto{\pgfqpoint{6.950083in}{5.581041in}}%
\pgfpathlineto{\pgfqpoint{6.962380in}{5.559196in}}%
\pgfpathlineto{\pgfqpoint{6.974678in}{5.602563in}}%
\pgfpathlineto{\pgfqpoint{6.986975in}{5.579227in}}%
\pgfpathlineto{\pgfqpoint{6.999273in}{5.622456in}}%
\pgfpathlineto{\pgfqpoint{7.011570in}{5.566212in}}%
\pgfpathlineto{\pgfqpoint{7.023868in}{5.582660in}}%
\pgfpathlineto{\pgfqpoint{7.036165in}{5.588609in}}%
\pgfpathlineto{\pgfqpoint{7.048463in}{5.584283in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{5.609142in}}%
\pgfpathlineto{\pgfqpoint{7.073058in}{5.612575in}}%
\pgfpathlineto{\pgfqpoint{7.085355in}{5.603011in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{5.573205in}}%
\pgfpathlineto{\pgfqpoint{7.109950in}{5.559339in}}%
\pgfpathlineto{\pgfqpoint{7.122248in}{5.610837in}}%
\pgfpathlineto{\pgfqpoint{7.134545in}{5.560119in}}%
\pgfpathlineto{\pgfqpoint{7.146843in}{5.599979in}}%
\pgfpathlineto{\pgfqpoint{7.159140in}{5.584452in}}%
\pgfpathlineto{\pgfqpoint{7.171438in}{5.592844in}}%
\pgfpathlineto{\pgfqpoint{7.183736in}{5.593618in}}%
\pgfpathlineto{\pgfqpoint{7.196033in}{5.624943in}}%
\pgfpathlineto{\pgfqpoint{7.208331in}{5.566557in}}%
\pgfpathlineto{\pgfqpoint{7.220628in}{5.590798in}}%
\pgfpathlineto{\pgfqpoint{7.232926in}{5.599409in}}%
\pgfpathlineto{\pgfqpoint{7.245223in}{5.593542in}}%
\pgfpathlineto{\pgfqpoint{7.257521in}{5.619419in}}%
\pgfpathlineto{\pgfqpoint{7.269818in}{5.611566in}}%
\pgfpathlineto{\pgfqpoint{7.282116in}{5.584163in}}%
\pgfpathlineto{\pgfqpoint{7.294413in}{5.567939in}}%
\pgfpathlineto{\pgfqpoint{7.306711in}{5.563035in}}%
\pgfpathlineto{\pgfqpoint{7.319008in}{5.565289in}}%
\pgfpathlineto{\pgfqpoint{7.331306in}{5.572780in}}%
\pgfpathlineto{\pgfqpoint{7.343603in}{5.591900in}}%
\pgfpathlineto{\pgfqpoint{7.355901in}{5.598024in}}%
\pgfpathlineto{\pgfqpoint{7.368198in}{5.593306in}}%
\pgfpathlineto{\pgfqpoint{7.380496in}{5.559927in}}%
\pgfpathlineto{\pgfqpoint{7.392793in}{5.581312in}}%
\pgfpathlineto{\pgfqpoint{7.405091in}{5.585313in}}%
\pgfpathlineto{\pgfqpoint{7.417388in}{5.593589in}}%
\pgfpathlineto{\pgfqpoint{7.429686in}{5.596058in}}%
\pgfpathlineto{\pgfqpoint{7.441983in}{5.583722in}}%
\pgfpathlineto{\pgfqpoint{7.454281in}{5.622774in}}%
\pgfpathlineto{\pgfqpoint{7.466579in}{5.590307in}}%
\pgfpathlineto{\pgfqpoint{7.478876in}{5.573654in}}%
\pgfpathlineto{\pgfqpoint{7.491174in}{5.584996in}}%
\pgfpathlineto{\pgfqpoint{7.503471in}{5.602792in}}%
\pgfpathlineto{\pgfqpoint{7.515769in}{5.586149in}}%
\pgfpathlineto{\pgfqpoint{7.528066in}{5.584739in}}%
\pgfpathlineto{\pgfqpoint{7.552661in}{5.575288in}}%
\pgfpathlineto{\pgfqpoint{7.564959in}{5.594358in}}%
\pgfpathlineto{\pgfqpoint{7.577256in}{5.595937in}}%
\pgfpathlineto{\pgfqpoint{7.589554in}{5.600102in}}%
\pgfpathlineto{\pgfqpoint{7.601851in}{5.591868in}}%
\pgfpathlineto{\pgfqpoint{7.614149in}{5.550267in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{5.601727in}}%
\pgfpathlineto{\pgfqpoint{7.638744in}{5.609035in}}%
\pgfpathlineto{\pgfqpoint{7.651041in}{5.570579in}}%
\pgfpathlineto{\pgfqpoint{7.663339in}{5.573709in}}%
\pgfpathlineto{\pgfqpoint{7.675636in}{5.564636in}}%
\pgfpathlineto{\pgfqpoint{7.687934in}{5.569300in}}%
\pgfpathlineto{\pgfqpoint{7.700231in}{5.576960in}}%
\pgfpathlineto{\pgfqpoint{7.712529in}{5.551799in}}%
\pgfpathlineto{\pgfqpoint{7.724826in}{5.587703in}}%
\pgfpathlineto{\pgfqpoint{7.737124in}{5.600791in}}%
\pgfpathlineto{\pgfqpoint{7.749421in}{5.583489in}}%
\pgfpathlineto{\pgfqpoint{7.761719in}{5.574655in}}%
\pgfpathlineto{\pgfqpoint{7.774017in}{5.594349in}}%
\pgfpathlineto{\pgfqpoint{7.786314in}{5.576310in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{5.596587in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{5.573664in}}%
\pgfpathlineto{\pgfqpoint{7.823207in}{5.586639in}}%
\pgfpathlineto{\pgfqpoint{7.835504in}{5.596210in}}%
\pgfpathlineto{\pgfqpoint{7.847802in}{5.573408in}}%
\pgfpathlineto{\pgfqpoint{7.860099in}{5.575340in}}%
\pgfpathlineto{\pgfqpoint{7.872397in}{5.568670in}}%
\pgfpathlineto{\pgfqpoint{7.884694in}{5.585216in}}%
\pgfpathlineto{\pgfqpoint{7.896992in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{7.909289in}{5.589849in}}%
\pgfpathlineto{\pgfqpoint{7.921587in}{5.593133in}}%
\pgfpathlineto{\pgfqpoint{7.933884in}{5.581325in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{5.598168in}}%
\pgfpathlineto{\pgfqpoint{7.958479in}{5.607867in}}%
\pgfpathlineto{\pgfqpoint{7.970777in}{5.597079in}}%
\pgfpathlineto{\pgfqpoint{7.995372in}{5.547718in}}%
\pgfpathlineto{\pgfqpoint{8.007669in}{5.579673in}}%
\pgfpathlineto{\pgfqpoint{8.019967in}{5.572619in}}%
\pgfpathlineto{\pgfqpoint{8.032264in}{5.587354in}}%
\pgfpathlineto{\pgfqpoint{8.044562in}{5.576325in}}%
\pgfpathlineto{\pgfqpoint{8.056860in}{5.598140in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{5.597384in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{5.583239in}}%
\pgfpathlineto{\pgfqpoint{8.093752in}{5.607393in}}%
\pgfpathlineto{\pgfqpoint{8.106050in}{5.593167in}}%
\pgfpathlineto{\pgfqpoint{8.118347in}{5.576305in}}%
\pgfpathlineto{\pgfqpoint{8.130645in}{5.598028in}}%
\pgfpathlineto{\pgfqpoint{8.142942in}{5.561221in}}%
\pgfpathlineto{\pgfqpoint{8.167537in}{5.599656in}}%
\pgfpathlineto{\pgfqpoint{8.179835in}{5.592520in}}%
\pgfpathlineto{\pgfqpoint{8.192132in}{5.597746in}}%
\pgfpathlineto{\pgfqpoint{8.204430in}{5.568190in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{5.585401in}}%
\pgfpathlineto{\pgfqpoint{8.241322in}{5.574802in}}%
\pgfpathlineto{\pgfqpoint{8.253620in}{5.601421in}}%
\pgfpathlineto{\pgfqpoint{8.278215in}{5.590127in}}%
\pgfpathlineto{\pgfqpoint{8.290512in}{5.619491in}}%
\pgfpathlineto{\pgfqpoint{8.302810in}{5.601385in}}%
\pgfpathlineto{\pgfqpoint{8.315107in}{5.574104in}}%
\pgfpathlineto{\pgfqpoint{8.327405in}{5.590647in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{5.576872in}}%
\pgfpathlineto{\pgfqpoint{8.364298in}{5.592727in}}%
\pgfpathlineto{\pgfqpoint{8.376595in}{5.606335in}}%
\pgfpathlineto{\pgfqpoint{8.388893in}{5.588800in}}%
\pgfpathlineto{\pgfqpoint{8.401190in}{5.611150in}}%
\pgfpathlineto{\pgfqpoint{8.413488in}{5.570979in}}%
\pgfpathlineto{\pgfqpoint{8.425785in}{5.605398in}}%
\pgfpathlineto{\pgfqpoint{8.438083in}{5.593351in}}%
\pgfpathlineto{\pgfqpoint{8.450380in}{5.613432in}}%
\pgfpathlineto{\pgfqpoint{8.462678in}{5.601868in}}%
\pgfpathlineto{\pgfqpoint{8.474975in}{5.581792in}}%
\pgfpathlineto{\pgfqpoint{8.499570in}{5.559384in}}%
\pgfpathlineto{\pgfqpoint{8.511868in}{5.560098in}}%
\pgfpathlineto{\pgfqpoint{8.524165in}{5.593843in}}%
\pgfpathlineto{\pgfqpoint{8.536463in}{5.589024in}}%
\pgfpathlineto{\pgfqpoint{8.548760in}{5.582922in}}%
\pgfpathlineto{\pgfqpoint{8.561058in}{5.582935in}}%
\pgfpathlineto{\pgfqpoint{8.585653in}{5.606236in}}%
\pgfpathlineto{\pgfqpoint{8.597950in}{5.555464in}}%
\pgfpathlineto{\pgfqpoint{8.610248in}{5.600126in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{5.573715in}}%
\pgfpathlineto{\pgfqpoint{8.634843in}{5.588707in}}%
\pgfpathlineto{\pgfqpoint{8.647140in}{5.581963in}}%
\pgfpathlineto{\pgfqpoint{8.659438in}{5.584218in}}%
\pgfpathlineto{\pgfqpoint{8.671736in}{5.589312in}}%
\pgfpathlineto{\pgfqpoint{8.684033in}{5.610866in}}%
\pgfpathlineto{\pgfqpoint{8.696331in}{5.588729in}}%
\pgfpathlineto{\pgfqpoint{8.708628in}{5.605850in}}%
\pgfpathlineto{\pgfqpoint{8.720926in}{5.589789in}}%
\pgfpathlineto{\pgfqpoint{8.733223in}{5.588405in}}%
\pgfpathlineto{\pgfqpoint{8.745521in}{5.589872in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{5.568525in}}%
\pgfpathlineto{\pgfqpoint{8.770116in}{5.591708in}}%
\pgfpathlineto{\pgfqpoint{8.782413in}{5.594727in}}%
\pgfpathlineto{\pgfqpoint{8.794711in}{5.586891in}}%
\pgfpathlineto{\pgfqpoint{8.807008in}{5.618742in}}%
\pgfpathlineto{\pgfqpoint{8.819306in}{5.556151in}}%
\pgfpathlineto{\pgfqpoint{8.831603in}{5.583898in}}%
\pgfpathlineto{\pgfqpoint{8.843901in}{5.573609in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.586934in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.586934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.577776in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.577776in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.577776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267693in}{5.717259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.325026in}{6.114030in}}{\pgfqpoint{5.582649in}{6.403338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467267in}{6.357304in}}%
\pgfpathlineto{\pgfqpoint{5.582649in}{6.403338in}}%
\pgfpathlineto{\pgfqpoint{5.550247in}{6.283412in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{6.357304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Total cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.940800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.053554in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{12.053554in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.053554in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.053554in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.283306in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.283306in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.283306in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.513058in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.513058in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.513058in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.742810in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.742810in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.742810in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.972562in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.972562in}{5.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.972562in,y=5.287578in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.943849in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.943849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.943849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=5.838326in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.583908in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.583908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.583908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=6.478385in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.223967in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.223967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.223967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=7.118444in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.864026in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.864026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.864026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=7.758503in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.504085in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.504085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.504085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=8.398562in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.546436in}}%
\pgfpathlineto{\pgfqpoint{10.836099in}{5.754227in}}%
\pgfpathlineto{\pgfqpoint{10.848397in}{6.075125in}}%
\pgfpathlineto{\pgfqpoint{10.897587in}{7.522732in}}%
\pgfpathlineto{\pgfqpoint{10.909884in}{7.863489in}}%
\pgfpathlineto{\pgfqpoint{10.922182in}{8.172377in}}%
\pgfpathlineto{\pgfqpoint{10.934479in}{8.406826in}}%
\pgfpathlineto{\pgfqpoint{10.946777in}{8.542544in}}%
\pgfpathlineto{\pgfqpoint{10.959074in}{8.629448in}}%
\pgfpathlineto{\pgfqpoint{10.983669in}{8.743751in}}%
\pgfpathlineto{\pgfqpoint{10.995967in}{8.722948in}}%
\pgfpathlineto{\pgfqpoint{11.008264in}{8.726972in}}%
\pgfpathlineto{\pgfqpoint{11.020562in}{8.748097in}}%
\pgfpathlineto{\pgfqpoint{11.032860in}{8.740812in}}%
\pgfpathlineto{\pgfqpoint{11.045157in}{8.757524in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{8.725608in}}%
\pgfpathlineto{\pgfqpoint{11.069752in}{8.711299in}}%
\pgfpathlineto{\pgfqpoint{11.082050in}{8.747047in}}%
\pgfpathlineto{\pgfqpoint{11.094347in}{8.732941in}}%
\pgfpathlineto{\pgfqpoint{11.106645in}{8.758012in}}%
\pgfpathlineto{\pgfqpoint{11.131240in}{8.720771in}}%
\pgfpathlineto{\pgfqpoint{11.143537in}{8.741294in}}%
\pgfpathlineto{\pgfqpoint{11.155835in}{8.751025in}}%
\pgfpathlineto{\pgfqpoint{11.168132in}{8.734606in}}%
\pgfpathlineto{\pgfqpoint{11.180430in}{8.704984in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{8.718579in}}%
\pgfpathlineto{\pgfqpoint{11.205025in}{8.740016in}}%
\pgfpathlineto{\pgfqpoint{11.229620in}{8.750424in}}%
\pgfpathlineto{\pgfqpoint{11.254215in}{8.743910in}}%
\pgfpathlineto{\pgfqpoint{11.266512in}{8.735538in}}%
\pgfpathlineto{\pgfqpoint{11.278810in}{8.768771in}}%
\pgfpathlineto{\pgfqpoint{11.291107in}{8.722729in}}%
\pgfpathlineto{\pgfqpoint{11.303405in}{8.734225in}}%
\pgfpathlineto{\pgfqpoint{11.315702in}{8.704921in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{8.736595in}}%
\pgfpathlineto{\pgfqpoint{11.340298in}{8.688055in}}%
\pgfpathlineto{\pgfqpoint{11.352595in}{8.688076in}}%
\pgfpathlineto{\pgfqpoint{11.364893in}{8.737418in}}%
\pgfpathlineto{\pgfqpoint{11.377190in}{8.719697in}}%
\pgfpathlineto{\pgfqpoint{11.389488in}{8.763400in}}%
\pgfpathlineto{\pgfqpoint{11.401785in}{8.726670in}}%
\pgfpathlineto{\pgfqpoint{11.414083in}{8.735772in}}%
\pgfpathlineto{\pgfqpoint{11.426380in}{8.748669in}}%
\pgfpathlineto{\pgfqpoint{11.438678in}{8.704420in}}%
\pgfpathlineto{\pgfqpoint{11.450975in}{8.699401in}}%
\pgfpathlineto{\pgfqpoint{11.463273in}{8.719681in}}%
\pgfpathlineto{\pgfqpoint{11.475570in}{8.735559in}}%
\pgfpathlineto{\pgfqpoint{11.487868in}{8.730826in}}%
\pgfpathlineto{\pgfqpoint{11.500165in}{8.755817in}}%
\pgfpathlineto{\pgfqpoint{11.512463in}{8.733151in}}%
\pgfpathlineto{\pgfqpoint{11.524760in}{8.695365in}}%
\pgfpathlineto{\pgfqpoint{11.537058in}{8.723801in}}%
\pgfpathlineto{\pgfqpoint{11.549355in}{8.771545in}}%
\pgfpathlineto{\pgfqpoint{11.561653in}{8.723152in}}%
\pgfpathlineto{\pgfqpoint{11.573950in}{8.745498in}}%
\pgfpathlineto{\pgfqpoint{11.586248in}{8.714617in}}%
\pgfpathlineto{\pgfqpoint{11.598545in}{8.733788in}}%
\pgfpathlineto{\pgfqpoint{11.610843in}{8.734097in}}%
\pgfpathlineto{\pgfqpoint{11.623140in}{8.698375in}}%
\pgfpathlineto{\pgfqpoint{11.635438in}{8.733387in}}%
\pgfpathlineto{\pgfqpoint{11.647736in}{8.726328in}}%
\pgfpathlineto{\pgfqpoint{11.660033in}{8.762678in}}%
\pgfpathlineto{\pgfqpoint{11.672331in}{8.712381in}}%
\pgfpathlineto{\pgfqpoint{11.684628in}{8.731063in}}%
\pgfpathlineto{\pgfqpoint{11.696926in}{8.712654in}}%
\pgfpathlineto{\pgfqpoint{11.709223in}{8.713664in}}%
\pgfpathlineto{\pgfqpoint{11.721521in}{8.711473in}}%
\pgfpathlineto{\pgfqpoint{11.733818in}{8.718935in}}%
\pgfpathlineto{\pgfqpoint{11.746116in}{8.681243in}}%
\pgfpathlineto{\pgfqpoint{11.758413in}{8.708584in}}%
\pgfpathlineto{\pgfqpoint{11.770711in}{8.699877in}}%
\pgfpathlineto{\pgfqpoint{11.783008in}{8.716733in}}%
\pgfpathlineto{\pgfqpoint{11.795306in}{8.709444in}}%
\pgfpathlineto{\pgfqpoint{11.807603in}{8.713451in}}%
\pgfpathlineto{\pgfqpoint{11.819901in}{8.728960in}}%
\pgfpathlineto{\pgfqpoint{11.832198in}{8.751501in}}%
\pgfpathlineto{\pgfqpoint{11.844496in}{8.753268in}}%
\pgfpathlineto{\pgfqpoint{11.856793in}{8.714026in}}%
\pgfpathlineto{\pgfqpoint{11.881388in}{8.718016in}}%
\pgfpathlineto{\pgfqpoint{11.893686in}{8.688559in}}%
\pgfpathlineto{\pgfqpoint{11.905983in}{8.725733in}}%
\pgfpathlineto{\pgfqpoint{11.918281in}{8.695691in}}%
\pgfpathlineto{\pgfqpoint{11.930579in}{8.674018in}}%
\pgfpathlineto{\pgfqpoint{11.942876in}{8.721302in}}%
\pgfpathlineto{\pgfqpoint{11.955174in}{8.733076in}}%
\pgfpathlineto{\pgfqpoint{11.967471in}{8.676320in}}%
\pgfpathlineto{\pgfqpoint{11.979769in}{8.710876in}}%
\pgfpathlineto{\pgfqpoint{11.992066in}{8.710513in}}%
\pgfpathlineto{\pgfqpoint{12.004364in}{8.704419in}}%
\pgfpathlineto{\pgfqpoint{12.016661in}{8.712080in}}%
\pgfpathlineto{\pgfqpoint{12.028959in}{8.715399in}}%
\pgfpathlineto{\pgfqpoint{12.041256in}{8.737666in}}%
\pgfpathlineto{\pgfqpoint{12.053554in}{8.721688in}}%
\pgfpathlineto{\pgfqpoint{12.065851in}{8.726546in}}%
\pgfpathlineto{\pgfqpoint{12.078149in}{8.691478in}}%
\pgfpathlineto{\pgfqpoint{12.090446in}{8.685896in}}%
\pgfpathlineto{\pgfqpoint{12.102744in}{8.663422in}}%
\pgfpathlineto{\pgfqpoint{12.115041in}{8.700396in}}%
\pgfpathlineto{\pgfqpoint{12.127339in}{8.701038in}}%
\pgfpathlineto{\pgfqpoint{12.139636in}{8.736074in}}%
\pgfpathlineto{\pgfqpoint{12.151934in}{8.723643in}}%
\pgfpathlineto{\pgfqpoint{12.164231in}{8.728643in}}%
\pgfpathlineto{\pgfqpoint{12.176529in}{8.711665in}}%
\pgfpathlineto{\pgfqpoint{12.188826in}{8.705321in}}%
\pgfpathlineto{\pgfqpoint{12.201124in}{8.744982in}}%
\pgfpathlineto{\pgfqpoint{12.213421in}{8.728425in}}%
\pgfpathlineto{\pgfqpoint{12.225719in}{8.723787in}}%
\pgfpathlineto{\pgfqpoint{12.238017in}{8.733796in}}%
\pgfpathlineto{\pgfqpoint{12.250314in}{8.733429in}}%
\pgfpathlineto{\pgfqpoint{12.262612in}{8.696933in}}%
\pgfpathlineto{\pgfqpoint{12.274909in}{8.681809in}}%
\pgfpathlineto{\pgfqpoint{12.287207in}{8.675383in}}%
\pgfpathlineto{\pgfqpoint{12.299504in}{8.662153in}}%
\pgfpathlineto{\pgfqpoint{12.311802in}{8.673378in}}%
\pgfpathlineto{\pgfqpoint{12.336397in}{8.725711in}}%
\pgfpathlineto{\pgfqpoint{12.348694in}{8.733255in}}%
\pgfpathlineto{\pgfqpoint{12.360992in}{8.707100in}}%
\pgfpathlineto{\pgfqpoint{12.373289in}{8.701022in}}%
\pgfpathlineto{\pgfqpoint{12.385587in}{8.729733in}}%
\pgfpathlineto{\pgfqpoint{12.397884in}{8.722948in}}%
\pgfpathlineto{\pgfqpoint{12.410182in}{8.720201in}}%
\pgfpathlineto{\pgfqpoint{12.422479in}{8.692594in}}%
\pgfpathlineto{\pgfqpoint{12.434777in}{8.726788in}}%
\pgfpathlineto{\pgfqpoint{12.447074in}{8.729367in}}%
\pgfpathlineto{\pgfqpoint{12.459372in}{8.719197in}}%
\pgfpathlineto{\pgfqpoint{12.471669in}{8.724054in}}%
\pgfpathlineto{\pgfqpoint{12.483967in}{8.727564in}}%
\pgfpathlineto{\pgfqpoint{12.496264in}{8.723645in}}%
\pgfpathlineto{\pgfqpoint{12.508562in}{8.731089in}}%
\pgfpathlineto{\pgfqpoint{12.520860in}{8.729410in}}%
\pgfpathlineto{\pgfqpoint{12.533157in}{8.696125in}}%
\pgfpathlineto{\pgfqpoint{12.545455in}{8.716811in}}%
\pgfpathlineto{\pgfqpoint{12.557752in}{8.729921in}}%
\pgfpathlineto{\pgfqpoint{12.570050in}{8.701159in}}%
\pgfpathlineto{\pgfqpoint{12.582347in}{8.731631in}}%
\pgfpathlineto{\pgfqpoint{12.594645in}{8.750328in}}%
\pgfpathlineto{\pgfqpoint{12.606942in}{8.731494in}}%
\pgfpathlineto{\pgfqpoint{12.619240in}{8.721003in}}%
\pgfpathlineto{\pgfqpoint{12.631537in}{8.712398in}}%
\pgfpathlineto{\pgfqpoint{12.643835in}{8.732835in}}%
\pgfpathlineto{\pgfqpoint{12.668430in}{8.725820in}}%
\pgfpathlineto{\pgfqpoint{12.680727in}{8.727338in}}%
\pgfpathlineto{\pgfqpoint{12.693025in}{8.724984in}}%
\pgfpathlineto{\pgfqpoint{12.705322in}{8.748145in}}%
\pgfpathlineto{\pgfqpoint{12.717620in}{8.732814in}}%
\pgfpathlineto{\pgfqpoint{12.729917in}{8.702684in}}%
\pgfpathlineto{\pgfqpoint{12.742215in}{8.717898in}}%
\pgfpathlineto{\pgfqpoint{12.754512in}{8.717423in}}%
\pgfpathlineto{\pgfqpoint{12.766810in}{8.708348in}}%
\pgfpathlineto{\pgfqpoint{12.779107in}{8.735653in}}%
\pgfpathlineto{\pgfqpoint{12.791405in}{8.724460in}}%
\pgfpathlineto{\pgfqpoint{12.803702in}{8.738662in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{8.726779in}}%
\pgfpathlineto{\pgfqpoint{12.828298in}{8.685300in}}%
\pgfpathlineto{\pgfqpoint{12.840595in}{8.723549in}}%
\pgfpathlineto{\pgfqpoint{12.852893in}{8.727588in}}%
\pgfpathlineto{\pgfqpoint{12.865190in}{8.724456in}}%
\pgfpathlineto{\pgfqpoint{12.877488in}{8.694604in}}%
\pgfpathlineto{\pgfqpoint{12.889785in}{8.688445in}}%
\pgfpathlineto{\pgfqpoint{12.902083in}{8.744630in}}%
\pgfpathlineto{\pgfqpoint{12.914380in}{8.755557in}}%
\pgfpathlineto{\pgfqpoint{12.926678in}{8.732192in}}%
\pgfpathlineto{\pgfqpoint{12.938975in}{8.699655in}}%
\pgfpathlineto{\pgfqpoint{12.951273in}{8.756984in}}%
\pgfpathlineto{\pgfqpoint{12.963570in}{8.727149in}}%
\pgfpathlineto{\pgfqpoint{12.975868in}{8.715527in}}%
\pgfpathlineto{\pgfqpoint{12.988165in}{8.738548in}}%
\pgfpathlineto{\pgfqpoint{13.000463in}{8.681901in}}%
\pgfpathlineto{\pgfqpoint{13.012760in}{8.735805in}}%
\pgfpathlineto{\pgfqpoint{13.025058in}{8.723408in}}%
\pgfpathlineto{\pgfqpoint{13.037355in}{8.715481in}}%
\pgfpathlineto{\pgfqpoint{13.049653in}{8.693798in}}%
\pgfpathlineto{\pgfqpoint{13.061950in}{8.693039in}}%
\pgfpathlineto{\pgfqpoint{13.074248in}{8.696105in}}%
\pgfpathlineto{\pgfqpoint{13.086545in}{8.696433in}}%
\pgfpathlineto{\pgfqpoint{13.098843in}{8.707675in}}%
\pgfpathlineto{\pgfqpoint{13.111140in}{8.727363in}}%
\pgfpathlineto{\pgfqpoint{13.123438in}{8.724903in}}%
\pgfpathlineto{\pgfqpoint{13.135736in}{8.713743in}}%
\pgfpathlineto{\pgfqpoint{13.148033in}{8.707023in}}%
\pgfpathlineto{\pgfqpoint{13.160331in}{8.684281in}}%
\pgfpathlineto{\pgfqpoint{13.172628in}{8.681579in}}%
\pgfpathlineto{\pgfqpoint{13.184926in}{8.694623in}}%
\pgfpathlineto{\pgfqpoint{13.197223in}{8.712329in}}%
\pgfpathlineto{\pgfqpoint{13.209521in}{8.714983in}}%
\pgfpathlineto{\pgfqpoint{13.221818in}{8.703083in}}%
\pgfpathlineto{\pgfqpoint{13.234116in}{8.773125in}}%
\pgfpathlineto{\pgfqpoint{13.246413in}{8.745751in}}%
\pgfpathlineto{\pgfqpoint{13.258711in}{8.728614in}}%
\pgfpathlineto{\pgfqpoint{13.271008in}{8.705619in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{8.675025in}}%
\pgfpathlineto{\pgfqpoint{13.295603in}{8.744063in}}%
\pgfpathlineto{\pgfqpoint{13.307901in}{8.722150in}}%
\pgfpathlineto{\pgfqpoint{13.320198in}{8.770888in}}%
\pgfpathlineto{\pgfqpoint{13.332496in}{8.753250in}}%
\pgfpathlineto{\pgfqpoint{13.357091in}{8.740926in}}%
\pgfpathlineto{\pgfqpoint{13.369388in}{8.719360in}}%
\pgfpathlineto{\pgfqpoint{13.381686in}{8.733163in}}%
\pgfpathlineto{\pgfqpoint{13.393983in}{8.716431in}}%
\pgfpathlineto{\pgfqpoint{13.406281in}{8.731981in}}%
\pgfpathlineto{\pgfqpoint{13.418579in}{8.684336in}}%
\pgfpathlineto{\pgfqpoint{13.430876in}{8.716618in}}%
\pgfpathlineto{\pgfqpoint{13.443174in}{8.687100in}}%
\pgfpathlineto{\pgfqpoint{13.455471in}{8.702987in}}%
\pgfpathlineto{\pgfqpoint{13.467769in}{8.733534in}}%
\pgfpathlineto{\pgfqpoint{13.480066in}{8.772209in}}%
\pgfpathlineto{\pgfqpoint{13.504661in}{8.695077in}}%
\pgfpathlineto{\pgfqpoint{13.516959in}{8.707338in}}%
\pgfpathlineto{\pgfqpoint{13.529256in}{8.711689in}}%
\pgfpathlineto{\pgfqpoint{13.541554in}{8.760940in}}%
\pgfpathlineto{\pgfqpoint{13.553851in}{8.772618in}}%
\pgfpathlineto{\pgfqpoint{13.566149in}{8.748358in}}%
\pgfpathlineto{\pgfqpoint{13.578446in}{8.744518in}}%
\pgfpathlineto{\pgfqpoint{13.590744in}{8.710300in}}%
\pgfpathlineto{\pgfqpoint{13.603041in}{8.704625in}}%
\pgfpathlineto{\pgfqpoint{13.615339in}{8.738637in}}%
\pgfpathlineto{\pgfqpoint{13.627636in}{8.758221in}}%
\pgfpathlineto{\pgfqpoint{13.639934in}{8.752016in}}%
\pgfpathlineto{\pgfqpoint{13.652231in}{8.715463in}}%
\pgfpathlineto{\pgfqpoint{13.664529in}{8.694499in}}%
\pgfpathlineto{\pgfqpoint{13.676826in}{8.692093in}}%
\pgfpathlineto{\pgfqpoint{13.689124in}{8.706291in}}%
\pgfpathlineto{\pgfqpoint{13.701421in}{8.737061in}}%
\pgfpathlineto{\pgfqpoint{13.713719in}{8.721365in}}%
\pgfpathlineto{\pgfqpoint{13.726017in}{8.699930in}}%
\pgfpathlineto{\pgfqpoint{13.738314in}{8.714346in}}%
\pgfpathlineto{\pgfqpoint{13.750612in}{8.692943in}}%
\pgfpathlineto{\pgfqpoint{13.762909in}{8.712013in}}%
\pgfpathlineto{\pgfqpoint{13.775207in}{8.703691in}}%
\pgfpathlineto{\pgfqpoint{13.787504in}{8.735723in}}%
\pgfpathlineto{\pgfqpoint{13.799802in}{8.726602in}}%
\pgfpathlineto{\pgfqpoint{13.812099in}{8.756533in}}%
\pgfpathlineto{\pgfqpoint{13.824397in}{8.749209in}}%
\pgfpathlineto{\pgfqpoint{13.836694in}{8.752693in}}%
\pgfpathlineto{\pgfqpoint{13.848992in}{8.704196in}}%
\pgfpathlineto{\pgfqpoint{13.861289in}{8.710666in}}%
\pgfpathlineto{\pgfqpoint{13.873587in}{8.700208in}}%
\pgfpathlineto{\pgfqpoint{13.885884in}{8.721355in}}%
\pgfpathlineto{\pgfqpoint{13.898182in}{8.719406in}}%
\pgfpathlineto{\pgfqpoint{13.910479in}{8.733320in}}%
\pgfpathlineto{\pgfqpoint{13.922777in}{8.728974in}}%
\pgfpathlineto{\pgfqpoint{13.935074in}{8.695404in}}%
\pgfpathlineto{\pgfqpoint{13.947372in}{8.775915in}}%
\pgfpathlineto{\pgfqpoint{13.959669in}{8.743117in}}%
\pgfpathlineto{\pgfqpoint{13.971967in}{8.699557in}}%
\pgfpathlineto{\pgfqpoint{13.984264in}{8.716210in}}%
\pgfpathlineto{\pgfqpoint{13.996562in}{8.753132in}}%
\pgfpathlineto{\pgfqpoint{14.008860in}{8.749990in}}%
\pgfpathlineto{\pgfqpoint{14.021157in}{8.743328in}}%
\pgfpathlineto{\pgfqpoint{14.033455in}{8.685152in}}%
\pgfpathlineto{\pgfqpoint{14.045752in}{8.666529in}}%
\pgfpathlineto{\pgfqpoint{14.058050in}{8.698568in}}%
\pgfpathlineto{\pgfqpoint{14.070347in}{8.691555in}}%
\pgfpathlineto{\pgfqpoint{14.082645in}{8.734007in}}%
\pgfpathlineto{\pgfqpoint{14.094942in}{8.707875in}}%
\pgfpathlineto{\pgfqpoint{14.107240in}{8.725114in}}%
\pgfpathlineto{\pgfqpoint{14.119537in}{8.710792in}}%
\pgfpathlineto{\pgfqpoint{14.131835in}{8.737318in}}%
\pgfpathlineto{\pgfqpoint{14.144132in}{8.702571in}}%
\pgfpathlineto{\pgfqpoint{14.156430in}{8.725033in}}%
\pgfpathlineto{\pgfqpoint{14.168727in}{8.695890in}}%
\pgfpathlineto{\pgfqpoint{14.181025in}{8.704037in}}%
\pgfpathlineto{\pgfqpoint{14.193322in}{8.719040in}}%
\pgfpathlineto{\pgfqpoint{14.205620in}{8.721453in}}%
\pgfpathlineto{\pgfqpoint{14.217917in}{8.698971in}}%
\pgfpathlineto{\pgfqpoint{14.230215in}{8.717270in}}%
\pgfpathlineto{\pgfqpoint{14.242512in}{8.718754in}}%
\pgfpathlineto{\pgfqpoint{14.254810in}{8.695593in}}%
\pgfpathlineto{\pgfqpoint{14.267107in}{8.723330in}}%
\pgfpathlineto{\pgfqpoint{14.279405in}{8.719608in}}%
\pgfpathlineto{\pgfqpoint{14.291702in}{8.728205in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{8.764962in}}%
\pgfpathlineto{\pgfqpoint{14.316298in}{8.699514in}}%
\pgfpathlineto{\pgfqpoint{14.328595in}{8.734865in}}%
\pgfpathlineto{\pgfqpoint{14.340893in}{8.728196in}}%
\pgfpathlineto{\pgfqpoint{14.353190in}{8.744010in}}%
\pgfpathlineto{\pgfqpoint{14.377785in}{8.690578in}}%
\pgfpathlineto{\pgfqpoint{14.390083in}{8.731681in}}%
\pgfpathlineto{\pgfqpoint{14.402380in}{8.752334in}}%
\pgfpathlineto{\pgfqpoint{14.414678in}{8.716858in}}%
\pgfpathlineto{\pgfqpoint{14.426975in}{8.685557in}}%
\pgfpathlineto{\pgfqpoint{14.439273in}{8.727527in}}%
\pgfpathlineto{\pgfqpoint{14.451570in}{8.702896in}}%
\pgfpathlineto{\pgfqpoint{14.463868in}{8.706288in}}%
\pgfpathlineto{\pgfqpoint{14.476165in}{8.693612in}}%
\pgfpathlineto{\pgfqpoint{14.488463in}{8.731006in}}%
\pgfpathlineto{\pgfqpoint{14.500760in}{8.736888in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{8.707165in}}%
\pgfpathlineto{\pgfqpoint{14.525355in}{8.694851in}}%
\pgfpathlineto{\pgfqpoint{14.537653in}{8.692255in}}%
\pgfpathlineto{\pgfqpoint{14.549950in}{8.680037in}}%
\pgfpathlineto{\pgfqpoint{14.562248in}{8.709740in}}%
\pgfpathlineto{\pgfqpoint{14.574545in}{8.732183in}}%
\pgfpathlineto{\pgfqpoint{14.586843in}{8.706074in}}%
\pgfpathlineto{\pgfqpoint{14.599140in}{8.706355in}}%
\pgfpathlineto{\pgfqpoint{14.611438in}{8.701739in}}%
\pgfpathlineto{\pgfqpoint{14.623736in}{8.744906in}}%
\pgfpathlineto{\pgfqpoint{14.636033in}{8.717253in}}%
\pgfpathlineto{\pgfqpoint{14.648331in}{8.706772in}}%
\pgfpathlineto{\pgfqpoint{14.660628in}{8.700133in}}%
\pgfpathlineto{\pgfqpoint{14.672926in}{8.747930in}}%
\pgfpathlineto{\pgfqpoint{14.685223in}{8.722625in}}%
\pgfpathlineto{\pgfqpoint{14.709818in}{8.756771in}}%
\pgfpathlineto{\pgfqpoint{14.722116in}{8.732765in}}%
\pgfpathlineto{\pgfqpoint{14.734413in}{8.730797in}}%
\pgfpathlineto{\pgfqpoint{14.759008in}{8.724595in}}%
\pgfpathlineto{\pgfqpoint{14.771306in}{8.730301in}}%
\pgfpathlineto{\pgfqpoint{14.783603in}{8.713871in}}%
\pgfpathlineto{\pgfqpoint{14.795901in}{8.733530in}}%
\pgfpathlineto{\pgfqpoint{14.808198in}{8.720249in}}%
\pgfpathlineto{\pgfqpoint{14.820496in}{8.719418in}}%
\pgfpathlineto{\pgfqpoint{14.832793in}{8.755426in}}%
\pgfpathlineto{\pgfqpoint{14.845091in}{8.734949in}}%
\pgfpathlineto{\pgfqpoint{14.857388in}{8.693358in}}%
\pgfpathlineto{\pgfqpoint{14.869686in}{8.697178in}}%
\pgfpathlineto{\pgfqpoint{14.881983in}{8.734427in}}%
\pgfpathlineto{\pgfqpoint{14.894281in}{8.747932in}}%
\pgfpathlineto{\pgfqpoint{14.906579in}{8.752818in}}%
\pgfpathlineto{\pgfqpoint{14.918876in}{8.772234in}}%
\pgfpathlineto{\pgfqpoint{14.931174in}{8.726862in}}%
\pgfpathlineto{\pgfqpoint{14.943471in}{8.727385in}}%
\pgfpathlineto{\pgfqpoint{14.955769in}{8.704643in}}%
\pgfpathlineto{\pgfqpoint{14.968066in}{8.716323in}}%
\pgfpathlineto{\pgfqpoint{14.980364in}{8.737993in}}%
\pgfpathlineto{\pgfqpoint{14.992661in}{8.723355in}}%
\pgfpathlineto{\pgfqpoint{15.004959in}{8.727948in}}%
\pgfpathlineto{\pgfqpoint{15.017256in}{8.739415in}}%
\pgfpathlineto{\pgfqpoint{15.029554in}{8.739267in}}%
\pgfpathlineto{\pgfqpoint{15.054149in}{8.723056in}}%
\pgfpathlineto{\pgfqpoint{15.066446in}{8.720543in}}%
\pgfpathlineto{\pgfqpoint{15.078744in}{8.732988in}}%
\pgfpathlineto{\pgfqpoint{15.091041in}{8.698584in}}%
\pgfpathlineto{\pgfqpoint{15.103339in}{8.710316in}}%
\pgfpathlineto{\pgfqpoint{15.115636in}{8.718167in}}%
\pgfpathlineto{\pgfqpoint{15.127934in}{8.714921in}}%
\pgfpathlineto{\pgfqpoint{15.140231in}{8.721311in}}%
\pgfpathlineto{\pgfqpoint{15.152529in}{8.718106in}}%
\pgfpathlineto{\pgfqpoint{15.164826in}{8.723184in}}%
\pgfpathlineto{\pgfqpoint{15.177124in}{8.708933in}}%
\pgfpathlineto{\pgfqpoint{15.189421in}{8.691382in}}%
\pgfpathlineto{\pgfqpoint{15.201719in}{8.757197in}}%
\pgfpathlineto{\pgfqpoint{15.214017in}{8.738113in}}%
\pgfpathlineto{\pgfqpoint{15.226314in}{8.750079in}}%
\pgfpathlineto{\pgfqpoint{15.238612in}{8.730276in}}%
\pgfpathlineto{\pgfqpoint{15.250909in}{8.704131in}}%
\pgfpathlineto{\pgfqpoint{15.263207in}{8.683274in}}%
\pgfpathlineto{\pgfqpoint{15.275504in}{8.714678in}}%
\pgfpathlineto{\pgfqpoint{15.287802in}{8.710891in}}%
\pgfpathlineto{\pgfqpoint{15.300099in}{8.719702in}}%
\pgfpathlineto{\pgfqpoint{15.312397in}{8.719320in}}%
\pgfpathlineto{\pgfqpoint{15.324694in}{8.681034in}}%
\pgfpathlineto{\pgfqpoint{15.336992in}{8.726612in}}%
\pgfpathlineto{\pgfqpoint{15.349289in}{8.713120in}}%
\pgfpathlineto{\pgfqpoint{15.361587in}{8.714806in}}%
\pgfpathlineto{\pgfqpoint{15.373884in}{8.736089in}}%
\pgfpathlineto{\pgfqpoint{15.386182in}{8.749244in}}%
\pgfpathlineto{\pgfqpoint{15.398479in}{8.704704in}}%
\pgfpathlineto{\pgfqpoint{15.410777in}{8.722955in}}%
\pgfpathlineto{\pgfqpoint{15.423074in}{8.717762in}}%
\pgfpathlineto{\pgfqpoint{15.435372in}{8.730214in}}%
\pgfpathlineto{\pgfqpoint{15.447669in}{8.715629in}}%
\pgfpathlineto{\pgfqpoint{15.459967in}{8.727595in}}%
\pgfpathlineto{\pgfqpoint{15.472264in}{8.727703in}}%
\pgfpathlineto{\pgfqpoint{15.484562in}{8.689761in}}%
\pgfpathlineto{\pgfqpoint{15.496860in}{8.684542in}}%
\pgfpathlineto{\pgfqpoint{15.509157in}{8.734717in}}%
\pgfpathlineto{\pgfqpoint{15.521455in}{8.752894in}}%
\pgfpathlineto{\pgfqpoint{15.533752in}{8.699565in}}%
\pgfpathlineto{\pgfqpoint{15.546050in}{8.739299in}}%
\pgfpathlineto{\pgfqpoint{15.558347in}{8.731512in}}%
\pgfpathlineto{\pgfqpoint{15.570645in}{8.738484in}}%
\pgfpathlineto{\pgfqpoint{15.582942in}{8.684797in}}%
\pgfpathlineto{\pgfqpoint{15.595240in}{8.734076in}}%
\pgfpathlineto{\pgfqpoint{15.607537in}{8.715717in}}%
\pgfpathlineto{\pgfqpoint{15.619835in}{8.703751in}}%
\pgfpathlineto{\pgfqpoint{15.632132in}{8.698293in}}%
\pgfpathlineto{\pgfqpoint{15.644430in}{8.733831in}}%
\pgfpathlineto{\pgfqpoint{15.656727in}{8.659112in}}%
\pgfpathlineto{\pgfqpoint{15.669025in}{8.713800in}}%
\pgfpathlineto{\pgfqpoint{15.681322in}{8.710839in}}%
\pgfpathlineto{\pgfqpoint{15.693620in}{8.722417in}}%
\pgfpathlineto{\pgfqpoint{15.705917in}{8.703913in}}%
\pgfpathlineto{\pgfqpoint{15.718215in}{8.701860in}}%
\pgfpathlineto{\pgfqpoint{15.730512in}{8.720525in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{8.712501in}}%
\pgfpathlineto{\pgfqpoint{15.755107in}{8.691955in}}%
\pgfpathlineto{\pgfqpoint{15.767405in}{8.711776in}}%
\pgfpathlineto{\pgfqpoint{15.779702in}{8.688334in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{8.701639in}}%
\pgfpathlineto{\pgfqpoint{15.804298in}{8.678080in}}%
\pgfpathlineto{\pgfqpoint{15.816595in}{8.699615in}}%
\pgfpathlineto{\pgfqpoint{15.828893in}{8.664168in}}%
\pgfpathlineto{\pgfqpoint{15.841190in}{8.665746in}}%
\pgfpathlineto{\pgfqpoint{15.853488in}{8.717060in}}%
\pgfpathlineto{\pgfqpoint{15.865785in}{8.722720in}}%
\pgfpathlineto{\pgfqpoint{15.878083in}{8.708879in}}%
\pgfpathlineto{\pgfqpoint{15.890380in}{8.748199in}}%
\pgfpathlineto{\pgfqpoint{15.902678in}{8.723362in}}%
\pgfpathlineto{\pgfqpoint{15.914975in}{8.718979in}}%
\pgfpathlineto{\pgfqpoint{15.927273in}{8.704203in}}%
\pgfpathlineto{\pgfqpoint{15.939570in}{8.703482in}}%
\pgfpathlineto{\pgfqpoint{15.951868in}{8.712465in}}%
\pgfpathlineto{\pgfqpoint{15.964165in}{8.747627in}}%
\pgfpathlineto{\pgfqpoint{15.976463in}{8.724256in}}%
\pgfpathlineto{\pgfqpoint{15.988760in}{8.724670in}}%
\pgfpathlineto{\pgfqpoint{16.001058in}{8.736703in}}%
\pgfpathlineto{\pgfqpoint{16.013355in}{8.730120in}}%
\pgfpathlineto{\pgfqpoint{16.025653in}{8.738056in}}%
\pgfpathlineto{\pgfqpoint{16.050248in}{8.709266in}}%
\pgfpathlineto{\pgfqpoint{16.062545in}{8.728499in}}%
\pgfpathlineto{\pgfqpoint{16.074843in}{8.732467in}}%
\pgfpathlineto{\pgfqpoint{16.087140in}{8.672152in}}%
\pgfpathlineto{\pgfqpoint{16.099438in}{8.698672in}}%
\pgfpathlineto{\pgfqpoint{16.111736in}{8.728078in}}%
\pgfpathlineto{\pgfqpoint{16.124033in}{8.713695in}}%
\pgfpathlineto{\pgfqpoint{16.136331in}{8.727737in}}%
\pgfpathlineto{\pgfqpoint{16.148628in}{8.727479in}}%
\pgfpathlineto{\pgfqpoint{16.160926in}{8.756458in}}%
\pgfpathlineto{\pgfqpoint{16.173223in}{8.762633in}}%
\pgfpathlineto{\pgfqpoint{16.185521in}{8.723141in}}%
\pgfpathlineto{\pgfqpoint{16.197818in}{8.725878in}}%
\pgfpathlineto{\pgfqpoint{16.210116in}{8.714317in}}%
\pgfpathlineto{\pgfqpoint{16.222413in}{8.727802in}}%
\pgfpathlineto{\pgfqpoint{16.234711in}{8.704049in}}%
\pgfpathlineto{\pgfqpoint{16.247008in}{8.687853in}}%
\pgfpathlineto{\pgfqpoint{16.259306in}{8.707672in}}%
\pgfpathlineto{\pgfqpoint{16.271603in}{8.713227in}}%
\pgfpathlineto{\pgfqpoint{16.283901in}{8.743977in}}%
\pgfpathlineto{\pgfqpoint{16.296198in}{8.712443in}}%
\pgfpathlineto{\pgfqpoint{16.308496in}{8.700318in}}%
\pgfpathlineto{\pgfqpoint{16.320793in}{8.715020in}}%
\pgfpathlineto{\pgfqpoint{16.333091in}{8.731636in}}%
\pgfpathlineto{\pgfqpoint{16.345388in}{8.689304in}}%
\pgfpathlineto{\pgfqpoint{16.357686in}{8.738636in}}%
\pgfpathlineto{\pgfqpoint{16.369983in}{8.697890in}}%
\pgfpathlineto{\pgfqpoint{16.382281in}{8.713554in}}%
\pgfpathlineto{\pgfqpoint{16.394579in}{8.749979in}}%
\pgfpathlineto{\pgfqpoint{16.406876in}{8.747379in}}%
\pgfpathlineto{\pgfqpoint{16.419174in}{8.756985in}}%
\pgfpathlineto{\pgfqpoint{16.431471in}{8.721980in}}%
\pgfpathlineto{\pgfqpoint{16.443769in}{8.706931in}}%
\pgfpathlineto{\pgfqpoint{16.456066in}{8.732730in}}%
\pgfpathlineto{\pgfqpoint{16.468364in}{8.712498in}}%
\pgfpathlineto{\pgfqpoint{16.480661in}{8.724135in}}%
\pgfpathlineto{\pgfqpoint{16.492959in}{8.745417in}}%
\pgfpathlineto{\pgfqpoint{16.505256in}{8.753003in}}%
\pgfpathlineto{\pgfqpoint{16.517554in}{8.740673in}}%
\pgfpathlineto{\pgfqpoint{16.529851in}{8.709100in}}%
\pgfpathlineto{\pgfqpoint{16.542149in}{8.771489in}}%
\pgfpathlineto{\pgfqpoint{16.554446in}{8.717960in}}%
\pgfpathlineto{\pgfqpoint{16.579041in}{8.700233in}}%
\pgfpathlineto{\pgfqpoint{16.591339in}{8.702346in}}%
\pgfpathlineto{\pgfqpoint{16.603636in}{8.716390in}}%
\pgfpathlineto{\pgfqpoint{16.615934in}{8.705840in}}%
\pgfpathlineto{\pgfqpoint{16.628231in}{8.703739in}}%
\pgfpathlineto{\pgfqpoint{16.640529in}{8.728138in}}%
\pgfpathlineto{\pgfqpoint{16.652826in}{8.692163in}}%
\pgfpathlineto{\pgfqpoint{16.665124in}{8.759469in}}%
\pgfpathlineto{\pgfqpoint{16.677421in}{8.741787in}}%
\pgfpathlineto{\pgfqpoint{16.689719in}{8.779164in}}%
\pgfpathlineto{\pgfqpoint{16.702017in}{8.748232in}}%
\pgfpathlineto{\pgfqpoint{16.714314in}{8.713515in}}%
\pgfpathlineto{\pgfqpoint{16.726612in}{8.738444in}}%
\pgfpathlineto{\pgfqpoint{16.738909in}{8.722675in}}%
\pgfpathlineto{\pgfqpoint{16.763504in}{8.741671in}}%
\pgfpathlineto{\pgfqpoint{16.775802in}{8.733274in}}%
\pgfpathlineto{\pgfqpoint{16.788099in}{8.744907in}}%
\pgfpathlineto{\pgfqpoint{16.800397in}{8.763509in}}%
\pgfpathlineto{\pgfqpoint{16.812694in}{8.741893in}}%
\pgfpathlineto{\pgfqpoint{16.824992in}{8.747406in}}%
\pgfpathlineto{\pgfqpoint{16.837289in}{8.726903in}}%
\pgfpathlineto{\pgfqpoint{16.849587in}{8.737293in}}%
\pgfpathlineto{\pgfqpoint{16.861884in}{8.743977in}}%
\pgfpathlineto{\pgfqpoint{16.874182in}{8.722048in}}%
\pgfpathlineto{\pgfqpoint{16.886479in}{8.691514in}}%
\pgfpathlineto{\pgfqpoint{16.898777in}{8.720258in}}%
\pgfpathlineto{\pgfqpoint{16.911074in}{8.728927in}}%
\pgfpathlineto{\pgfqpoint{16.923372in}{8.773892in}}%
\pgfpathlineto{\pgfqpoint{16.935669in}{8.722973in}}%
\pgfpathlineto{\pgfqpoint{16.947967in}{8.700981in}}%
\pgfpathlineto{\pgfqpoint{16.960264in}{8.707135in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.689851in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.689851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.384800in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.718504in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.718504in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{8.718504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.384800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.384800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.940800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.940800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462910in}{8.571796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.697662in}{8.313039in}}{\pgfqpoint{13.732395in}{7.986558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.775884in}{8.102923in}}%
\pgfpathlineto{\pgfqpoint{13.732395in}{7.986558in}}%
\pgfpathlineto{\pgfqpoint{13.665397in}{8.091168in}}%
\pgfpathlineto{\pgfqpoint{13.775884in}{8.102923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=9.024133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Order-up-to level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.673600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.937190in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937190in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937190in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.166942in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166942in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166942in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.396694in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396694in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396694in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.626446in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626446in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626446in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.856198in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856198in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.856198in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=0.612663in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.137873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.137873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772586in, y=2.032350in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.284191in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.284191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.284191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595855in, y=3.178668in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.430508in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.430508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.430508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595855in, y=4.324985in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318077in,y=2.895600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Case7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{4.511964in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{4.468530in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{4.411579in}}%
\pgfpathlineto{\pgfqpoint{2.744331in}{4.426048in}}%
\pgfpathlineto{\pgfqpoint{2.768926in}{4.340411in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{4.311199in}}%
\pgfpathlineto{\pgfqpoint{2.793521in}{4.305660in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{4.321649in}}%
\pgfpathlineto{\pgfqpoint{2.818116in}{4.255910in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{4.202443in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{4.165912in}}%
\pgfpathlineto{\pgfqpoint{2.855008in}{4.171003in}}%
\pgfpathlineto{\pgfqpoint{2.867306in}{4.080320in}}%
\pgfpathlineto{\pgfqpoint{2.879603in}{4.110352in}}%
\pgfpathlineto{\pgfqpoint{2.891901in}{4.009322in}}%
\pgfpathlineto{\pgfqpoint{2.904198in}{3.991822in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{3.967239in}}%
\pgfpathlineto{\pgfqpoint{2.928793in}{3.853264in}}%
\pgfpathlineto{\pgfqpoint{2.941091in}{3.938114in}}%
\pgfpathlineto{\pgfqpoint{2.953388in}{3.878199in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{3.794385in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{3.795548in}}%
\pgfpathlineto{\pgfqpoint{2.990281in}{3.757728in}}%
\pgfpathlineto{\pgfqpoint{3.002579in}{3.695863in}}%
\pgfpathlineto{\pgfqpoint{3.014876in}{3.665375in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{3.677758in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{3.567396in}}%
\pgfpathlineto{\pgfqpoint{3.051769in}{3.560661in}}%
\pgfpathlineto{\pgfqpoint{3.088661in}{3.477515in}}%
\pgfpathlineto{\pgfqpoint{3.100959in}{3.425573in}}%
\pgfpathlineto{\pgfqpoint{3.113256in}{3.410709in}}%
\pgfpathlineto{\pgfqpoint{3.125554in}{3.363206in}}%
\pgfpathlineto{\pgfqpoint{3.137851in}{3.323900in}}%
\pgfpathlineto{\pgfqpoint{3.150149in}{3.273013in}}%
\pgfpathlineto{\pgfqpoint{3.162446in}{3.298038in}}%
\pgfpathlineto{\pgfqpoint{3.174744in}{3.241703in}}%
\pgfpathlineto{\pgfqpoint{3.187041in}{3.166101in}}%
\pgfpathlineto{\pgfqpoint{3.199339in}{3.166295in}}%
\pgfpathlineto{\pgfqpoint{3.211636in}{3.100138in}}%
\pgfpathlineto{\pgfqpoint{3.223934in}{3.082890in}}%
\pgfpathlineto{\pgfqpoint{3.248529in}{3.014892in}}%
\pgfpathlineto{\pgfqpoint{3.260826in}{2.955698in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{2.948698in}}%
\pgfpathlineto{\pgfqpoint{3.285421in}{2.946572in}}%
\pgfpathlineto{\pgfqpoint{3.297719in}{2.903319in}}%
\pgfpathlineto{\pgfqpoint{3.310017in}{2.880284in}}%
\pgfpathlineto{\pgfqpoint{3.322314in}{2.834334in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{2.756217in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{3.359207in}{2.670488in}}%
\pgfpathlineto{\pgfqpoint{3.371504in}{2.696377in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{2.641031in}}%
\pgfpathlineto{\pgfqpoint{3.396099in}{2.621987in}}%
\pgfpathlineto{\pgfqpoint{3.408397in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{3.420694in}{2.511898in}}%
\pgfpathlineto{\pgfqpoint{3.432992in}{2.466715in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{2.438856in}}%
\pgfpathlineto{\pgfqpoint{3.457587in}{2.395618in}}%
\pgfpathlineto{\pgfqpoint{3.469884in}{2.389875in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{2.371379in}}%
\pgfpathlineto{\pgfqpoint{3.494479in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{3.519074in}{2.251375in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{2.176897in}}%
\pgfpathlineto{\pgfqpoint{3.543669in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{3.555967in}{2.093371in}}%
\pgfpathlineto{\pgfqpoint{3.568264in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{2.103897in}}%
\pgfpathlineto{\pgfqpoint{3.592860in}{1.986317in}}%
\pgfpathlineto{\pgfqpoint{3.605157in}{2.021137in}}%
\pgfpathlineto{\pgfqpoint{3.617455in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{3.629752in}{1.943497in}}%
\pgfpathlineto{\pgfqpoint{3.642050in}{1.900301in}}%
\pgfpathlineto{\pgfqpoint{3.654347in}{1.922154in}}%
\pgfpathlineto{\pgfqpoint{3.666645in}{1.801480in}}%
\pgfpathlineto{\pgfqpoint{3.678942in}{1.827725in}}%
\pgfpathlineto{\pgfqpoint{3.691240in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{3.715835in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.695972in}}%
\pgfpathlineto{\pgfqpoint{3.740430in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{3.752727in}{1.583100in}}%
\pgfpathlineto{\pgfqpoint{3.765025in}{1.620908in}}%
\pgfpathlineto{\pgfqpoint{3.777322in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{3.789620in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{3.814215in}{1.537894in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{1.532982in}}%
\pgfpathlineto{\pgfqpoint{3.838810in}{1.467086in}}%
\pgfpathlineto{\pgfqpoint{3.851107in}{1.409243in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{3.900298in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{3.912595in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{3.924893in}{1.392343in}}%
\pgfpathlineto{\pgfqpoint{3.937190in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{3.949488in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{3.961785in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{3.986380in}{1.370725in}}%
\pgfpathlineto{\pgfqpoint{3.998678in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{4.010975in}{1.320767in}}%
\pgfpathlineto{\pgfqpoint{4.023273in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{4.035570in}{1.355950in}}%
\pgfpathlineto{\pgfqpoint{4.047868in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{4.060165in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{4.072463in}{1.341873in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.338283in}}%
\pgfpathlineto{\pgfqpoint{4.097058in}{1.338892in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{4.121653in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{4.146248in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{4.170843in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{4.183140in}{1.321190in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{4.207736in}{1.305958in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{1.311685in}}%
\pgfpathlineto{\pgfqpoint{4.232331in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{4.244628in}{1.316908in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{1.326523in}}%
\pgfpathlineto{\pgfqpoint{4.269223in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{4.281521in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{4.293818in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{4.306116in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{1.327970in}}%
\pgfpathlineto{\pgfqpoint{4.330711in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{4.355306in}{1.342415in}}%
\pgfpathlineto{\pgfqpoint{4.367603in}{1.321187in}}%
\pgfpathlineto{\pgfqpoint{4.379901in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.392198in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{4.404496in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{4.416793in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.304299in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{4.453686in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{4.465983in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{4.478281in}{1.296074in}}%
\pgfpathlineto{\pgfqpoint{4.490579in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{4.502876in}{1.332002in}}%
\pgfpathlineto{\pgfqpoint{4.515174in}{1.306513in}}%
\pgfpathlineto{\pgfqpoint{4.527471in}{1.302059in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.564364in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{4.588959in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{4.613554in}{1.295826in}}%
\pgfpathlineto{\pgfqpoint{4.625851in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.638149in}{1.313553in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{1.314409in}}%
\pgfpathlineto{\pgfqpoint{4.662744in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{4.675041in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{4.687339in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{4.711934in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{4.724231in}{1.332612in}}%
\pgfpathlineto{\pgfqpoint{4.736529in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{4.748826in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{4.761124in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{4.798017in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{4.810314in}{1.323731in}}%
\pgfpathlineto{\pgfqpoint{4.822612in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{4.847207in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{4.859504in}{1.334749in}}%
\pgfpathlineto{\pgfqpoint{4.871802in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{4.884099in}{1.305112in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{4.920992in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{4.933289in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{4.945587in}{1.320781in}}%
\pgfpathlineto{\pgfqpoint{4.957884in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{4.970182in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{4.982479in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{4.994777in}{1.306721in}}%
\pgfpathlineto{\pgfqpoint{5.007074in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{5.019372in}{1.300320in}}%
\pgfpathlineto{\pgfqpoint{5.031669in}{1.318217in}}%
\pgfpathlineto{\pgfqpoint{5.043967in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{5.056264in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{5.068562in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{5.080860in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{5.093157in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{5.105455in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{5.117752in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{5.130050in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{5.154645in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{5.179240in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{5.191537in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{5.203835in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{1.318984in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{5.277620in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{5.289917in}{1.333641in}}%
\pgfpathlineto{\pgfqpoint{5.302215in}{1.316216in}}%
\pgfpathlineto{\pgfqpoint{5.314512in}{1.320999in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{1.337583in}}%
\pgfpathlineto{\pgfqpoint{5.339107in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{5.351405in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.312345in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{5.388298in}{1.339251in}}%
\pgfpathlineto{\pgfqpoint{5.400595in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{5.412893in}{1.336815in}}%
\pgfpathlineto{\pgfqpoint{5.425190in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{5.437488in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{5.462083in}{1.303730in}}%
\pgfpathlineto{\pgfqpoint{5.474380in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{5.486678in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{5.498975in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{5.511273in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{5.523570in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{5.535868in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{5.560463in}{1.301414in}}%
\pgfpathlineto{\pgfqpoint{5.585058in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{5.597355in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{5.609653in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{5.621950in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{5.634248in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{5.646545in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{5.658843in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{5.671140in}{1.300631in}}%
\pgfpathlineto{\pgfqpoint{5.683438in}{1.314359in}}%
\pgfpathlineto{\pgfqpoint{5.695736in}{1.325807in}}%
\pgfpathlineto{\pgfqpoint{5.708033in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{5.720331in}{1.308340in}}%
\pgfpathlineto{\pgfqpoint{5.732628in}{1.339383in}}%
\pgfpathlineto{\pgfqpoint{5.744926in}{1.319824in}}%
\pgfpathlineto{\pgfqpoint{5.757223in}{1.331356in}}%
\pgfpathlineto{\pgfqpoint{5.769521in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{5.781818in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{5.794116in}{1.337374in}}%
\pgfpathlineto{\pgfqpoint{5.806413in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{5.818711in}{1.302577in}}%
\pgfpathlineto{\pgfqpoint{5.831008in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{5.843306in}{1.308390in}}%
\pgfpathlineto{\pgfqpoint{5.855603in}{1.329841in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{5.880198in}{1.310173in}}%
\pgfpathlineto{\pgfqpoint{5.892496in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{5.904793in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{5.917091in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{5.929388in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{5.941686in}{1.340175in}}%
\pgfpathlineto{\pgfqpoint{5.953983in}{1.309315in}}%
\pgfpathlineto{\pgfqpoint{5.966281in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{5.978579in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{5.990876in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{6.003174in}{1.336250in}}%
\pgfpathlineto{\pgfqpoint{6.015471in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{6.027769in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{6.040066in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{6.052364in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{6.076959in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{6.089256in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{6.101554in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{6.113851in}{1.332114in}}%
\pgfpathlineto{\pgfqpoint{6.126149in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{6.138446in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{6.150744in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{6.163041in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{6.175339in}{1.295495in}}%
\pgfpathlineto{\pgfqpoint{6.187636in}{1.334931in}}%
\pgfpathlineto{\pgfqpoint{6.199934in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{6.224529in}{1.342078in}}%
\pgfpathlineto{\pgfqpoint{6.236826in}{1.346915in}}%
\pgfpathlineto{\pgfqpoint{6.249124in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{6.261421in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{6.273719in}{1.317908in}}%
\pgfpathlineto{\pgfqpoint{6.286017in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{6.322909in}{1.281181in}}%
\pgfpathlineto{\pgfqpoint{6.335207in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{6.359802in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{6.372099in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{6.384397in}{1.348076in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{1.335754in}}%
\pgfpathlineto{\pgfqpoint{6.408992in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{6.421289in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{6.433587in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{6.445884in}{1.321800in}}%
\pgfpathlineto{\pgfqpoint{6.458182in}{1.297101in}}%
\pgfpathlineto{\pgfqpoint{6.470479in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{6.482777in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{6.507372in}{1.318329in}}%
\pgfpathlineto{\pgfqpoint{6.519669in}{1.306656in}}%
\pgfpathlineto{\pgfqpoint{6.544264in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{6.556562in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{6.568860in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{6.581157in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{6.593455in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{6.605752in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{6.618050in}{1.331926in}}%
\pgfpathlineto{\pgfqpoint{6.630347in}{1.328098in}}%
\pgfpathlineto{\pgfqpoint{6.642645in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{6.654942in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{6.667240in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{6.679537in}{1.316502in}}%
\pgfpathlineto{\pgfqpoint{6.691835in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{6.704132in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{6.716430in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{6.728727in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{6.741025in}{1.369075in}}%
\pgfpathlineto{\pgfqpoint{6.753322in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{6.777917in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{6.790215in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{6.802512in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{6.814810in}{1.299042in}}%
\pgfpathlineto{\pgfqpoint{6.827107in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{6.839405in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{6.851702in}{1.319860in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{6.876298in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{6.888595in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{6.900893in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{6.913190in}{1.318448in}}%
\pgfpathlineto{\pgfqpoint{6.925488in}{1.310738in}}%
\pgfpathlineto{\pgfqpoint{6.937785in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{6.950083in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{6.962380in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{6.974678in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{6.986975in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{6.999273in}{1.316106in}}%
\pgfpathlineto{\pgfqpoint{7.011570in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{7.023868in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{7.036165in}{1.323753in}}%
\pgfpathlineto{\pgfqpoint{7.048463in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{7.060760in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{7.073058in}{1.305764in}}%
\pgfpathlineto{\pgfqpoint{7.085355in}{1.324723in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{7.109950in}{1.314692in}}%
\pgfpathlineto{\pgfqpoint{7.122248in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{7.134545in}{1.324281in}}%
\pgfpathlineto{\pgfqpoint{7.146843in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{7.159140in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{7.171438in}{1.303577in}}%
\pgfpathlineto{\pgfqpoint{7.183736in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{7.196033in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{7.208331in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{7.220628in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{7.232926in}{1.314431in}}%
\pgfpathlineto{\pgfqpoint{7.245223in}{1.329979in}}%
\pgfpathlineto{\pgfqpoint{7.257521in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{7.269818in}{1.306966in}}%
\pgfpathlineto{\pgfqpoint{7.282116in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{7.294413in}{1.327397in}}%
\pgfpathlineto{\pgfqpoint{7.306711in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{7.331306in}{1.302697in}}%
\pgfpathlineto{\pgfqpoint{7.343603in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{7.355901in}{1.328418in}}%
\pgfpathlineto{\pgfqpoint{7.368198in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{7.380496in}{1.351652in}}%
\pgfpathlineto{\pgfqpoint{7.392793in}{1.335364in}}%
\pgfpathlineto{\pgfqpoint{7.405091in}{1.342568in}}%
\pgfpathlineto{\pgfqpoint{7.417388in}{1.302202in}}%
\pgfpathlineto{\pgfqpoint{7.429686in}{1.310490in}}%
\pgfpathlineto{\pgfqpoint{7.441983in}{1.335377in}}%
\pgfpathlineto{\pgfqpoint{7.454281in}{1.336038in}}%
\pgfpathlineto{\pgfqpoint{7.466579in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{7.478876in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{7.491174in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{7.503471in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{7.515769in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{7.528066in}{1.333865in}}%
\pgfpathlineto{\pgfqpoint{7.540364in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{7.552661in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{7.564959in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{7.577256in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{7.589554in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{7.601851in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{7.614149in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{7.626446in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{7.638744in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{7.651041in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{7.663339in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{7.675636in}{1.327166in}}%
\pgfpathlineto{\pgfqpoint{7.687934in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{7.700231in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{7.712529in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{7.724826in}{1.356613in}}%
\pgfpathlineto{\pgfqpoint{7.737124in}{1.315333in}}%
\pgfpathlineto{\pgfqpoint{7.749421in}{1.308738in}}%
\pgfpathlineto{\pgfqpoint{7.761719in}{1.321525in}}%
\pgfpathlineto{\pgfqpoint{7.774017in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{7.786314in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{7.823207in}{1.322262in}}%
\pgfpathlineto{\pgfqpoint{7.835504in}{1.326589in}}%
\pgfpathlineto{\pgfqpoint{7.847802in}{1.348112in}}%
\pgfpathlineto{\pgfqpoint{7.860099in}{1.330059in}}%
\pgfpathlineto{\pgfqpoint{7.872397in}{1.325488in}}%
\pgfpathlineto{\pgfqpoint{7.884694in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{7.896992in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{7.909289in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{7.921587in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{7.933884in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{7.946182in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{7.958479in}{1.331785in}}%
\pgfpathlineto{\pgfqpoint{7.970777in}{1.325269in}}%
\pgfpathlineto{\pgfqpoint{7.983074in}{1.315010in}}%
\pgfpathlineto{\pgfqpoint{7.995372in}{1.340362in}}%
\pgfpathlineto{\pgfqpoint{8.007669in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{8.019967in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{8.032264in}{1.336046in}}%
\pgfpathlineto{\pgfqpoint{8.044562in}{1.341580in}}%
\pgfpathlineto{\pgfqpoint{8.056860in}{1.316792in}}%
\pgfpathlineto{\pgfqpoint{8.069157in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{8.081455in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{8.093752in}{1.294170in}}%
\pgfpathlineto{\pgfqpoint{8.106050in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{8.118347in}{1.295056in}}%
\pgfpathlineto{\pgfqpoint{8.130645in}{1.345432in}}%
\pgfpathlineto{\pgfqpoint{8.142942in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{8.155240in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{8.167537in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{8.179835in}{1.288800in}}%
\pgfpathlineto{\pgfqpoint{8.192132in}{1.303966in}}%
\pgfpathlineto{\pgfqpoint{8.204430in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{8.216727in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{8.229025in}{1.321847in}}%
\pgfpathlineto{\pgfqpoint{8.241322in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{8.253620in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{8.265917in}{1.321683in}}%
\pgfpathlineto{\pgfqpoint{8.278215in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{8.290512in}{1.359883in}}%
\pgfpathlineto{\pgfqpoint{8.302810in}{1.330873in}}%
\pgfpathlineto{\pgfqpoint{8.315107in}{1.320091in}}%
\pgfpathlineto{\pgfqpoint{8.327405in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{8.339702in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{8.364298in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{8.376595in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{8.388893in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{8.401190in}{1.313085in}}%
\pgfpathlineto{\pgfqpoint{8.413488in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{8.425785in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{8.438083in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{8.450380in}{1.323450in}}%
\pgfpathlineto{\pgfqpoint{8.462678in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{8.474975in}{1.328871in}}%
\pgfpathlineto{\pgfqpoint{8.487273in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{8.499570in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{8.511868in}{1.318705in}}%
\pgfpathlineto{\pgfqpoint{8.524165in}{1.308802in}}%
\pgfpathlineto{\pgfqpoint{8.536463in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{8.548760in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{8.561058in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{8.573355in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{8.585653in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{8.597950in}{1.293158in}}%
\pgfpathlineto{\pgfqpoint{8.610248in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{8.622545in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{8.634843in}{1.329502in}}%
\pgfpathlineto{\pgfqpoint{8.647140in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{8.659438in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{8.671736in}{1.308915in}}%
\pgfpathlineto{\pgfqpoint{8.684033in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{8.696331in}{1.310573in}}%
\pgfpathlineto{\pgfqpoint{8.708628in}{1.300574in}}%
\pgfpathlineto{\pgfqpoint{8.720926in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{8.733223in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{8.745521in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{8.757818in}{1.315880in}}%
\pgfpathlineto{\pgfqpoint{8.770116in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{8.782413in}{1.333430in}}%
\pgfpathlineto{\pgfqpoint{8.794711in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{8.807008in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{8.819306in}{1.314226in}}%
\pgfpathlineto{\pgfqpoint{8.831603in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{8.843901in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.311469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.325432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267054in}{1.401397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323571in}{1.801590in}}{\pgfqpoint{5.582751in}{2.094008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467476in}{2.047707in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{5.550627in}{1.974008in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{2.047707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.673600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.053554in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{12.053554in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.053554in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.053554in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.283306in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.283306in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.283306in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.513058in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.513058in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.513058in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.742810in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.742810in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.742810in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.972562in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.972562in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.972562in,y=1.020378in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=0.612663in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes (\(\displaystyle \times100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.256253in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.256253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.256253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.242411in, y=1.150730in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.863171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.863171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=1.757648in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{2.470089in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.470089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.470089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=2.364566in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.077007in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.077007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.077007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=2.971484in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.683925in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.683925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.683925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065680in, y=3.578402in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.290842in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.290842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{4.290842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.888949in, y=4.185319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{10.836099in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{10.848397in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{10.872992in}{1.383883in}}%
\pgfpathlineto{\pgfqpoint{10.897587in}{1.452307in}}%
\pgfpathlineto{\pgfqpoint{10.909884in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{10.959074in}{1.619064in}}%
\pgfpathlineto{\pgfqpoint{10.983669in}{1.684077in}}%
\pgfpathlineto{\pgfqpoint{11.020562in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{11.192727in}{2.234921in}}%
\pgfpathlineto{\pgfqpoint{11.303405in}{2.513074in}}%
\pgfpathlineto{\pgfqpoint{11.512463in}{3.031742in}}%
\pgfpathlineto{\pgfqpoint{11.770711in}{3.667311in}}%
\pgfpathlineto{\pgfqpoint{11.819901in}{3.782331in}}%
\pgfpathlineto{\pgfqpoint{11.881388in}{3.922058in}}%
\pgfpathlineto{\pgfqpoint{11.942876in}{4.046872in}}%
\pgfpathlineto{\pgfqpoint{11.967471in}{4.093246in}}%
\pgfpathlineto{\pgfqpoint{11.992066in}{4.135323in}}%
\pgfpathlineto{\pgfqpoint{12.041256in}{4.210291in}}%
\pgfpathlineto{\pgfqpoint{12.065851in}{4.242719in}}%
\pgfpathlineto{\pgfqpoint{12.078149in}{4.261819in}}%
\pgfpathlineto{\pgfqpoint{12.090446in}{4.277155in}}%
\pgfpathlineto{\pgfqpoint{12.139636in}{4.331973in}}%
\pgfpathlineto{\pgfqpoint{12.176529in}{4.360567in}}%
\pgfpathlineto{\pgfqpoint{12.201124in}{4.377200in}}%
\pgfpathlineto{\pgfqpoint{12.213421in}{4.383235in}}%
\pgfpathlineto{\pgfqpoint{12.250314in}{4.408570in}}%
\pgfpathlineto{\pgfqpoint{12.262612in}{4.419900in}}%
\pgfpathlineto{\pgfqpoint{12.274909in}{4.425889in}}%
\pgfpathlineto{\pgfqpoint{12.287207in}{4.430321in}}%
\pgfpathlineto{\pgfqpoint{12.299504in}{4.440821in}}%
\pgfpathlineto{\pgfqpoint{12.311802in}{4.446642in}}%
\pgfpathlineto{\pgfqpoint{12.336397in}{4.451014in}}%
\pgfpathlineto{\pgfqpoint{12.348694in}{4.456623in}}%
\pgfpathlineto{\pgfqpoint{12.360992in}{4.459635in}}%
\pgfpathlineto{\pgfqpoint{12.385587in}{4.468070in}}%
\pgfpathlineto{\pgfqpoint{12.410182in}{4.468646in}}%
\pgfpathlineto{\pgfqpoint{12.422479in}{4.473660in}}%
\pgfpathlineto{\pgfqpoint{12.434777in}{4.473124in}}%
\pgfpathlineto{\pgfqpoint{12.447074in}{4.475262in}}%
\pgfpathlineto{\pgfqpoint{12.471669in}{4.474155in}}%
\pgfpathlineto{\pgfqpoint{12.483967in}{4.477909in}}%
\pgfpathlineto{\pgfqpoint{12.520860in}{4.480133in}}%
\pgfpathlineto{\pgfqpoint{12.545455in}{4.476624in}}%
\pgfpathlineto{\pgfqpoint{12.557752in}{4.480060in}}%
\pgfpathlineto{\pgfqpoint{12.570050in}{4.478088in}}%
\pgfpathlineto{\pgfqpoint{12.582347in}{4.479790in}}%
\pgfpathlineto{\pgfqpoint{12.606942in}{4.474092in}}%
\pgfpathlineto{\pgfqpoint{12.619240in}{4.477490in}}%
\pgfpathlineto{\pgfqpoint{12.643835in}{4.479394in}}%
\pgfpathlineto{\pgfqpoint{12.656132in}{4.482442in}}%
\pgfpathlineto{\pgfqpoint{12.668430in}{4.481956in}}%
\pgfpathlineto{\pgfqpoint{12.680727in}{4.484401in}}%
\pgfpathlineto{\pgfqpoint{12.693025in}{4.482690in}}%
\pgfpathlineto{\pgfqpoint{12.729917in}{4.493464in}}%
\pgfpathlineto{\pgfqpoint{12.742215in}{4.495675in}}%
\pgfpathlineto{\pgfqpoint{12.754512in}{4.495344in}}%
\pgfpathlineto{\pgfqpoint{12.766810in}{4.498067in}}%
\pgfpathlineto{\pgfqpoint{12.791405in}{4.498192in}}%
\pgfpathlineto{\pgfqpoint{12.803702in}{4.494592in}}%
\pgfpathlineto{\pgfqpoint{12.828298in}{4.494365in}}%
\pgfpathlineto{\pgfqpoint{12.840595in}{4.497540in}}%
\pgfpathlineto{\pgfqpoint{12.852893in}{4.496679in}}%
\pgfpathlineto{\pgfqpoint{12.865190in}{4.499428in}}%
\pgfpathlineto{\pgfqpoint{12.902083in}{4.502198in}}%
\pgfpathlineto{\pgfqpoint{12.914380in}{4.498268in}}%
\pgfpathlineto{\pgfqpoint{12.963570in}{4.498186in}}%
\pgfpathlineto{\pgfqpoint{12.975868in}{4.496037in}}%
\pgfpathlineto{\pgfqpoint{12.988165in}{4.499714in}}%
\pgfpathlineto{\pgfqpoint{13.000463in}{4.498342in}}%
\pgfpathlineto{\pgfqpoint{13.012760in}{4.495139in}}%
\pgfpathlineto{\pgfqpoint{13.025058in}{4.499460in}}%
\pgfpathlineto{\pgfqpoint{13.037355in}{4.501745in}}%
\pgfpathlineto{\pgfqpoint{13.074248in}{4.492568in}}%
\pgfpathlineto{\pgfqpoint{13.086545in}{4.494027in}}%
\pgfpathlineto{\pgfqpoint{13.098843in}{4.494008in}}%
\pgfpathlineto{\pgfqpoint{13.111140in}{4.499155in}}%
\pgfpathlineto{\pgfqpoint{13.123438in}{4.500579in}}%
\pgfpathlineto{\pgfqpoint{13.135736in}{4.505947in}}%
\pgfpathlineto{\pgfqpoint{13.148033in}{4.507611in}}%
\pgfpathlineto{\pgfqpoint{13.160331in}{4.506190in}}%
\pgfpathlineto{\pgfqpoint{13.172628in}{4.500667in}}%
\pgfpathlineto{\pgfqpoint{13.184926in}{4.501970in}}%
\pgfpathlineto{\pgfqpoint{13.197223in}{4.497998in}}%
\pgfpathlineto{\pgfqpoint{13.209521in}{4.496450in}}%
\pgfpathlineto{\pgfqpoint{13.246413in}{4.495609in}}%
\pgfpathlineto{\pgfqpoint{13.258711in}{4.497335in}}%
\pgfpathlineto{\pgfqpoint{13.271008in}{4.497601in}}%
\pgfpathlineto{\pgfqpoint{13.283306in}{4.499479in}}%
\pgfpathlineto{\pgfqpoint{13.320198in}{4.496771in}}%
\pgfpathlineto{\pgfqpoint{13.332496in}{4.494645in}}%
\pgfpathlineto{\pgfqpoint{13.344793in}{4.496588in}}%
\pgfpathlineto{\pgfqpoint{13.357091in}{4.493909in}}%
\pgfpathlineto{\pgfqpoint{13.381686in}{4.495987in}}%
\pgfpathlineto{\pgfqpoint{13.393983in}{4.495620in}}%
\pgfpathlineto{\pgfqpoint{13.406281in}{4.497384in}}%
\pgfpathlineto{\pgfqpoint{13.418579in}{4.492552in}}%
\pgfpathlineto{\pgfqpoint{13.430876in}{4.494532in}}%
\pgfpathlineto{\pgfqpoint{13.443174in}{4.488503in}}%
\pgfpathlineto{\pgfqpoint{13.455471in}{4.487141in}}%
\pgfpathlineto{\pgfqpoint{13.467769in}{4.487961in}}%
\pgfpathlineto{\pgfqpoint{13.480066in}{4.485767in}}%
\pgfpathlineto{\pgfqpoint{13.492364in}{4.486348in}}%
\pgfpathlineto{\pgfqpoint{13.504661in}{4.491384in}}%
\pgfpathlineto{\pgfqpoint{13.516959in}{4.490208in}}%
\pgfpathlineto{\pgfqpoint{13.529256in}{4.495931in}}%
\pgfpathlineto{\pgfqpoint{13.541554in}{4.493240in}}%
\pgfpathlineto{\pgfqpoint{13.553851in}{4.495503in}}%
\pgfpathlineto{\pgfqpoint{13.566149in}{4.492630in}}%
\pgfpathlineto{\pgfqpoint{13.578446in}{4.491947in}}%
\pgfpathlineto{\pgfqpoint{13.590744in}{4.493417in}}%
\pgfpathlineto{\pgfqpoint{13.603041in}{4.490920in}}%
\pgfpathlineto{\pgfqpoint{13.615339in}{4.490217in}}%
\pgfpathlineto{\pgfqpoint{13.627636in}{4.490831in}}%
\pgfpathlineto{\pgfqpoint{13.639934in}{4.494754in}}%
\pgfpathlineto{\pgfqpoint{13.652231in}{4.493123in}}%
\pgfpathlineto{\pgfqpoint{13.664529in}{4.493298in}}%
\pgfpathlineto{\pgfqpoint{13.676826in}{4.497206in}}%
\pgfpathlineto{\pgfqpoint{13.701421in}{4.493538in}}%
\pgfpathlineto{\pgfqpoint{13.713719in}{4.494409in}}%
\pgfpathlineto{\pgfqpoint{13.726017in}{4.497199in}}%
\pgfpathlineto{\pgfqpoint{13.738314in}{4.495965in}}%
\pgfpathlineto{\pgfqpoint{13.750612in}{4.496552in}}%
\pgfpathlineto{\pgfqpoint{13.775207in}{4.495871in}}%
\pgfpathlineto{\pgfqpoint{13.787504in}{4.500484in}}%
\pgfpathlineto{\pgfqpoint{13.799802in}{4.499808in}}%
\pgfpathlineto{\pgfqpoint{13.824397in}{4.494337in}}%
\pgfpathlineto{\pgfqpoint{13.836694in}{4.498418in}}%
\pgfpathlineto{\pgfqpoint{13.861289in}{4.496274in}}%
\pgfpathlineto{\pgfqpoint{13.898182in}{4.499503in}}%
\pgfpathlineto{\pgfqpoint{13.910479in}{4.502298in}}%
\pgfpathlineto{\pgfqpoint{13.922777in}{4.500766in}}%
\pgfpathlineto{\pgfqpoint{13.935074in}{4.501122in}}%
\pgfpathlineto{\pgfqpoint{13.947372in}{4.500094in}}%
\pgfpathlineto{\pgfqpoint{13.959669in}{4.503091in}}%
\pgfpathlineto{\pgfqpoint{13.971967in}{4.503042in}}%
\pgfpathlineto{\pgfqpoint{13.984264in}{4.499095in}}%
\pgfpathlineto{\pgfqpoint{14.008860in}{4.498093in}}%
\pgfpathlineto{\pgfqpoint{14.021157in}{4.498852in}}%
\pgfpathlineto{\pgfqpoint{14.070347in}{4.509634in}}%
\pgfpathlineto{\pgfqpoint{14.082645in}{4.509758in}}%
\pgfpathlineto{\pgfqpoint{14.094942in}{4.511964in}}%
\pgfpathlineto{\pgfqpoint{14.107240in}{4.509830in}}%
\pgfpathlineto{\pgfqpoint{14.119537in}{4.509350in}}%
\pgfpathlineto{\pgfqpoint{14.131835in}{4.502705in}}%
\pgfpathlineto{\pgfqpoint{14.144132in}{4.504633in}}%
\pgfpathlineto{\pgfqpoint{14.156430in}{4.503983in}}%
\pgfpathlineto{\pgfqpoint{14.168727in}{4.505163in}}%
\pgfpathlineto{\pgfqpoint{14.181025in}{4.505106in}}%
\pgfpathlineto{\pgfqpoint{14.205620in}{4.499451in}}%
\pgfpathlineto{\pgfqpoint{14.217917in}{4.496577in}}%
\pgfpathlineto{\pgfqpoint{14.230215in}{4.496139in}}%
\pgfpathlineto{\pgfqpoint{14.267107in}{4.503454in}}%
\pgfpathlineto{\pgfqpoint{14.291702in}{4.499833in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.501842in}}%
\pgfpathlineto{\pgfqpoint{14.316298in}{4.502245in}}%
\pgfpathlineto{\pgfqpoint{14.328595in}{4.497545in}}%
\pgfpathlineto{\pgfqpoint{14.340893in}{4.499013in}}%
\pgfpathlineto{\pgfqpoint{14.353190in}{4.499130in}}%
\pgfpathlineto{\pgfqpoint{14.365488in}{4.497580in}}%
\pgfpathlineto{\pgfqpoint{14.377785in}{4.500958in}}%
\pgfpathlineto{\pgfqpoint{14.390083in}{4.498049in}}%
\pgfpathlineto{\pgfqpoint{14.402380in}{4.492516in}}%
\pgfpathlineto{\pgfqpoint{14.414678in}{4.492592in}}%
\pgfpathlineto{\pgfqpoint{14.426975in}{4.495863in}}%
\pgfpathlineto{\pgfqpoint{14.439273in}{4.493856in}}%
\pgfpathlineto{\pgfqpoint{14.451570in}{4.489661in}}%
\pgfpathlineto{\pgfqpoint{14.463868in}{4.483293in}}%
\pgfpathlineto{\pgfqpoint{14.476165in}{4.482696in}}%
\pgfpathlineto{\pgfqpoint{14.488463in}{4.490633in}}%
\pgfpathlineto{\pgfqpoint{14.500760in}{4.489232in}}%
\pgfpathlineto{\pgfqpoint{14.513058in}{4.490538in}}%
\pgfpathlineto{\pgfqpoint{14.525355in}{4.489825in}}%
\pgfpathlineto{\pgfqpoint{14.537653in}{4.492738in}}%
\pgfpathlineto{\pgfqpoint{14.549950in}{4.497673in}}%
\pgfpathlineto{\pgfqpoint{14.574545in}{4.499847in}}%
\pgfpathlineto{\pgfqpoint{14.586843in}{4.503619in}}%
\pgfpathlineto{\pgfqpoint{14.599140in}{4.503894in}}%
\pgfpathlineto{\pgfqpoint{14.611438in}{4.509703in}}%
\pgfpathlineto{\pgfqpoint{14.623736in}{4.506056in}}%
\pgfpathlineto{\pgfqpoint{14.636033in}{4.507175in}}%
\pgfpathlineto{\pgfqpoint{14.648331in}{4.511805in}}%
\pgfpathlineto{\pgfqpoint{14.660628in}{4.504042in}}%
\pgfpathlineto{\pgfqpoint{14.685223in}{4.497547in}}%
\pgfpathlineto{\pgfqpoint{14.697521in}{4.496418in}}%
\pgfpathlineto{\pgfqpoint{14.709818in}{4.492471in}}%
\pgfpathlineto{\pgfqpoint{14.722116in}{4.491697in}}%
\pgfpathlineto{\pgfqpoint{14.746711in}{4.495750in}}%
\pgfpathlineto{\pgfqpoint{14.759008in}{4.496566in}}%
\pgfpathlineto{\pgfqpoint{14.783603in}{4.492788in}}%
\pgfpathlineto{\pgfqpoint{14.795901in}{4.498378in}}%
\pgfpathlineto{\pgfqpoint{14.808198in}{4.499508in}}%
\pgfpathlineto{\pgfqpoint{14.820496in}{4.509107in}}%
\pgfpathlineto{\pgfqpoint{14.832793in}{4.507777in}}%
\pgfpathlineto{\pgfqpoint{14.857388in}{4.502153in}}%
\pgfpathlineto{\pgfqpoint{14.894281in}{4.501706in}}%
\pgfpathlineto{\pgfqpoint{14.906579in}{4.505675in}}%
\pgfpathlineto{\pgfqpoint{14.918876in}{4.504048in}}%
\pgfpathlineto{\pgfqpoint{14.931174in}{4.506643in}}%
\pgfpathlineto{\pgfqpoint{14.943471in}{4.507862in}}%
\pgfpathlineto{\pgfqpoint{14.968066in}{4.504333in}}%
\pgfpathlineto{\pgfqpoint{14.980364in}{4.501968in}}%
\pgfpathlineto{\pgfqpoint{14.992661in}{4.504774in}}%
\pgfpathlineto{\pgfqpoint{15.004959in}{4.501627in}}%
\pgfpathlineto{\pgfqpoint{15.017256in}{4.503249in}}%
\pgfpathlineto{\pgfqpoint{15.029554in}{4.503145in}}%
\pgfpathlineto{\pgfqpoint{15.041851in}{4.505655in}}%
\pgfpathlineto{\pgfqpoint{15.054149in}{4.509602in}}%
\pgfpathlineto{\pgfqpoint{15.066446in}{4.510807in}}%
\pgfpathlineto{\pgfqpoint{15.078744in}{4.505841in}}%
\pgfpathlineto{\pgfqpoint{15.091041in}{4.504881in}}%
\pgfpathlineto{\pgfqpoint{15.103339in}{4.508478in}}%
\pgfpathlineto{\pgfqpoint{15.115636in}{4.510697in}}%
\pgfpathlineto{\pgfqpoint{15.140231in}{4.504263in}}%
\pgfpathlineto{\pgfqpoint{15.152529in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{15.201719in}{4.505772in}}%
\pgfpathlineto{\pgfqpoint{15.238612in}{4.497187in}}%
\pgfpathlineto{\pgfqpoint{15.250909in}{4.497879in}}%
\pgfpathlineto{\pgfqpoint{15.263207in}{4.500401in}}%
\pgfpathlineto{\pgfqpoint{15.287802in}{4.500285in}}%
\pgfpathlineto{\pgfqpoint{15.300099in}{4.496557in}}%
\pgfpathlineto{\pgfqpoint{15.312397in}{4.500310in}}%
\pgfpathlineto{\pgfqpoint{15.324694in}{4.498830in}}%
\pgfpathlineto{\pgfqpoint{15.373884in}{4.503455in}}%
\pgfpathlineto{\pgfqpoint{15.386182in}{4.500680in}}%
\pgfpathlineto{\pgfqpoint{15.398479in}{4.499190in}}%
\pgfpathlineto{\pgfqpoint{15.410777in}{4.498882in}}%
\pgfpathlineto{\pgfqpoint{15.435372in}{4.499884in}}%
\pgfpathlineto{\pgfqpoint{15.459967in}{4.496445in}}%
\pgfpathlineto{\pgfqpoint{15.472264in}{4.501853in}}%
\pgfpathlineto{\pgfqpoint{15.484562in}{4.501125in}}%
\pgfpathlineto{\pgfqpoint{15.496860in}{4.498731in}}%
\pgfpathlineto{\pgfqpoint{15.509157in}{4.501673in}}%
\pgfpathlineto{\pgfqpoint{15.521455in}{4.498998in}}%
\pgfpathlineto{\pgfqpoint{15.533752in}{4.492527in}}%
\pgfpathlineto{\pgfqpoint{15.546050in}{4.493175in}}%
\pgfpathlineto{\pgfqpoint{15.595240in}{4.489674in}}%
\pgfpathlineto{\pgfqpoint{15.607537in}{4.492446in}}%
\pgfpathlineto{\pgfqpoint{15.619835in}{4.487289in}}%
\pgfpathlineto{\pgfqpoint{15.644430in}{4.488256in}}%
\pgfpathlineto{\pgfqpoint{15.656727in}{4.486504in}}%
\pgfpathlineto{\pgfqpoint{15.681322in}{4.486674in}}%
\pgfpathlineto{\pgfqpoint{15.693620in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{15.730512in}{4.480866in}}%
\pgfpathlineto{\pgfqpoint{15.742810in}{4.483612in}}%
\pgfpathlineto{\pgfqpoint{15.755107in}{4.491497in}}%
\pgfpathlineto{\pgfqpoint{15.767405in}{4.491490in}}%
\pgfpathlineto{\pgfqpoint{15.804298in}{4.499166in}}%
\pgfpathlineto{\pgfqpoint{15.816595in}{4.500296in}}%
\pgfpathlineto{\pgfqpoint{15.828893in}{4.500038in}}%
\pgfpathlineto{\pgfqpoint{15.841190in}{4.497212in}}%
\pgfpathlineto{\pgfqpoint{15.865785in}{4.498284in}}%
\pgfpathlineto{\pgfqpoint{15.878083in}{4.495942in}}%
\pgfpathlineto{\pgfqpoint{15.890380in}{4.496645in}}%
\pgfpathlineto{\pgfqpoint{15.902678in}{4.501507in}}%
\pgfpathlineto{\pgfqpoint{15.927273in}{4.501657in}}%
\pgfpathlineto{\pgfqpoint{15.939570in}{4.501466in}}%
\pgfpathlineto{\pgfqpoint{15.951868in}{4.502964in}}%
\pgfpathlineto{\pgfqpoint{15.964165in}{4.502741in}}%
\pgfpathlineto{\pgfqpoint{15.976463in}{4.504624in}}%
\pgfpathlineto{\pgfqpoint{15.988760in}{4.500479in}}%
\pgfpathlineto{\pgfqpoint{16.013355in}{4.496324in}}%
\pgfpathlineto{\pgfqpoint{16.025653in}{4.496575in}}%
\pgfpathlineto{\pgfqpoint{16.037950in}{4.493206in}}%
\pgfpathlineto{\pgfqpoint{16.087140in}{4.489376in}}%
\pgfpathlineto{\pgfqpoint{16.099438in}{4.491164in}}%
\pgfpathlineto{\pgfqpoint{16.111736in}{4.495260in}}%
\pgfpathlineto{\pgfqpoint{16.136331in}{4.500237in}}%
\pgfpathlineto{\pgfqpoint{16.148628in}{4.500074in}}%
\pgfpathlineto{\pgfqpoint{16.160926in}{4.503848in}}%
\pgfpathlineto{\pgfqpoint{16.185521in}{4.498092in}}%
\pgfpathlineto{\pgfqpoint{16.197818in}{4.496538in}}%
\pgfpathlineto{\pgfqpoint{16.210116in}{4.499169in}}%
\pgfpathlineto{\pgfqpoint{16.222413in}{4.504928in}}%
\pgfpathlineto{\pgfqpoint{16.234711in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{16.247008in}{4.505541in}}%
\pgfpathlineto{\pgfqpoint{16.259306in}{4.506365in}}%
\pgfpathlineto{\pgfqpoint{16.271603in}{4.504979in}}%
\pgfpathlineto{\pgfqpoint{16.283901in}{4.506653in}}%
\pgfpathlineto{\pgfqpoint{16.296198in}{4.506050in}}%
\pgfpathlineto{\pgfqpoint{16.308496in}{4.507038in}}%
\pgfpathlineto{\pgfqpoint{16.320793in}{4.504852in}}%
\pgfpathlineto{\pgfqpoint{16.333091in}{4.504449in}}%
\pgfpathlineto{\pgfqpoint{16.357686in}{4.497686in}}%
\pgfpathlineto{\pgfqpoint{16.369983in}{4.500390in}}%
\pgfpathlineto{\pgfqpoint{16.382281in}{4.499697in}}%
\pgfpathlineto{\pgfqpoint{16.394579in}{4.501413in}}%
\pgfpathlineto{\pgfqpoint{16.431471in}{4.497989in}}%
\pgfpathlineto{\pgfqpoint{16.443769in}{4.491890in}}%
\pgfpathlineto{\pgfqpoint{16.456066in}{4.491290in}}%
\pgfpathlineto{\pgfqpoint{16.468364in}{4.492766in}}%
\pgfpathlineto{\pgfqpoint{16.480661in}{4.491448in}}%
\pgfpathlineto{\pgfqpoint{16.505256in}{4.491125in}}%
\pgfpathlineto{\pgfqpoint{16.517554in}{4.487774in}}%
\pgfpathlineto{\pgfqpoint{16.542149in}{4.490213in}}%
\pgfpathlineto{\pgfqpoint{16.566744in}{4.491907in}}%
\pgfpathlineto{\pgfqpoint{16.579041in}{4.498875in}}%
\pgfpathlineto{\pgfqpoint{16.591339in}{4.499159in}}%
\pgfpathlineto{\pgfqpoint{16.615934in}{4.496790in}}%
\pgfpathlineto{\pgfqpoint{16.628231in}{4.498724in}}%
\pgfpathlineto{\pgfqpoint{16.652826in}{4.493473in}}%
\pgfpathlineto{\pgfqpoint{16.665124in}{4.495989in}}%
\pgfpathlineto{\pgfqpoint{16.689719in}{4.493896in}}%
\pgfpathlineto{\pgfqpoint{16.702017in}{4.497304in}}%
\pgfpathlineto{\pgfqpoint{16.714314in}{4.497606in}}%
\pgfpathlineto{\pgfqpoint{16.751207in}{4.495762in}}%
\pgfpathlineto{\pgfqpoint{16.763504in}{4.499715in}}%
\pgfpathlineto{\pgfqpoint{16.775802in}{4.495855in}}%
\pgfpathlineto{\pgfqpoint{16.788099in}{4.498720in}}%
\pgfpathlineto{\pgfqpoint{16.800397in}{4.502940in}}%
\pgfpathlineto{\pgfqpoint{16.824992in}{4.504292in}}%
\pgfpathlineto{\pgfqpoint{16.837289in}{4.502727in}}%
\pgfpathlineto{\pgfqpoint{16.849587in}{4.499308in}}%
\pgfpathlineto{\pgfqpoint{16.874182in}{4.499317in}}%
\pgfpathlineto{\pgfqpoint{16.886479in}{4.499501in}}%
\pgfpathlineto{\pgfqpoint{16.898777in}{4.495543in}}%
\pgfpathlineto{\pgfqpoint{16.911074in}{4.498428in}}%
\pgfpathlineto{\pgfqpoint{16.923372in}{4.496846in}}%
\pgfpathlineto{\pgfqpoint{16.935669in}{4.492791in}}%
\pgfpathlineto{\pgfqpoint{16.947967in}{4.494533in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.490998in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.490998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.117600in}}{\pgfqpoint{6.763636in}{3.556000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{4.495374in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.495374in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.495374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.673600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462610in}{4.348500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.701505in}{4.079753in}}{\pgfqpoint{13.733119in}{3.742537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.778061in}{3.858349in}}%
\pgfpathlineto{\pgfqpoint{13.733119in}{3.742537in}}%
\pgfpathlineto{\pgfqpoint{13.667435in}{3.847978in}}%
\pgfpathlineto{\pgfqpoint{13.778061in}{3.858349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055977in}{1.242600in}}%
\pgfpathlineto{\pgfqpoint{17.105000in}{1.242600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{1.242600in}}{\pgfqpoint{17.155000in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{17.155000in}{2.001486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{2.051486in}}{\pgfqpoint{17.105000in}{2.051486in}}%
\pgfpathlineto{\pgfqpoint{13.055977in}{2.051486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.005977in}{2.051486in}}{\pgfqpoint{13.005977in}{2.001486in}}%
\pgfpathlineto{\pgfqpoint{13.005977in}{1.292600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.005977in}{1.242600in}}{\pgfqpoint{13.055977in}{1.242600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.105977in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{13.605977in}{1.849045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.805977in,y=1.761545in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont DNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.105977in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{13.605977in}{1.482102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.805977in,y=1.394602in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Simulation optimal values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.620000in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{7.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.159111in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159111in}{6.604000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159111in,y=6.506778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.870222in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870222in}{6.604000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870222in,y=6.506778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581333in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581333in}{6.604000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581333in,y=6.506778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.688667in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{6.688667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{6.688667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434124in, y=6.614801in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{7.031567in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.031567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{7.031567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434124in, y=6.957701in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 14.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{7.535333in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.535333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{7.535333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434124in, y=7.461467in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{7.120515in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{7.136843in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{7.139372in}}%
\pgfpathlineto{\pgfqpoint{5.230222in}{7.074454in}}%
\pgfpathlineto{\pgfqpoint{5.301333in}{7.032463in}}%
\pgfpathlineto{\pgfqpoint{5.372444in}{7.156103in}}%
\pgfpathlineto{\pgfqpoint{5.443556in}{7.106108in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{7.045874in}}%
\pgfpathlineto{\pgfqpoint{5.585778in}{7.030515in}}%
\pgfpathlineto{\pgfqpoint{5.656889in}{7.100030in}}%
\pgfpathlineto{\pgfqpoint{5.728000in}{7.061578in}}%
\pgfpathlineto{\pgfqpoint{5.799111in}{7.076435in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{7.159284in}}%
\pgfpathlineto{\pgfqpoint{5.941333in}{6.945436in}}%
\pgfpathlineto{\pgfqpoint{6.012444in}{7.149477in}}%
\pgfpathlineto{\pgfqpoint{6.083556in}{7.077709in}}%
\pgfpathlineto{\pgfqpoint{6.154667in}{7.022068in}}%
\pgfpathlineto{\pgfqpoint{6.225778in}{7.191432in}}%
\pgfpathlineto{\pgfqpoint{6.296889in}{7.140258in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{6.976162in}}%
\pgfpathlineto{\pgfqpoint{6.439111in}{7.072407in}}%
\pgfpathlineto{\pgfqpoint{6.510222in}{7.157121in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{6.959012in}}%
\pgfpathlineto{\pgfqpoint{6.652444in}{7.074343in}}%
\pgfpathlineto{\pgfqpoint{6.723556in}{7.055832in}}%
\pgfpathlineto{\pgfqpoint{6.794667in}{7.016695in}}%
\pgfpathlineto{\pgfqpoint{6.865778in}{7.098797in}}%
\pgfpathlineto{\pgfqpoint{6.936889in}{7.089736in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.008486in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.016118in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.016118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{6.604000in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{7.031567in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.031567in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{7.031567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{6.604000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{7.620000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{7.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.924400in}{5.384800in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564480in}{5.740400in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{5.758443in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{5.776413in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{5.794238in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{5.811847in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.829167in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{5.846131in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{5.862668in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{5.878713in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{5.894201in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{5.909070in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{5.923260in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{5.936714in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{5.949377in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{5.961198in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{5.972131in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{5.982130in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{5.991156in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{5.999172in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{6.006146in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{6.012051in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{6.016861in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{6.020558in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{6.023127in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{6.024558in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{6.024844in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{6.023985in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{6.021984in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{6.018850in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{6.014594in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{6.009234in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{6.002791in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{5.995292in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{5.986767in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{5.977249in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{5.966778in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{5.955396in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{5.943147in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{5.930082in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{5.916254in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{5.901717in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{5.886531in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{5.870756in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{5.854457in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.837698in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{5.820547in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{5.803074in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{5.785348in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{5.767442in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{5.749426in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{5.731374in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{5.713358in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{5.695452in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{5.677726in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{5.660253in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.643102in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{5.626343in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{5.610044in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{5.594269in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{5.579083in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{5.564546in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{5.550718in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{5.537653in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{5.525404in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{5.514022in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{5.503551in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{5.494033in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{5.485508in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{5.478009in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{5.471566in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{5.466206in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{5.461950in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{5.458816in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{5.456815in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{5.455956in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{5.456242in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{5.457673in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{5.460242in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{5.463939in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{5.468749in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{5.474654in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{5.489644in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{5.498670in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{5.508669in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{5.519602in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{5.531423in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{5.544086in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{5.557540in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{5.571730in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{5.586599in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{5.602087in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{5.618132in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{5.634669in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.651633in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{5.668953in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{5.686562in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{5.704387in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{5.722357in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{5.740400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.924800in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{7.924800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.271111in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.271111in}{6.908800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.271111in,y=6.811578in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.982222in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.982222in}{6.908800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.982222in,y=6.811578in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.693333in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693333in}{6.908800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693333in,y=6.811578in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.954982in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{6.954982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{6.954982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.546124in, y=6.881116in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{7.264400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.546124in, y=7.190534in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10.67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{7.878618in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.878618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{7.878618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.546124in, y=7.804752in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{7.250472in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{7.245806in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{7.201658in}}%
\pgfpathlineto{\pgfqpoint{13.342222in}{7.301282in}}%
\pgfpathlineto{\pgfqpoint{13.413333in}{7.269661in}}%
\pgfpathlineto{\pgfqpoint{13.484444in}{7.339992in}}%
\pgfpathlineto{\pgfqpoint{13.555556in}{7.314539in}}%
\pgfpathlineto{\pgfqpoint{13.697778in}{7.296755in}}%
\pgfpathlineto{\pgfqpoint{13.768889in}{7.265635in}}%
\pgfpathlineto{\pgfqpoint{13.840000in}{7.285553in}}%
\pgfpathlineto{\pgfqpoint{13.911111in}{7.261407in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{7.283847in}}%
\pgfpathlineto{\pgfqpoint{14.053333in}{7.215094in}}%
\pgfpathlineto{\pgfqpoint{14.124444in}{7.261678in}}%
\pgfpathlineto{\pgfqpoint{14.195556in}{7.219082in}}%
\pgfpathlineto{\pgfqpoint{14.266667in}{7.242007in}}%
\pgfpathlineto{\pgfqpoint{14.337778in}{7.286088in}}%
\pgfpathlineto{\pgfqpoint{14.408889in}{7.341899in}}%
\pgfpathlineto{\pgfqpoint{14.480000in}{7.287059in}}%
\pgfpathlineto{\pgfqpoint{14.551111in}{7.230594in}}%
\pgfpathlineto{\pgfqpoint{14.622222in}{7.248286in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{7.254564in}}%
\pgfpathlineto{\pgfqpoint{14.764444in}{7.325637in}}%
\pgfpathlineto{\pgfqpoint{14.835556in}{7.342489in}}%
\pgfpathlineto{\pgfqpoint{14.906667in}{7.307481in}}%
\pgfpathlineto{\pgfqpoint{14.977778in}{7.301940in}}%
\pgfpathlineto{\pgfqpoint{15.048889in}{7.252561in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.244371in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.251273in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{6.908800in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.264400in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{7.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.120000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{6.908800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{6.908800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{7.924800in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{7.924800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.180400in}{8.229600in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.820480in}{8.585200in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{8.603243in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{8.621213in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{8.639038in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{8.656647in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{8.673967in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{8.690931in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{8.707468in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{8.723513in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{8.739001in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{8.753870in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{8.768060in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{8.781514in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{8.794177in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{8.805998in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{8.816931in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{8.826930in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{8.835956in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{8.843972in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{8.850946in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{8.856851in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{8.861661in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{8.865358in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{8.867927in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{8.869358in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{8.869644in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{8.868785in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{8.866784in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{8.863650in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{8.859394in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{8.854034in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{8.847591in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{8.840092in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{8.831567in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{8.822049in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{8.811578in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{8.800196in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{8.787947in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{8.774882in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{8.761054in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{8.746517in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{8.731331in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{8.715556in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{8.699257in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{8.682498in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{8.665347in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{8.647874in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{8.630148in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{8.612242in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{8.594226in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{8.576174in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{8.558158in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{8.540252in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{8.522526in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{8.505053in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{8.487902in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{8.471143in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{8.454844in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{8.439069in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{8.423883in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{8.409346in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{8.395518in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{8.382453in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{8.370204in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{8.358822in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{8.348351in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{8.338833in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{8.330308in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{8.322809in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{8.316366in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{8.311006in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{8.306750in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{8.303616in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{8.301615in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{8.300756in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{8.301042in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{8.302473in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{8.305042in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{8.308739in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{8.313549in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{8.319454in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{8.326428in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{8.334444in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{8.343470in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{8.353469in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{8.364402in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{8.376223in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{8.388886in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{8.402340in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{8.416530in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{8.431399in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{8.446887in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{8.462932in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{8.479469in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{8.496433in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{8.513753in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{8.531362in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{8.549187in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{8.567157in}}%
\pgfpathlineto{\pgfqpoint{13.820480in}{8.585200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.454400in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{3.454400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.159111in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159111in}{2.438400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159111in,y=2.341178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.870222in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870222in}{2.438400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870222in,y=2.341178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581333in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581333in}{2.438400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581333in,y=2.341178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{2.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310412in, y=2.466134in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 130.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.857602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{2.857602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310412in, y=2.783735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 145.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{3.352800in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.352800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088000in}{3.352800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310412in, y=3.278934in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 170.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{2.893894in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{2.922061in}}%
\pgfpathlineto{\pgfqpoint{5.159111in}{2.914672in}}%
\pgfpathlineto{\pgfqpoint{5.230222in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{5.301333in}{2.830167in}}%
\pgfpathlineto{\pgfqpoint{5.372444in}{2.448163in}}%
\pgfpathlineto{\pgfqpoint{5.443556in}{2.800451in}}%
\pgfpathlineto{\pgfqpoint{5.585778in}{2.761085in}}%
\pgfpathlineto{\pgfqpoint{5.656889in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{5.728000in}{2.799233in}}%
\pgfpathlineto{\pgfqpoint{5.799111in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{5.870222in}{2.930356in}}%
\pgfpathlineto{\pgfqpoint{5.941333in}{2.775922in}}%
\pgfpathlineto{\pgfqpoint{6.012444in}{2.818310in}}%
\pgfpathlineto{\pgfqpoint{6.083556in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{6.154667in}{2.744063in}}%
\pgfpathlineto{\pgfqpoint{6.225778in}{2.755285in}}%
\pgfpathlineto{\pgfqpoint{6.296889in}{2.741611in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{2.782198in}}%
\pgfpathlineto{\pgfqpoint{6.439111in}{2.980079in}}%
\pgfpathlineto{\pgfqpoint{6.510222in}{2.740234in}}%
\pgfpathlineto{\pgfqpoint{6.581333in}{2.958492in}}%
\pgfpathlineto{\pgfqpoint{6.652444in}{2.874136in}}%
\pgfpathlineto{\pgfqpoint{6.723556in}{2.957942in}}%
\pgfpathlineto{\pgfqpoint{6.794667in}{2.731502in}}%
\pgfpathlineto{\pgfqpoint{6.865778in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{6.936889in}{2.840419in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.779539in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.768467in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.768467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.088000in}{2.438400in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078000in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{7.018000in}{2.857602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{2.438400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088000in}{3.454400in}}%
\pgfpathlineto{\pgfqpoint{7.008000in}{3.454400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.924400in}{1.016000in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564480in}{1.371600in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{1.389643in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{1.407613in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{1.443047in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{1.477331in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{1.493868in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{1.525401in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{1.540270in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{1.554460in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{1.567914in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{1.592398in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{1.613330in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{1.630372in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{1.643251in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{1.648061in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.656044in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{1.655185in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{1.650050in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{1.645794in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{1.640434in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.633991in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{1.626492in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{1.617967in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{1.608449in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.597978in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{1.574347in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{1.547454in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.532917in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{1.517731in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{1.501956in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{1.451747in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{1.416548in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{4.995663in}{1.362574in}}%
\pgfpathlineto{\pgfqpoint{4.996808in}{1.344558in}}%
\pgfpathlineto{\pgfqpoint{4.999093in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{5.002510in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{5.007043in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{5.019385in}{1.257543in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{5.056384in}{1.195746in}}%
\pgfpathlineto{\pgfqpoint{5.067987in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{1.168853in}}%
\pgfpathlineto{\pgfqpoint{5.093705in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.145222in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{1.116708in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.109209in}}%
\pgfpathlineto{\pgfqpoint{5.186956in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{5.204194in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{5.221737in}{1.093150in}}%
\pgfpathlineto{\pgfqpoint{5.239514in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{5.257455in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{1.088873in}}%
\pgfpathlineto{\pgfqpoint{5.329399in}{1.091442in}}%
\pgfpathlineto{\pgfqpoint{5.347069in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{5.364468in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{1.112828in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{1.120844in}}%
\pgfpathlineto{\pgfqpoint{5.429985in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{5.459380in}{1.150802in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{5.485888in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{5.497924in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{5.509083in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{5.536865in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{5.544102in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{5.555362in}{1.300153in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{1.317762in}}%
\pgfpathlineto{\pgfqpoint{5.562191in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{5.563907in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{1.371600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.657600in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{3.657600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.271111in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.271111in}{2.641600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.271111in,y=2.544378in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.982222in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.982222in}{2.641600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.982222in,y=2.544378in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.693333in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.693333in}{2.641600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.693333in,y=2.544378in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.726267in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{2.726267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{2.726267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422412in, y=2.652401in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.296920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{3.296920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422412in, y=3.223054in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 106.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{3.572933in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.572933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.200000in}{3.572933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422412in, y=3.499067in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 110.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{3.303030in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{3.303134in}}%
\pgfpathlineto{\pgfqpoint{13.271111in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{13.342222in}{3.306205in}}%
\pgfpathlineto{\pgfqpoint{13.413333in}{3.307121in}}%
\pgfpathlineto{\pgfqpoint{13.555556in}{3.294886in}}%
\pgfpathlineto{\pgfqpoint{13.626667in}{3.300307in}}%
\pgfpathlineto{\pgfqpoint{13.697778in}{3.292834in}}%
\pgfpathlineto{\pgfqpoint{13.840000in}{3.298632in}}%
\pgfpathlineto{\pgfqpoint{13.911111in}{3.297608in}}%
\pgfpathlineto{\pgfqpoint{13.982222in}{3.302529in}}%
\pgfpathlineto{\pgfqpoint{14.053333in}{3.289047in}}%
\pgfpathlineto{\pgfqpoint{14.124444in}{3.294572in}}%
\pgfpathlineto{\pgfqpoint{14.195556in}{3.277750in}}%
\pgfpathlineto{\pgfqpoint{14.266667in}{3.273951in}}%
\pgfpathlineto{\pgfqpoint{14.337778in}{3.276240in}}%
\pgfpathlineto{\pgfqpoint{14.408889in}{3.270116in}}%
\pgfpathlineto{\pgfqpoint{14.480000in}{3.271739in}}%
\pgfpathlineto{\pgfqpoint{14.551111in}{3.285789in}}%
\pgfpathlineto{\pgfqpoint{14.622222in}{3.282507in}}%
\pgfpathlineto{\pgfqpoint{14.693333in}{3.298476in}}%
\pgfpathlineto{\pgfqpoint{14.764444in}{3.290967in}}%
\pgfpathlineto{\pgfqpoint{14.835556in}{3.297280in}}%
\pgfpathlineto{\pgfqpoint{14.906667in}{3.289266in}}%
\pgfpathlineto{\pgfqpoint{14.977778in}{3.287360in}}%
\pgfpathlineto{\pgfqpoint{15.048889in}{3.291460in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.284217in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.284217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.200000in}{2.641600in}}{\pgfqpoint{1.920000in}{1.016000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.190000in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{15.130000in}{3.296920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{13.200000in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.120000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{2.641600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{2.641600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.200000in}{3.657600in}}%
\pgfpathlineto{\pgfqpoint{15.120000in}{3.657600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.180400in}{3.962400in}}{\pgfqpoint{0.711200in}{0.711200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.820480in}{4.318000in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{4.336043in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{4.354013in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{4.371838in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{4.389447in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{4.406767in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{4.423731in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{4.440268in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{4.456313in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{4.471801in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{4.486670in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{4.500860in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{4.514314in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{4.526977in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{4.538798in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{4.549731in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{4.559730in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{4.568756in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{4.576772in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{4.583746in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{4.589651in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{4.594461in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{4.598158in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{4.600727in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{4.602158in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{4.602444in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{4.601585in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{4.599584in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{4.596450in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{4.592194in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{4.586834in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{4.580391in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{4.572892in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{4.564367in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{4.554849in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{4.544378in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{4.532996in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{4.520747in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{4.507682in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{4.493854in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{4.479317in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{4.464131in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{4.448356in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{4.432057in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{4.415298in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{4.398147in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{4.380674in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{4.362948in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{4.345042in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{4.327026in}}%
\pgfpathlineto{\pgfqpoint{13.251663in}{4.308974in}}%
\pgfpathlineto{\pgfqpoint{13.252808in}{4.290958in}}%
\pgfpathlineto{\pgfqpoint{13.255093in}{4.273052in}}%
\pgfpathlineto{\pgfqpoint{13.258510in}{4.255326in}}%
\pgfpathlineto{\pgfqpoint{13.263043in}{4.237853in}}%
\pgfpathlineto{\pgfqpoint{13.268676in}{4.220702in}}%
\pgfpathlineto{\pgfqpoint{13.275385in}{4.203943in}}%
\pgfpathlineto{\pgfqpoint{13.283144in}{4.187644in}}%
\pgfpathlineto{\pgfqpoint{13.291921in}{4.171869in}}%
\pgfpathlineto{\pgfqpoint{13.301680in}{4.156683in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{4.142146in}}%
\pgfpathlineto{\pgfqpoint{13.323987in}{4.128318in}}%
\pgfpathlineto{\pgfqpoint{13.336444in}{4.115253in}}%
\pgfpathlineto{\pgfqpoint{13.349705in}{4.103004in}}%
\pgfpathlineto{\pgfqpoint{13.363716in}{4.091622in}}%
\pgfpathlineto{\pgfqpoint{13.378421in}{4.081151in}}%
\pgfpathlineto{\pgfqpoint{13.393760in}{4.071633in}}%
\pgfpathlineto{\pgfqpoint{13.409672in}{4.063108in}}%
\pgfpathlineto{\pgfqpoint{13.426093in}{4.055609in}}%
\pgfpathlineto{\pgfqpoint{13.442956in}{4.049166in}}%
\pgfpathlineto{\pgfqpoint{13.460194in}{4.043806in}}%
\pgfpathlineto{\pgfqpoint{13.477737in}{4.039550in}}%
\pgfpathlineto{\pgfqpoint{13.495514in}{4.036416in}}%
\pgfpathlineto{\pgfqpoint{13.513455in}{4.034415in}}%
\pgfpathlineto{\pgfqpoint{13.531486in}{4.033556in}}%
\pgfpathlineto{\pgfqpoint{13.549536in}{4.033842in}}%
\pgfpathlineto{\pgfqpoint{13.567531in}{4.035273in}}%
\pgfpathlineto{\pgfqpoint{13.585399in}{4.037842in}}%
\pgfpathlineto{\pgfqpoint{13.603069in}{4.041539in}}%
\pgfpathlineto{\pgfqpoint{13.620468in}{4.046349in}}%
\pgfpathlineto{\pgfqpoint{13.637527in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{13.654177in}{4.059228in}}%
\pgfpathlineto{\pgfqpoint{13.670352in}{4.067244in}}%
\pgfpathlineto{\pgfqpoint{13.685985in}{4.076270in}}%
\pgfpathlineto{\pgfqpoint{13.701015in}{4.086269in}}%
\pgfpathlineto{\pgfqpoint{13.715380in}{4.097202in}}%
\pgfpathlineto{\pgfqpoint{13.729022in}{4.109023in}}%
\pgfpathlineto{\pgfqpoint{13.741888in}{4.121686in}}%
\pgfpathlineto{\pgfqpoint{13.753924in}{4.135140in}}%
\pgfpathlineto{\pgfqpoint{13.765083in}{4.149330in}}%
\pgfpathlineto{\pgfqpoint{13.775320in}{4.164199in}}%
\pgfpathlineto{\pgfqpoint{13.784593in}{4.179687in}}%
\pgfpathlineto{\pgfqpoint{13.792865in}{4.195732in}}%
\pgfpathlineto{\pgfqpoint{13.800102in}{4.212269in}}%
\pgfpathlineto{\pgfqpoint{13.806276in}{4.229233in}}%
\pgfpathlineto{\pgfqpoint{13.811362in}{4.246553in}}%
\pgfpathlineto{\pgfqpoint{13.815339in}{4.264162in}}%
\pgfpathlineto{\pgfqpoint{13.818191in}{4.281987in}}%
\pgfpathlineto{\pgfqpoint{13.819907in}{4.299957in}}%
\pgfpathlineto{\pgfqpoint{13.820480in}{4.318000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sal1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.578424in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.748121in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.951758in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.985697in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.053576in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{2.291152in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.325091in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.359030in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.392970in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.596606in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.630545in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.664485in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.698424in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.732364in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.800242in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.902061in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.969939in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.003879in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.037818in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.071758in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.105697in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.173576in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.207515in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.275394in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.343273in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.377212in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.445091in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.479030in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.512970in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.546909in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.580848in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.614788in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.648727in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.716606in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.750545in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.784485in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.818424in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.852364in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.886303in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.920242in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.954182in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.988121in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.022061in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sal2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.578424in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.748121in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.951758in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.985697in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.053576in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{2.291152in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.325091in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.359030in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.392970in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.596606in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.630545in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.664485in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.698424in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.732364in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.800242in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.902061in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.969939in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.003879in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.037818in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.071758in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.105697in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.173576in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.207515in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.275394in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.343273in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.377212in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.445091in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.479030in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.512970in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.546909in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.580848in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.614788in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.648727in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.716606in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.750545in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.784485in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.818424in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.852364in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.886303in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.920242in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.954182in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.988121in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.022061in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sal3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{4.049000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{4.042000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{4.035000in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{4.028000in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{4.021000in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{4.014000in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{4.007000in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.993000in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.986000in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.972000in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.958000in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.951000in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.944000in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.937000in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.930000in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.923000in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.916000in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.909000in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.902000in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.895000in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.881000in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.874000in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.867000in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.853000in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.846000in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.839000in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.832000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.825000in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.818000in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.811000in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.804000in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.797000in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.790000in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.783000in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.773550in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.766200in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.753950in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.736800in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.714750in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.687800in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.655950in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.577550in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.531000in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.479550in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.423200in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.361950in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.295800in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.224750in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.067950in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.982200in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.891550in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.796000in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.695550in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.590200in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.479950in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.364800in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.244750in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.119800in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{1.571000in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{0.943800in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{0.774750in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> serialSCN.tex <==
\documentclass[tikz]{standalone}
\begin{document}

% first method
\begin{tikzpicture}[shorten >=1pt, auto, node distance=3cm, thick,
   node_style/.style={circle,draw=black,font=\sffamily\Large\bfseries},
   node_style2/.style={circle,dashdotted,draw=black,font=\sffamily\Large\bfseries},
   edge_style/.style={draw=black,  thick},edge_style2/.style={draw=black,dashdotted,  thick},edge_style3/.style={draw=black,densely dashed,  thick}
   ]

    \node[node_style] (v1) at (-1.5,0) {2};
    \node[node_style2] (v3) at (3.5,0) {C};
    \node[node_style] (v5) at (1,0) {3};
    \node[node_style] (v6) at (-4,0) {1};
    \node[node_style2] (v7) at (-6.5,0) {$\infty$};  
    
    \draw[edge_style2]  (v7) edge node{$LS_{\infty1}=2$} (v6);
    \draw[edge_style]  (v6) edge node{$LS_{12}=1$} (v1);    
    \draw[edge_style]  (v1) edge node{$LS_{23}=1$} (v5);    
    
    
      

    \draw[edge_style2]  (v1) edge node{} (v3);

    \end{tikzpicture}
\end{document}
